A Bregman Proximal Stochastic Gradient Method with Extrapolation for Nonconvex Nonsmooth Problems

In this paper, we explore a specific optimization problem that involves the combination of a differentiable nonconvex function and a nondifferentiable function. The differentiable component lacks a global Lipschitz continuous gradient, posing challenges for optimization. To address this issue and accelerate the convergence, we propose a Bregman proximal stochastic gradient method with extrapolation (BPSGE), which only requires smooth adaptivity of the differentiable part. Under the variance reduction framework, we not only analyze the subsequential and global convergence of the proposed algorithm under certain conditions, but also analyze the sublinear convergence rate of the subsequence, and the complexity of the algorithm, revealing that the BPSGE algorithm requires at most O(epsilon\^\,(-2)) iterations in expectation to attain an epsilon-stationary point. To validate the effectiveness of our proposed algorithm, we conduct numerical experiments on three real-world applications: graph regularized nonnegative matrix factorization (NMF), matrix factorization with weakly-convex regularization, and NMF with nonconvex sparsity constraints. These experiments demonstrate that BPSGE is faster than the baselines without extrapolation.

==> paper_main_and_appendix <==
SyncTeX Version:1
Input:1:C:\Users\cuich\OneDrive\2023\AAAI\AAAI2024\AAAI2024_all.tex
Input:2:D:\Program Files\MIKTEX\tex\latex\base\article.cls
Input:3:D:\Program Files\MIKTEX\tex\latex\base\size10.clo
Input:4:C:\Users\cuich\OneDrive\2023\AAAI\AAAI2024\aaai24.sty
Input:5:D:\Program Files\MIKTEX\tex\latex\psnfss\times.sty
Input:6:D:\Program Files\MIKTEX\tex\latex\psnfss\helvet.sty
Input:7:D:\Program Files\MIKTEX\tex\latex\graphics\keyval.sty
Input:8:D:\Program Files\MIKTEX\tex\latex\psnfss\courier.sty
Input:9:D:\Program Files\MIKTEX\tex\latex\url\url.sty
Input:10:D:\Program Files\MIKTEX\tex\latex\graphics\graphicx.sty
Input:11:D:\Program Files\MIKTEX\tex\latex\graphics\graphics.sty
Input:12:D:\Program Files\MIKTEX\tex\latex\graphics\trig.sty
Input:13:D:\Program Files\MIKTEX\tex\latex\graphics-cfg\graphics.cfg
Input:14:D:\Program Files\MIKTEX\tex\latex\graphics-def\pdftex.def
Input:15:D:\Program Files\MIKTEX\tex\latex\natbib\natbib.sty
Input:16:D:\Program Files\MIKTEX\tex\latex\caption\caption.sty
Input:17:D:\Program Files\MIKTEX\tex\latex\caption\caption3.sty
Input:18:D:\Program Files\MIKTEX\tex\latex\algorithms\algorithm.sty
Input:19:D:\Program Files\MIKTEX\tex\latex\float\float.sty
Input:20:D:\Program Files\MIKTEX\tex\latex\base\ifthen.sty
Input:21:D:\Program Files\MIKTEX\tex\latex\algorithms\algorithmic.sty
Input:22:D:\Program Files\MIKTEX\tex\latex\newfloat\newfloat.sty
Input:23:D:\Program Files\MIKTEX\tex\latex\listings\listings.sty
Input:24:D:\Program Files\MIKTEX\tex\latex\listings\lstmisc.sty
Input:25:D:\Program Files\MIKTEX\tex\latex\listings\listings.cfg
Input:26:D:\Program Files\MIKTEX\tex\latex\amsmath\amsmath.sty
Input:27:D:\Program Files\MIKTEX\tex\latex\amsmath\amstext.sty
Input:28:D:\Program Files\MIKTEX\tex\latex\amsmath\amsgen.sty
Input:29:D:\Program Files\MIKTEX\tex\latex\amsmath\amsbsy.sty
Input:30:D:\Program Files\MIKTEX\tex\latex\amsmath\amsopn.sty
Input:31:D:\Program Files\MIKTEX\tex\latex\mathtools\mathtools.sty
Input:32:D:\Program Files\MIKTEX\tex\latex\tools\calc.sty
Input:33:D:\Program Files\MIKTEX\tex\latex\mathtools\mhsetup.sty
Input:34:D:\Program Files\MIKTEX\tex\latex\jknappen\mathrsfs.sty
Input:35:D:\Program Files\MIKTEX\tex\latex\amsfonts\amssymb.sty
Input:36:D:\Program Files\MIKTEX\tex\latex\amsfonts\amsfonts.sty
Input:37:D:\Program Files\MIKTEX\tex\latex\booktabs\booktabs.sty
Input:38:D:\Program Files\MIKTEX\tex\latex\tablefootnote\tablefootnote.sty
Input:39:D:\Program Files\MIKTEX\tex\generic\ltxcmds\ltxcmds.sty
Input:40:D:\Program Files\MIKTEX\tex\latex\letltxmacro\letltxmacro.sty
Input:41:D:\Program Files\MIKTEX\tex\latex\xifthen\xifthen.sty
Input:42:D:\Program Files\MIKTEX\tex\latex\ifmtarg\ifmtarg.sty
Input:43:D:\Program Files\MIKTEX\tex\latex\etoolbox\etoolbox.sty
Input:44:D:\Program Files\MIKTEX\tex\latex\psnfss\pifont.sty
Input:45:D:\Program Files\MIKTEX\tex\latex\psnfss\upzd.fd
Input:46:D:\Program Files\MIKTEX\tex\latex\psnfss\upsy.fd
Input:47:D:\Program Files\MIKTEX\tex\latex\enumitem\enumitem.sty
Input:48:D:\Program Files\MIKTEX\tex\latex\adjustbox\adjustbox.sty
Input:49:D:\Program Files\MIKTEX\tex\latex\xkeyval\xkeyval.sty
Input:50:D:\Program Files\MIKTEX\tex\generic\xkeyval\xkeyval.tex
Input:51:D:\Program Files\MIKTEX\tex\generic\xkeyval\xkvutils.tex
Input:52:D:\Program Files\MIKTEX\tex\latex\adjustbox\adjcalc.sty
Input:53:D:\Program Files\MIKTEX\tex\latex\adjustbox\trimclip.sty
Input:54:D:\Program Files\MIKTEX\tex\latex\collectbox\collectbox.sty
Input:55:D:\Program Files\MIKTEX\tex\latex\adjustbox\tc-pdftex.def
Input:56:D:\Program Files\MIKTEX\tex\latex\ifoddpage\ifoddpage.sty
Input:57:D:\Program Files\MIKTEX\tex\latex\varwidth\varwidth.sty
Input:58:D:\Program Files\MIKTEX\tex\latex\tools\xspace.sty
Input:59:D:\Program Files\MIKTEX\tex\latex\multirow\multirow.sty
Input:60:D:\Program Files\MIKTEX\tex\latex\amscls\amsthm.sty
Input:61:D:\Program Files\MIKTEX\tex\latex\graphics\color.sty
Input:62:D:\Program Files\MIKTEX\tex\latex\graphics-cfg\color.cfg
Input:63:D:\Program Files\MIKTEX\tex\latex\psnfss\ot1ptm.fd
Input:64:D:\Program Files\MIKTEX\tex\latex\l3backend\l3backend-pdftex.def
Input:65:C:\Users\cuich\OneDrive\2023\AAAI\AAAI2024\AAAI2024_all.aux
Input:66:D:\Program Files\MIKTEX\tex\context\base\mkii\supp-pdf.mkii
Input:67:D:\Program Files\MIKTEX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:68:D:\Program Files\MIKTEX\tex\latex\00miktex\epstopdf-sys.cfg
Input:69:D:\Program Files\MIKTEX\tex\latex\jknappen\ursfs.fd
Input:70:D:\Program Files\MIKTEX\tex\latex\amsfonts\umsa.fd
Input:71:D:\Program Files\MIKTEX\tex\latex\amsfonts\umsb.fd
Input:72:D:\Program Files\MIKTEX\tex\latex\psnfss\omsptm.fd
Input:73:D:\Program Files\MIKTEX\tex\latex\psnfss\ts1ptm.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4754
{1
[1,249:4736286,48144875:31969936,43408589,0
(1,249:4736286,4736286:0,0,0
[1,249:0,4736286:0,0,0
(1,249:0,0:0,0,0
g1,249:0,0
)
]
)
[1,249:3552215,48144875:33154007,44592660,0
[1,249:3552215,3552215:33154007,0,0
(1,249:3552215,3552215:33154007,0,0
h1,249:3552215,3552215:33154007,0,0
)
]
[1,249:3552215,46178795:33154007,42626580,0
[1,202:3552215,12898140:33154007,9345925,0
[1,202:3552215,12898140:33154007,9345925,0
[1,202:3552215,14208860:33154007,10656645,0
(1,202:3552215,7162611:33154007,650217,192038
k1,202:5400275,7162611:1848060
h1,202:5400275,7162611:0,0,0
x1,202:6081636,7162611
g1,202:6317565,7162611
x1,202:7366022,7162611
x1,202:10022578,7162611
g1,202:10258507,7162611
x1,202:11254122,7162611
x1,202:13963519,7162611
g1,202:14199448,7162611
x1,202:18288527,7162611
g1,202:18524456,7162611
x1,202:22194528,7162611
g1,202:22430457,7162611
x1,202:25575841,7162611
g1,202:25811770,7162611
x1,202:27594430,7162611
g1,202:27830359,7162611
x1,202:33440709,7162611
g1,202:33676638,7162611
x1,202:33990892,7162611
x1,202:34858163,7162611
k1,202:36706222,7162611:1848059
)
(1,202:3552215,8211187:33154007,634641,17452
k1,202:13476995,8211187:9924780
x1,202:16570481,8211187
x1,202:17004600,8211187
x1,202:17886028,8211187
g1,202:18121957,8211187
x1,202:22735761,8211187
g1,202:22971690,8211187
x1,202:23967305,8211187
x1,202:26781443,8211187
g1,202:26781443,8211187
k1,202:36706223,8211187:9924780
)
(1,202:3552215,9933481:33154007,642948,160032
k1,202:10149477,9933481:6597262
h1,202:10149477,9933481:0,0,0
g1,202:10346085,9933481
x1,202:13536605,9933481
g1,202:13733213,9933481
x1,202:14519645,9933481
x1,202:15692217,9933481
$1,202:15692217,9933481
(1,202:15692217,9648091:294912,357558,0
x1,202:15954361,9648091
)
$1,202:15987129,9933481
x1,202:16183737,9933481
g1,202:16380345,9933481
x1,202:18347182,9933481
g1,202:18543790,9933481
x1,202:19724205,9933481
$1,202:19724205,9933481
(1,202:19724205,9648091:294912,357558,0
x1,202:19986349,9648091
)
$1,202:20019117,9933481
x1,202:20215725,9933481
g1,202:20412333,9933481
x1,202:23733404,9933481
g1,202:23930012,9933481
x1,202:25153684,9933481
$1,202:25153684,9933481
(1,202:25153684,9648091:294912,357558,0
x1,202:25415828,9648091
)
$1,202:25448596,9933481
(1,202:25448596,9933481:294912,525511,0
$1,202:25448596,9933481
(1,202:25448596,9648091:294912,240121,0
x1,202:25710740,9648091
)
$1,202:25743508,9933481
)
x1,202:25940116,9933481
g1,202:26136724,9933481
x1,202:27402867,9933481
x1,202:28175138,9933481
g1,202:28371746,9933481
x1,202:29814049,9933481
$1,202:29814049,9933481
(1,202:29814049,9648091:294912,357558,0
x1,202:30076193,9648091
)
$1,202:30108961,9933481
g1,202:30108961,9933481
k1,202:36706222,9933481:6597261
)
(1,202:3552215,10951014:33154007,550688,141880
k1,202:9529535,10951014:5977320
h1,202:9529535,10951014:0,0,0
$1,202:9529535,10951014
(1,202:9529535,10713189:262144,312863,0
x1,202:9758911,10713189
)
$1,202:9791679,10951014
x1,202:11612254,10951014
g1,202:11776094,10951014
x1,202:12322006,10951014
g1,202:12485846,10951014
x1,202:15871378,10951014
g1,202:16035218,10951014
x1,202:16981554,10951014
g1,202:17145394,10951014
x1,202:21041461,10951014
g1,202:21205301,10951014
x1,202:23407284,10951014
g1,202:23571124,10951014
x1,202:25973650,10951014
g1,202:26137490,10951014
x1,202:27120521,10951014
x1,202:27431817,10951014
x1,202:28878175,10951014
x1,202:28999423,10951014
g1,202:29163263,10951014
x1,202:30728902,10951014
g1,202:30728902,10951014
k1,202:36706222,10951014:5977320
)
(1,202:3552215,11671910:33154007,550688,141880
k1,202:11004081,11671910:7451866
h1,202:11004081,11671910:0,0,0
$1,202:11004081,11671910
(1,202:11004081,11434085:262144,312863,0
x1,202:11233457,11434085
)
$1,202:11266225,11671910
x1,202:13068449,11671910
g1,202:13232289,11671910
x1,202:15052864,11671910
g1,202:15216704,11671910
x1,202:15762616,11671910
g1,202:15926456,11671910
x1,202:19530219,11671910
g1,202:19694059,11671910
x1,202:22150970,11671910
g1,202:22314810,11671910
x1,202:24499105,11671910
g1,202:24662945,11671910
x1,202:25645976,11671910
x1,202:25957272,11671910
x1,202:27403630,11671910
x1,202:27524878,11671910
g1,202:27688718,11671910
x1,202:29254357,11671910
g1,202:29254357,11671910
k1,202:36706222,11671910:7451865
)
(1,202:3552215,12392806:33154007,491520,163840
k1,202:10207137,12392806:6654922
h1,202:10207137,12392806:0,0,0
x1,202:13010751,12392806
x1,202:18013064,12392806
g1,202:18176904,12392806
x1,202:20779966,12392806
g1,202:20943806,12392806
x1,202:24347069,12392806
g1,202:24510909,12392806
x1,202:27262101,12392806
x1,202:30051301,12392806
g1,202:30051301,12392806
k1,202:36706222,12392806:6654921
)
]
]
]
(1,249:3552215,46178795:33154007,31969935,0
(1,249:3552215,46178795:15688950,31969935,0
[1,214:3552215,46178795:15688950,31969935,0
(1,204:3552215,14864220:15688950,451540,9171
k1,204:10177406,14864220:6625191
x1,204:12615974,14864220
k1,204:19241165,14864220:6625191
)
(1,206:4207575,15947010:14378230,402253,127692
(1,204:4207575,15947010:0,0,0
g1,204:4207575,15947010
g1,204:3683287,15947010
g1,204:3355607,15947010
(1,204:3355607,15947010:524288,0,0
k1,204:3879895,15947010:524288
)
g1,204:4207575,15947010
)
x1,204:4698896,15947010
k1,205:4966557,15947010:267661
x1,205:5818834,15947010
k1,205:6086495,15947010:267661
x1,205:6643285,15947010
x1,205:7396484,15947010
x1,205:7520352,15947010
k1,205:7788013,15947010:267661
x1,205:8475742,15947010
k1,205:8743404,15947010:267662
x1,205:9005282,15947010
x1,205:9291352,15947010
x1,205:10503428,15947010
k1,205:10771089,15947010:267661
x1,205:11032967,15947010
k1,205:11300628,15947010:267661
x1,205:12086853,15947010
x1,205:12512696,15947010
x1,205:13102512,15947010
k1,205:13370173,15947010:267661
x1,205:13959997,15947010
x1,205:14287927,15947010
x1,205:15434525,15947010
x1,205:16352279,15947010
k1,205:16619940,15947010:267661
x1,205:17701085,15947010
x1,205:18585805,15947010
k1,205:18585805,15947010:0
)
(1,206:4207575,16602370:14378230,402253,8251
x1,206:5092295,16602370
k1,205:5293201,16602370:200906
x1,205:5457166,16602370
x1,205:5752078,16602370
x1,205:6023402,16602370
x1,205:6765397,16602370
x1,205:7247868,16602370
k1,205:7448775,16602370:200907
x1,205:8169530,16602370
k1,205:8370436,16602370:200906
x1,205:9386103,16602370
x1,205:9844980,16602370
x1,205:10401770,16602370
x1,205:11319524,16602370
k1,205:11520430,16602370:200906
x1,205:12011751,16602370
k1,205:12212657,16602370:200906
x1,205:12474535,16602370
k1,205:12675442,16602370:200907
x1,205:13134319,16602370
x1,205:13774269,16602370
x1,205:14527468,16602370
x1,205:15838031,16602370
k1,205:16038937,16602370:200906
x1,205:16923673,16602370
x1,205:17480463,16602370
x1,205:17775375,16602370
x1,205:18046699,16602370
x1,205:18299735,16602370
x1,205:18585805,16602370
k1,205:18585805,16602370:0
)
(1,206:4207575,17257730:14378230,402253,6778
x1,206:5255686,17257730
x1,206:6173440,17257730
k1,205:6349837,17257730:176397
x1,205:7201539,17257730
k1,205:7377935,17257730:176396
x1,205:7639813,17257730
k1,205:7816210,17257730:176397
x1,205:8700946,17257730
x1,205:9159823,17257730
x1,205:9799773,17257730
x1,205:10552972,17257730
x1,205:11863535,17257730
k1,205:12039931,17257730:176396
x1,205:13088042,17257730
x1,205:14153252,17257730
k1,205:14329649,17257730:176397
x1,205:15246820,17257730
k1,205:15423216,17257730:176396
x1,205:15882093,17257730
x1,205:16522043,17257730
x1,205:17275242,17257730
x1,205:18585805,17257730
k1,205:18585805,17257730:0
)
(1,206:4207575,17913090:14378230,402253,127692
x1,206:5223242,17913090
x1,206:5813066,17913090
x1,206:6828733,17913090
k1,205:6961393,17913090:132660
x1,205:8173461,17913090
k1,205:8306121,17913090:132660
x1,205:8567999,17913090
k1,205:8700659,17913090:132660
x1,205:10175203,17913090
k1,205:10307864,17913090:132661
x1,205:11127122,17913090
x1,205:11356557,17913090
x1,205:12503155,17913090
k1,205:12635815,17913090:132660
x1,205:13487517,17913090
x1,205:14110359,17913090
x1,205:14405271,17913090
x1,205:15224530,17913090
k1,205:15357190,17913090:132660
x1,205:16110389,17913090
x1,205:16569266,17913090
x1,205:17437477,17913090
k1,205:17570137,17913090:132660
x1,205:18389396,17913090
x1,205:18585805,17913090
k1,206:18585805,17913090:0
)
(1,206:4207575,18568450:14378230,402253,127692
x1,206:4961364,18568450
k1,205:5218484,18568450:257120
x1,205:6201117,18568450
x1,205:7708097,18568450
k1,205:7965218,18568450:257121
x1,205:8652948,18568450
k1,205:8910068,18568450:257120
x1,205:9499892,18568450
x1,205:9827822,18568450
x1,205:10974420,18568450
x1,205:12039630,18568450
k1,205:12296750,18568450:257120
x1,205:12657131,18568450
x1,205:12904861,18568450
k1,205:13161981,18568450:257120
x1,205:13718771,18568450
x1,205:14930840,18568450
k1,205:15187961,18568450:257121
x1,205:16040238,18568450
k1,205:16297358,18568450:257120
x1,205:16690758,18568450
x1,205:17476983,18568450
k1,205:17734103,18568450:257120
x1,205:18585805,18568450
k1,205:18585805,18568450:0
)
(1,206:4207575,19223810:14378230,402253,127692
x1,206:4731331,19223810
x1,206:5419052,19223810
x1,206:5680930,19223810
x1,206:6565060,19223810
k1,205:6822673,19223810:257613
x1,205:7543428,19223810
k1,205:7801041,19223810:257613
x1,205:8357831,19223810
x1,205:8652743,19223810
x1,205:8924067,19223810
x1,205:9177103,19223810
x1,205:9373512,19223810
x1,205:10885813,19223810
k1,205:11143426,19223810:257613
x1,205:11831155,19223810
k1,205:12088767,19223810:257612
x1,205:12875000,19223810
x1,205:13956137,19223810
k1,205:14213750,19223810:257613
x1,205:14475628,19223810
k1,205:14733241,19223810:257613
x1,205:15584936,19223810
x1,205:15871006,19223810
x1,205:16886673,19223810
k1,205:17144286,19223810:257613
x1,205:18225431,19223810
x1,205:18389396,19223810
x1,205:18585805,19223810
k1,206:18585805,19223810:0
)
(1,206:4207575,19879170:14378230,402253,127692
x1,206:5092295,19879170
k1,205:5248444,19879170:156149
x1,205:6984859,19879170
x1,205:7574667,19879170
k1,205:7730817,19879170:156150
x1,205:8484016,19879170
x1,205:8942893,19879170
x1,205:9663648,19879170
k1,205:9819797,19879170:156149
x1,205:11589253,19879170
k1,205:11745402,19879170:156149
x1,205:12794095,19879170
k1,205:12950245,19879170:156150
x1,205:13212123,19879170
x1,205:13498193,19879170
x1,205:14415357,19879170
x1,205:14710269,19879170
x1,205:15136112,19879170
x1,205:16053866,19879170
k1,205:16210015,19879170:156149
x1,205:18585805,19879170
k1,205:18585805,19879170:0
)
(1,206:4207575,20534530:14378230,402253,127692
x1,206:5649093,20534530
k1,205:5867953,20534530:218860
x1,205:6916654,20534530
k1,205:7135513,20534530:218859
x1,205:7593800,20534530
x1,205:9035311,20534530
k1,205:9254171,20534530:218860
x1,205:10991184,20534530
k1,205:11210043,20534530:218859
x1,205:12323623,20534530
x1,205:12651553,20534530
x1,205:12931719,20534530
x1,205:13554561,20534530
k1,205:13773421,20534530:218860
x1,205:14264742,20534530
k1,205:14483601,20534530:218859
x1,205:15204356,20534530
k1,205:15423216,20534530:218860
x1,205:15882093,20534530
x1,205:16522043,20534530
x1,205:17275242,20534530
x1,205:18585805,20534530
k1,205:18585805,20534530:0
)
(1,206:4207575,21189890:14378230,402253,127692
x1,206:5272195,21189890
k1,205:5485148,21189890:212953
x1,205:6205911,21189890
x1,205:6959110,21189890
k1,205:7172062,21189890:212952
x1,205:7892817,21189890
k1,205:8105770,21189890:212953
x1,205:8400682,21189890
x1,205:9008188,21189890
x1,205:10088734,21189890
k1,205:10301686,21189890:212952
x1,205:10759973,21189890
x1,205:11611675,21189890
x1,205:12529429,21189890
k1,205:12742382,21189890:212953
x1,205:13855955,21189890
x1,205:14117833,21189890
x1,205:14528938,21189890
x1,205:15456729,21189890
k1,205:15669681,21189890:212952
x1,205:16357410,21189890
k1,205:16570363,21189890:212953
x1,205:17324152,21189890
k1,205:17537104,21189890:212952
x1,205:18585805,21189890
k1,205:18585805,21189890:0
)
(1,206:4207575,21845250:14378230,402253,127692
x1,206:4764365,21845250
x1,206:5026243,21845250
x1,206:6008876,21845250
k1,205:6157243,21845250:148367
x1,205:6877998,21845250
k1,205:7026365,21845250:148367
x1,205:7845624,21845250
x1,205:8336937,21845250
x1,205:9483551,21845250
x1,205:10237324,21845250
k1,205:10385691,21845250:148367
x1,205:11237393,21845250
k1,205:11385760,21845250:148367
x1,205:12860304,21845250
k1,205:13008670,21845250:148366
x1,205:13565460,21845250
x1,205:13860372,21845250
x1,205:14131696,21845250
x1,205:14384732,21845250
x1,205:14581141,21845250
x1,205:15945986,21845250
k1,205:16094353,21845250:148367
x1,205:16585674,21845250
k1,205:16734041,21845250:148367
x1,205:17454796,21845250
k1,205:17603163,21845250:148367
x1,205:18389396,21845250
x1,205:18585805,21845250
k1,206:18585805,21845250:0
)
(1,206:4207575,22500610:14378230,402253,127692
x1,206:5583624,22500610
k1,205:5701251,22500610:117627
x1,205:6127094,22500610
x1,205:6716918,22500610
x1,205:7995046,22500610
k1,205:8112672,22500610:117626
x1,205:8702496,22500610
x1,205:9455695,22500610
k1,205:9573322,22500610:117627
x1,205:10097078,22500610
x1,205:11178207,22500610
k1,205:11295833,22500610:117626
x1,205:12147535,22500610
x1,205:12606412,22500610
x1,205:13901057,22500610
k1,205:14018684,22500610:117627
x1,205:14313596,22500610
x1,205:14760679,22500610
k1,205:14878306,22500610:117627
x1,205:15828496,22500610
k1,205:15946122,22500610:117626
x1,205:16502912,22500610
x1,205:16764790,22500610
x1,205:17747423,22500610
k1,205:17865050,22500610:117627
x1,205:18585805,22500610
k1,205:18585805,22500610:0
)
(1,206:4207575,23155970:14378230,402253,127692
x1,206:5026834,23155970
x1,206:5649676,23155970
x1,206:6369841,23155970
k1,205:6528530,23155970:158689
x1,205:7085320,23155970
x1,205:7380232,23155970
x1,205:7651556,23155970
x1,205:7904592,23155970
x1,205:8101001,23155970
x1,205:9465846,23155970
k1,205:9624535,23155970:158689
x1,205:10508665,23155970
k1,205:10667354,23155970:158689
x1,205:11158675,23155970
k1,205:11317363,23155970:158688
x1,205:12038118,23155970
k1,205:12196807,23155970:158689
x1,205:13016066,23155970
x1,205:13507379,23155970
x1,205:15325205,23155970
k1,205:15483894,23155970:158689
x1,205:16335596,23155970
k1,205:16494285,23155970:158689
x1,205:17215040,23155970
k1,205:17373729,23155970:158689
x1,205:18389396,23155970
x1,205:18585805,23155970
k1,206:18585805,23155970:0
)
(1,206:4207575,23811330:14378230,402253,127692
x1,206:4928330,23811330
x1,206:5214400,23811330
x1,206:5837242,23811330
k1,205:5985908,23811330:148666
x1,205:6477229,23811330
k1,205:6625896,23811330:148667
x1,205:7346651,23811330
k1,205:7495317,23811330:148666
x1,205:7921160,23811330
x1,205:8510984,23811330
x1,205:9936568,23811330
k1,205:10085234,23811330:148666
x1,205:10281643,23811330
x1,205:10543521,23811330
x1,205:10823687,23811330
x1,205:11502566,23811330
x1,205:12256355,23811330
k1,205:12405021,23811330:148666
x1,205:13289741,23811330
k1,205:13438408,23811330:148667
x1,205:14159163,23811330
k1,205:14307829,23811330:148666
x1,205:16143345,23811330
k1,205:16292010,23811330:148665
x1,205:16717853,23811330
x1,205:17307677,23811330
x1,205:18585805,23811330
k1,205:18585805,23811330:0
)
(1,206:4207575,24466690:14378230,402253,127692
x1,206:4665862,24466690
x1,206:6107373,24466690
k1,205:6304606,24466690:197233
x1,205:6730449,24466690
k1,205:6927681,24466690:197232
x1,205:8074870,24466690
k1,205:8272103,24466690:197233
x1,205:10794751,24466690
x1,205:11285894,24466690
x1,205:11973624,24466690
k1,205:12170856,24466690:197232
x1,205:12498786,24466690
x1,205:12760664,24466690
x1,205:13218951,24466690
x1,205:14366140,24466690
k1,205:14563373,24466690:197233
x1,205:15022250,24466690
k1,205:15219482,24466690:197232
x1,205:15481360,24466690
x1,205:15767430,24466690
x1,205:16586098,24466690
x1,205:17011941,24466690
x1,205:17929695,24466690
k1,205:18126928,24466690:197233
x1,205:18585805,24466690
k1,205:18585805,24466690:0
)
(1,206:4207575,25122050:14378230,402253,127692
x1,206:4633418,25122050
x1,206:5518138,25122050
k1,205:5735483,25122050:217345
x1,205:6292273,25122050
k1,205:6509618,25122050:217345
x1,205:8410006,25122050
x1,205:10736237,25122050
k1,205:10953582,25122050:217345
x1,205:12313704,25122050
k1,205:12531050,25122050:217346
x1,205:12891431,25122050
x1,205:13139161,25122050
k1,205:13356506,25122050:217345
x1,205:13651418,25122050
x1,205:14062515,25122050
x1,205:14226480,25122050
x1,205:15209113,25122050
k1,205:15426458,25122050:217345
x1,205:16147213,25122050
k1,205:16364558,25122050:217345
x1,205:16626436,25122050
x1,205:17528264,25122050
x1,205:17856194,25122050
x1,205:18136360,25122050
x1,205:18389396,25122050
x1,205:18585805,25122050
k1,206:18585805,25122050:0
)
(1,206:4207575,25777410:14378230,402253,127692
x1,206:5223235,25777410
k1,205:5451154,25777410:227919
x1,205:5942475,25777410
k1,205:6170395,25777410:227920
x1,205:6956628,25777410
k1,205:7184547,25777410:227919
x1,205:7970780,25777410
x1,205:9346829,25777410
k1,205:9574748,25777410:227919
x1,205:10000591,25777410
x1,205:10590415,25777410
x1,205:12015999,25777410
k1,205:12243918,25777410:227919
x1,205:12931647,25777410
k1,205:13159567,25777410:227920
x1,205:14011269,25777410
x1,205:15026936,25777410
k1,205:15254855,25777410:227919
x1,205:15844679,25777410
x1,205:16565434,25777410
x1,205:16925808,25777410
x1,205:17613529,25777410
k1,205:17841448,25777410:227919
x1,205:18103326,25777410
x1,205:18389396,25777410
x1,205:18585805,25777410
k1,206:18585805,25777410:0
)
(1,206:4207575,26432770:14378230,402253,127692
x1,206:4764365,26432770
x1,206:5124739,26432770
x1,206:6533806,26432770
k1,205:6672260,26432770:138454
x1,205:7262084,26432770
k1,205:7400538,26432770:138454
x1,205:8579580,26432770
k1,205:8718034,26432770:138454
x1,205:9798573,26432770
x1,205:10224424,26432770
x1,205:11168724,26432770
k1,205:11307178,26432770:138454
x1,205:11863968,26432770
x1,205:12486810,26432770
x1,205:13010566,26432770
x1,205:14321720,26432770
k1,205:14460174,26432770:138454
x1,205:15803197,26432770
k1,205:15941651,26432770:138454
x1,205:16399938,26432770
x1,205:16686008,26432770
x1,205:16980920,26432770
x1,205:17406763,26432770
x1,205:18585805,26432770
k1,205:18585805,26432770:0
)
(1,206:4207575,27088130:14378230,402253,127692
x1,206:5092311,27088130
x1,206:5649101,27088130
x1,206:5935171,27088130
x1,206:6194103,27088130
x1,206:6522033,27088130
x1,206:6802199,27088130
x1,206:7055235,27088130
k1,205:7191653,27088130:136418
x1,205:7912408,27088130
x1,205:8731659,27088130
k1,205:8868078,27088130:136419
x1,205:9064487,27088130
x1,205:9582345,27088130
x1,205:10041222,27088130
x1,205:10925352,27088130
x1,205:11843106,27088130
k1,205:11979524,27088130:136418
x1,205:13797934,27088130
k1,205:13934353,27088130:136419
x1,205:14655108,27088130
x1,205:15474359,27088130
k1,205:15610777,27088130:136418
x1,205:15807186,27088130
x1,205:16325044,27088130
x1,205:16783921,27088130
x1,205:17668051,27088130
x1,205:18585805,27088130
k1,205:18585805,27088130:0
)
(1,206:4207575,27743490:14378230,402253,127692
x1,206:5256268,27743490
k1,205:5463240,27743490:206972
x1,205:7363045,27743490
x1,205:8214747,27743490
x1,205:8486071,27743490
x1,205:8739107,27743490
x1,205:9025177,27743490
k1,205:9232148,27743490:206971
x1,205:9690435,27743490
x1,205:9976505,27743490
x1,205:10271417,27743490
x1,205:10697260,27743490
x1,205:11581390,27743490
x1,205:12646600,27743490
k1,205:12853572,27743490:206972
x1,205:13705274,27743490
k1,205:13912246,27743490:206972
x1,205:15190382,27743490
k1,205:15397293,27743490:206911
x1,205:16445986,27743490
k1,205:16652958,27743490:206972
x1,205:17537694,27743490
x1,205:18094484,27743490
x1,205:18585805,27743490
k1,206:18585805,27743490:0
)
(1,206:4207575,28398850:14378230,402253,127692
x1,206:4502487,28398850
x1,206:4755523,28398850
x1,206:5041593,28398850
k1,205:5200889,28398850:159296
x1,205:5987114,28398850
x1,205:7035800,28398850
k1,205:7195096,28398850:159296
x1,205:8046798,28398850
x1,205:9898218,28398850
k1,205:10057514,28398850:159296
x1,205:11465998,28398850
k1,205:11625293,28398850:159295
x1,205:11887171,28398850
x1,205:12173241,28398850
x1,205:12730031,28398850
x1,205:13090405,28398850
x1,205:14499472,28398850
k1,205:14658768,28398850:159296
x1,205:16264259,28398850
x1,205:17541789,28398850
k1,205:17701085,28398850:159296
x1,205:18585805,28398850
k1,205:18585805,28398850:0
)
(1,206:4207575,29054210:14378230,402253,127692
x1,206:6043091,29054210
g1,205:6190547,29054210
x1,205:6583947,29054210
g1,205:6731403,29054210
x1,205:6927812,29054210
x1,205:8035479,29054210
g1,205:8182935,29054210
x1,205:9198602,29054210
g1,205:9346058,29054210
x1,205:10066813,29054210
g1,205:10214269,29054210
x1,205:11262372,29054210
x1,205:12376527,29054210
g1,205:12523983,29054210
x1,205:13572676,29054210
x1,205:14326465,29054210
g1,205:14473921,29054210
x1,205:14735799,29054210
x1,205:15021869,29054210
x1,205:15939033,29054210
x1,205:16233945,29054210
x1,205:16659788,29054210
x1,205:17724998,29054210
k1,206:18585805,29054210:860807
g1,206:18585805,29054210
)
(1,208:3552215,30824337:15688950,541848,11006
k1,208:9262731,30824337:5710516
(1,208:9262731,30824337:0,0,0
g1,208:9262731,30824337
)
x1,208:10616946,30824337
x1,208:13530650,30824337
g1,208:13530650,30824337
k1,208:19241165,30824337:5710515
)
(1,210:3552215,31722759:15688950,446948,141880
x1,210:4098127,31722759
k1,209:4251205,31722759:153078
x1,209:5198179,31722759
k1,209:5351257,31722759:153078
x1,209:5969913,31722759
x1,209:6806801,31722759
x1,209:6944432,31722759
k1,209:7097510,31722759:153078
x1,209:7861654,31722759
k1,209:8014732,31722759:153078
x1,209:8961068,31722759
x1,209:10235067,31722759
k1,209:10388145,31722759:153078
x1,209:11188984,31722759
k1,209:11342062,31722759:153078
x1,209:12070157,31722759
x1,209:12580020,31722759
x1,209:13036804,31722759
x1,209:13874347,31722759
k1,209:14027425,31722759:153078
x1,209:15010465,31722759
x1,209:15265393,31722759
x1,209:16940479,31722759
k1,209:17093557,31722759:153078
x1,209:18076597,31722759
x1,209:18695253,31722759
x1,209:19241165,31722759
k1,210:19241165,31722759:0
)
(1,210:3552215,32443655:15688950,446948,141880
x1,210:3879895,32443655
x1,210:4161047,32443655
x1,210:4478903,32443655
g1,209:4642743,32443655
x1,209:5298103,32443655
x1,209:5662469,32443655
x1,209:6936467,32443655
x1,209:7956193,32443655
g1,209:8120033,32443655
x1,209:9321305,32443655
x1,209:10304327,32443655
k1,210:19241165,32443655:8936838
g1,210:19241165,32443655
)
(1,212:3552215,33527892:15688950,491520,634364
k1,211:6845885,33527892:3293670
(1,212:6845885,33527892:7790891,491520,634364
g1,211:6845885,33527892
$1,212:6845885,33527892
(1,212:6845885,33527892:7790891,491520,634364
[1,212:6845885,33527892:1092270,437688,634364
(1,212:6845885,33527892:1092270,437688,0
x1,211:7938155,33527892
)
(1,212:6845885,34062004:1092270,424886,34716
k1,212:6862830,34062004:16945
x1,212:7513185,34062004
[1,212:7513185,34062004:408026,424886,0
(1,212:7513185,34062004:408026,313481,0
x1,212:7889081,34062004
)
]
k1,212:7938155,34062004:16944
)
]
g1,211:8593515,33527892
g1,212:8702739,33527892
x1,212:10060337,33527892
g1,212:10242377,33527892
x1,212:10934148,33527892
g1,212:11116188,33527892
x1,212:11437043,33527892
x1,212:12391868,33527892
g1,212:12537500,33527892
x1,212:13047226,33527892
g1,212:13192858,33527892
x1,212:14636776,33527892
)
$1,212:14636776,33527892
)
k1,212:14636776,33527892:0
(1,212:14636776,33527892:655360,491520,634364
g1,212:15292136,33527892
g1,212:15292136,33527892
$1,212:15292136,33527892
h1,212:15292136,33527892:0,0,0
$1,212:15292136,33527892
g1,212:15292136,33527892
)
k1,212:15292136,33527892:0
(1,212:15292136,33527892:655360,491520,634364
g1,212:15947496,33527892
$1,212:15947496,33527892
h1,212:15947496,33527892:0,0,0
$1,212:15947496,33527892
g1,212:15947496,33527892
)
k1,212:19241165,33527892:3293669
(1,212:19241165,33527892:0,491520,634364
(1,212:19241165,33527892:0,446948,116320
k1,212:18477021,33527892:-764144
(1,212:18477021,33527892:764144,446948,116320
x1,212:19022933,33527892
x1,212:19241165,33527892
)
)
)
k1,212:19241165,33527892:0
)
(1,214:3552215,35170026:15688950,578893,141880
x1,214:5153247,35170026
k1,213:5411204,35170026:257957
$1,213:5411204,35170026
[1,213:5411204,35170026:515276,578893,0
(1,213:5411204,35170026:515276,447828,0
x1,213:5879604,35170026
)
]
$1,213:5926480,35170026
k1,213:6184438,35170026:257958
x1,213:6803094,35170026
x1,213:8186541,35170026
k1,213:8444498,35170026:257957
x1,213:9245337,35170026
k1,213:9503294,35170026:257957
x1,213:10304133,35170026
x1,213:11395949,35170026
k1,213:11653907,35170026:257958
x1,213:12199819,35170026
k1,213:12457776,35170026:257957
$1,213:12457776,35170026
x1,213:12926176,35170026
$1,213:12973052,35170026
x1,213:13136892,35170026
k1,213:13394849,35170026:257957
x1,213:14996536,35170026
k1,213:15254493,35170026:257957
x1,213:15691604,35170026
k1,213:15949562,35170026:257958
x1,213:16240538,35170026
k1,213:16498495,35170026:257957
x1,213:19119917,35170026
x1,213:19241165,35170026
k1,213:19241165,35170026:0
)
(1,214:3552215,35890922:15688950,556402,141880
x1,214:4170871,35890922
x1,214:4498551,35890922
x1,214:4800022,35890922
x1,214:5081174,35890922
x1,214:5562870,35890922
k1,213:5812421,35890922:249551
x1,213:6758757,35890922
k1,213:7008309,35890922:249552
x1,213:8282325,35890922
k1,213:8531876,35890922:249551
x1,213:9259963,35890922
k1,213:9509515,35890922:249552
x1,213:10019378,35890922
k1,213:10268929,35890922:249551
$1,213:10268929,35890922
x1,213:10742245,35890922
(1,213:10742245,35653097:305586,318577,0
x1,213:11015063,35653097
)
$1,213:11047831,35890922
x1,213:11211671,35890922
k1,213:11461222,35890922:249551
$1,213:11461222,35890922
x1,213:11782077,35890922
$1,213:11852620,35890922
k1,213:12102172,35890922:249552
x1,213:12539283,35890922
k1,213:12788834,35890922:249551
x1,213:13079810,35890922
k1,213:13329362,35890922:249552
x1,213:14275698,35890922
x1,213:14967744,35890922
x1,213:15295424,35890922
x1,213:16715575,35890922
k1,213:16965126,35890922:249551
x1,213:17474989,35890922
x1,213:18186045,35890922
x1,213:19022933,35890922
x1,213:19241165,35890922
k1,214:19241165,35890922:0
)
(1,214:3552215,36611818:15688950,446948,141880
x1,214:5008396,36611818
k1,213:5175340,36611818:166944
x1,213:6522091,36611818
k1,213:6689035,36611818:166944
x1,213:7307691,36611818
k1,213:7474635,36611818:166944
x1,213:8457675,36611818
x1,213:9076331,36611818
x1,213:9404011,36611818
x1,213:9705482,36611818
x1,213:9986634,36611818
x1,213:10522722,36611818
k1,213:10689666,36611818:166944
x1,213:11854234,36611818
x1,213:12873960,36611818
k1,213:13040905,36611818:166945
x1,213:14642592,36611818
k1,213:14809536,36611818:166944
x1,213:15719168,36611818
k1,213:15886112,36611818:166944
x1,213:16504768,36611818
k1,213:16671712,36611818:166944
x1,213:17727478,36611818
x1,213:18528317,36611818
k1,213:18695261,36611818:166944
x1,213:19241165,36611818
k1,213:19241165,36611818:0
)
(1,214:3552215,37332714:15688950,553676,225995
x1,214:3873070,37332714
x1,213:4827895,37332714
k1,213:5128085,37332714:300190
x1,213:5637811,37332714
k1,213:5938001,37332714:300190
(1,213:5938001,37332714:481252,553676,225995
(1,213:5938001,37332714:481252,553676,225995
h1,213:5938001,37332714:78643,0,0
[1,213:6016644,37332714:323966,553676,225995
(1,213:6016644,37074678:323966,295640,0
k1,213:6048010,37074678:31366
x1,213:6309245,37074678
k1,213:6340610,37074678:31365
)
(1,213:6016644,37558708:323966,197518,0
x1,213:6340610,37558708
)
]
h1,213:6340610,37332714:78643,0,0
)
)
k1,213:6528477,37332714:109224
(1,213:6528477,36841190:691771,0,655368
x1,213:7220248,36841190
)
[1,213:7220248,37529325:881743,723635,0
(1,213:7220248,37003208:356734,197518,0
x1,213:7544214,37003208
)
(1,213:7220248,37529325:881743,303558,0
x1,213:8069223,37529325
)
]
k1,213:8211215,37332714:109224
x1,213:8532070,37332714
(1,213:8532070,37431017:218188,303558,0
x1,213:8717490,37431017
)
x1,213:9634540,37332714
$1,213:9634540,37332714
x1,213:9798380,37332714
k1,213:10026022,37332714:227642
x1,213:10972358,37332714
k1,213:11200000,37332714:227642
$1,213:11200000,37332714
x1,213:11577591,37332714
$1,213:11577591,37332714
k1,213:11805233,37332714:227642
x1,213:12242344,37332714
k1,213:12469985,37332714:227641
x1,213:13088641,37332714
k1,213:13316283,37332714:227642
x1,213:13607259,37332714
x1,213:13925115,37332714
x1,213:15672290,37332714
k1,213:15899932,37332714:227642
x1,213:16227612,37332714
x1,213:16684387,37332714
x1,213:17630723,37332714
k1,213:17858365,37332714:227642
x1,213:19022933,37332714
x1,213:19241165,37332714
k1,214:19241165,37332714:0
)
(1,214:3552215,38053610:15688950,446948,141880
x1,214:4571941,38053610
k1,213:4800906,38053610:228965
x1,213:6766313,38053610
k1,213:6995277,38053610:228964
x1,213:7978317,38053610
x1,213:8596973,38053610
x1,213:8924653,38053610
x1,213:9226124,38053610
x1,213:9507276,38053610
x1,213:10207204,38053610
k1,213:10436169,38053610:228965
x1,213:12037856,38053610
k1,213:12266821,38053610:228965
x1,213:12703932,38053610
k1,213:12932897,38053610:228965
x1,213:13223873,38053610
k1,213:13452837,38053610:228964
x1,213:13962045,38053610
x1,213:14279901,38053610
x1,213:14607581,38053610
x1,213:15080740,38053610
x1,213:16281339,38053610
k1,213:16510304,38053610:228965
x1,213:17383896,38053610
x1,213:18403622,38053610
x1,213:19241165,38053610
k1,213:19241165,38053610:0
)
(1,214:3552215,38774506:15688950,446948,141880
x1,214:4062078,38774506
x1,213:4737094,38774506
x1,213:6666452,38774506
x1,213:7676354,38774506
k1,213:7911046,38774506:234692
x1,213:9185045,38774506
x1,213:10459044,38774506
k1,213:10693736,38774506:234692
x1,213:11895000,38774506
k1,213:12129692,38774506:234692
x1,213:12675596,38774506
k1,213:12910288,38774506:234692
x1,213:13783872,38774506
x1,213:14949078,38774506
k1,213:15183770,38774506:234692
x1,213:17513570,38774506
k1,213:17748262,38774506:234692
x1,213:19241165,38774506
k1,213:19241165,38774506:0
)
(1,214:3552215,39495402:15688950,446948,141880
x1,214:3916591,39495402
x1,213:4525423,39495402
k1,213:4748140,39495402:222717
x1,213:5694476,39495402
k1,213:5917193,39495402:222717
x1,213:6499800,39495402
k1,213:6722517,39495402:222717
x1,213:8215420,39495402
k1,213:8438137,39495402:222717
x1,213:10112577,39495402
k1,213:10335294,39495402:222717
x1,213:11864246,39495402
k1,213:12086963,39495402:222717
x1,213:12632875,39495402
k1,213:12855592,39495402:222717
x1,213:14056864,39495402
x1,213:14675520,39495402
x1,213:14993376,39495402
x1,213:15645445,39495402
x1,213:16648787,39495402
k1,213:16871504,39495402:222717
x1,213:18072112,39495402
k1,213:18294829,39495402:222717
x1,213:19241165,39495402
k1,213:19241165,39495402:0
)
(1,214:3552215,40216298:15688950,446948,141880
x1,214:4207567,40216298
x1,214:5190607,40216298
k1,213:5343216,40216298:152609
x1,213:6836119,40216298
k1,213:6988728,40216298:152609
x1,213:7752872,40216298
k1,213:7905481,40216298:152609
x1,213:8378640,40216298
k1,213:8531249,40216298:152609
x1,213:9168248,40216298
k1,213:9320856,40216298:152608
x1,213:10849808,40216298
k1,213:11002417,40216298:152609
x1,213:11512280,40216298
k1,213:11664889,40216298:152609
x1,213:12465728,40216298
k1,213:12618337,40216298:152609
x1,213:13200945,40216298
x1,213:13710808,40216298
x1,213:14894374,40216298
k1,213:15046983,40216298:152609
x1,213:17304039,40216298
x1,213:18141582,40216298
k1,213:18294191,40216298:152609
x1,213:19241165,40216298
k1,213:19241165,40216298:0
)
(1,214:3552215,40937194:15688950,446948,141880
x1,214:4170871,40937194
x1,214:5007759,40937194
x1,214:5145390,40937194
k1,213:5363504,40937194:218114
x1,213:6164343,40937194
k1,213:6382457,40937194:218114
x1,213:7765904,40937194
k1,213:7984018,40937194:218114
x1,213:8493226,40937194
x1,213:9621728,40937194
x1,213:9986094,40937194
x1,213:10297390,40937194
x1,213:10578542,40937194
k1,213:10796655,40937194:218113
x1,213:11305863,40937194
x1,213:12652614,40937194
x1,213:13963316,40937194
k1,213:14181430,40937194:218114
x1,213:14727342,40937194
k1,213:14945456,40937194:218114
x1,213:16583838,40937194
k1,213:16801952,40937194:218114
x1,213:17712239,40937194
x1,213:17967167,40937194
x1,213:19241165,40937194
k1,213:19241165,40937194:0
)
(1,214:3552215,41658090:15688950,455111,141880
x1,214:4498551,41658090
x1,214:4862917,41658090
x1,214:5518277,41658090
x1,214:6210323,41658090
k1,213:6484158,41658090:273835
x1,213:7030070,41658090
k1,213:7303906,41658090:273836
x1,213:8104745,41658090
k1,213:8378580,41658090:273835
x1,213:9215468,41658090
x1,213:9725331,41658090
x1,213:10526170,41658090
k1,213:10800006,41658090:273836
x1,213:11345918,41658090
k1,213:11619753,41658090:273835
$1,213:11619753,41658090
x1,213:11940608,41658090
$1,213:12011151,41658090
k1,213:12284986,41658090:273835
x1,213:12722097,41658090
k1,213:12995933,41658090:273836
x1,213:13833476,41658090
k1,213:14107311,41658090:273835
x1,213:15963279,41658090
k1,213:16237115,41658090:273836
x1,213:17474427,41658090
k1,213:17748262,41658090:273835
x1,213:19241165,41658090
k1,213:19241165,41658090:0
)
(1,214:3552215,42378986:15688950,446948,141880
x1,214:5009043,42378986
k1,213:5259445,42378986:250402
x1,213:6952237,42378986
k1,213:7202640,42378986:250403
x1,213:8403904,42378986
x1,213:8721760,42378986
k1,213:8972162,42378986:250402
x1,213:9590818,42378986
x1,213:10282864,42378986
x1,213:10864816,42378986
x1,213:12139470,42378986
k1,213:12389872,42378986:250402
x1,213:13299504,42378986
k1,213:13549906,42378986:250402
x1,213:14168562,42378986
k1,213:14418965,42378986:250403
x1,213:15183100,42378986
x1,213:15474076,42378986
x1,213:16119612,42378986
x1,213:17429659,42378986
k1,213:17680061,42378986:250402
x1,213:18189924,42378986
k1,213:18440326,42378986:250402
x1,213:19241165,42378986
k1,213:19241165,42378986:0
)
(1,214:3552215,43099882:15688950,446948,141880
x1,214:4207575,43099882
x1,214:4571941,43099882
x1,214:5845939,43099882
x1,214:6865665,43099882
k1,213:7056924,43099882:191259
x1,213:8258196,43099882
x1,213:9241218,43099882
k1,213:9432476,43099882:191258
(1,213:9432476,43099882:764144,446948,116320
x1,213:9978388,43099882
h1,213:9978388,43099882:0,0,0
x1,213:10196620,43099882
)
x1,213:10360460,43099882
k1,213:10551719,43099882:191259
x1,213:11752983,43099882
k1,213:11944241,43099882:191258
x1,213:12490145,43099882
k1,213:12681404,43099882:191259
x1,213:13482243,43099882
x1,213:14392521,43099882
k1,213:14583779,43099882:191258
x1,213:15530115,43099882
k1,213:15721374,43099882:191259
x1,213:16522213,43099882
x1,213:17323053,43099882
k1,213:17514311,43099882:191258
x1,213:17732543,43099882
x1,213:18307942,43099882
x1,213:18817805,43099882
x1,213:19036037,43099882
x1,213:19241165,43099882
k1,214:19241165,43099882:0
)
(1,214:3552215,43820778:15688950,446948,116320
x1,214:4316350,43820778
x1,214:5336076,43820778
k1,213:5492945,43820778:156869
x1,213:7641200,43820778
k1,213:7798069,43820778:156869
x1,213:8271228,43820778
k1,213:8428096,43820778:156868
x1,213:9065095,43820778
k1,213:9221964,43820778:156869
x1,213:10714867,43820778
k1,213:10871736,43820778:156869
x1,213:11344904,43820778
x1,213:12450486,43820778
k1,213:12607355,43820778:156869
x1,213:13553691,43820778
k1,213:13710560,43820778:156869
x1,213:15275544,43820778
k1,213:15432412,43820778:156868
x1,213:16925315,43820778
k1,213:17082184,43820778:156869
x1,213:18137960,43820778
k1,213:18294829,43820778:156869
x1,213:19241165,43820778
k1,213:19241165,43820778:0
)
(1,202:3552215,44924572:15688950,435814,196610
(1,202:3552215,44924572:1061685,430654,0
k1,202:4384524,44924572:832309
(1,202:4384524,44924572:229376,430654,0
$1,202:4384524,44924572
(1,202:4384524,44674009:229376,180091,0
x1,202:4581132,44674009
)
$1,202:4613900,44924572
)
)
(1,202:4613900,44924572:0,435814,0
r1,249:4613900,44924572:0,435814,0
)
x1,202:8119788,44924572
g1,202:8267244,44924572
x1,202:9774232,44924572
x1,202:9889252,44924572
r1,249:9889252,44924572:0,196610,196610
k1,202:19241165,44924572:9351913
g1,202:19241165,44924572
)
(1,202:3552215,45523435:15688950,402253,127692
x1,202:4535447,45523435
x1,202:5938624,45523435
k1,202:6120041,45523435:181417
x1,202:6568306,45523435
k1,202:6749723,45523435:181417
x1,202:8076827,45523435
k1,202:8258244,45523435:181417
x1,202:11043352,45523435
k1,202:11224770,45523435:181418
x1,202:11912500,45523435
k1,202:12093917,45523435:181417
x1,202:12814672,45523435
k1,202:12996089,45523435:181417
x1,202:14011764,45523435
x1,202:16257196,45523435
k1,202:16438613,45523435:181417
x1,202:16929934,45523435
k1,202:17111351,45523435:181417
x1,202:18061541,45523435
x1,202:19241165,45523435
k1,202:19241165,45523435:0
)
(1,202:3552215,46178795:15688950,402253,127692
x1,202:6336732,46178795
g1,202:6484188,46178795
x1,202:7958150,46178795
x1,202:9655649,46178795
x1,202:10283813,46178795
g1,202:10431269,46178795
x1,202:11185050,46178795
g1,202:11332506,46178795
x1,202:12676104,46178795
g1,202:12823560,46178795
x1,202:14264481,46178795
x1,202:14959885,46178795
k1,202:19241165,46178795:4281280
g1,202:19241165,46178795
)
]
g1,249:19241165,46178795
)
k1,249:20129219,46178795:888054
r1,249:20129219,46178795:0,31969935,0
k1,249:21017272,46178795:888053
(1,249:21017272,46178795:15688950,31969935,0
[1,249:21017272,46178795:15688950,31969935,0
(1,214:21017272,14864220:15688950,446948,141880
x1,214:21635928,14864220
x1,213:22056662,14864220
k1,213:22288074,14864220:231412
x1,213:23980866,14864220
k1,213:24212277,14864220:231411
x1,213:24794885,14864220
x1,213:25413541,14864220
x1,213:27015220,14864220
k1,213:27246632,14864220:231412
x1,213:28192968,14864220
x1,213:28884359,14864220
k1,213:29115771,14864220:231412
x1,213:29916610,14864220
x1,213:30389778,14864220
x1,213:31256817,14864220
k1,213:31488228,14864220:231411
x1,213:33126610,14864220
k1,213:33358022,14864220:231412
x1,213:35213982,14864220
x1,213:36706222,14864220
k1,213:36706222,14864220:0
)
(1,214:21017272,15585116:15688950,446948,141880
x1,214:21490431,15585116
k1,213:21775690,15585116:285259
x1,213:22412689,15585116
k1,213:22697948,15585116:285259
x1,213:24390740,15585116
k1,213:24675999,15585116:285259
x1,213:25622335,15585116
k1,213:25907594,15585116:285259
x1,213:27036761,15585116
x1,213:27947049,15585116
k1,213:28232308,15585116:285259
x1,213:28850964,15585116
x1,213:29469620,15585116
x1,213:29797300,15585116
x1,213:30098771,15585116
x1,213:30413347,15585116
x1,213:30923210,15585116
x1,213:32307302,15585116
x1,213:32634982,15585116
x1,213:32936453,15585116
x1,213:33981741,15585116
k1,213:34267000,15585116:285259
x1,213:35468272,15585116
x1,213:36706222,15585116
k1,213:36706222,15585116:0
)
(1,214:21017272,16306012:15688950,446948,116320
x1,214:22655646,16306012
g1,213:22819486,16306012
x1,213:23292645,16306012
g1,213:23456485,16306012
x1,213:24093484,16306012
g1,213:24257324,16306012
x1,213:25950116,16306012
k1,214:36706222,16306012:10756106
g1,214:36706222,16306012
)
(1,222:21017272,17184932:15688950,451540,141880
h1,215:21017272,17184932:655360,0,0
x1,215:25457933,17184932
k1,215:25764332,17184932:306399
x1,215:26492428,17184932
x1,215:27099292,17184932
x1,215:28337260,17184932
k1,215:28643659,17184932:306399
x1,215:29844923,17184932
k1,215:30151321,17184932:306398
x1,215:31570817,17184932
x1,215:32681641,17184932
k1,215:32988040,17184932:306399
x1,215:34007120,17184932
k1,215:34313519,17184932:306399
x1,215:35259847,17184932
x1,215:35577703,17184932
x1,215:36706222,17184932
k1,215:36706222,17184932:0
)
(1,222:21017272,17905828:15688950,446948,141880
x1,222:22218544,17905828
x1,222:22400727,17905828
x1,222:23383749,17905828
k1,215:23658826,17905828:275077
x1,215:24495714,17905828
x1,215:25005577,17905828
x1,215:25806416,17905828
k1,215:26081492,17905828:275076
x1,215:27792620,17905828
k1,215:28067584,17905828:274964
x1,215:28540743,17905828
x1,215:29196103,17905828
x1,215:30616244,17905828
k1,215:30891321,17905828:275077
x1,215:32529695,17905828
k1,215:32804772,17905828:275077
x1,215:33277931,17905828
k1,215:33553007,17905828:275076
x1,215:34190006,17905828
k1,215:34465083,17905828:275077
x1,215:35994035,17905828
k1,215:36269111,17905828:275076
x1,215:36706222,17905828
k1,215:36706222,17905828:0
)
(1,222:21017272,18626724:15688950,446948,141880
x1,222:21308248,18626724
k1,215:21514546,18626724:206298
x1,215:22934024,18626724
x1,215:23698168,18626724
x1,215:24717239,18626724
x1,215:25408630,18626724
k1,215:25614928,18626724:206298
x1,215:27580990,18626724
k1,215:27787288,18626724:206298
x1,215:28551432,18626724
k1,215:28757729,18626724:206297
x1,215:29376385,18626724
x1,215:30723129,18626724
x1,215:31560672,18626724
k1,215:31766970,18626724:206298
x1,215:32422330,18626724
x1,215:32786696,18626724
x1,215:34060694,18626724
x1,215:35080420,18626724
k1,215:35286718,18626724:206298
x1,215:36487990,18626724
x1,215:36706222,18626724
k1,222:36706222,18626724:0
)
(1,222:21017272,19347620:15688950,446948,141880
x1,222:22255222,19347620
k1,215:22460161,19347620:204939
x1,215:23369793,19347620
x1,215:24169977,19347620
x1,215:24643136,19347620
x1,215:25953183,19347620
k1,215:26158122,19347620:204939
x1,215:26813482,19347620
k1,215:27018421,19347620:204939
x1,215:27819260,19347620
k1,215:28024199,19347620:204939
x1,215:28642855,19347620
x1,215:30098391,19347620
k1,215:30303330,19347620:204939
x1,215:30849242,19347620
k1,215:31054181,19347620:204939
x1,215:32692563,19347620
k1,215:32897502,19347620:204939
x1,215:33807789,19347620
x1,215:34062717,19347620
x1,215:35336715,19347620
k1,215:35541654,19347620:204939
x1,215:36487990,19347620
x1,215:36706222,19347620
k1,222:36706222,19347620:0
)
(1,222:21017272,20068516:15688950,446948,141880
x1,222:21709318,20068516
x1,222:22036998,20068516
x1,222:22947286,20068516
k1,215:23145343,20068516:198057
x1,215:23982231,20068516
x1,215:24492094,20068516
x1,215:25711701,20068516
k1,215:25909759,20068516:198058
x1,215:26310174,20068516
k1,215:26508231,20068516:198057
x1,215:26945342,20068516
k1,215:27143399,20068516:198057
x1,215:28090373,20068516
x1,215:28891212,20068516
k1,215:29089269,20068516:198057
x1,215:30035605,20068516
k1,215:30233663,20068516:198058
x1,215:30451895,20068516
x1,215:30954550,20068516
x1,215:31159678,20068516
x1,215:33579901,20068516
k1,215:33777958,20068516:198057
x1,215:35379645,20068516
k1,217:35577702,20068516:198057
x1,217:36487990,20068516
x1,217:36706222,20068516
k1,222:36706222,20068516:0
)
(1,222:21017272,20789412:15688950,446948,141880
x1,222:21636566,20789412
x1,222:22874516,20789412
k1,217:23208061,20789412:333545
x1,217:24008900,20789412
k1,217:24342444,20789412:333544
x1,217:25216028,20789412
x1,217:26235754,20789412
x1,217:27072642,20789412
k1,217:27406187,20789412:333545
x1,217:28061547,20789412
x1,217:28898435,20789412
k1,217:29231979,20789412:333544
x1,217:31670545,20789412
k1,217:32004090,20789412:333545
x1,217:32622746,20789412
x1,217:33824018,20789412
x1,217:34006201,20789412
x1,217:34807040,20789412
x1,217:35826766,20789412
k1,217:36160310,20789412:333544
x1,217:36706222,20789412
k1,217:36706222,20789412:0
)
(1,222:21017272,21510308:15688950,446948,141880
x1,222:21308248,21510308
k1,217:21587399,21510308:279151
x1,217:23517413,21510308
k1,217:23796565,21510308:279152
x1,217:24961133,21510308
x1,217:25980859,21510308
k1,217:26260010,21510308:279151
x1,217:27425224,21510308
k1,217:27704375,21510308:279151
x1,217:27995351,21510308
k1,217:28274502,21510308:279151
x1,217:29621253,21510308
k1,217:29900405,21510308:279152
x1,217:31028924,21510308
x1,217:31865812,21510308
x1,217:32812148,21510308
x1,217:33249259,21510308
x1,217:33560555,21510308
x1,217:33841707,21510308
k1,217:34120858,21510308:279151
x1,217:35322130,21510308
x1,217:36014176,21510308
x1,217:36706222,21510308
k1,217:36706222,21510308:0
)
(1,222:21017272,22231204:15688950,446948,141880
x1,222:22109087,22231204
x1,222:23200903,22231204
k1,217:23476212,22231204:275309
x1,217:25951484,22231204
x1,217:26399747,22231204
k1,217:26675057,22231204:275310
x1,217:28259039,22231204
k1,217:28534348,22231204:275309
x1,217:29480684,22231204
k1,217:29755993,22231204:275309
x1,217:30156417,22231204
x1,217:32039903,22231204
k1,217:32315212,22231204:275309
x1,217:34008004,22231204
k1,217:34283314,22231204:275310
x1,217:35957754,22231204
k1,217:36233063,22231204:275309
x1,217:36706222,22231204
k1,217:36706222,22231204:0
)
(1,222:21017272,22952100:15688950,446948,141880
x1,222:21654271,22952100
k1,217:21920643,22952100:266372
x1,217:23813315,22952100
k1,217:24079687,22952100:266372
x1,217:24552846,22952100
k1,217:24819217,22952100:266371
x1,217:25456216,22952100
k1,217:25722588,22952100:266372
x1,217:27251540,22952100
k1,217:27517912,22952100:266372
x1,217:28391504,22952100
x1,217:29920448,22952100
k1,217:30186820,22952100:266372
x1,217:30805476,22952100
k1,217:31071847,22952100:266371
x1,217:31362823,22952100
x1,217:31680679,22952100
x1,217:32699750,22952100
x1,217:33027430,22952100
x1,217:33500589,22952100
x1,217:34520315,22952100
k1,217:34786687,22952100:266372
x1,217:35114367,22952100
x1,217:35395519,22952100
x1,217:36706222,22952100
k1,217:36706222,22952100:0
)
(1,222:21017272,23672996:15688950,446948,141880
x1,222:21563184,23672996
k1,217:21866385,23672996:303201
x1,217:22667224,23672996
k1,217:22970425,23672996:303201
x1,217:24245089,23672996
k1,217:24548150,23672996:303061
x1,217:25021309,23672996
x1,217:25676669,23672996
x1,217:27260650,23672996
k1,217:27563851,23672996:303201
x1,217:28182507,23672996
x1,217:29638706,23672996
k1,217:29941907,23672996:303201
x1,217:30597267,23672996
k1,217:30900468,23672996:303201
x1,217:32739396,23672996
k1,217:33042597,23672996:303201
x1,217:33697957,23672996
x1,217:34534845,23672996
k1,217:34838046,23672996:303201
x1,217:35638885,23672996
k1,217:35942086,23672996:303201
x1,217:36487990,23672996
x1,217:36706222,23672996
k1,222:36706222,23672996:0
)
(1,222:21017272,24393892:15688950,491520,163840
x1,222:22437423,24393892
x1,222:23457149,24393892
k1,217:23690225,24393892:233076
x1,217:24673247,24393892
k1,217:24906324,24393892:233077
$1,217:24906324,24393892
x1,217:26168197,24393892
$1,217:26168197,24393892
k1,217:26401273,24393892:233076
x1,217:26838384,24393892
k1,217:27071460,24393892:233076
x1,217:27690116,24393892
x1,217:28017796,24393892
x1,217:28319267,24393892
x1,217:28600419,24393892
x1,217:29082115,24393892
k1,217:29315191,24393892:233076
x1,217:30043287,24393892
x1,217:31644965,24393892
x1,217:31766213,24393892
k1,217:31999290,24393892:233077
x1,217:33855914,24393892
x1,217:35129912,24393892
k1,217:35362988,24393892:233076
x1,217:35836147,24393892
k1,217:36069223,24393892:233076
x1,217:36706222,24393892
k1,217:36706222,24393892:0
)
(1,222:21017272,25114788:15688950,446948,116320
x1,222:23092128,25114788
x1,222:24366126,25114788
k1,217:24625294,25114788:259168
x1,217:25098453,25114788
k1,217:25357622,25114788:259169
x1,217:25994621,25114788
k1,217:26253789,25114788:259168
x1,217:27782741,25114788
k1,217:28041909,25114788:259168
x1,217:28551772,25114788
x1,217:29279867,25114788
x1,217:30844859,25114788
k1,217:31104027,25114788:259168
x1,217:31722683,25114788
k1,217:31981852,25114788:259169
x1,217:32491715,25114788
x1,217:32782691,25114788
x1,217:33838448,25114788
k1,217:34097616,25114788:259168
x1,217:34425296,25114788
x1,217:35100303,25114788
x1,217:35901142,25114788
k1,217:36160310,25114788:259168
x1,217:36706222,25114788
k1,217:36706222,25114788:0
)
(1,222:21017272,25835684:15688950,446948,141880
x1,222:21818111,25835684
k1,217:21987827,25835684:169716
x1,217:23262491,25835684
k1,217:23432201,25835684:169710
x1,217:25562103,25835684
k1,217:25731819,25835684:169716
x1,217:26241027,25835684
x1,217:27805355,25835684
k1,217:27975071,25835684:169716
x1,217:28484934,25835684
k1,217:28654649,25835684:169715
x1,217:29200553,25835684
k1,217:29370269,25835684:169716
x1,217:30171108,25835684
k1,217:30340824,25835684:169716
x1,217:31105624,25835684
x1,217:32379632,25835684
k1,217:32549348,25835684:169716
x1,217:33824012,25835684
k1,217:33993722,25835684:169710
x1,217:34466881,25835684
x1,217:35122241,25835684
x1,217:36706222,25835684
k1,217:36706222,25835684:0
)
(1,222:21017272,26556580:15688950,446948,141880
x1,222:22618959,26556580
k1,217:22779862,26556580:160903
x1,217:24163309,26556580
k1,217:24324212,26556580:160903
x1,217:25125051,26556580
k1,217:25285954,26556580:160903
x1,217:25795817,26556580
x1,217:26086793,26556580
x1,217:27142550,26556580
k1,217:27303452,26556580:160902
x1,217:27922108,26556580
x1,217:28941179,26556580
x1,217:29232155,26556580
x1,217:29923546,26556580
k1,217:30084449,26556580:160903
x1,217:30739809,26556580
k1,217:30900712,26556580:160903
x1,217:31847048,26556580
x1,217:32148519,26556580
x1,217:32429671,26556580
x1,217:32965759,26556580
x1,217:34494047,26556580
x1,217:34808623,26556580
x1,217:35089775,26556580
k1,217:35250678,26556580:160903
x1,217:36487990,26556580
x1,217:36706222,26556580
k1,222:36706222,26556580:0
)
(1,222:21017272,27277476:15688950,446948,141880
x1,222:22327319,27277476
x1,222:23328702,27277476
k1,217:23580624,27277476:251922
x1,217:24855287,27277476
x1,217:26310831,27277476
k1,219:26562752,27277476:251921
x1,219:27727966,27277476
k1,219:27979888,27277476:251922
x1,219:28780727,27277476
k1,219:29032649,27277476:251922
x1,219:30088424,27277476
x1,219:30270607,27277476
x1,219:31071446,27277476
k1,219:31323367,27277476:251921
x1,219:32598031,27277476
k1,219:32849864,27277476:251833
x1,219:34815926,27277476
k1,219:35067848,27277476:251922
x1,219:36706222,27277476
k1,219:36706222,27277476:0
)
(1,222:21017272,27998372:15688950,446948,141880
x1,222:21490431,27998372
k1,219:21741663,27998372:251232
x1,219:22378662,27998372
k1,219:22629894,27998372:251232
x1,219:24322686,27998372
k1,219:24573918,27998372:251232
x1,219:25374757,27998372
k1,219:25625990,27998372:251233
x1,219:26390790,27998372
x1,219:27664798,27998372
k1,219:27916030,27998372:251232
x1,219:29190694,27998372
k1,219:29441838,27998372:251144
x1,219:29914997,27998372
x1,219:30570357,27998372
x1,219:31990498,27998372
k1,219:32241730,27998372:251232
x1,219:32532706,27998372
x1,219:32850562,27998372
x1,219:34307399,27998372
k1,219:34558631,27998372:251232
x1,219:35141239,27998372
x1,219:35759895,27998372
x1,219:36706222,27998372
k1,219:36706222,27998372:0
)
(1,222:21017272,28719268:15688950,446948,141880
x1,222:21672632,28719268
x1,222:22473471,28719268
x1,222:22873886,28719268
x1,222:23638021,28719268
k1,219:23845081,28719268:207060
x1,219:24463737,28719268
x1,219:25227881,28719268
x1,219:27320424,28719268
k1,219:27527485,28719268:207061
x1,219:28946981,28719268
x1,219:29274661,28719268
x1,219:29592517,28719268
x1,219:30091901,28719268
x1,219:30229532,28719268
k1,220:30436592,28719268:207060
x1,220:31237431,28719268
k1,220:31444492,28719268:207061
x1,220:32719156,28719268
k1,220:32926173,28719268:207017
x1,220:34163476,28719268
x1,220:34454452,28719268
x1,220:34911236,28719268
x1,220:35778275,28719268
k1,220:35985335,28719268:207060
x1,220:36203567,28719268
x1,220:36487990,28719268
x1,220:36706222,28719268
k1,222:36706222,28719268:0
)
(1,222:21017272,29440164:15688950,446948,141880
x1,222:21672614,29440164
x1,222:21854797,29440164
x1,222:23056043,29440164
k1,220:23297518,29440164:241475
x1,220:24098357,29440164
k1,220:24339831,29440164:241474
x1,220:25104622,29440164
x1,220:25723278,29440164
x1,220:26041134,29440164
x1,220:26868198,29440164
k1,220:27109673,29440164:241475
x1,220:27655585,29440164
k1,220:27897059,29440164:241474
x1,220:28552419,29440164
x1,220:28870275,29440164
x1,220:29333610,29440164
k1,220:29575085,29440164:241475
x1,220:30666900,29440164
x1,220:32378027,29440164
k1,220:32619501,29440164:241474
x1,220:33274843,29440164
x1,220:34621594,29440164
k1,220:34863069,29440164:241475
x1,220:35372932,29440164
k1,220:35614406,29440164:241474
x1,220:36487990,29440164
x1,220:36706222,29440164
k1,222:36706222,29440164:0
)
(1,222:21017272,30161060:15688950,446948,141880
x1,222:21490431,30161060
x1,222:22145783,30161060
k1,220:22273172,30161060:127389
x1,220:23474444,30161060
x1,220:24457466,30161060
k1,220:24584854,30161060:127388
x1,220:25240214,30161060
x1,220:26969684,30161060
k1,220:27097073,30161060:127389
x1,220:27461449,30161060
x1,220:27997537,30161060
k1,220:28124926,30161060:127389
x1,220:28634789,30161060
x1,220:30436348,30161060
k1,220:30563737,30161060:127389
x1,220:30964161,30161060
x1,220:32847647,30161060
k1,220:32975035,30161060:127388
x1,220:33921371,30161060
k1,220:34048760,30161060:127389
x1,220:34521928,30161060
x1,220:35177270,30161060
x1,220:36706222,30161060
k1,220:36706222,30161060:0
)
(1,222:21017272,30881956:15688950,446948,141880
x1,222:21635928,30881956
x1,220:23519414,30881956
k1,220:23792327,30881956:272913
x1,220:24738663,30881956
k1,220:25011576,30881956:272913
x1,220:25484744,30881956
x1,220:26140086,30881956
x1,220:27669038,30881956
k1,220:27941951,30881956:272913
x1,220:29470903,30881956
k1,220:29743815,30881956:272912
x1,220:30034791,30881956
x1,220:30352647,30881956
x1,220:32027078,30881956
k1,220:32299991,30881956:272913
x1,220:32918647,30881956
x1,220:33375431,30881956
k1,220:33648344,30881956:272913
x1,220:34267000,30881956
x1,220:35395519,30881956
x1,220:36050879,30881956
x1,220:36487990,30881956
x1,220:36706222,30881956
k1,222:36706222,30881956:0
)
(1,222:21017272,31602852:15688950,446948,141880
x1,222:22036998,31602852
k1,220:22220190,31602852:183192
x1,220:22948277,31602852
x1,220:24222931,31602852
k1,220:24406123,31602852:183192
x1,220:24952035,31602852
k1,220:25135227,31602852:183192
x1,220:25936066,31602852
k1,220:26119257,31602852:183191
x1,220:27102297,31602852
x1,220:27720953,31602852
x1,220:28038809,31602852
x1,220:28326512,31602852
x1,220:28690878,31602852
x1,220:29002174,31602852
x1,220:29283326,31602852
k1,220:29466518,31602852:183192
x1,220:30267357,31602852
x1,220:31177635,31602852
k1,220:31360827,31602852:183192
x1,220:31579059,31602852
x1,220:32154458,31602852
x1,220:32664321,31602852
x1,220:33646688,31602852
x1,220:34666414,31602852
k1,220:34849606,31602852:183192
x1,220:36706222,31602852
k1,220:36706222,31602852:0
)
(1,222:21017272,32323748:15688950,446948,141880
x1,222:22218544,32323748
x1,222:23201566,32323748
k1,220:23408630,32323748:207064
x1,220:24573844,32323748
k1,220:24780907,32323748:207063
x1,220:25654491,32323748
x1,220:26819697,32323748
k1,220:27026761,32323748:207064
x1,220:27973097,32323748
x1,220:30030230,32323748
k1,220:30237294,32323748:207064
x1,220:31038142,32323748
x1,220:31548005,32323748
x1,220:32567731,32323748
x1,220:33550753,32323748
x1,220:33672001,32323748
k1,220:33879064,32323748:207063
x1,220:34497720,32323748
k1,220:34704784,32323748:207064
x1,220:35177943,32323748
x1,220:35651102,32323748
x1,220:36487990,32323748
x1,220:36706222,32323748
k1,222:36706222,32323748:0
)
(1,222:21017272,33044644:15688950,446948,141880
x1,222:21381638,33044644
x1,222:21692934,33044644
x1,222:21974086,33044644
k1,220:22105136,33044644:131050
x1,220:22723792,33044644
x1,220:24106584,33044644
x1,220:24470950,33044644
x1,220:24782246,33044644
x1,220:25063398,33044644
k1,220:25194448,33044644:131050
x1,220:25631559,33044644
k1,220:25762610,33044644:131051
x1,220:26272473,33044644
k1,220:26403523,33044644:131050
x1,220:27349859,33044644
x1,220:28623858,33044644
k1,220:28754908,33044644:131050
x1,220:29555747,33044644
k1,220:29686797,33044644:131050
x1,220:31179693,33044644
x1,220:32308212,33044644
k1,220:32439263,33044644:131051
x1,220:32912422,33044644
x1,220:33567782,33044644
x1,220:34987923,33044644
k1,220:35118973,33044644:131050
x1,220:35774333,33044644
k1,220:35905383,33044644:131050
x1,220:36706222,33044644
k1,220:36706222,33044644:0
)
(1,222:21017272,33765540:15688950,446948,141880
x1,222:22146429,33765540
x1,222:23166155,33765540
k1,220:23432630,33765540:266475
x1,220:25562532,33765540
k1,220:25829007,33765540:266475
x1,220:28523183,33765540
k1,220:28789658,33765540:266475
x1,220:29262817,33765540
k1,220:29529292,33765540:266475
x1,220:30166291,33765540
k1,220:30432766,33765540:266475
x1,220:33836694,33765540
k1,220:34103169,33765540:266475
x1,220:36706222,33765540
k1,220:36706222,33765540:0
)
(1,222:21017272,34486436:15688950,446948,141880
x1,222:21963608,34486436
k1,220:22157331,34486436:193723
x1,220:22521707,34486436
x1,220:22802859,34486436
x1,220:23385457,34486436
x1,220:24295745,34486436
k1,220:24489468,34486436:193723
x1,220:26018420,34486436
k1,220:26212144,34486436:193724
x1,220:27085736,34486436
x1,220:28614680,34486436
k1,220:28808403,34486436:193723
x1,220:29099379,34486436
k1,220:29293102,34486436:193723
x1,220:30239430,34486436
x1,220:30557286,34486436
x1,220:31685805,34486436
k1,220:31879528,34486436:193723
x1,220:33116840,34486436
x1,220:34165407,34486436
x1,220:35875887,34486436
x1,220:36706222,34486436
k1,220:36706222,34486436:0
)
(1,222:21017272,35207332:15688950,446948,141880
x1,222:22146429,35207332
x1,222:23166155,35207332
k1,220:23324541,35207332:158386
x1,220:24307563,35207332
k1,220:24465949,35207332:158386
x1,220:26139717,35207332
k1,220:26298103,35207332:158386
x1,220:28428005,35207332
k1,220:28586391,35207332:158386
x1,220:30188078,35207332
k1,220:30346464,35207332:158386
x1,220:32130343,35207332
x1,220:33804749,35207332
k1,220:33963135,35207332:158386
x1,220:34472998,35207332
x1,220:35746996,35207332
k1,220:35905382,35207332:158386
x1,220:36487990,35207332
x1,220:36706222,35207332
k1,222:36706222,35207332:0
)
(1,222:21017272,35928228:15688950,446948,141880
x1,222:21635928,35928228
x1,222:22546206,35928228
x1,222:23346390,35928228
k1,220:23509730,35928228:163340
x1,220:24128386,35928228
x1,220:24456066,35928228
x1,220:24757537,35928228
x1,220:25038689,35928228
x1,220:25256921,35928228
x1,220:26773417,35928228
k1,220:26936757,35928228:163340
x1,220:27446620,35928228
k1,220:27609960,35928228:163340
x1,220:28593000,35928228
x1,220:29357791,35928228
x1,220:30631789,35928228
k1,220:30795129,35928228:163340
x1,220:31304992,35928228
x1,220:32069127,35928228
k1,220:32232467,35928228:163340
x1,220:33252193,35928228
x1,220:34235215,35928228
k1,220:34398555,35928228:163340
x1,220:35053915,35928228
k1,220:35217255,35928228:163340
x1,220:35690414,35928228
x1,220:36001710,35928228
x1,220:36282862,35928228
x1,220:36501094,35928228
x1,220:36706222,35928228
k1,222:36706222,35928228:0
)
(1,222:21017272,36649124:15688950,446948,141880
x1,222:21635928,36649124
x1,222:22473471,36649124
k1,220:22665307,36649124:191836
x1,220:23466146,36649124
k1,220:23657983,36649124:191837
x1,220:24604311,36649124
x1,220:24922167,36649124
x1,220:26050686,36649124
k1,220:26242522,36649124:191836
x1,220:27479834,36649124
x1,220:28528401,36649124
x1,220:30238881,36649124
x1,220:31069216,36649124
k1,220:31261053,36649124:191837
x1,220:31552029,36649124
x1,220:31879709,36649124
x1,220:32181180,36649124
x1,220:32462332,36649124
x1,220:33590851,36649124
k1,220:33782687,36649124:191836
x1,220:36257959,36649124
x1,220:36706222,36649124
k1,220:36706222,36649124:0
)
(1,222:21017272,37370020:15688950,446948,116320
x1,222:22272936,37370020
k1,220:22409382,37370020:136446
x1,220:23355718,37370020
k1,220:23492165,37370020:136447
x1,220:24730132,37370020
x1,220:26223018,37370020
k1,220:26359464,37370020:136446
x1,220:27852367,37370020
k1,220:27988813,37370020:136446
x1,220:29790389,37370020
k1,220:29926836,37370020:136447
x1,220:31437428,37370020
k1,220:31573874,37370020:136446
x1,220:32520210,37370020
k1,220:32656657,37370020:136447
x1,220:33602985,37370020
x1,220:34876984,37370020
k1,220:35013430,37370020:136446
x1,220:36706222,37370020
k1,220:36706222,37370020:0
)
(1,222:21017272,38090916:15688950,446948,141880
x1,222:21709328,38090916
x1,222:22728399,38090916
x1,222:24457222,38090916
k1,220:24723268,38090916:266046
x1,220:25341924,38090916
x1,220:26235835,38090916
k1,220:26501880,38090916:266045
x1,220:26975039,38090916
k1,220:27241085,38090916:266046
x1,220:27878084,38090916
k1,220:28144129,38090916:266045
x1,220:28981017,38090916
x1,220:29874928,38090916
k1,220:30140974,38090916:266046
x1,220:30614133,38090916
k1,220:30880178,38090916:266045
x1,220:31517177,38090916
k1,220:31783223,38090916:266046
x1,220:33312175,38090916
k1,220:33578220,38090916:266045
x1,220:33760403,38090916
x1,220:34088083,38090916
x1,220:34389554,38090916
x1,220:34925634,38090916
x1,220:35290000,38090916
x1,220:35617680,38090916
x1,220:36706222,38090916
k1,220:36706222,38090916:0
)
(1,222:21017272,38811812:15688950,446948,141880
x1,222:21308248,38811812
k1,220:21535814,38811812:227566
x1,220:22482142,38811812
x1,220:22799998,38811812
x1,220:23928517,38811812
k1,220:24156082,38811812:227565
x1,220:25102418,38811812
k1,220:25329984,38811812:227566
x1,220:25839847,38811812
x1,220:26130823,38811812
x1,220:27186580,38811812
k1,220:27414146,38811812:227566
x1,220:27705122,38811812
x1,220:28022978,38811812
x1,220:28823817,38811812
x1,220:29916288,38811812
k1,220:30143854,38811812:227566
x1,220:30689766,38811812
k1,220:30917331,38811812:227565
x1,220:31718170,38811812
k1,220:31945736,38811812:227566
x1,220:33183048,38811812
x1,220:34231615,38811812
x1,220:34740823,38811812
x1,220:36706222,38811812
k1,222:36706222,38811812:0
)
(1,222:21017272,39532708:15688950,446948,141880
x1,222:22727752,39532708
x1,220:23558087,39532708
k1,220:23807183,39532708:249096
x1,220:24280342,39532708
x1,220:24935702,39532708
x1,220:26355843,39532708
k1,220:26604939,39532708:249096
x1,220:27878938,39532708
x1,220:28243304,39532708
x1,220:28825912,39532708
x1,220:29143768,39532708
k1,220:29392864,39532708:249096
x1,220:30339200,39532708
k1,220:30588297,39532708:249097
x1,220:30988721,39532708
x1,220:31737135,39532708
k1,220:31986231,39532708:249096
x1,220:33515183,39532708
k1,220:33764279,39532708:249096
x1,220:34419639,39532708
x1,220:35256527,39532708
k1,220:35505623,39532708:249096
x1,220:36197014,39532708
x1,220:36487990,39532708
x1,220:36706222,39532708
k1,222:36706222,39532708:0
)
(1,222:21017272,40253604:15688950,446948,9168
x1,222:21381638,40253604
x1,222:21692934,40253604
x1,222:21974086,40253604
k1,220:22126283,40253604:152197
x1,220:24056297,40253604
x1,220:25184809,40253604
k1,220:25337005,40253604:152196
x1,220:26283341,40253604
x1,220:26793204,40253604
x1,220:28231698,40253604
k1,220:28383895,40253604:152197
x1,220:29184743,40253604
x1,220:29985582,40253604
x1,220:31114102,40253604
k1,221:31266298,40253604:152196
x1,221:32613049,40253604
k1,221:32765246,40253604:152197
x1,221:33238414,40253604
x1,221:34360381,40253604
k1,221:34512577,40253604:152196
x1,221:35131233,40253604
x1,221:35445809,40253604
x1,221:35726961,40253604
k1,221:35879158,40253604:152197
x1,221:36170134,40253604
x1,221:36487990,40253604
x1,221:36706222,40253604
k1,222:36706222,40253604:0
)
(1,222:21017272,40974500:15688950,446948,141880
x1,222:22691703,40974500
k1,221:22946044,40974500:254341
x1,221:23746883,40974500
k1,221:24001224,40974500:254341
x1,221:24947552,40974500
x1,221:25265408,40974500
x1,221:26393927,40974500
k1,221:26648268,40974500:254341
x1,221:27485156,40974500
x1,221:27995019,40974500
x1,221:28795858,40974500
k1,221:29050198,40974500:254340
x1,221:31016260,40974500
k1,221:31270601,40974500:254341
x1,221:32507904,40974500
x1,221:32798880,40974500
x1,221:33255664,40974500
x1,221:34122703,40974500
k1,221:34377044,40974500:254341
x1,221:34886907,40974500
k1,221:35141248,40974500:254341
x1,221:36706222,40974500
k1,221:36706222,40974500:0
)
(1,222:21017272,41695396:15688950,446948,141880
x1,222:21818111,41695396
k1,221:21945410,41695396:127299
x1,221:22564066,41695396
x1,221:24019602,41695396
k1,221:24146900,41695396:127298
x1,221:24692812,41695396
k1,221:24820111,41695396:127299
x1,221:26458493,41695396
k1,221:26585791,41695396:127298
x1,221:27496078,41695396
x1,221:27751006,41695396
x1,221:29025004,41695396
k1,221:29152303,41695396:127299
x1,221:30098639,41695396
x1,221:30790685,41695396
x1,221:31118365,41695396
x1,221:32028653,41695396
k1,221:32155951,41695396:127298
x1,221:32992839,41695396
x1,221:33502702,41695396
x1,221:34722309,41695396
k1,221:34849608,41695396:127299
x1,221:35359471,41695396
x1,221:36487990,41695396
x1,221:36706222,41695396
k1,222:36706222,41695396:0
)
(1,222:21017272,42416292:15688950,446948,141880
x1,222:21854815,42416292
k1,221:22074925,42416292:220110
x1,221:23985932,42416292
k1,221:24206042,42416292:220110
x1,221:24934138,42416292
x1,221:25898817,42416292
k1,221:26118928,42416292:220111
x1,221:27065264,42416292
k1,221:27285374,42416292:220110
x1,221:28887053,42416292
k1,221:29107163,42416292:220110
x1,221:30600066,42416292
k1,221:30820176,42416292:220110
x1,221:32166936,42416292
k1,221:32387046,42416292:220110
x1,221:32860205,42416292
k1,221:33080316,42416292:220111
x1,221:33717315,42416292
k1,221:33937425,42416292:220110
x1,221:35430328,42416292
k1,221:35650438,42416292:220110
x1,221:36706222,42416292
k1,221:36706222,42416292:0
)
(1,222:21017272,43137188:15688950,446948,141880
x1,222:21490431,43137188
g1,221:21654271,43137188
x1,221:22291270,43137188
g1,221:22455110,43137188
x1,221:23948013,43137188
g1,221:24111853,43137188
x1,221:26659867,43137188
g1,221:26823707,43137188
x1,221:27296866,43137188
g1,221:27460706,43137188
x1,221:28097705,43137188
g1,221:28261545,43137188
x1,221:29954337,43137188
k1,222:36706222,43137188:6751885
g1,222:36706222,43137188
)
(1,249:21017272,44016107:15688950,451540,141880
h1,248:21017272,44016107:655360,0,0
x1,248:24512271,44016107
k1,248:24944761,44016107:432490
x1,248:25672857,44016107
x1,248:26279721,44016107
x1,248:27517689,44016107
k1,248:27950179,44016107:432490
x1,248:29151443,44016107
k1,248:29583932,44016107:432489
x1,248:31003428,44016107
x1,248:32114252,44016107
k1,248:32546742,44016107:432490
x1,248:32911118,44016107
x1,248:33447206,44016107
k1,248:33879696,44016107:432490
x1,248:34571087,44016107
x1,248:35396183,44016107
x1,248:36706222,44016107
k1,248:36706222,44016107:0
)
(1,249:21017272,44737003:15688950,446948,141880
x1,249:23255942,44737003
k1,248:23462851,44737003:206909
x1,248:24263690,44737003
k1,248:24470598,44737003:206908
x1,248:25526365,44737003
k1,248:25733274,44737003:206909
x1,248:26279178,44737003
x1,248:26861786,44737003
x1,248:27334945,44737003
x1,248:28426760,44737003
k1,248:28633669,44737003:206909
x1,248:29798883,44737003
k1,248:30005791,44737003:206908
x1,248:31134310,44737003
x1,248:31971853,44737003
x1,248:32809396,44737003
k1,248:33016305,44737003:206909
x1,248:33817144,44737003
k1,248:34024052,44737003:206908
x1,248:34934330,44737003
k1,248:35141239,44737003:206909
x1,248:35978127,44737003
x1,248:36487990,44737003
x1,248:36706222,44737003
k1,249:36706222,44737003:0
)
(1,249:21017272,45457899:15688950,446948,141880
x1,249:21818111,45457899
k1,248:21996258,45457899:178147
x1,248:22905890,45457899
k1,248:23084037,45457899:178147
x1,248:23702693,45457899
x1,248:25122188,45457899
k1,248:25300335,45457899:178147
x1,248:26173927,45457899
x1,248:27558019,45457899
x1,248:27869315,45457899
x1,248:28660330,45457899
k1,248:28838478,45457899:178148
x1,248:30167541,45457899
k1,248:30345688,45457899:178147
x1,248:30746112,45457899
x1,248:31021367,45457899
k1,248:31199514,45457899:178147
x1,248:31818170,45457899
x1,248:33164914,45457899
k1,248:33343061,45457899:178147
x1,248:34290035,45457899
k1,248:34468182,45457899:178147
x1,248:35414518,45457899
x1,248:36706222,45457899
k1,248:36706222,45457899:0
)
(1,249:21017272,46178795:15688950,446948,141880
x1,249:21818111,46178795
k1,248:22028534,46178795:210423
x1,248:22938812,46178795
k1,248:23149234,46178795:210422
x1,248:23986122,46178795
x1,248:24495985,46178795
x1,248:25296824,46178795
k1,248:25507247,46178795:210423
x1,248:26416879,46178795
k1,248:26627301,46178795:210422
x1,248:27245957,46178795
k1,248:27456380,46178795:210423
x1,248:27965588,46178795
x1,248:29676059,46178795
k1,248:29886481,46178795:210422
x1,248:31051695,46178795
k1,248:31262118,46178795:210423
x1,248:31553094,46178795
k1,248:31763516,46178795:210422
x1,248:33692867,46178795
x1,248:34348209,46178795
k1,248:34558632,46178795:210423
x1,248:35395520,46178795
x1,248:35905383,46178795
x1,248:36706222,46178795
k1,248:36706222,46178795:0
)
]
g1,249:36706222,46178795
)
)
]
(1,249:3552215,48144875:33154007,0,0
h1,249:3552215,48144875:33154007,0,0
)
]
]
!67465
}1
!10
{2
[1,284:4736286,48144875:31969936,43408589,0
(1,284:4736286,4736286:0,0,0
[1,284:0,4736286:0,0,0
(1,284:0,0:0,0,0
g1,284:0,0
)
]
)
[1,284:3552215,48144875:33154007,44592660,0
[1,284:3552215,3552215:33154007,0,0
(1,284:3552215,3552215:33154007,0,0
h1,284:3552215,3552215:33154007,0,0
)
]
[1,284:3552215,46178795:33154007,42626580,0
[1,245:3552215,13418162:33154007,9865947,1
[1,245:3552215,13418162:33154007,9865947,0
(1,243:3552215,7579088:33154007,4026873,3741922
g1,243:3552215,7579088
(1,242:3552215,7579088:33155636,4026873,3741922
(1,242:3552215,7579088:0,4026873,3741922
(1,242:3552215,7579088:0,4630728,4303047
(1,242:3552215,7579088:38127527,4630728,4303047
(1,242:3552215,7579088:38127527,4630728,4303047
(1,242:3552215,7579088:38127527,4630728,4303047
(1,241:3552215,7579088:38127527,4630728,4303047
$1,241:3552215,7579088
[1,241:3552215,7579088:38127527,4630728,4303047
(1,229:3552215,3479199:38127527,504625,216271
g1,229:3552215,3479199
(1,229:3552215,3479199:4354147,504625,216271
r1,284:3552215,3479199:0,720896,216271
g1,229:3945431,3479199
k1,229:4600773,3479199:655342
g1,229:4600774,3479199
x1,229:5073942,3479199
x1,229:6857804,3479199
k1,229:7513146,3479199:655342
g1,229:7906362,3479199
g1,229:7893255,3479199
r1,284:7919469,3479199:26214,720896,216271
g1,229:7906362,3479199
)
g1,229:7906362,3479199
(1,229:7906362,3479199:14337876,504625,216271
g1,229:8299578,3479199
k1,229:13709874,3479199:5410296
g1,229:13709875,3479199
x1,229:16440727,3479199
k1,229:21851022,3479199:5410295
g1,229:22244238,3479199
g1,229:22231131,3479199
r1,284:22257345,3479199:26214,720896,216271
g1,229:22244238,3479199
)
g1,229:22244238,3479199
(1,229:22244238,3479199:4744143,504625,216271
g1,229:22637454,3479199
k1,229:23985373,3479199:1347919
g1,229:23985374,3479199
$1,229:23985374,3479199
x1,229:25247247,3479199
$1,229:25247247,3479199
k1,229:26595165,3479199:1347918
g1,229:26988381,3479199
g1,229:26975274,3479199
r1,284:27001488,3479199:26214,720896,216271
g1,229:26988381,3479199
)
g1,229:26988381,3479199
(1,229:26988381,3479199:2679078,504625,216271
g1,229:27381597,3479199
g1,229:27381597,3479199
g1,229:27381598,3479199
x1,229:29274243,3479199
g1,229:29274243,3479199
g1,229:29667459,3479199
g1,229:29654352,3479199
r1,284:29680566,3479199:26214,720896,216271
g1,229:29667459,3479199
)
g1,229:29667459,3479199
(1,229:29667459,3479199:6725280,504625,216271
g1,229:30060675,3479199
g1,229:30060675,3479199
g1,229:30060676,3479199
x1,229:32571996,3479199
g1,229:32735836,3479199
x1,229:33682172,3479199
x1,229:33983643,3479199
x1,229:34483027,3479199
x1,229:35999523,3479199
g1,229:35999523,3479199
g1,229:36392739,3479199
g1,229:36379632,3479199
r1,284:36405846,3479199:26214,720896,216271
g1,229:36392739,3479199
)
g1,229:36392739,3479199
(1,229:36392739,3479199:5287003,504625,216271
g1,229:36785955,3479199
k1,229:37493538,3479199:707583
g1,229:37493539,3479199
x1,229:39569041,3479199
x1,229:40578943,3479199
k1,229:41286526,3479199:707583
g1,229:41679742,3479199
)
g1,229:41679742,3479199
)
(1,230:3552215,4226309:38127527,504625,216271
g1,230:3552215,4226309
(1,230:3552215,4226309:4354147,504625,216271
r1,284:3552215,4226309:0,720896,216271
g1,230:3945431,4226309
g1,230:3945431,4226309
g1,230:3945432,4226309
[1,230:3945432,4226309:3567714,0,0
[1,230:3945432,3721684:3567714,0,4325376
(1,230:3945432,6028549:3567714,504625,216271
r1,284:3945432,6028549:0,720896,216271
x1,284:7513146,6028549
r1,284:7513146,6028549:0,720896,216271
)
]
]
g1,230:7513146,4226309
g1,230:7906362,4226309
g1,230:7893255,4226309
r1,284:7919469,4226309:26214,720896,216271
g1,230:7906362,4226309
)
g1,230:7906362,4226309
(1,230:7906362,4226309:14337876,504625,216271
g1,230:8299578,4226309
k1,230:11971546,4226309:3671968
g1,230:11971547,4226309
x1,230:13246211,4226309
g1,230:13410051,4226309
x1,230:15048425,4226309
g1,230:15212265,4226309
x1,230:15685424,4226309
g1,230:15849264,4226309
x1,230:16486263,4226309
g1,230:16650103,4226309
x1,230:18179055,4226309
k1,230:21851022,4226309:3671967
g1,230:22244238,4226309
g1,230:22231131,4226309
r1,284:22257345,4226309:26214,720896,216271
g1,230:22244238,4226309
)
g1,230:22244238,4226309
(1,230:22244238,4226309:4744143,504625,216271
g1,230:22637454,4226309
k1,230:23201382,4226309:563928
g1,230:23201383,4226309
x1,230:25130759,4226309
x1,230:25432230,4226309
x1,230:25713382,4226309
x1,230:26031238,4226309
k1,230:26595165,4226309:563927
g1,230:26988381,4226309
g1,230:26975274,4226309
r1,284:27001488,4226309:26214,720896,216271
g1,230:26988381,4226309
)
g1,230:26988381,4226309
(1,230:26988381,4226309:2679078,504625,216271
g1,230:27381597,4226309
k1,230:28000240,4226309:618643
g1,230:28000241,4226309
x1,230:28655601,4226309
k1,230:29274243,4226309:618642
g1,230:29667459,4226309
g1,230:29654352,4226309
r1,284:29680566,4226309:26214,720896,216271
g1,230:29667459,4226309
)
g1,230:29667459,4226309
(1,230:29667459,4226309:6725280,504625,216271
g1,230:30060675,4226309
k1,230:30335950,4226309:275275
g1,230:30335951,4226309
x1,230:35724249,4226309
k1,230:35999523,4226309:275274
g1,230:36392739,4226309
g1,230:36379632,4226309
r1,284:36405846,4226309:26214,720896,216271
g1,230:36392739,4226309
)
g1,230:36392739,4226309
(1,230:36392739,4226309:5287003,504625,216271
g1,230:36785955,4226309
k1,230:38927124,4226309:2141169
g1,230:38927125,4226309
x1,230:39145357,4226309
k1,230:41286526,4226309:2141169
g1,230:41679742,4226309
)
g1,230:41679742,4226309
)
(1,230:3552215,4468794:38127527,26214,0
g1,230:3552215,4468794
h1,230:3552215,4468794:4354147,26214,0
g1,230:7906362,4468794
(1,230:7906362,4468794:14337876,26214,0
g1,230:41679742,4468794
)
g1,241:22244238,4468794
h1,241:22244238,4468794:4744143,0,0
g1,241:26988381,4468794
h1,241:26988381,4468794:2679078,0,0
g1,241:29667459,4468794
h1,241:29667459,4468794:6725280,0,0
g1,241:36392739,4468794
h1,241:36392739,4468794:5287003,0,0
g1,230:41679742,4468794
)
(1,231:3552215,4947205:38127527,504625,216271
g1,231:3552215,4947205
(1,231:3552215,4947205:4354147,504625,216271
r1,284:3552215,4947205:0,720896,216271
g1,231:3945431,4947205
k1,231:5729289,4947205:1783858
k1,231:7513146,4947205:1783857
g1,231:7906362,4947205
g1,231:7893255,4947205
r1,284:7919469,4947205:26214,720896,216271
g1,231:7906362,4947205
)
g1,231:7906362,4947205
(1,231:7906362,4947205:14337876,504625,216271
g1,231:8299578,4947205
k1,231:11644185,4947205:3344607
g1,231:11644186,4947205
x1,231:13319274,4947205
g1,231:13483114,4947205
x1,231:15375786,4947205
g1,231:15539626,4947205
x1,231:16012785,4947205
g1,231:16176625,4947205
x1,231:16813624,4947205
g1,231:16977464,4947205
x1,231:18506416,4947205
k1,231:21851022,4947205:3344606
g1,231:22244238,4947205
g1,231:22231131,4947205
r1,284:22257345,4947205:26214,720896,216271
g1,231:22244238,4947205
)
g1,231:22244238,4947205
(1,231:22244238,4947205:4744143,504625,216271
g1,231:22637454,4947205
k1,231:23692902,4947205:1055448
g1,231:23692903,4947205
x1,231:24639239,4947205
x1,231:24940710,4947205
x1,231:25221862,4947205
x1,231:25539718,4947205
k1,231:26595165,4947205:1055447
g1,231:26988381,4947205
g1,231:26975274,4947205
r1,284:27001488,4947205:26214,720896,216271
g1,231:26988381,4947205
)
g1,231:26988381,4947205
(1,231:26988381,4947205:2679078,504625,216271
g1,231:27381597,4947205
k1,231:27891128,4947205:509531
g1,231:27891129,4947205
x1,231:28764713,4947205
k1,231:29274243,4947205:509530
g1,231:29667459,4947205
g1,231:29654352,4947205
r1,284:29680566,4947205:26214,720896,216271
g1,231:29667459,4947205
)
g1,231:29667459,4947205
(1,231:29667459,4947205:6725280,504625,216271
g1,231:30060675,4947205
k1,231:30335950,4947205:275275
g1,231:30335951,4947205
x1,231:35724249,4947205
k1,231:35999523,4947205:275274
g1,231:36392739,4947205
g1,231:36379632,4947205
r1,284:36405846,4947205:26214,720896,216271
g1,231:36392739,4947205
)
g1,231:36392739,4947205
(1,231:36392739,4947205:5287003,504625,216271
g1,231:36785955,4947205
k1,231:38927124,4947205:2141169
g1,231:38927125,4947205
x1,231:39145357,4947205
k1,231:41286526,4947205:2141169
g1,231:41679742,4947205
)
g1,231:41679742,4947205
)
(1,231:3552215,5189690:38127527,26214,0
g1,231:3552215,5189690
h1,231:3552215,5189690:4354147,26214,0
g1,231:7906362,5189690
(1,231:7906362,5189690:14337876,26214,0
g1,231:41679742,5189690
)
g1,241:22244238,5189690
h1,241:22244238,5189690:4744143,0,0
g1,241:26988381,5189690
h1,241:26988381,5189690:2679078,0,0
g1,241:29667459,5189690
h1,241:29667459,5189690:6725280,0,0
g1,241:36392739,5189690
h1,241:36392739,5189690:5287003,0,0
g1,231:41679742,5189690
)
(1,232:3552215,5668101:38127527,504625,216271
g1,232:3552215,5668101
(1,232:3552215,5668101:4354147,504625,216271
r1,284:3552215,5668101:0,720896,216271
g1,232:3945431,5668101
k1,232:5729289,5668101:1783858
k1,232:7513146,5668101:1783857
g1,232:7906362,5668101
g1,232:7893255,5668101
r1,284:7919469,5668101:26214,720896,216271
g1,232:7906362,5668101
)
g1,232:7906362,5668101
(1,232:7906362,5668101:14337876,504625,216271
g1,232:8299578,5668101
k1,232:10014982,5668101:1715404
g1,232:10014983,5668101
x1,232:12053791,5668101
g1,232:12217631,5668101
x1,232:13492295,5668101
g1,232:13656135,5668101
x1,232:17004989,5668101
g1,232:17168829,5668101
x1,232:17641988,5668101
g1,232:17805828,5668101
x1,232:18442827,5668101
g1,232:18606667,5668101
x1,232:20135619,5668101
k1,232:21851022,5668101:1715403
g1,232:22244238,5668101
g1,232:22231131,5668101
r1,284:22257345,5668101:26214,720896,216271
g1,232:22244238,5668101
)
g1,232:22244238,5668101
(1,232:22244238,5668101:4744143,504625,216271
g1,232:22637454,5668101
g1,232:22637454,5668101
g1,232:22637455,5668101
x1,232:25694686,5668101
x1,232:25996157,5668101
x1,232:26277309,5668101
x1,232:26595165,5668101
g1,232:26595165,5668101
g1,232:26988381,5668101
g1,232:26975274,5668101
r1,284:27001488,5668101:26214,720896,216271
g1,232:26988381,5668101
)
g1,232:26988381,5668101
(1,232:26988381,5668101:2679078,504625,216271
g1,232:27381597,5668101
k1,232:27891128,5668101:509531
g1,232:27891129,5668101
x1,232:28764713,5668101
k1,232:29274243,5668101:509530
g1,232:29667459,5668101
g1,232:29654352,5668101
r1,284:29680566,5668101:26214,720896,216271
g1,232:29667459,5668101
)
g1,232:29667459,5668101
(1,232:29667459,5668101:6725280,504625,216271
g1,232:30060675,5668101
k1,232:30335950,5668101:275275
g1,232:30335951,5668101
x1,232:35724249,5668101
k1,232:35999523,5668101:275274
g1,232:36392739,5668101
g1,232:36379632,5668101
r1,284:36405846,5668101:26214,720896,216271
g1,232:36392739,5668101
)
g1,232:36392739,5668101
(1,232:36392739,5668101:5287003,504625,216271
g1,232:36785955,5668101
k1,232:38927124,5668101:2141169
g1,232:38927125,5668101
x1,232:39145357,5668101
k1,232:41286526,5668101:2141169
g1,232:41679742,5668101
)
g1,232:41679742,5668101
)
(1,232:3552215,5910586:38127527,26214,0
g1,232:3552215,5910586
h1,232:3552215,5910586:4354147,26214,0
g1,232:7906362,5910586
(1,232:7906362,5910586:14337876,26214,0
g1,232:41679742,5910586
)
g1,241:22244238,5910586
h1,241:22244238,5910586:4744143,0,0
g1,241:26988381,5910586
h1,241:26988381,5910586:2679078,0,0
g1,241:29667459,5910586
h1,241:29667459,5910586:6725280,0,0
g1,241:36392739,5910586
h1,241:36392739,5910586:5287003,0,0
g1,232:41679742,5910586
)
(1,233:3552215,6388997:38127527,504625,216271
g1,233:3552215,6388997
(1,233:3552215,6388997:4354147,504625,216271
r1,284:3552215,6388997:0,720896,216271
g1,233:3945431,6388997
k1,233:5729289,6388997:1783858
k1,233:7513146,6388997:1783857
g1,233:7906362,6388997
g1,233:7893255,6388997
r1,284:7919469,6388997:26214,720896,216271
g1,233:7906362,6388997
)
g1,233:7906362,6388997
(1,233:7906362,6388997:14337876,504625,216271
g1,233:8299578,6388997
k1,233:10074282,6388997:1774704
g1,233:10074283,6388997
x1,233:11786067,6388997
g1,233:11949907,6388997
x1,233:12568563,6388997
x1,233:14452049,6388997
g1,233:14615889,6388997
x1,233:15562225,6388997
g1,233:15726065,6388997
x1,233:16199233,6388997
x1,233:18383527,6388997
g1,233:18547367,6388997
x1,233:20076319,6388997
k1,233:21851022,6388997:1774703
g1,233:22244238,6388997
g1,233:22231131,6388997
r1,284:22257345,6388997:26214,720896,216271
g1,233:22244238,6388997
)
g1,233:22244238,6388997
(1,233:22244238,6388997:4744143,504625,216271
g1,233:22637454,6388997
k1,233:23201382,6388997:563928
g1,233:23201383,6388997
x1,233:25130759,6388997
x1,233:25432230,6388997
x1,233:25713382,6388997
x1,233:26031238,6388997
k1,233:26595165,6388997:563927
g1,233:26988381,6388997
g1,233:26975274,6388997
r1,284:27001488,6388997:26214,720896,216271
g1,233:26988381,6388997
)
g1,233:26988381,6388997
(1,233:26988381,6388997:2679078,504625,216271
g1,233:27381597,6388997
k1,233:28000240,6388997:618643
g1,233:28000241,6388997
x1,233:28655601,6388997
k1,233:29274243,6388997:618642
g1,233:29667459,6388997
g1,233:29654352,6388997
r1,284:29680566,6388997:26214,720896,216271
g1,233:29667459,6388997
)
g1,233:29667459,6388997
(1,233:29667459,6388997:6725280,504625,216271
g1,233:30060675,6388997
k1,233:32210908,6388997:2150233
g1,233:32210909,6388997
x1,233:33849291,6388997
k1,233:35999523,6388997:2150232
g1,233:36392739,6388997
g1,233:36379632,6388997
r1,284:36405846,6388997:26214,720896,216271
g1,233:36392739,6388997
)
g1,233:36392739,6388997
(1,233:36392739,6388997:5287003,504625,216271
g1,233:36785955,6388997
k1,233:38927124,6388997:2141169
g1,233:38927125,6388997
x1,233:39145357,6388997
k1,233:41286526,6388997:2141169
g1,233:41679742,6388997
)
g1,233:41679742,6388997
)
(1,233:3552215,6631482:38127527,26214,0
g1,233:3552215,6631482
h1,233:3552215,6631482:4354147,26214,0
g1,233:7906362,6631482
(1,233:7906362,6631482:14337876,26214,0
g1,233:41679742,6631482
)
g1,241:22244238,6631482
h1,241:22244238,6631482:4744143,0,0
g1,241:26988381,6631482
h1,241:26988381,6631482:2679078,0,0
g1,241:29667459,6631482
h1,241:29667459,6631482:6725280,0,0
g1,241:36392739,6631482
h1,241:36392739,6631482:5287003,0,0
g1,233:41679742,6631482
)
(1,234:3552215,7109893:38127527,504625,216271
g1,234:3552215,7109893
(1,234:3552215,7109893:4354147,504625,216271
r1,284:3552215,7109893:0,720896,216271
g1,234:3945431,7109893
k1,234:5729289,7109893:1783858
k1,234:7513146,7109893:1783857
g1,234:7906362,7109893
g1,234:7893255,7109893
r1,284:7919469,7109893:26214,720896,216271
g1,234:7906362,7109893
)
g1,234:7906362,7109893
(1,234:7906362,7109893:14337876,504625,216271
g1,234:8299578,7109893
k1,234:11679825,7109893:3380247
g1,234:11679826,7109893
$1,234:11679826,7109893
x1,234:11905606,7109893
(1,234:11905606,6872068:301284,213447,0
x1,234:12174122,6872068
)
$1,234:12206890,7109893
x1,234:13445506,7109893
g1,234:13609346,7109893
x1,234:14446234,7109893
x1,234:15340145,7109893
g1,234:15503985,7109893
x1,234:15977144,7109893
g1,234:16140984,7109893
x1,234:16777983,7109893
g1,234:16941823,7109893
x1,234:18470775,7109893
k1,234:21851022,7109893:3380247
g1,234:22244238,7109893
g1,234:22231131,7109893
r1,284:22257345,7109893:26214,720896,216271
g1,234:22244238,7109893
)
g1,234:22244238,7109893
(1,234:22244238,7109893:4744143,504625,216271
g1,234:22637454,7109893
k1,234:23201382,7109893:563928
g1,234:23201383,7109893
x1,234:25130759,7109893
x1,234:25432230,7109893
x1,234:25713382,7109893
x1,234:26031238,7109893
k1,234:26595165,7109893:563927
g1,234:26988381,7109893
g1,234:26975274,7109893
r1,284:27001488,7109893:26214,720896,216271
g1,234:26988381,7109893
)
g1,234:26988381,7109893
(1,234:26988381,7109893:2679078,504625,216271
g1,234:27381597,7109893
k1,234:28000240,7109893:618643
g1,234:28000241,7109893
x1,234:28655601,7109893
k1,234:29274243,7109893:618642
g1,234:29667459,7109893
g1,234:29654352,7109893
r1,284:29680566,7109893:26214,720896,216271
g1,234:29667459,7109893
)
g1,234:29667459,7109893
(1,234:29667459,7109893:6725280,504625,216271
g1,234:30060675,7109893
k1,234:32210908,7109893:2150233
g1,234:32210909,7109893
x1,234:33849291,7109893
k1,234:35999523,7109893:2150232
g1,234:36392739,7109893
g1,234:36379632,7109893
r1,284:36405846,7109893:26214,720896,216271
g1,234:36392739,7109893
)
g1,234:36392739,7109893
(1,234:36392739,7109893:5287003,504625,216271
g1,234:36785955,7109893
k1,234:38927124,7109893:2141169
g1,234:38927125,7109893
x1,234:39145357,7109893
k1,234:41286526,7109893:2141169
g1,234:41679742,7109893
)
g1,234:41679742,7109893
)
(1,234:3552215,7352378:38127527,26214,0
g1,234:3552215,7352378
h1,234:3552215,7352378:4354147,26214,0
g1,234:7906362,7352378
(1,234:7906362,7352378:14337876,26214,0
g1,234:41679742,7352378
)
g1,241:22244238,7352378
h1,241:22244238,7352378:4744143,0,0
g1,241:26988381,7352378
h1,241:26988381,7352378:2679078,0,0
g1,241:29667459,7352378
h1,241:29667459,7352378:6725280,0,0
g1,241:36392739,7352378
h1,241:36392739,7352378:5287003,0,0
g1,234:41679742,7352378
)
(1,235:3552215,7830789:38127527,504625,216271
g1,235:3552215,7830789
(1,235:3552215,7830789:4354147,504625,216271
r1,284:3552215,7830789:0,720896,216271
g1,235:3945431,7830789
k1,235:5729289,7830789:1783858
k1,235:7513146,7830789:1783857
g1,235:7906362,7830789
g1,235:7893255,7830789
r1,284:7919469,7830789:26214,720896,216271
g1,235:7906362,7830789
)
g1,235:7906362,7830789
(1,235:7906362,7830789:14337876,504625,216271
g1,235:8299578,7830789
g1,235:8299578,7830789
g1,235:8299579,7830789
x1,235:10411139,7830789
g1,235:10574979,7830789
x1,235:13978907,7830789
g1,235:14142747,7830789
x1,235:16745800,7830789
g1,235:16909640,7830789
x1,235:17855976,7830789
g1,235:18019816,7830789
x1,235:18384192,7830789
x1,235:20158230,7830789
g1,235:20322070,7830789
x1,235:21851022,7830789
g1,235:21851022,7830789
g1,235:22244238,7830789
g1,235:22231131,7830789
r1,284:22257345,7830789:26214,720896,216271
g1,235:22244238,7830789
)
g1,235:22244238,7830789
(1,235:22244238,7830789:4744143,504625,216271
g1,235:22637454,7830789
k1,235:23201382,7830789:563928
g1,235:23201383,7830789
x1,235:25130759,7830789
x1,235:25432230,7830789
x1,235:25713382,7830789
x1,235:26031238,7830789
k1,235:26595165,7830789:563927
g1,235:26988381,7830789
g1,235:26975274,7830789
r1,284:27001488,7830789:26214,720896,216271
g1,235:26988381,7830789
)
g1,235:26988381,7830789
(1,235:26988381,7830789:2679078,504625,216271
g1,235:27381597,7830789
k1,235:28000240,7830789:618643
g1,235:28000241,7830789
x1,235:28655601,7830789
k1,235:29274243,7830789:618642
g1,235:29667459,7830789
g1,235:29654352,7830789
r1,284:29680566,7830789:26214,720896,216271
g1,235:29667459,7830789
)
g1,235:29667459,7830789
(1,235:29667459,7830789:6725280,504625,216271
g1,235:30060675,7830789
k1,235:30335950,7830789:275275
g1,235:30335951,7830789
x1,235:35724249,7830789
k1,235:35999523,7830789:275274
g1,235:36392739,7830789
g1,235:36379632,7830789
r1,284:36405846,7830789:26214,720896,216271
g1,235:36392739,7830789
)
g1,235:36392739,7830789
(1,235:36392739,7830789:5287003,504625,216271
g1,235:36785955,7830789
k1,235:38927124,7830789:2141169
g1,235:38927125,7830789
x1,235:39145357,7830789
k1,235:41286526,7830789:2141169
g1,235:41679742,7830789
)
g1,235:41679742,7830789
)
(1,236:3552215,8606739:38127527,533465,216271
g1,236:3552215,8606739
(1,236:3552215,8606739:4354147,533465,216271
r1,284:3552215,8606739:0,720896,216271
g1,236:3945431,8606739
k1,236:4382218,8606739:436787
g1,236:4382219,8606739
[1,236:4382219,8606739:2694141,0,0
[1,236:4382219,8102114:2694141,0,3604480
(1,236:4382219,10048531:2694141,504625,216271
r1,284:4382219,10048531:0,720896,216271
x1,284:7076360,10048531
r1,284:7076360,10048531:0,720896,216271
)
]
]
k1,236:7513146,8606739:436786
g1,236:7906362,8606739
g1,236:7893255,8606739
r1,284:7919469,8606739:26214,749736,216271
g1,236:7906362,8606739
)
g1,236:7906362,8606739
(1,236:7906362,8606739:14337876,533465,216271
g1,236:8299578,8606739
k1,236:11471492,8606739:3171914
g1,236:11471493,8606739
x1,236:12891645,8606739
g1,236:13055485,8606739
x1,236:14948157,8606739
g1,236:15111997,8606739
x1,236:16058333,8606739
g1,236:16222173,8606739
x1,236:16986317,8606739
g1,236:17150157,8606739
x1,236:18679109,8606739
k1,236:21851022,8606739:3171913
g1,236:22244238,8606739
g1,236:22231131,8606739
r1,284:22257345,8606739:26214,749736,216271
g1,236:22244238,8606739
)
g1,236:22244238,8606739
(1,236:22244238,8606739:4744143,533465,216271
g1,236:22637454,8606739
k1,236:23692902,8606739:1055448
g1,236:23692903,8606739
x1,236:24639239,8606739
x1,236:24940710,8606739
x1,236:25221862,8606739
x1,236:25539718,8606739
k1,236:26595165,8606739:1055447
g1,236:26988381,8606739
g1,236:26975274,8606739
r1,284:27001488,8606739:26214,749736,216271
g1,236:26988381,8606739
)
g1,236:26988381,8606739
(1,236:26988381,8606739:2679078,533465,216271
g1,236:27381597,8606739
k1,236:28000240,8606739:618643
g1,236:28000241,8606739
x1,236:28655601,8606739
k1,236:29274243,8606739:618642
g1,236:29667459,8606739
g1,236:29654352,8606739
r1,284:29680566,8606739:26214,749736,216271
g1,236:29667459,8606739
)
g1,236:29667459,8606739
(1,236:29667459,8606739:6725280,533465,216271
g1,236:30060675,8606739
k1,236:32920983,8606739:2860308
g1,236:32920984,8606739
x1,236:33139216,8606739
k1,236:35999523,8606739:2860307
g1,236:36392739,8606739
g1,236:36379632,8606739
r1,284:36405846,8606739:26214,749736,216271
g1,236:36392739,8606739
)
g1,236:36392739,8606739
(1,236:36392739,8606739:5287003,533465,216271
g1,236:36785955,8606739
k1,236:38006799,8606739:1220844
g1,236:38006800,8606739
$1,236:38006800,8606739
x1,236:38528541,8606739
x1,236:39107215,8606739
(1,236:39107215,8368914:703604,295640,54614
x1,236:39778051,8368914
)
x1,236:40065682,8606739
$1,236:40065682,8606739
k1,236:41286526,8606739:1220844
g1,236:41679742,8606739
)
g1,236:41679742,8606739
)
(1,236:3552215,8849224:38127527,26214,0
g1,236:3552215,8849224
h1,236:3552215,8849224:4354147,26214,0
g1,236:7906362,8849224
(1,236:7906362,8849224:14337876,26214,0
g1,236:41679742,8849224
)
g1,241:22244238,8849224
h1,241:22244238,8849224:4744143,0,0
g1,241:26988381,8849224
h1,241:26988381,8849224:2679078,0,0
g1,241:29667459,8849224
h1,241:29667459,8849224:6725280,0,0
g1,241:36392739,8849224
h1,241:36392739,8849224:5287003,0,0
g1,236:41679742,8849224
)
(1,237:3552215,9448122:38127527,625112,216271
g1,237:3552215,9448122
(1,237:3552215,9448122:4354147,625112,216271
r1,284:3552215,9448122:0,720896,216271
g1,237:3945431,9448122
k1,237:5729289,9448122:1783858
k1,237:7513146,9448122:1783857
g1,237:7906362,9448122
g1,237:7893255,9448122
r1,284:7919469,9448122:26214,841383,216271
g1,237:7906362,9448122
)
g1,237:7906362,9448122
(1,237:7906362,9448122:14337876,625112,216271
g1,237:8299578,9448122
k1,237:11625841,9448122:3326263
g1,237:11625842,9448122
x1,237:14429450,9448122
g1,237:14593290,9448122
x1,237:15394129,9448122
g1,237:15557969,9448122
x1,237:16031128,9448122
g1,237:16194968,9448122
x1,237:16831967,9448122
g1,237:16995807,9448122
x1,237:18524759,9448122
k1,237:21851022,9448122:3326263
g1,237:22244238,9448122
g1,237:22231131,9448122
r1,284:22257345,9448122:26214,841383,216271
g1,237:22244238,9448122
)
g1,237:22244238,9448122
(1,237:22244238,9448122:4744143,625112,216271
g1,237:22637454,9448122
k1,237:23692902,9448122:1055448
g1,237:23692903,9448122
x1,237:24639239,9448122
x1,237:24940710,9448122
x1,237:25221862,9448122
x1,237:25539718,9448122
k1,237:26595165,9448122:1055447
g1,237:26988381,9448122
g1,237:26975274,9448122
r1,284:27001488,9448122:26214,841383,216271
g1,237:26988381,9448122
)
g1,237:26988381,9448122
(1,237:26988381,9448122:2679078,625112,216271
g1,237:27381597,9448122
k1,237:28000240,9448122:618643
g1,237:28000241,9448122
x1,237:28655601,9448122
k1,237:29274243,9448122:618642
g1,237:29667459,9448122
g1,237:29654352,9448122
r1,284:29680566,9448122:26214,841383,216271
g1,237:29667459,9448122
)
g1,237:29667459,9448122
(1,237:29667459,9448122:6725280,625112,216271
g1,237:30060675,9448122
k1,237:32920983,9448122:2860308
g1,237:32920984,9448122
x1,237:33139216,9448122
k1,237:35999523,9448122:2860307
g1,237:36392739,9448122
g1,237:36379632,9448122
r1,284:36405846,9448122:26214,841383,216271
g1,237:36392739,9448122
)
g1,237:36392739,9448122
(1,237:36392739,9448122:5287003,625112,216271
g1,237:36785955,9448122
g1,237:36785955,9448122
g1,237:36785956,9448122
$1,237:36785956,9448122
x1,237:37307697,9448122
x1,237:38279741,9448122
(1,237:38279741,9210297:822663,387287,157909
x1,237:38689342,9210297
(1,237:38689342,9210297:380294,387287,157909
(1,237:38689342,9210297:380294,387287,157909
h1,237:38689342,9210297:78643,0,0
[1,237:38767985,9210297:223008,387287,157909
(1,237:38767985,9034181:223008,211171,0
x1,237:38990993,9034181
)
(1,237:38767985,9368205:223008,211171,0
x1,237:38990993,9368205
)
]
h1,237:38990993,9210297:78643,0,0
)
)
)
g1,237:39248036,9448122
x1,237:39757762,9448122
g1,237:39903394,9448122
x1,237:40209000,9448122
(1,237:40209000,9210297:822663,387287,157909
x1,237:40618601,9210297
(1,237:40618601,9210297:380294,387287,157909
(1,237:40618601,9210297:380294,387287,157909
h1,237:40618601,9210297:78643,0,0
[1,237:40697244,9210297:223008,387287,157909
(1,237:40697244,9034181:223008,211171,0
x1,237:40920252,9034181
)
(1,237:40697244,9368205:223008,211171,0
x1,237:40920252,9368205
)
]
h1,237:40920252,9210297:78643,0,0
)
)
)
x1,237:41286526,9448122
$1,237:41286526,9448122
g1,237:41286526,9448122
g1,237:41679742,9448122
)
g1,237:41679742,9448122
)
(1,237:3552215,9690607:38127527,26214,0
g1,237:3552215,9690607
h1,237:3552215,9690607:4354147,26214,0
g1,237:7906362,9690607
(1,237:7906362,9690607:14337876,26214,0
g1,237:41679742,9690607
)
g1,241:22244238,9690607
h1,241:22244238,9690607:4744143,0,0
g1,241:26988381,9690607
h1,241:26988381,9690607:2679078,0,0
g1,241:29667459,9690607
h1,241:29667459,9690607:6725280,0,0
g1,241:36392739,9690607
h1,241:36392739,9690607:5287003,0,0
g1,237:41679742,9690607
)
(1,238:3552215,10169018:38127527,504625,216271
g1,238:3552215,10169018
(1,238:3552215,10169018:4354147,504625,216271
r1,284:3552215,10169018:0,720896,216271
g1,238:3945431,10169018
k1,238:5729289,10169018:1783858
k1,238:7513146,10169018:1783857
g1,238:7906362,10169018
g1,238:7893255,10169018
r1,284:7919469,10169018:26214,720896,216271
g1,238:7906362,10169018
)
g1,238:7906362,10169018
(1,238:7906362,10169018:14337876,504625,216271
g1,238:8299578,10169018
k1,238:11392548,10169018:3092970
g1,238:11392549,10169018
x1,238:13395954,10169018
g1,238:13559794,10169018
x1,238:15160817,10169018
x1,238:15627423,10169018
g1,238:15791263,10169018
x1,238:16264422,10169018
g1,238:16428262,10169018
x1,238:17065261,10169018
g1,238:17229101,10169018
x1,238:18758053,10169018
k1,238:21851022,10169018:3092969
g1,238:22244238,10169018
g1,238:22231131,10169018
r1,284:22257345,10169018:26214,720896,216271
g1,238:22244238,10169018
)
g1,238:22244238,10169018
(1,238:22244238,10169018:4744143,504625,216271
g1,238:22637454,10169018
k1,238:23201382,10169018:563928
g1,238:23201383,10169018
x1,238:25130759,10169018
x1,238:25432230,10169018
x1,238:25713382,10169018
x1,238:26031238,10169018
k1,238:26595165,10169018:563927
g1,238:26988381,10169018
g1,238:26975274,10169018
r1,284:27001488,10169018:26214,720896,216271
g1,238:26988381,10169018
)
g1,238:26988381,10169018
(1,238:26988381,10169018:2679078,504625,216271
g1,238:27381597,10169018
k1,238:28000240,10169018:618643
g1,238:28000241,10169018
x1,238:28655601,10169018
k1,238:29274243,10169018:618642
g1,238:29667459,10169018
g1,238:29654352,10169018
r1,284:29680566,10169018:26214,720896,216271
g1,238:29667459,10169018
)
g1,238:29667459,10169018
(1,238:29667459,10169018:6725280,504625,216271
g1,238:30060675,10169018
k1,238:30335950,10169018:275275
g1,238:30335951,10169018
x1,238:35724249,10169018
k1,238:35999523,10169018:275274
g1,238:36392739,10169018
g1,238:36379632,10169018
r1,284:36405846,10169018:26214,720896,216271
g1,238:36392739,10169018
)
g1,238:36392739,10169018
(1,238:36392739,10169018:5287003,504625,216271
g1,238:36785955,10169018
k1,238:38927124,10169018:2141169
g1,238:38927125,10169018
x1,238:39145357,10169018
k1,238:41286526,10169018:2141169
g1,238:41679742,10169018
)
g1,238:41679742,10169018
)
(1,238:3552215,10411503:38127527,26214,0
g1,238:3552215,10411503
h1,238:3552215,10411503:4354147,26214,0
g1,238:7906362,10411503
(1,238:7906362,10411503:14337876,26214,0
g1,238:41679742,10411503
)
g1,241:22244238,10411503
h1,241:22244238,10411503:4744143,0,0
g1,241:26988381,10411503
h1,241:26988381,10411503:2679078,0,0
g1,241:29667459,10411503
h1,241:29667459,10411503:6725280,0,0
g1,241:36392739,10411503
h1,241:36392739,10411503:5287003,0,0
g1,238:41679742,10411503
)
(1,239:3552215,10889914:38127527,504625,216271
g1,239:3552215,10889914
(1,239:3552215,10889914:4354147,504625,216271
r1,284:3552215,10889914:0,720896,216271
g1,239:3945431,10889914
k1,239:5729289,10889914:1783858
k1,239:7513146,10889914:1783857
g1,239:7906362,10889914
g1,239:7893255,10889914
r1,284:7919469,10889914:26214,720896,216271
g1,239:7906362,10889914
)
g1,239:7906362,10889914
(1,239:7906362,10889914:14337876,504625,216271
g1,239:8299578,10889914
k1,239:11279144,10889914:2979566
g1,239:11279145,10889914
x1,239:12918185,10889914
g1,239:13082025,10889914
x1,239:13918913,10889914
x1,239:14812824,10889914
g1,239:14976664,10889914
x1,239:15923000,10889914
g1,239:16086840,10889914
x1,239:17178664,10889914
g1,239:17342504,10889914
x1,239:18871456,10889914
k1,239:21851022,10889914:2979566
g1,239:22244238,10889914
g1,239:22231131,10889914
r1,284:22257345,10889914:26214,720896,216271
g1,239:22244238,10889914
)
g1,239:22244238,10889914
(1,239:22244238,10889914:4744143,504625,216271
g1,239:22637454,10889914
k1,239:23201382,10889914:563928
g1,239:23201383,10889914
x1,239:25130759,10889914
x1,239:25432230,10889914
x1,239:25713382,10889914
x1,239:26031238,10889914
k1,239:26595165,10889914:563927
g1,239:26988381,10889914
g1,239:26975274,10889914
r1,284:27001488,10889914:26214,720896,216271
g1,239:26988381,10889914
)
g1,239:26988381,10889914
(1,239:26988381,10889914:2679078,504625,216271
g1,239:27381597,10889914
k1,239:28000240,10889914:618643
g1,239:28000241,10889914
x1,239:28655601,10889914
k1,239:29274243,10889914:618642
g1,239:29667459,10889914
g1,239:29654352,10889914
r1,284:29680566,10889914:26214,720896,216271
g1,239:29667459,10889914
)
g1,239:29667459,10889914
(1,239:29667459,10889914:6725280,504625,216271
g1,239:30060675,10889914
k1,239:30335950,10889914:275275
g1,239:30335951,10889914
x1,239:35724249,10889914
k1,239:35999523,10889914:275274
g1,239:36392739,10889914
g1,239:36379632,10889914
r1,284:36405846,10889914:26214,720896,216271
g1,239:36392739,10889914
)
g1,239:36392739,10889914
(1,239:36392739,10889914:5287003,504625,216271
g1,239:36785955,10889914
k1,239:38927124,10889914:2141169
g1,239:38927125,10889914
x1,239:39145357,10889914
k1,239:41286526,10889914:2141169
g1,239:41679742,10889914
)
g1,239:41679742,10889914
)
(1,239:3552215,11132399:38127527,26214,0
g1,239:3552215,11132399
h1,239:3552215,11132399:4354147,26214,0
g1,239:7906362,11132399
(1,239:7906362,11132399:14337876,26214,0
g1,239:41679742,11132399
)
g1,241:22244238,11132399
h1,241:22244238,11132399:4744143,0,0
g1,241:26988381,11132399
h1,241:26988381,11132399:2679078,0,0
g1,241:29667459,11132399
h1,241:29667459,11132399:6725280,0,0
g1,241:36392739,11132399
h1,241:36392739,11132399:5287003,0,0
g1,239:41679742,11132399
)
(1,240:3552215,11639650:38127527,533465,216271
g1,240:3552215,11639650
(1,240:3552215,11639650:4354147,533465,216271
r1,284:3552215,11639650:0,720896,216271
g1,240:3945431,11639650
k1,240:5729289,11639650:1783858
k1,240:7513146,11639650:1783857
g1,240:7906362,11639650
g1,240:7893255,11639650
r1,284:7919469,11639650:26214,749736,216271
g1,240:7906362,11639650
)
g1,240:7906362,11639650
(1,240:7906362,11639650:14337876,533465,216271
g1,240:8299578,11639650
k1,240:12144230,11639650:3844652
g1,240:12144231,11639650
x1,240:14183695,11639650
g1,240:14347535,11639650
x1,240:17296619,11639650
g1,240:17460459,11639650
x1,240:17788139,11639650
h1,240:17788139,11639650:0,0,0
x1,240:18006371,11639650
k1,240:21851022,11639650:3844651
g1,240:22244238,11639650
g1,240:22231131,11639650
r1,284:22257345,11639650:26214,749736,216271
g1,240:22244238,11639650
)
g1,240:22244238,11639650
(1,240:22244238,11639650:4744143,533465,216271
g1,240:22637454,11639650
g1,240:22637454,11639650
g1,240:22637455,11639650
x1,240:25694686,11639650
x1,240:25996157,11639650
x1,240:26277309,11639650
x1,240:26595165,11639650
g1,240:26595165,11639650
g1,240:26988381,11639650
g1,240:26975274,11639650
r1,284:27001488,11639650:26214,749736,216271
g1,240:26988381,11639650
)
g1,240:26988381,11639650
(1,240:26988381,11639650:2679078,533465,216271
g1,240:27381597,11639650
k1,240:27891128,11639650:509531
g1,240:27891129,11639650
x1,240:28764713,11639650
k1,240:29274243,11639650:509530
g1,240:29667459,11639650
g1,240:29654352,11639650
r1,284:29680566,11639650:26214,749736,216271
g1,240:29667459,11639650
)
g1,240:29667459,11639650
(1,240:29667459,11639650:6725280,533465,216271
g1,240:30060675,11639650
k1,240:30335950,11639650:275275
g1,240:30335951,11639650
x1,240:35724249,11639650
k1,240:35999523,11639650:275274
g1,240:36392739,11639650
g1,240:36379632,11639650
r1,284:36405846,11639650:26214,749736,216271
g1,240:36392739,11639650
)
g1,240:36392739,11639650
(1,240:36392739,11639650:5287003,533465,216271
g1,240:36785955,11639650
k1,240:38006799,11639650:1220844
g1,240:38006800,11639650
$1,240:38006800,11639650
x1,240:38528541,11639650
x1,240:39107215,11639650
(1,240:39107215,11401825:703604,295640,54614
x1,240:39778051,11401825
)
x1,240:40065682,11639650
$1,240:40065682,11639650
k1,240:41286526,11639650:1220844
g1,240:41679742,11639650
)
g1,240:41679742,11639650
)
]
$1,241:41679742,7579088
)
)
)
)
k1,242:3552214,7579088:-38127528
)
)
g1,242:36707851,7579088
)
g1,243:36707851,7579088
g1,243:36707851,7579088
)
(1,243:3552215,13201891:33154007,1225521,216271
h1,243:3552215,13201891:0,0,0
g1,243:3552215,13201891
[1,243:3552215,13201891:33154007,1225521,216271
(1,243:3552215,12480995:33154007,504625,141880
h1,243:3552215,12480995:0,0,0
x1,243:3952639,12480995
x1,243:4992029,12480995
k1,243:5205168,12480995:213139
x1,243:5715031,12480995
k1,243:5928170,12480995:213139
r1,284:5928170,12480995:0,646505,141880
k1,243:5928170,12480995:0
x1,243:8476840,12480995
k1,243:8689979,12480995:213139
x1,243:9235891,12480995
k1,243:9449030,12480995:213139
x1,243:10249869,12480995
k1,243:10463009,12480995:213140
x1,243:13083759,12480995
k1,243:13296898,12480995:213139
x1,243:13842810,12480995
k1,243:14055949,12480995:213139
x1,243:16095413,12480995
k1,243:16308502,12480995:213089
x1,243:19257586,12480995
k1,243:19470725,12480995:213139
x1,243:19798405,12480995
h1,243:19798405,12480995:0,0,0
x1,243:20016637,12480995
k1,243:20229776,12480995:213139
x1,243:21176112,12480995
k1,243:21389252,12480995:213140
x1,243:21935156,12480995
x1,243:22246452,12480995
x1,243:23218995,12480995
k1,243:23432134,12480995:213139
x1,243:24851612,12480995
x1,243:25615756,12480995
x1,243:26634827,12480995
x1,243:27326218,12480995
k1,243:27539357,12480995:213139
x1,243:29924187,12480995
k1,243:30137326,12480995:213139
x1,243:32503804,12480995
x1,243:33513706,12480995
x1,243:33804682,12480995
k1,243:34017821,12480995:213139
x1,243:35692244,12480995
k1,243:35905383,12480995:213139
x1,243:36706222,12480995
k1,243:36706222,12480995:0
)
(1,243:3552215,13201891:33154007,447828,216271
x1,243:5481573,13201891
x1,243:6491475,13201891
g1,243:6655315,13201891
x1,243:7383410,13201891
g1,243:7547250,13201891
x1,243:7838226,13201891
x1,243:10776831,13201891
g1,243:10940671,13201891
x1,243:11450534,13201891
g1,243:11614374,13201891
x1,243:13252756,13201891
g1,243:13416596,13201891
x1,243:14035252,13201891
g1,243:14199092,13201891
$1,243:14199092,13201891
x1,243:14504698,13201891
$1,243:14504698,13201891
x1,243:14722930,13201891
x1,243:17307631,13201891
g1,243:17471471,13201891
x1,243:18818877,13201891
g1,243:18982717,13201891
x1,243:19965093,13201891
x1,243:21859058,13201891
g1,243:22022898,13201891
x1,243:22350578,13201891
h1,243:22350578,13201891:0,0,0
x1,243:22568810,13201891
g1,243:22732650,13201891
x1,243:23278562,13201891
g1,243:23442402,13201891
$1,243:23442402,13201891
x1,243:23915718,13201891
$1,243:23915718,13201891
g1,243:24079558,13201891
x1,243:25025894,13201891
g1,243:25189734,13201891
x1,243:25698942,13201891
x1,243:25989918,13201891
g1,243:26153758,13201891
x1,243:27828181,13201891
g1,243:27992021,13201891
x1,243:28829564,13201891
g1,243:28993404,13201891
x1,243:29503267,13201891
x1,243:29814563,13201891
x1,243:30587235,13201891
r1,284:30587235,13201891:0,216271,216271
k1,243:36706222,13201891:6118987
g1,243:36706222,13201891
)
]
g1,243:36706222,13201891
g1,243:36706222,13201891
)
]
]
(1,284:3552215,46178795:33154007,31449913,0
(1,284:3552215,46178795:15688950,31449913,0
[1,259:3552215,46178795:15688950,31449913,0
(1,249:3552215,15384242:15688950,446948,116320
x1,249:4098119,15384242
x1,249:4462485,15384242
x1,249:5263324,15384242
x1,249:5991419,15384242
k1,248:6235459,15384242:244040
x1,248:7546171,15384242
x1,248:8638642,15384242
k1,248:8882682,15384242:244040
x1,248:9829018,15384242
k1,248:10073058,15384242:244040
x1,248:11856938,15384242
k1,248:12100977,15384242:244039
x1,248:13593880,15384242
k1,248:13837920,15384242:244040
x1,248:14784903,15384242
x1,248:15622446,15384242
k1,248:15866486,15384242:244040
x1,248:17395438,15384242
k1,248:17639478,15384242:244040
x1,248:19241165,15384242
k1,248:19241165,15384242:0
)
(1,249:3552215,16105138:15688950,446948,141880
x1,249:4425799,16105138
k1,248:4570199,16105138:144400
x1,248:6499557,16105138
k1,248:6643957,16105138:144400
x1,248:7153165,16105138
x1,248:8499916,16105138
x1,248:9591731,16105138
k1,248:9736132,16105138:144401
x1,248:11118923,16105138
x1,248:11430219,16105138
x1,248:11711371,16105138
x1,248:13277001,16105138
k1,248:13421401,16105138:144400
x1,248:13931264,16105138
k1,248:14075664,16105138:144400
x1,248:14876503,16105138
k1,248:15020903,16105138:144400
x1,248:16186118,16105138
k1,248:16330519,16105138:144401
x1,248:16876431,16105138
k1,248:17020831,16105138:144400
x1,248:17821670,16105138
x1,248:19241165,16105138
k1,248:19241165,16105138:0
)
(1,249:3552215,16826034:15688950,446948,141880
x1,249:4862262,16826034
x1,249:5699805,16826034
k1,248:5910934,16826034:211129
x1,248:7203293,16826034
k1,248:7414423,16826034:211130
x1,248:8160870,16826034
k1,248:8371999,16826034:211129
x1,248:9318335,16826034
k1,248:9529465,16826034:211130
x1,248:9893841,16826034
x1,248:10830353,16826034
k1,248:11041482,16826034:211129
x1,248:12534385,16826034
k1,248:12745514,16826034:211129
x1,248:13764594,16826034
k1,248:13975724,16826034:211130
x1,248:15668516,16826034
k1,248:15879645,16826034:211129
x1,248:16244021,16826034
x1,248:16780109,16826034
k1,248:16991239,16826034:211130
x1,248:17792078,16826034
k1,248:18003207,16826034:211129
x1,248:18658567,16826034
x1,248:19022933,16826034
x1,248:19241165,16826034
k1,249:19241165,16826034:0
)
(1,249:3552215,17546930:15688950,446948,141880
x1,249:4826213,17546930
x1,249:5845939,17546930
k1,248:6088171,17546930:242232
x1,248:7289443,17546930
x1,248:8272465,17546930
k1,248:8514697,17546930:242232
x1,248:9679911,17546930
x1,248:10517454,17546930
k1,248:10759686,17546930:242232
x1,248:11560525,17546930
k1,248:11802756,17546930:242231
x1,248:13441138,17546930
k1,248:13683370,17546930:242232
x1,248:14593657,17546930
x1,248:14848585,17546930
x1,248:16122583,17546930
k1,248:16364815,17546930:242232
x1,248:17311151,17546930
x1,248:18003197,17546930
x1,248:18330877,17546930
x1,248:19241165,17546930
k1,248:19241165,17546930:0
)
(1,249:3552215,18267826:15688950,446948,141880
x1,249:4389103,18267826
x1,249:4898966,18267826
x1,249:6118573,18267826
k1,248:6357580,18267826:239007
x1,248:8032020,18267826
k1,248:8271027,18267826:239007
x1,248:9217363,18267826
k1,248:9456370,18267826:239007
x1,248:10220514,18267826
k1,248:10459522,18267826:239008
x1,248:12352194,18267826
k1,248:12591201,18267826:239007
x1,248:13537537,18267826
k1,248:13776544,18267826:239007
x1,248:14540688,18267826
k1,248:14779695,18267826:239007
x1,248:16308647,18267826
k1,248:16547654,18267826:239007
x1,248:17493990,18267826
x1,248:19241165,18267826
k1,248:19241165,18267826:0
)
(1,249:3552215,18988722:15688950,446948,141880
x1,249:3843191,18988722
k1,248:4094440,18988722:251249
x1,248:5514591,18988722
k1,248:5765840,18988722:251249
x1,248:6421200,18988722
k1,248:6672449,18988722:251249
x1,248:7473288,18988722
k1,248:7724538,18988722:251250
x1,248:8925810,18988722
x1,248:11802142,18988722
k1,248:12053391,18988722:251249
x1,248:12781478,18988722
x1,248:13801204,18988722
x1,248:14638092,18988722
k1,248:14889341,18988722:251249
x1,248:15507997,18988722
x1,248:15835677,18988722
x1,248:16137148,18988722
x1,248:16418300,18988722
x1,248:16636532,18988722
x1,248:18153028,18988722
k1,248:18404277,18988722:251249
x1,248:19022933,18988722
x1,248:19241165,18988722
k1,249:19241165,18988722:0
)
(1,249:3552215,19709618:15688950,446948,9168
x1,249:4170871,19709618
x1,249:5541222,19709618
k1,248:5824027,19709618:282805
x1,248:6369939,19709618
k1,248:6652743,19709618:282804
x1,248:8582094,19709618
x1,248:9237436,19709618
k1,248:9520241,19709618:282805
x1,248:10212287,19709618
x1,248:11194663,19709618
k1,248:11477467,19709618:282804
x1,248:12096123,19709618
x1,248:13442866,19709618
k1,248:13725671,19709618:282805
x1,248:14381031,19709618
x1,248:15217919,19709618
k1,248:15500723,19709618:282804
x1,248:16082675,19709618
x1,248:17283929,19709618
k1,248:17566734,19709618:282805
x1,248:18513070,19709618
x1,248:19022933,19709618
x1,248:19241165,19709618
k1,249:19241165,19709618:0
)
(1,249:3552215,20430514:15688950,446948,141880
x1,249:4990709,20430514
k1,248:5181806,20430514:191097
x1,248:5727718,20430514
k1,248:5918815,20430514:191097
x1,248:6209791,20430514
k1,248:6400888,20430514:191097
x1,248:7347862,20430514
x1,248:7530045,20430514
x1,248:8221436,20430514
k1,248:8412532,20430514:191096
x1,248:8740212,20430514
x1,248:9695067,20430514
k1,248:9886164,20430514:191097
x1,248:10468771,20430514
k1,248:10659868,20430514:191097
x1,248:11133027,20430514
k1,248:11324124,20430514:191097
x1,248:11961123,20430514
k1,248:12152220,20430514:191097
x1,248:12953059,20430514
k1,248:13144156,20430514:191097
x1,248:13617315,20430514
k1,248:13808411,20430514:191096
x1,248:14445410,20430514
k1,248:14636507,20430514:191097
x1,248:16165459,20430514
k1,248:16356556,20430514:191097
x1,248:17230148,20430514
x1,248:18759092,20430514
k1,248:18950189,20430514:191097
x1,248:19241165,20430514
k1,248:19241165,20430514:0
)
(1,249:3552215,21151410:15688950,446948,141880
x1,249:4499189,21151410
x1,249:5300028,21151410
k1,248:5486007,21151410:185979
x1,248:6432343,21151410
k1,248:6618322,21151410:185979
x1,248:7564658,21151410
x1,248:7855634,21151410
x1,248:8547025,21151410
x1,248:9638840,21151410
k1,248:9824820,21151410:185980
x1,248:10297979,21151410
x1,248:10953339,21151410
x1,248:11863617,21151410
x1,248:12846639,21151410
k1,248:13032618,21151410:185979
x1,248:14269921,21151410
x1,248:14560897,21151410
x1,248:15017681,21151410
x1,248:15884720,21151410
k1,248:16070699,21151410:185979
x1,248:16834843,21151410
k1,248:17020822,21151410:185979
x1,248:17530685,21151410
x1,248:18149341,21151410
x1,248:19022933,21151410
x1,248:19241165,21151410
k1,249:19241165,21151410:0
)
(1,249:3552215,21872306:15688950,446948,141880
x1,249:4243606,21872306
x1,249:5081149,21872306
k1,248:5264153,21872306:183004
x1,248:5591833,21872306
x1,248:6266840,21872306
x1,248:7467448,21872306
k1,248:7650452,21872306:183004
x1,248:8159660,21872306
x1,248:9105996,21872306
x1,248:10125722,21872306
k1,248:10308726,21872306:183004
x1,248:11328452,21872306
k1,248:11511455,21872306:183003
x1,248:12748767,21872306
x1,248:13113133,21872306
x1,248:13424429,21872306
x1,248:13705581,21872306
k1,248:13888585,21872306:183004
x1,248:14580631,21872306
x1,248:15563007,21872306
k1,248:15746011,21872306:183004
x1,248:16364667,21872306
x1,248:17711410,21872306
k1,248:17894414,21872306:183004
x1,248:18367573,21872306
x1,248:19022933,21872306
x1,248:19241165,21872306
k1,249:19241165,21872306:0
)
(1,249:3552215,22593202:15688950,446948,141880
x1,249:5391124,22593202
k1,248:5586306,22593202:195182
x1,248:6387154,22593202
x1,248:6843938,22593202
x1,248:7134914,22593202
x1,248:7446210,22593202
x1,248:7945594,22593202
x1,248:8083225,22593202
k1,248:8278406,22593202:195181
x1,248:9443629,22593202
k1,248:9638811,22593202:195182
x1,248:10257467,22593202
x1,248:12586595,22593202
k1,248:12781777,22593202:195182
x1,248:14674449,22593202
k1,248:14869630,22593202:195181
x1,248:15815966,22593202
k1,248:16011148,22593202:195182
x1,248:16775292,22593202
k1,248:16970473,22593202:195181
x1,248:18463376,22593202
k1,248:18658558,22593202:195182
x1,248:19241165,22593202
k1,248:19241165,22593202:0
)
(1,249:3552215,23314098:15688950,491520,163840
x1,249:4025374,23314098
k1,248:4195283,23314098:169909
x1,248:4832282,23314098
k1,248:5002190,23314098:169908
x1,248:6531142,23314098
k1,248:6701051,23314098:169909
x1,248:7210259,23314098
x1,248:8557010,23314098
k1,248:8726919,23314098:169909
$1,248:8726919,23314098
x1,248:9796281,23314098
$1,248:9796281,23314098
k1,248:9966190,23314098:169909
x1,248:10476053,23314098
k1,248:10645961,23314098:169908
x1,248:11264617,23314098
k1,248:11434526,23314098:169909
x1,248:11725502,23314098
k1,248:11895411,23314098:169909
x1,248:12514067,23314098
x1,248:12841747,23314098
x1,248:13143218,23314098
x1,248:13424370,23314098
x1,248:13742226,23314098
k1,248:13912135,23314098:169909
x1,248:15076703,23314098
x1,248:16260269,23314098
k1,248:16430177,23314098:169908
x1,248:16830601,23314098
x1,248:17105856,23314098
k1,248:17275765,23314098:169909
x1,248:17894421,23314098
x1,248:19241165,23314098
k1,248:19241165,23314098:0
)
(1,249:3552215,24034994:15688950,446948,141880
x1,249:4353054,24034994
k1,248:4586428,24034994:233374
x1,248:5460657,24034994
x1,248:5642840,24034994
x1,248:6115999,24034994
x1,248:7390653,24034994
k1,248:7624026,24034994:233373
x1,248:9152970,24034994
k1,248:9386344,24034994:233374
x1,248:10041704,24034994
k1,248:10275078,24034994:233374
x1,248:10893734,24034994
x1,248:11221414,24034994
x1,248:11522885,24034994
x1,248:11804037,24034994
x1,248:12121893,24034994
x1,248:12813939,24034994
k1,248:13047313,24034994:233374
x1,248:13593217,24034994
x1,248:15013368,24034994
x1,248:16451862,24034994
k1,248:16685235,24034994:233373
x1,248:18068026,24034994
x1,248:18534632,24034994
k1,248:18768006,24034994:233374
x1,248:19241165,24034994
k1,248:19241165,24034994:0
)
(1,249:3552215,24755890:15688950,446948,141880
x1,249:4189214,24755890
k1,248:4464437,24755890:275223
x1,248:6065460,24755890
x1,248:6532066,24755890
k1,248:6807289,24755890:275223
x1,248:7280448,24755890
k1,248:7555671,24755890:275223
x1,248:8192670,24755890
k1,248:8467894,24755890:275224
x1,248:9996846,24755890
k1,248:10272069,24755890:275223
x1,248:10781932,24755890
x1,248:11510027,24755890
x1,248:13075019,24755890
k1,248:13350242,24755890:275223
x1,248:13641218,24755890
k1,248:13916441,24755890:275223
x1,248:14862769,24755890
x1,248:15180625,24755890
x1,248:16309144,24755890
k1,248:16584367,24755890:275223
x1,248:17094230,24755890
x1,248:17894414,24755890
x1,248:19022933,24755890
x1,248:19241165,24755890
k1,249:19241165,24755890:0
)
(1,249:3552215,25476786:15688950,446948,141880
x1,249:4207557,25476786
k1,248:4455078,25476786:247521
x1,248:5073734,25476786
x1,248:5619646,25476786
x1,248:5910622,25476786
x1,248:6228478,25476786
x1,248:7317020,25476786
k1,248:7564542,25476786:247522
x1,248:9530604,25476786
k1,248:9778125,25476786:247521
x1,248:10761147,25476786
k1,248:11008668,25476786:247521
x1,248:11299644,25476786
x1,248:11617500,25476786
x1,248:13000947,25476786
k1,248:13248469,25476786:247522
x1,248:14049308,25476786
k1,248:14296829,25476786:247521
x1,248:15353251,25476786
x1,248:17683681,25476786
k1,248:17931118,25476786:247437
x1,248:19022933,25476786
x1,248:19241165,25476786
k1,249:19241165,25476786:0
)
(1,249:3552215,26197682:15688950,446948,141880
x1,249:6463950,26197682
x1,248:7713052,26197682
k1,248:7976139,26197682:263087
x1,248:9614530,26197682
x1,248:10062793,26197682
k1,248:10325879,26197682:263086
x1,248:11272215,26197682
k1,248:11535302,26197682:263087
x1,248:12554374,26197682
x1,248:13682893,26197682
k1,248:13945979,26197682:263086
x1,248:15438882,26197682
k1,248:15701969,26197682:263087
x1,248:17449127,26197682
k1,248:17712213,26197682:263086
x1,248:19241165,26197682
k1,248:19241165,26197682:0
)
(1,249:3552215,26918578:15688950,446948,141880
x1,249:4062078,26918578
k1,248:4328023,26918578:265945
x1,248:5529295,26918578
x1,248:7968508,26918578
k1,248:8234453,26918578:265945
x1,248:9180789,26918578
k1,248:9446734,26918578:265945
x1,248:10429774,26918578
x1,248:11048430,26918578
x1,248:11376110,26918578
x1,248:11677581,26918578
x1,248:11958733,26918578
x1,248:12276589,26918578
k1,248:12542535,26918578:265946
x1,248:13379415,26918578
x1,248:13998071,26918578
x1,248:15144934,26918578
k1,248:15410879,26918578:265945
x1,248:16211727,26918578
x1,248:16668511,26918578
x1,248:16959487,26918578
x1,248:17270783,26918578
x1,248:17770167,26918578
x1,248:17907798,26918578
k1,248:18173743,26918578:265945
x1,248:18538109,26918578
k1,248:18804054,26918578:265945
x1,248:19241165,26918578
k1,248:19241165,26918578:0
)
(1,249:3552215,27639474:15688950,446948,141880
x1,249:4389758,27639474
x1,249:4680734,27639474
x1,249:5137518,27639474
x1,249:5458645,27639474
x1,249:6186740,27639474
x1,249:6511147,27639474
k1,248:6716150,27639474:205003
x1,248:7699172,27639474
k1,248:7904175,27639474:205003
x1,248:8851149,27639474
k1,248:9056152,27639474:205003
x1,248:9674808,27639474
x1,248:11458032,27639474
k1,248:11663034,27639474:205002
x1,248:12100145,27639474
k1,248:12305148,27639474:205003
x1,248:14707674,27639474
x1,248:16455487,27639474
x1,248:16766783,27639474
x1,248:17047935,27639474
k1,248:17252938,27639474:205003
x1,248:18199274,27639474
k1,248:18404277,27639474:205003
x1,248:19022933,27639474
x1,248:19241165,27639474
k1,249:19241165,27639474:0
)
(1,249:3552215,28360370:15688950,446948,141880
x1,249:5263342,28360370
k1,248:5506619,28360370:243277
x1,248:6125275,28360370
x1,248:6525690,28360370
x1,248:7654209,28360370
k1,248:7897485,28360370:243276
x1,248:9026004,28360370
x1,248:9681364,28360370
x1,248:10154523,28360370
x1,248:11174249,28360370
k1,248:11417526,28360370:243277
x1,248:11963438,28360370
k1,248:12206714,28360370:243276
x1,248:13007553,28360370
k1,248:13250830,28360370:243277
x1,248:14161108,28360370
k1,248:14404384,28360370:243276
x1,248:15241272,28360370
x1,248:15751135,28360370
x1,248:16715814,28360370
k1,248:16959091,28360370:243277
x1,248:18560778,28360370
k1,248:18804054,28360370:243276
x1,248:19241165,28360370
k1,248:19241165,28360370:0
)
(1,249:3552215,29081266:15688950,446948,141880
x1,249:3843191,29081266
x1,249:4161047,29081266
x1,249:5107383,29081266
x1,249:5544494,29081266
x1,249:5855790,29081266
x1,249:6136942,29081266
k1,248:6363551,29081266:226609
x1,248:7127695,29081266
k1,248:7354304,29081266:226609
x1,248:8045695,29081266
x1,248:8870791,29081266
x1,248:10180830,29081266
k1,248:10407440,29081266:226610
x1,248:11608712,29081266
x1,248:13010502,29081266
k1,248:13237111,29081266:226609
x1,248:13929167,29081266
x1,248:14948238,29081266
x1,248:16677061,29081266
k1,248:16903670,29081266:226609
x1,248:17704509,29081266
k1,248:17931118,29081266:226609
x1,248:19022933,29081266
x1,248:19241165,29081266
k1,249:19241165,29081266:0
)
(1,249:3552215,29802162:15688950,446948,141880
x1,249:3879895,29802162
x1,249:4571934,29802162
k1,248:4801530,29802162:229596
x1,248:5383482,29802162
x1,248:6620785,29802162
k1,248:6850381,29802162:229596
x1,248:7687924,29802162
k1,248:7917520,29802162:229596
x1,248:8572880,29802162
k1,248:8802476,29802162:229596
x1,248:10185267,29802162
x1,248:10651873,29802162
k1,248:10881469,29802162:229596
x1,248:11354628,29802162
k1,248:11584224,29802162:229596
x1,248:12221223,29802162
k1,248:12450819,29802162:229596
x1,248:14051842,29802162
x1,248:14518448,29802162
k1,248:14748044,29802162:229596
x1,248:15221203,29802162
k1,248:15450799,29802162:229596
x1,248:16087798,29802162
k1,248:16317394,29802162:229596
x1,248:17846346,29802162
k1,248:18075942,29802162:229596
x1,248:19241165,29802162
k1,248:19241165,29802162:0
)
(1,249:3552215,30523058:15688950,446948,141880
x1,249:4170871,30523058
x1,249:5299390,30523058
x1,249:6973806,30523058
k1,248:7123310,30523058:149504
x1,248:7778661,30523058
x1,248:8099788,30523058
k1,248:8249293,30523058:149505
x1,248:9122877,30523058
x1,248:9596036,30523058
x1,248:10251388,30523058
k1,248:10400892,30523058:149504
x1,248:10728572,30523058
x1,248:11403579,30523058
x1,248:12604187,30523058
k1,248:12753691,30523058:149504
x1,248:13262899,30523058
x1,248:14209235,30523058
x1,248:15228961,30523058
k1,248:15378466,30523058:149505
x1,248:17307817,30523058
x1,248:17963159,30523058
k1,248:18112663,30523058:149504
x1,248:18658567,30523058
x1,248:19022933,30523058
x1,248:19241165,30523058
k1,249:19241165,30523058:0
)
(1,249:3552215,31243954:15688950,446948,141880
x1,249:4353054,31243954
x1,249:5499917,31243954
k1,248:5670451,31243954:170534
x1,248:6616770,31243954
x1,248:7454313,31243954
k1,248:7624846,31243954:170533
x1,248:9372677,31243954
k1,248:9543211,31243954:170534
x1,248:10999410,31243954
k1,248:11169943,31243954:170533
x1,248:11970782,31243954
k1,248:12141316,31243954:170534
x1,248:13087652,31243954
x1,248:13378628,31243954
x1,248:14070019,31243954
x1,248:14543178,31243954
x1,248:15526200,31243954
x1,248:16218246,31243954
k1,248:16388779,31243954:170533
x1,248:16934691,31243954
k1,248:17105225,31243954:170534
x1,248:17906064,31243954
k1,248:18076597,31243954:170533
x1,248:18695253,31243954
x1,248:19241165,31243954
k1,249:19241165,31243954:0
)
(1,249:3552215,31964850:15688950,446948,141880
x1,249:3879895,31964850
x1,249:4161047,31964850
x1,249:4379279,31964850
x1,249:5895775,31964850
k1,248:6134956,31964850:239181
x1,248:6644164,31964850
x1,248:7846066,31964850
k1,248:8085247,31964850:239181
x1,248:8595110,31964850
k1,248:8834291,31964850:239181
x1,248:10181042,31964850
k1,248:10420223,31964850:239181
x1,248:10966127,31964850
x1,248:11330493,31964850
x1,248:12131332,31964850
x1,248:13278195,31964850
k1,248:13517376,31964850:239181
x1,248:13917800,31964850
x1,248:14193055,31964850
k1,248:14432236,31964850:239181
x1,248:15050892,31964850
x1,248:16397636,31964850
k1,248:16636817,31964850:239181
x1,248:17437656,31964850
k1,248:17676837,31964850:239181
x1,248:19022933,31964850
x1,248:19241165,31964850
k1,249:19241165,31964850:0
)
(1,249:3552215,32685746:15688950,446948,141880
x1,249:4680734,32685746
x1,249:6319116,32685746
k1,248:6516671,32685746:197555
x1,248:7463007,32685746
x1,248:9009639,32685746
k1,248:9207195,32685746:197556
x1,248:9825851,32685746
x1,248:10719762,32685746
k1,248:10917317,32685746:197555
x1,248:11863653,32685746
k1,248:12061209,32685746:197556
x1,248:13153033,32685746
k1,248:13350588,32685746:197555
x1,248:14187476,32685746
x1,248:15081387,32685746
k1,248:15278942,32685746:197555
x1,248:16225278,32685746
k1,248:16422834,32685746:197556
x1,248:17514658,32685746
k1,248:17712213,32685746:197555
x1,248:19241165,32685746
k1,248:19241165,32685746:0
)
(1,249:3552215,33406642:15688950,446948,141880
x1,249:4062078,33406642
x1,249:4790173,33406642
x1,249:6355165,33406642
k1,248:6515459,33406642:160294
x1,248:6806435,33406642
k1,248:6966729,33406642:160294
x1,248:8896080,33406642
x1,248:9551422,33406642
k1,248:9711715,33406642:160293
x1,248:10039395,33406642
x1,248:10320547,33406642
x1,248:11631250,33406642
k1,248:11791544,33406642:160294
x1,248:12337456,33406642
k1,248:12497750,33406642:160294
x1,248:13298589,33406642
k1,248:13458883,33406642:160294
x1,248:14733547,33406642
k1,248:14893837,33406642:160290
x1,248:15366996,33406642
x1,248:16022356,33406642
x1,248:17442497,33406642
k1,248:17602791,33406642:160294
x1,248:19241165,33406642
k1,248:19241165,33406642:0
)
(1,249:3552215,34127538:15688950,446948,141880
x1,249:4025374,34127538
k1,248:4177903,34127538:152529
x1,248:4814902,34127538
k1,248:4967431,34127538:152529
x1,248:6660223,34127538
k1,248:6812752,34127538:152529
x1,248:7795792,34127538
x1,248:8580256,34127538
k1,248:8732785,34127538:152529
x1,248:9278689,34127538
k1,248:9431217,34127538:152528
x1,248:10232056,34127538
k1,248:10384585,34127538:152529
x1,248:11330913,34127538
x1,248:11648769,34127538
x1,248:12777288,34127538
k1,248:12929817,34127538:152529
x1,248:14131089,34127538
x1,248:14313272,34127538
x1,248:15296294,34127538
k1,248:15448823,34127538:152529
x1,248:17378174,34127538
x1,248:18033516,34127538
k1,248:18186045,34127538:152529
x1,248:19022933,34127538
x1,248:19241165,34127538
k1,249:19241165,34127538:0
)
(1,249:3552215,34848434:15688950,491520,163840
x1,249:4062078,34848434
x1,249:4862917,34848434
k1,248:5001776,34848434:138859
x1,248:7077280,34848434
k1,248:7216115,34848434:138835
x1,248:9182177,34848434
k1,248:9321036,34848434:138859
x1,248:10922723,34848434
k1,248:11061582,34848434:138859
x1,248:12262846,34848434
k1,248:12401706,34848434:138860
x1,248:13239249,34848434
k1,248:13378108,34848434:138859
x1,248:13924012,34848434
x1,248:15307459,34848434
k1,248:15446318,34848434:138859
$1,248:15446318,34848434
x1,248:16515680,34848434
$1,248:16515680,34848434
k1,248:16654540,34848434:138860
x1,248:17091651,34848434
k1,248:17230510,34848434:138859
x1,248:17849166,34848434
x1,248:18176846,34848434
x1,248:18478317,34848434
x1,248:18759469,34848434
x1,248:19241165,34848434
k1,248:19241165,34848434:0
)
(1,249:3552215,35569330:15688950,446948,141880
x1,249:4353063,35569330
x1,249:5189951,35569330
k1,248:5367033,35569330:177082
x1,248:5658009,35569330
k1,248:5835091,35569330:177082
x1,248:6781427,35569330
x1,248:7763794,35569330
k1,248:7940875,35569330:177081
x1,248:9178178,35569330
x1,248:9469154,35569330
x1,248:9925938,35569330
x1,248:10792977,35569330
k1,248:10970059,35569330:177082
x1,248:11515971,35569330
k1,248:11693053,35569330:177082
x1,248:12020733,35569330
x1,248:12695740,35569330
x1,248:13896348,35569330
k1,248:14073430,35569330:177082
x1,248:14582638,35569330
x1,248:15528974,35569330
x1,248:16712540,35569330
k1,248:16889621,35569330:177081
x1,248:17690460,35569330
x1,248:18008316,35569330
k1,248:18185398,35569330:177082
x1,248:19241165,35569330
k1,248:19241165,35569330:0
)
(1,249:3552215,36290226:15688950,446948,141880
x1,249:4098119,36290226
x1,249:4898958,36290226
x1,249:6464588,36290226
k1,248:6669310,36290226:204722
x1,248:7470149,36290226
k1,248:7674871,36290226:204722
x1,248:8293527,36290226
x1,248:8621207,36290226
x1,248:8922678,36290226
x1,248:9203830,36290226
x1,248:9422062,36290226
x1,248:10938558,36290226
k1,248:11143280,36290226:204722
x1,248:12344552,36290226
x1,248:12635528,36290226
x1,248:13764030,36290226
k1,248:13968753,36290226:204723
x1,248:14514665,36290226
k1,248:14719387,36290226:204722
x1,248:15520226,36290226
k1,248:15724948,36290226:204722
x1,248:16671284,36290226
x1,248:16962260,36290226
x1,248:18272307,36290226
k1,248:18477029,36290226:204722
x1,248:19022933,36290226
x1,248:19241165,36290226
k1,249:19241165,36290226:0
)
(1,249:3552215,37011122:15688950,446948,141880
x1,249:5408183,37011122
g1,248:5572023,37011122
x1,248:6081886,37011122
g1,248:6245726,37011122
x1,248:7701908,37011122
g1,248:7865748,37011122
x1,248:8411660,37011122
g1,248:8575500,37011122
x1,248:9485788,37011122
x1,248:10031692,37011122
x1,248:11305708,37011122
x1,248:12143233,37011122
g1,248:12307073,37011122
x1,248:13253409,37011122
g1,248:13417249,37011122
x1,248:15055631,37011122
g1,248:15219471,37011122
x1,248:15838127,37011122
x1,248:16165807,37011122
x1,248:16467278,37011122
x1,248:16748430,37011122
x1,248:16966662,37011122
x1,248:18646998,37011122
k1,249:19241165,37011122:594167
g1,249:19241165,37011122
)
(1,251:3552215,37990479:15688950,446948,141880
h1,250:3552215,37990479:655360,0,0
x1,250:4680743,37990479
k1,250:4810634,37990479:129891
x1,250:7249856,37990479
k1,250:7379782,37990479:129926
x1,250:7925694,37990479
k1,250:8055619,37990479:129925
x1,250:8856458,37990479
k1,250:8986383,37990479:129925
x1,250:13099380,37990479
k1,250:13229305,37990479:129925
x1,250:16032893,37990479
k1,250:16162818,37990479:129925
x1,250:16599929,37990479
k1,250:16729854,37990479:129925
x1,250:19241165,37990479
k1,250:19241165,37990479:0
)
(1,251:3552215,38711375:15688950,446948,7531
x1,251:4062078,38711375
g1,250:4225918,38711375
x1,250:4626342,38711375
x1,250:5665732,38711375
g1,250:5829572,38711375
x1,250:6157252,38711375
h1,250:6157252,38711375:0,0,0
x1,250:6321092,38711375
k1,251:19241165,38711375:12920073
g1,251:19241165,38711375
)
(1,259:3552215,39690731:15688950,446948,141880
h1,252:3552215,39690731:655360,0,0
x1,252:8576810,39690731
k1,252:8765644,39690731:188834
x1,252:9566483,39690731
k1,252:9755317,39690731:188834
x1,252:10410677,39690731
x1,252:11684675,39690731
k1,252:11873510,39690731:188835
x1,252:12492166,39690731
x1,252:12819846,39690731
x1,252:14004070,39690731
x1,252:15733540,39690731
k1,252:15922374,39690731:188834
x1,252:17232421,39690731
k1,252:17421255,39690731:188834
x1,252:17930463,39690731
x1,252:19241165,39690731
k1,252:19241165,39690731:0
)
(1,259:3552215,40411627:15688950,491520,163840
x1,259:3843191,40411627
x1,259:4898303,40411627
k1,252:5129826,40411627:231523
x1,252:6112848,40411627
k1,252:6344372,40411627:231524
x1,252:6817540,40411627
x1,252:7101963,40411627
x1,252:8339266,40411627
k1,252:8570789,40411627:231523
x1,252:9116701,40411627
x1,252:10354004,40411627
k1,252:10585528,40411627:231524
x1,252:11277574,40411627
x1,252:12151166,40411627
x1,252:12469022,40411627
x1,252:12750174,40411627
x1,252:14224716,40411627
k1,252:14456239,40411627:231523
x1,252:16168004,40411627
x1,252:16289252,40411627
k1,252:16520776,40411627:231524
x1,252:17940280,40411627
k1,254:18171803,40411627:231523
$1,254:18171803,40411627
x1,254:19241165,40411627
$1,254:19241165,40411627
k1,259:19241165,40411627:0
)
(1,259:3552215,41132523:15688950,446948,141880
x1,259:3989326,41132523
k1,254:4223072,41132523:233746
x1,254:5206112,41132523
x1,254:5824768,41132523
x1,254:6152448,41132523
x1,254:6453919,41132523
x1,254:6735071,41132523
x1,254:7216767,41132523
k1,254:7450512,41132523:233745
x1,254:7741488,41132523
x1,254:8059344,41132523
x1,254:8678638,41132523
x1,254:9516181,41132523
k1,254:9749927,41132523:233746
x1,254:11679278,41132523
x1,254:12334620,41132523
k1,254:12568365,41132523:233745
x1,254:13879067,41132523
x1,254:14789355,41132523
k1,254:15023101,41132523:233746
x1,254:16224365,41132523
k1,254:16458110,41132523:233745
x1,254:17004014,41132523
k1,254:17237760,41132523:233746
x1,254:19241165,41132523
k1,254:19241165,41132523:0
)
(1,259:3552215,41853419:15688950,446948,141880
x1,259:5153238,41853419
x1,254:5619844,41853419
k1,254:5813217,41853419:193373
x1,254:6286376,41853419
k1,254:6479749,41853419:193373
x1,254:7116748,41853419
k1,254:7310121,41853419:193373
x1,254:8839073,41853419
k1,254:9032446,41853419:193373
x1,254:9978782,41853419
k1,254:10172155,41853419:193373
x1,254:11811195,41853419
k1,254:12004539,41853419:193344
x1,254:12841427,41853419
x1,254:13735338,41853419
k1,254:13928711,41853419:193373
x1,254:14875047,41853419
k1,254:15068420,41853419:193373
x1,254:16160244,41853419
k1,254:16353617,41853419:193373
x1,254:17882569,41853419
k1,254:18075942,41853419:193373
x1,254:19241165,41853419
k1,254:19241165,41853419:0
)
(1,259:3552215,42574315:15688950,446948,141880
x1,259:4170871,42574315
x1,259:4461847,42574315
x1,259:5881342,42574315
k1,254:6174437,42574315:293095
x1,254:6975276,42574315
k1,254:7268372,42574315:293096
x1,254:8178660,42574315
x1,254:8724564,42574315
x1,254:10580532,42574315
k1,254:10873627,42574315:293095
x1,254:11819963,42574315
k1,254:12113059,42574315:293096
x1,254:13751441,42574315
k1,254:14044536,42574315:293095
x1,254:14663192,42574315
x1,254:14990872,42574315
x1,254:15292343,42574315
x1,254:15573495,42574315
x1,254:15791727,42574315
x1,254:17308223,42574315
k1,254:17601319,42574315:293096
x1,254:18147231,42574315
k1,254:18440326,42574315:293095
x1,254:19241165,42574315
k1,254:19241165,42574315:0
)
(1,259:3552215,43295211:15688950,446948,141880
x1,259:4425807,43295211
x1,259:5954751,43295211
k1,254:6172297,43295211:217546
x1,254:6645456,43295211
x1,254:7300816,43295211
x1,254:9139725,43295211
k1,254:9357272,43295211:217547
x1,254:10158111,43295211
k1,254:10375657,43295211:217546
x1,254:11176496,43295211
k1,254:11394042,43295211:217546
x1,254:12304330,43295211
x1,254:12996376,43295211
x1,254:13796560,43295211
k1,254:14014106,43295211:217546
x1,254:14632762,43295211
x1,254:14960442,43295211
x1,254:15261913,43295211
x1,254:15543065,43295211
x1,254:15761297,43295211
x1,254:17277793,43295211
k1,254:17495340,43295211:217547
x1,254:18477707,43295211
k1,254:18695253,43295211:217546
x1,254:19241165,43295211
k1,254:19241165,43295211:0
)
(1,259:3552215,44016107:15688950,446948,141880
x1,259:4353054,44016107
k1,254:4595428,44016107:242374
x1,254:5505716,44016107
x1,254:6051620,44016107
x1,254:7907588,44016107
k1,254:8149962,44016107:242374
x1,254:9096298,44016107
k1,254:9338672,44016107:242374
x1,254:10139511,44016107
k1,254:10381886,44016107:242375
x1,254:11510405,44016107
x1,254:12311244,44016107
x1,254:12629100,44016107
x1,254:13321146,44016107
k1,254:13563520,44016107:242374
x1,254:14109432,44016107
k1,254:14351806,44016107:242374
x1,254:15152645,44016107
k1,254:15395019,44016107:242374
x1,254:15868178,44016107
x1,254:16523538,44016107
x1,254:18198607,44016107
k1,254:18440981,44016107:242374
x1,254:19241165,44016107
k1,254:19241165,44016107:0
)
(1,259:3552215,44737003:15688950,446948,141880
x1,259:4207575,44737003
x1,259:5190615,44737003
x1,259:6138919,44737003
k1,254:6394660,44737003:255741
x1,254:7340988,44737003
x1,254:8833891,44737003
x1,254:8955139,44737003
k1,255:9210880,44737003:255741
x1,255:10011719,44737003
k1,255:10267460,44737003:255741
x1,255:10849412,44737003
x1,255:11613547,44737003
x1,255:11904523,44737003
x1,255:13214570,44737003
k1,255:13470312,44737003:255742
x1,255:13797992,44737003
x1,255:14079144,44737003
x1,255:15644775,44737003
k1,255:15900516,44737003:255741
x1,255:16446428,44737003
k1,255:16702169,44737003:255741
x1,255:17503008,44737003
k1,255:17758749,44737003:255741
x1,255:18705077,44737003
x1,255:19022933,44737003
x1,255:19241165,44737003
k1,259:19241165,44737003:0
)
(1,259:3552215,45457899:15688950,446948,141880
x1,259:4680734,45457899
k1,255:4916390,45457899:235656
x1,255:6845741,45457899
x1,255:7501083,45457899
k1,255:7736740,45457899:235657
x1,255:8573628,45457899
x1,255:9083491,45457899
x1,255:9884330,45457899
k1,255:10119986,45457899:235656
x1,255:11430688,45457899
x1,255:12340976,45457899
k1,255:12576633,45457899:235657
x1,255:13195289,45457899
k1,256:12576633,45457899:-13104
x1,256:13509865,45457899
x1,256:13791017,45457899
k1,256:14026673,45457899:235656
x1,256:14864216,45457899
k1,256:15099872,45457899:235656
x1,256:16337184,45457899
k1,256:16572841,45457899:235657
x1,256:17373680,45457899
x1,256:17985783,45457899
k1,256:18221439,45457899:235656
x1,256:19241165,45457899
k1,256:19241165,45457899:0
)
(1,259:3552215,46178795:15688950,446948,141880
x1,259:4134167,46178795
x1,259:5754206,46178795
k1,256:5913316,46178795:159110
x1,256:6714164,46178795
x1,256:7515003,46178795
x1,256:7915418,46178795
x1,256:9189416,46178795
x1,256:9310664,46178795
k1,258:9469773,46178795:159109
x1,258:10270612,46178795
k1,258:10429722,46178795:159110
x1,258:10939585,46178795
x1,258:11558241,46178795
x1,258:12431833,46178795
x1,258:12941041,46178795
x1,258:13960767,46178795
k1,258:14119877,46178795:159110
x1,258:14665789,46178795
k1,258:14824898,46178795:159109
x1,258:15406850,46178795
x1,258:16170985,46178795
x1,258:16461961,46178795
x1,258:17772008,46178795
k1,258:17931118,46178795:159110
x1,258:19022933,46178795
x1,258:19241165,46178795
k1,259:19241165,46178795:0
)
]
g1,284:19241165,46178795
)
k1,284:20129219,46178795:888054
r1,284:20129219,46178795:0,31449913,0
k1,284:21017272,46178795:888053
(1,284:21017272,46178795:15688950,31449913,0
[1,284:21017272,46178795:15688950,31449913,0
(1,259:21017272,15384242:15688950,446948,141880
x1,259:22892239,15384242
k1,258:23110122,15384242:217883
x1,258:24311386,15384242
k1,258:24529269,15384242:217883
x1,258:25075173,15384242
k1,258:25293055,15384242:217882
x1,258:26093894,15384242
k1,258:26311777,15384242:217883
x1,258:27221409,15384242
x1,258:27863665,15384242
k1,258:28081548,15384242:217883
x1,258:29064570,15384242
k1,258:29282453,15384242:217883
x1,258:31321260,15384242
k1,258:31539143,15384242:217883
x1,258:33068095,15384242
k1,258:33285977,15384242:217882
x1,258:34232313,15384242
k1,258:34450196,15384242:217883
x1,258:35251035,15384242
k1,258:35468918,15384242:217883
x1,258:36487990,15384242
x1,258:36706222,15384242
k1,259:36706222,15384242:0
)
(1,259:21017272,16105138:15688950,446948,116320
x1,259:22036343,16105138
x1,259:22354199,16105138
k1,258:22557334,16105138:203135
x1,258:23139286,16105138
x1,258:23903421,16105138
x1,258:24194397,16105138
x1,258:24703605,16105138
x1,258:25723331,16105138
k1,258:25926465,16105138:203134
x1,258:27163769,16105138
x1,258:28182840,16105138
x1,258:28500696,16105138
k1,258:28703831,16105138:203135
x1,258:30396623,16105138
k1,258:30599757,16105138:203134
x1,258:31764971,16105138
k1,258:31968106,16105138:203135
x1,258:33607146,16105138
k1,258:33810241,16105138:203095
x1,258:34719873,16105138
k1,258:34923007,16105138:203134
x1,258:35468919,16105138
x1,258:36706222,16105138
k1,258:36706222,16105138:0
)
(1,259:21017272,16826034:15688950,446948,141880
x1,259:21599224,16826034
x1,259:22363359,16826034
x1,259:22654335,16826034
x1,259:23636702,16826034
k1,258:23929616,16826034:292914
x1,258:24730455,16826034
k1,258:25023369,16826034:292914
x1,258:25678729,16826034
x1,258:26479568,16826034
x1,258:26879983,16826034
x1,258:27644118,16826034
k1,258:27937032,16826034:292914
x1,258:28555688,16826034
x1,258:29319832,16826034
x1,258:31248535,16826034
k1,258:31541450,16826034:292915
x1,258:32833809,16826034
k1,258:33126723,16826034:292914
x1,258:33873170,16826034
k1,258:34166084,16826034:292914
x1,258:35112420,16826034
k1,258:35405334,16826034:292914
x1,258:35769710,16826034
x1,258:36706222,16826034
k1,258:36706222,16826034:0
)
(1,259:21017272,17546930:15688950,446948,116320
x1,259:22710064,17546930
k1,259:36706222,17546930:13996158
g1,259:36706222,17546930
)
(1,263:21017272,18294971:15688950,446948,141880
h1,261:21017272,18294971:655360,0,0
x1,261:22218544,18294971
k1,261:22343608,18294971:125064
x1,261:23290582,18294971
k1,261:23415646,18294971:125064
x1,261:24034302,18294971
x1,261:24871190,18294971
x1,261:25008821,18294971
k1,261:25133885,18294971:125064
x1,261:25898029,18294971
k1,261:26023093,18294971:125064
x1,261:26532956,18294971
x1,261:27261051,18294971
x1,261:28498363,18294971
k1,261:28623428,18294971:125065
x1,261:29424267,18294971
k1,261:29549331,18294971:125064
x1,261:30495659,18294971
x1,261:30813515,18294971
x1,261:31942034,18294971
k1,261:32067098,18294971:125064
x1,261:33268370,18294971
x1,261:33450553,18294971
x1,261:34433575,18294971
k1,261:34558639,18294971:125064
x1,261:36487990,18294971
x1,261:36706222,18294971
k1,263:36706222,18294971:0
)
(1,263:21017272,19015867:15688950,446948,141880
x1,263:21672614,19015867
k1,261:21815869,19015867:143255
x1,261:22652757,19015867
x1,261:23162620,19015867
x1,261:23963459,19015867
k1,261:24106714,19015867:143255
x1,261:26072776,19015867
k1,261:26216032,19015867:143256
x1,261:27381246,19015867
k1,261:27524501,19015867:143255
x1,261:27815477,19015867
x1,261:28133333,19015867
x1,261:29152404,19015867
x1,261:29480084,19015867
x1,261:29953243,19015867
x1,261:30972969,19015867
k1,261:31116224,19015867:143255
x1,261:33592152,19015867
k1,261:33735387,19015867:143235
x1,261:34245250,19015867
k1,261:34388505,19015867:143255
x1,261:35480976,19015867
x1,261:35762128,19015867
k1,261:35905383,19015867:143255
x1,261:36706222,19015867
k1,261:36706222,19015867:0
)
(1,263:21017272,19736763:15688950,446948,141880
x1,263:22000312,19736763
x1,263:22618968,19736763
x1,263:22946648,19736763
x1,263:23248119,19736763
x1,263:23529271,19736763
x1,263:23847127,19736763
k1,261:24045549,19736763:198422
x1,261:25028589,19736763
x1,261:25283517,19736763
x1,261:26958603,19736763
k1,261:27157025,19736763:198422
x1,261:27812385,19736763
x1,261:28176751,19736763
x1,261:29450749,19736763
x1,261:30470475,19736763
k1,261:30668897,19736763:198422
x1,261:31870169,19736763
x1,261:32853191,19736763
k1,261:33051612,19736763:198421
(1,261:33051612,19736763:764144,446948,116320
x1,261:33597524,19736763
h1,261:33597524,19736763:0,0,0
x1,261:33815756,19736763
)
x1,261:33979596,19736763
k1,261:34178018,19736763:198422
x1,261:35197098,19736763
k1,261:35395520,19736763:198422
x1,261:36706222,19736763
k1,261:36706222,19736763:0
)
(1,263:21017272,20457659:15688950,446948,9168
x1,263:21963608,20457659
x1,263:22546206,20457659
x1,263:22873886,20457659
x1,263:23188462,20457659
x1,263:24463116,20457659
g1,261:24626956,20457659
x1,261:25245612,20457659
x1,261:27211012,20457659
g1,261:27374852,20457659
x1,261:27884715,20457659
g1,261:28048555,20457659
x1,261:28995529,20457659
g1,261:29159369,20457659
x1,261:29450345,20457659
x1,261:30032943,20457659
x1,261:30797078,20457659
g1,261:30960918,20457659
x1,261:31761102,20457659
g1,261:31924942,20457659
x1,261:32470846,20457659
g1,261:32634686,20457659
x1,261:33362781,20457659
x1,261:33872644,20457659
x1,261:34766539,20457659
k1,263:36706222,20457659:1939683
g1,263:36706222,20457659
)
(1,265:21869240,21494990:14836982,446948,141880
(1,263:21869240,21494990:0,300151,0
g1,263:21869240,21494990
g1,263:21344952,21494990
g1,263:21017272,21494990
(1,263:21017272,21494990:524288,300151,0
k1,263:21541560,21494990:524288
(1,263:21541560,21494990:0,300151,0
k1,263:21312184,21494990:-229376
x1,263:21541560,21494990
)
)
g1,263:21869240,21494990
)
x1,263:22487896,21494990
x1,263:23153733,21494990
k1,263:23353773,21494990:200040
x1,263:23644749,21494990
k1,263:23844789,21494990:200040
x1,263:24791125,21494990
x1,263:25773492,21494990
k1,263:25973532,21494990:200040
x1,263:26301212,21494990
x1,263:26976219,21494990
x1,263:28176827,21494990
k1,263:28376866,21494990:200039
x1,263:28886074,21494990
x1,263:29832410,21494990
x1,263:30852136,21494990
k1,263:31052176,21494990:200040
x1,263:32289479,21494990
x1,263:32580455,21494990
x1,263:33037239,21494990
x1,263:33904278,21494990
k1,263:34104318,21494990:200040
x1,263:35159430,21494990
k1,263:35359470,21494990:200040
x1,263:36123614,21494990
x1,263:36487990,21494990
x1,263:36706222,21494990
k1,265:36706222,21494990:0
)
(1,265:21869240,22215886:14836982,446948,141880
x1,265:22379103,22215886
x1,265:23398829,22215886
k1,263:23564607,22215886:165778
x1,263:23892287,22215886
h1,263:23892287,22215886:0,0,0
x1,263:24274359,22215886
k1,263:24440137,22215886:165778
x1,263:25204281,22215886
k1,263:25370059,22215886:165778
x1,263:25915963,22215886
x1,263:26716802,22215886
x1,263:27663776,22215886
k1,263:27829554,22215886:165778
x1,263:28630393,22215886
k1,263:28796172,22215886:165779
x1,263:29706460,22215886
x1,263:30398506,22215886
x1,263:31198690,22215886
k1,263:31364468,22215886:165778
x1,263:31983124,22215886
x1,263:32310804,22215886
x1,263:32612275,22215886
x1,263:32893427,22215886
x1,263:33111659,22215886
x1,263:34628155,22215886
k1,263:34793933,22215886:165778
x1,263:35776300,22215886
k1,263:35942078,22215886:165778
x1,263:36706222,22215886
k1,263:36706222,22215886:0
)
(1,265:21869240,22936782:14836982,446948,141880
x1,265:22670079,22936782
g1,263:22833919,22936782
x1,263:23744207,22936782
x1,263:24290111,22936782
x1,263:26146079,22936782
g1,263:26309919,22936782
x1,263:27256255,22936782
x1,263:27547231,22936782
x1,263:28857278,22936782
g1,264:29021118,22936782
x1,264:29676478,22936782
g1,264:29840318,22936782
x1,264:30641157,22936782
g1,264:30804997,22936782
x1,264:31678589,22936782
x1,264:33207533,22936782
g1,264:33371373,22936782
x1,264:33844532,22936782
x1,264:34499892,22936782
x1,264:36083873,22936782
k1,265:36706222,22936782:622349
g1,265:36706222,22936782
)
(1,266:21869240,23875808:14836982,556402,141880
(1,265:21869240,23875808:0,300151,0
g1,265:21869240,23875808
g1,265:21344952,23875808
g1,265:21017272,23875808
(1,265:21017272,23875808:524288,300151,0
k1,265:21541560,23875808:524288
(1,265:21541560,23875808:0,300151,0
k1,265:21312184,23875808:-229376
x1,265:21541560,23875808
)
)
g1,265:21869240,23875808
)
x1,265:23506976,23875808
k1,265:23782669,23875808:275693
x1,265:24583508,23875808
k1,265:24859202,23875808:275694
x1,265:25405106,23875808
x1,265:26825257,23875808
x1,265:27844983,23875808
k1,265:28120676,23875808:275693
x1,265:28666588,23875808
k1,265:28942282,23875808:275694
$1,265:28942282,23875808
x1,265:29410682,23875808
k1,265:29846731,23875808:389173
x1,265:30356457,23875808
k1,265:30745629,23875808:389172
x1,265:31218945,23875808
(1,265:31218945,23637983:305586,318577,0
x1,265:31491763,23637983
)
$1,265:31524531,23875808
x1,265:31688371,23875808
k1,265:31964065,23875808:275694
x1,265:32728209,23875808
k1,265:33003902,23875808:275693
x1,265:33914190,23875808
x1,265:34370974,23875808
k1,265:34646668,23875808:275694
x1,265:35629690,23875808
k1,265:35905383,23875808:275693
x1,265:36706222,23875808
k1,265:36706222,23875808:0
)
(1,266:21869240,24596704:14836982,533465,163840
x1,266:23908704,24596704
k1,265:24106133,24596704:197429
x1,265:24579292,24596704
x1,265:25234652,24596704
x1,265:26654793,24596704
k1,265:26852257,24596704:197464
x1,265:27361465,24596704
x1,265:28963144,24596704
k1,265:29160607,24596704:197463
x1,265:29633766,24596704
k1,265:29831229,24596704:197463
x1,265:31105883,24596704
k1,265:31303346,24596704:197463
$1,265:31303346,24596704
x1,265:31825087,24596704
x1,265:32403761,24596704
(1,265:32403761,24358879:703604,295640,54614
x1,265:33074597,24358879
)
x1,265:33362228,24596704
$1,265:33362228,24596704
k1,265:33559692,24596704:197464
x1,265:33924058,24596704
x1,265:34215034,24596704
x1,265:34724242,24596704
x1,265:35998896,24596704
k1,265:36196359,24596704:197463
x1,265:36706222,24596704
k1,265:36706222,24596704:0
)
(1,266:21869240,25317600:14836982,446948,141880
x1,266:22160216,25317600
x1,266:22478072,25317600
x1,266:23387704,25317600
x1,266:23860863,25317600
x1,266:24880589,25317600
k1,265:25078329,25317600:197740
x1,265:25588192,25317600
k1,265:25785932,25317600:197740
x1,265:26259091,25317600
x1,265:27242113,25317600
k1,265:27439854,25317600:197741
x1,265:28058510,25317600
k1,265:28256250,25317600:197740
$1,265:28256250,25317600
x1,265:28561856,25317600
$1,265:28561856,25317600
x1,265:28780088,25317600
x1,265:31364789,25317600
k1,265:31562529,25317600:197740
x1,265:33073775,25317600
k1,265:33271515,25317600:197740
x1,265:34072363,25317600
x1,265:34582226,25317600
x1,265:35601952,25317600
x1,265:36584974,25317600
x1,265:36706222,25317600
k1,265:36706222,25317600:0
)
(1,266:21869240,26038496:14836982,446948,141880
x1,266:22633384,26038496
k1,265:22778762,26038496:145378
x1,265:23324666,26038496
x1,265:24125505,26038496
x1,265:25072479,26038496
k1,265:25217856,26038496:145377
x1,265:26018695,26038496
k1,265:26164073,26038496:145378
x1,265:27802455,26038496
k1,265:27947833,26038496:145378
x1,265:28566489,26038496
x1,265:28894169,26038496
x1,265:29195640,26038496
x1,265:29476792,26038496
x1,265:29695024,26038496
x1,265:31211520,26038496
k1,265:31356898,26038496:145378
x1,265:31902810,26038496
k1,265:32048187,26038496:145377
x1,265:32849026,26038496
k1,265:32994404,26038496:145378
x1,265:33540308,26038496
x1,265:35396276,26038496
k1,265:35541654,26038496:145378
x1,265:36487990,26038496
x1,265:36706222,26038496
k1,266:36706222,26038496:0
)
(1,266:21869240,26759392:14836982,446948,141880
x1,266:22160216,26759392
x1,266:23470263,26759392
k1,265:23707192,26759392:236929
x1,265:24362552,26759392
k1,265:24599481,26759392:236929
x1,265:26802785,26759392
k1,265:27039714,26759392:236929
x1,265:27512873,26759392
x1,265:27824169,26759392
x1,265:28105321,26759392
x1,265:28942209,26759392
x1,265:29779752,26759392
k1,265:30016681,26759392:236929
x1,265:30817520,26759392
k1,265:31054449,26759392:236929
x1,265:31527617,26759392
x1,265:33555953,26759392
(1,265:33555953,26759392:400424,437780,0
g1,265:33555953,26759392
x1,265:33956377,26759392
)
x1,265:35485303,26759392
x1,265:36706222,26759392
k1,265:36706222,26759392:0
)
(1,266:21869240,27480288:14836982,446948,141880
x1,266:22560640,27480288
(1,265:22560640,27480288:400424,437780,0
g1,265:22560640,27480288
x1,265:22961064,27480288
)
x1,265:23179296,27480288
g1,265:23343136,27480288
x1,265:24544408,27480288
x1,265:25563479,27480288
x1,265:25684727,27480288
k1,266:36706222,27480288:11021495
g1,266:36706222,27480288
)
(1,267:21869240,28419315:14836982,446948,141880
(1,266:21869240,28419315:0,300151,0
g1,266:21869240,28419315
g1,266:21344952,28419315
g1,266:21017272,28419315
(1,266:21017272,28419315:524288,300151,0
k1,266:21541560,28419315:524288
(1,266:21541560,28419315:0,300151,0
k1,266:21312184,28419315:-229376
x1,266:21541560,28419315
)
)
g1,266:21869240,28419315
)
x1,266:24635477,28419315
k1,266:24883496,28419315:248019
x1,266:25174472,28419315
x1,266:25492328,28419315
x1,266:26110984,28419315
x1,266:26511399,28419315
x1,266:28077029,28419315
k1,266:28325048,28419315:248019
x1,266:29125232,28419315
k1,266:29373251,28419315:248019
x1,266:30319587,28419315
x1,266:32066762,28419315
k1,266:32314781,28419315:248019
x1,266:32970141,28419315
k1,266:33218160,28419315:248019
x1,266:34528207,28419315
k1,266:34776226,28419315:248019
x1,266:35541017,28419315
x1,266:36706222,28419315
k1,266:36706222,28419315:0
)
(1,267:21869240,29140211:14836982,446948,141880
x1,267:23070512,29140211
x1,267:24490645,29140211
k1,266:24738067,29140211:247422
x1,266:26230315,29140211
k1,266:26477736,29140211:247421
x1,266:26986944,29140211
x1,266:27304800,29140211
x1,266:27632480,29140211
x1,266:28105639,29140211
x1,266:29415686,29140211
k1,266:29663108,29140211:247422
x1,266:31083260,29140211
x1,266:31194675,29140211
k1,266:31442096,29140211:247421
x1,266:32242935,29140211
x1,266:33153213,29140211
k1,266:33400635,29140211:247422
x1,266:33618867,29140211
x1,266:34194266,29140211
x1,266:34704129,29140211
x1,266:35686496,29140211
x1,266:36706222,29140211
k1,266:36706222,29140211:0
)
(1,267:21869240,29861107:14836982,446948,141880
x1,267:23252688,29861107
k1,266:23420198,29861107:167510
x1,266:24585412,29861107
k1,266:24752925,29861107:167513
x1,266:26863820,29861107
x1,266:27810156,29861107
x1,266:28111627,29861107
x1,266:28392779,29861107
x1,266:28710635,29861107
k1,266:28878148,29861107:167513
x1,266:29387356,29861107
x1,266:29705212,29861107
x1,266:30032892,29861107
x1,266:30506051,29861107
x1,266:31488418,29861107
x1,266:32671984,29861107
k1,266:32839497,29861107:167513
x1,266:33785833,29861107
k1,266:33953346,29861107:167513
x1,266:35373498,29861107
k1,266:35541008,29861107:167510
x1,266:36706222,29861107
k1,266:36706222,29861107:0
)
(1,267:21869240,30582003:14836982,446948,141880
x1,267:22852280,30582003
x1,267:23470936,30582003
x1,267:23798616,30582003
x1,267:24100087,30582003
x1,267:24381239,30582003
x1,267:24699095,30582003
k1,266:24915518,30582003:216423
x1,266:25789102,30582003
x1,266:26954308,30582003
k1,266:27170730,30582003:216422
x1,266:28117066,30582003
x1,266:30174199,30582003
k1,266:30390622,30582003:216423
x1,266:31409702,30582003
k1,266:31626125,30582003:216423
x1,266:32135333,30582003
x1,266:33337235,30582003
k1,266:33553658,30582003:216423
x1,266:34099570,30582003
k1,266:34315992,30582003:216422
x1,266:35662735,30582003
k1,266:35879158,30582003:216423
x1,266:36170134,30582003
x1,266:36487990,30582003
x1,266:36706222,30582003
k1,267:36706222,30582003:0
)
(1,267:21869240,31302899:14836982,446948,141880
x1,267:22487896,31302899
x1,267:22888311,31302899
x1,267:24453941,31302899
k1,266:24657283,31302899:203342
x1,266:25822506,31302899
x1,266:27024415,31302899
k1,266:27227756,31302899:203341
x1,266:28028595,31302899
k1,266:28231937,31302899:203342
x1,266:28450169,31302899
x1,266:28734592,31302899
x1,266:29049168,31302899
x1,266:31001471,31302899
k1,266:31204812,31302899:203341
x1,266:31823468,31302899
x1,266:32587612,31302899
x1,266:34516315,31302899
k1,266:34719657,31302899:203342
x1,266:35665993,31302899
k1,266:35869334,31302899:203341
x1,266:36487990,31302899
x1,266:36706222,31302899
k1,267:36706222,31302899:0
)
(1,267:21869240,32023795:14836982,446948,141880
x1,267:23725208,32023795
k1,266:23971225,32023795:246017
x1,266:24262201,32023795
x1,266:24828425,32023795
x1,266:26211216,32023795
x1,266:26529072,32023795
k1,266:26775089,32023795:246017
x1,266:27321001,32023795
k1,266:27567018,32023795:246017
x1,266:28367857,32023795
k1,266:28613874,32023795:246017
x1,266:30653338,32023795
k1,266:30899273,32023795:245935
x1,266:31372432,32023795
x1,266:32027792,32023795
x1,266:33447933,32023795
k1,266:33693950,32023795:246017
x1,266:35113454,32023795
k1,266:35359471,32023795:246017
x1,266:36487990,32023795
x1,266:36706222,32023795
k1,267:36706222,32023795:0
)
(1,267:21869240,32744691:14836982,446948,141880
x1,267:23324784,32744691
k1,266:23465511,32744691:140727
x1,266:23975374,32744691
k1,266:24116101,32744691:140727
x1,266:24734757,32744691
x1,266:25462197,32744691
x1,266:27027845,32744691
x1,266:27865388,32744691
k1,266:28006115,32744691:140727
x1,266:28479274,32744691
x1,266:29134634,32744691
x1,266:30809703,32744691
k1,266:30950430,32744691:140727
x1,266:32115644,32744691
x1,266:32953187,32744691
k1,266:33093914,32744691:140727
x1,266:33384890,32744691
x1,266:33702746,32744691
x1,266:34721817,32744691
x1,266:35049497,32744691
x1,266:35522656,32744691
x1,266:36706222,32744691
k1,267:36706222,32744691:0
k1,267:36706222,32744691:0
)
(1,270:21017272,33782021:15688950,446948,141880
h1,269:21017272,33782021:655360,0,0
x1,269:22691712,33782021
k1,269:22940530,33782021:248818
x1,269:23886849,33782021
k1,269:24135668,33782021:248819
x1,269:24681580,33782021
k1,269:24930398,33782021:248818
x1,269:25877372,33782021
k1,269:26126191,33782021:248819
x1,269:27581735,33782021
k1,269:27830553,33782021:248818
x1,269:28267664,33782021
k1,269:28516482,33782021:248818
x1,269:29062394,33782021
x1,269:29378282,33782021
x1,269:31085480,33782021
k1,269:31334299,33782021:248819
x1,269:31880203,33782021
k1,269:32129021,33782021:248818
x1,269:33366979,33782021
x1,269:34242531,33782021
k1,269:34491350,33782021:248819
x1,269:36457404,33782021
k1,269:36706222,33782021:248818
h1,269:36706222,33782021:0,0,0
k1,269:36706222,33782021:0
)
(1,270:21017272,34502917:15688950,446948,141880
x1,270:21890864,34502917
x1,269:23264487,34502917
k1,269:23498983,34502917:234496
x1,269:24882430,34502917
k1,269:25116926,34502917:234496
x1,269:26099293,34502917
x1,269:26410589,34502917
x1,269:27195044,34502917
k1,269:27429540,34502917:234496
x1,269:28048196,34502917
x1,269:30197089,34502917
k1,269:30431586,34502917:234497
x1,269:31377922,34502917
k1,269:31612418,34502917:234496
x1,269:33487368,34502917
k1,269:33721864,34502917:234496
x1,269:34340520,34502917
x1,269:34579071,34502917
k1,269:34813567,34502917:234496
x1,269:36706222,34502917
k1,269:36706222,34502917:0
)
(1,270:21017272,35223813:15688950,446948,141880
x1,270:21308248,35223813
k1,269:21542601,35223813:234353
x1,269:23617438,35223813
k1,269:23851791,35223813:234353
x1,269:26946363,35223813
k1,269:27180716,35223813:234353
x1,269:27726628,35223813
k1,269:27960982,35223813:234354
x1,269:28761821,35223813
k1,269:28996174,35223813:234353
x1,269:31035638,35223813
k1,269:31269920,35223813:234282
x1,269:33818580,35223813
k1,269:34052933,35223813:234353
x1,269:34999269,35223813
k1,269:35233622,35223813:234353
x1,269:36107214,35223813
x1,269:36425070,35223813
x1,269:36706222,35223813
k1,269:36706222,35223813:0
)
(1,270:21017272,35944709:15688950,446948,141880
x1,270:21636566,35944709
k1,269:21801034,35944709:164468
x1,269:22747370,35944709
x1,269:23048841,35944709
x1,269:23548225,35944709
x1,269:25064721,35944709
k1,269:25229190,35944709:164469
x1,269:26175526,35944709
k1,269:26339994,35944709:164468
x1,269:27286330,35944709
x1,269:27587801,35944709
x1,269:28087185,35944709
x1,269:29603681,35944709
k1,269:29768150,35944709:164469
x1,269:30750517,35944709
k1,269:30914985,35944709:164468
x1,269:32626095,35944709
k1,269:32790564,35944709:164469
x1,269:33300427,35944709
k1,269:33464895,35944709:164468
x1,269:35430949,35944709
k1,269:35595418,35944709:164469
h1,269:35595418,35944709:0,0,0
k1,269:35759886,35944709:164468
x1,269:36706222,35944709
k1,269:36706222,35944709:0
)
(1,270:21017272,36665605:15688950,446948,141880
x1,270:22983326,36665605
k1,269:23168916,36665605:185590
h1,269:23168916,36665605:0,0,0
x1,269:23332756,36665605
k1,269:23518347,36665605:185591
x1,269:25556481,36665605
x1,269:25867777,36665605
x1,269:26658792,36665605
x1,269:26780040,36665605
k1,269:26965630,36665605:185590
x1,269:27511542,36665605
k1,269:27697133,36665605:185591
x1,269:29663187,36665605
k1,269:29848777,36665605:185590
h1,269:29848777,36665605:0,0,0
k1,269:30034368,36665605:185591
x1,269:30798512,36665605
k1,269:30984102,36665605:185590
x1,269:31857686,36665605
k1,269:32043277,36665605:185591
x1,269:33353324,36665605
k1,269:33538914,36665605:185590
x1,269:36706222,36665605
k1,269:36706222,36665605:0
)
(1,270:21017272,37386501:15688950,446948,141880
x1,270:21527135,37386501
k1,269:21755086,37386501:227951
x1,269:24011469,37386501
k1,269:24239421,37386501:227952
x1,269:26278885,37386501
k1,269:26506772,37386501:227887
x1,269:27671986,37386501
k1,269:27899937,37386501:227951
x1,269:28445841,37386501
x1,269:28757137,37386501
x1,269:29729680,37386501
k1,269:29957631,37386501:227951
x1,269:31304382,37386501
k1,269:31532334,37386501:227952
x1,269:34499762,37386501
k1,269:34727713,37386501:227951
x1,269:36584974,37386501
x1,269:36706222,37386501
k1,269:36706222,37386501:0
)
(1,270:21017272,38107397:15688950,446948,9168
x1,270:21781416,38107397
g1,269:21945256,38107397
x1,269:22782144,38107397
x1,269:23245488,38107397
g1,269:23409328,38107397
x1,269:26503902,38107397
g1,269:26667742,38107397
x1,269:27177605,38107397
g1,269:27341445,38107397
x1,269:29307499,38107397
g1,269:29471339,38107397
h1,269:29471339,38107397:0,0,0
x1,269:29635179,38107397
k1,270:36706222,38107397:7071043
g1,270:36706222,38107397
)
(1,272:21017272,39702945:15688950,541848,160032
k1,272:26837493,39702945:5820221
(1,272:26837493,39702945:0,0,0
g1,272:26837493,39702945
)
x1,272:27667173,39702945
x1,272:30886002,39702945
g1,272:30886002,39702945
k1,272:36706222,39702945:5820220
)
(1,280:21017272,40701885:15688950,451540,118616
x1,280:21781416,40701885
x1,280:23784822,40701885
k1,277:24026761,40701885:241939
x1,277:24354441,40701885
x1,277:24518281,40701885
k1,277:24898028,40701885:379747
x1,277:25734916,40701885
x1,277:27105259,40701885
x1,277:27978843,40701885
k1,278:28220782,40701885:241939
x1,278:29203822,40701885
k1,278:29445761,40701885:241939
x1,278:29810137,40701885
x1,278:31679206,40701885
k1,278:31921145,40701885:241939
x1,278:33450097,40701885
k1,278:33692036,40701885:241939
x1,278:35075482,40701885
k1,278:35317421,40701885:241939
x1,278:35790580,40701885
k1,278:36032519,40701885:241939
x1,278:36706222,40701885
k1,278:36706222,40701885:0
)
(1,280:21017272,41422781:15688950,448587,135328
x1,280:22546224,41422781
k1,278:22816753,41422781:270529
x1,278:23107729,41422781
x1,278:23392152,41422781
x1,278:24447919,41422781
k1,278:24718449,41422781:270530
x1,278:25046129,41422781
x1,278:25658232,41422781
x1,278:25949208,41422781
x1,278:26204136,41422781
x1,278:26704175,41422781
x1,278:27541718,41422781
k1,278:27812247,41422781:270529
x1,278:28577038,41422781
x1,278:30378605,41422781
k1,278:30649135,41422781:270530
x1,278:31486670,41422781
k1,278:31757199,41422781:270529
$1,278:31757199,41422781
x1,278:32225599,41422781
$1,278:32272475,41422781
k1,278:32543004,41422781:270529
x1,278:33161660,41422781
k1,278:33432190,41422781:270530
x1,278:33759870,41422781
k1,278:34030399,41422781:270529
x1,278:36578422,41422781
x1,278:36706222,41422781
k1,278:36706222,41422781:0
)
(1,280:21017272,42143677:15688950,556402,135328
x1,280:21635928,42143677
x1,280:21963608,42143677
x1,280:22519351,42143677
x1,280:22961063,42143677
k1,278:23168540,42143677:207477
x1,278:24151580,42143677
k1,278:24359057,42143677:207477
x1,278:25633073,42143677
k1,278:25840551,42143677:207478
x1,278:26750839,42143677
x1,278:27478926,42143677
k1,278:27686403,42143677:207477
x1,278:28196266,42143677
k1,278:28403743,42143677:207477
$1,278:28403743,42143677
x1,278:28877059,42143677
(1,278:28877059,41905852:305586,318577,0
x1,278:29149877,41905852
)
$1,278:29182645,42143677
x1,278:29346485,42143677
k1,278:29553962,42143677:207477
x1,278:30209314,42143677
x1,278:30791922,42143677
x1,278:31265081,42143677
x1,278:32393600,42143677
k1,278:32601077,42143677:207477
x1,278:33730243,42143677
k1,278:33937721,42143677:207478
$1,278:33937721,42143677
x1,278:34406121,42143677
$1,278:34452997,42143677
x1,278:34616837,42143677
k1,278:34824314,42143677:207477
x1,278:35151994,42143677
k1,278:35359471,42143677:207477
x1,278:36487990,42143677
x1,278:36706222,42143677
k1,280:36706222,42143677:0
)
(1,280:21017272,42864573:15688950,556402,163840
x1,280:22036998,42864573
k1,278:22276323,42864573:239325
$1,278:22276323,42864573
x1,278:22703219,42864573
k1,278:23048557,42864573:321825
x1,278:23230602,42864573
k1,278:23552428,42864573:321826
x1,278:24025744,42864573
(1,278:24025744,42626748:305586,318577,0
x1,278:24298562,42626748
)
k1,278:24653155,42864573:321825
x1,278:25308516,42864573
k1,278:25630341,42864573:321825
x1,278:27232336,42864573
k1,278:27341560,42864573:109224
x1,278:28688692,42864573
$1,278:28688692,42864573
k1,278:28928017,42864573:239325
x1,278:29365128,42864573
k1,278:29604454,42864573:239326
x1,278:31206132,42864573
k1,278:31445457,42864573:239325
x1,278:31773137,42864573
k1,278:32012462,42864573:239325
x1,278:32303438,42864573
x1,278:32587861,42864573
x1,278:33643628,42864573
k1,278:33882953,42864573:239325
x1,278:34210633,42864573
x1,278:34822736,42864573
x1,278:35113712,42864573
x1,278:35368640,42864573
x1,278:35868679,42864573
x1,278:36706222,42864573
k1,278:36706222,42864573:0
)
(1,280:21017272,43585469:15688950,448587,135328
x1,280:21782063,43585469
x1,280:23201558,43585469
g1,278:23365398,43585469
x1,278:23729764,43585469
g1,278:23893604,43585469
x1,278:24257970,43585469
g1,278:24421810,43585469
x1,278:25186601,43585469
x1,278:25623712,43585469
x1,278:26497296,43585469
g1,278:26661136,43585469
x1,278:27461975,43585469
g1,278:27625815,43585469
x1,278:28317861,43585469
x1,278:29264844,43585469
x1,278:30102387,43585469
g1,278:30266227,43585469
x1,278:31212563,43585469
x1,278:31722426,43585469
x1,278:33215312,43585469
k1,280:36706222,43585469:3490910
g1,280:36706222,43585469
)
(1,281:21869240,44649945:14836982,455111,135328
(1,280:21869240,44649945:0,300151,0
g1,280:21869240,44649945
g1,280:21869240,44649945
g1,280:21541560,44649945
(1,280:21541560,44649945:0,300151,0
g1,280:21541560,44649945
(1,280:21541560,44649945:0,300151,0
k1,280:21312184,44649945:-229376
x1,280:21541560,44649945
)
)
g1,280:21869240,44649945
)
$1,280:21869240,44649945
x1,280:22296136,44649945
$1,280:22319649,44649945
k1,280:22650171,44649945:330522
x1,280:23087282,44649945
k1,280:23417804,44649945:330522
x1,280:24000412,44649945
x1,280:25172187,44649945
x1,280:25263282,44649945
k1,280:25593804,44649945:330522
x1,280:27086691,44649945
k1,280:27417214,44649945:330523
x1,280:28618469,44649945
x1,280:29564805,44649945
x1,280:30256851,44649945
x1,280:30584531,44649945
x1,280:31658659,44649945
k1,280:31989181,44649945:330522
x1,280:32972221,44649945
k1,280:33302743,44649945:330522
x1,280:33921399,44649945
x1,280:34249079,44649945
x1,280:34804822,44649945
x1,280:35246534,44649945
k1,280:35577056,44649945:330522
x1,280:36706222,44649945
k1,280:36706222,44649945:0
)
(1,281:21869240,45370841:14836982,578893,127431
(1,280:21869240,45370841:1292368,448587,9500
(1,280:21869240,45370841:1292368,448587,9500
x1,280:22997768,45370841
g1,280:23161608,45370841
)
)
x1,280:23588504,45370841
$1,280:23612017,45370841
g1,280:23775857,45370841
$1,280:23775857,45370841
x1,280:24285583,45370841
$1,280:24285583,45370841
g1,280:24449423,45370841
$1,280:24449423,45370841
[1,280:24449423,45370841:515276,578893,0
(1,280:24449423,45370841:515276,447828,0
x1,280:24917823,45370841
)
]
$1,280:24964699,45370841
g1,280:25128539,45370841
x1,280:26111579,45370841
g1,280:26275419,45370841
$1,280:26275419,45370841
(1,280:26275419,45370841:1292368,448587,9500
(1,280:26275419,45370841:1292368,448587,9500
x1,280:27403947,45370841
g1,280:27567787,45370841
)
)
x1,280:27915720,45370841
x1,280:28379024,45370841
$1,280:28402537,45370841
g1,280:28566377,45370841
$1,280:28566377,45370841
x1,280:29076103,45370841
g1,280:29258143,45370841
x1,280:29726543,45370841
$1,280:29773419,45370841
x1,280:29937259,45370841
k1,281:36706222,45370841:6768963
g1,281:36706222,45370841
)
(1,282:21869240,46178795:14836982,533465,127431
(1,281:21869240,46178795:0,300151,0
g1,281:21869240,46178795
g1,281:21869240,46178795
g1,281:21541560,46178795
(1,281:21541560,46178795:0,300151,0
g1,281:21541560,46178795
(1,281:21541560,46178795:0,300151,0
k1,281:21312184,46178795:-229376
x1,281:21541560,46178795
)
)
g1,281:21869240,46178795
)
$1,281:21869240,46178795
x1,281:22296136,46178795
$1,281:22319649,46178795
g1,281:22483489,46178795
x1,281:22920600,46178795
g1,281:23084440,46178795
$1,281:23084440,46178795
x1,281:23552840,46178795
(1,281:23599716,45940970:294003,295640,0
x1,281:23860951,45940970
)
$1,281:23893719,46178795
g1,281:24057559,46178795
x1,281:24712919,46178795
g1,281:24876759,46178795
$1,281:24876759,46178795
(1,281:24876759,46178795:2148254,448587,9500
(1,281:24876759,46178795:2148254,448587,9500
x1,281:25568805,46178795
g1,281:25732645,46178795
x1,281:26861173,46178795
g1,281:27025013,46178795
)
)
x1,281:27451909,46178795
g1,281:27657462,46178795
x1,281:28167188,46178795
g1,281:28349228,46178795
x1,281:28817628,46178795
$1,281:28864504,46178795
x1,281:29028344,46178795
k1,282:36706222,46178795:7677878
g1,282:36706222,46178795
)
]
g1,284:36706222,46178795
)
)
]
(1,284:3552215,48144875:33154007,0,0
h1,284:3552215,48144875:33154007,0,0
)
]
]
!97681
}2
!10
{3
[1,411:4736286,48144875:31969936,43408589,0
(1,411:4736286,4736286:0,0,0
[1,411:0,4736286:0,0,0
(1,411:0,0:0,0,0
g1,411:0,0
)
]
)
[1,411:3552215,48144875:33154007,44592660,0
[1,411:3552215,3552215:33154007,0,0
(1,411:3552215,3552215:33154007,0,0
h1,411:3552215,3552215:33154007,0,0
)
]
[1,411:3552215,46178795:33154007,42626580,0
(1,411:3552215,46178795:33154007,42626580,0
(1,411:3552215,46178795:15688950,42626580,0
[1,346:3552215,46178795:15704826,42626580,0
(1,284:3552215,4207575:15688950,491520,163840
x1,284:4535247,4207575
k1,283:4663409,4207575:128162
x1,283:5974104,4207575
k1,283:6102267,4207575:128163
x1,283:6612130,4207575
k1,283:6740292,4207575:128162
x1,283:7031268,4207575
x1,283:8589690,4207575
x1,283:8917370,4207575
x1,283:10075377,4207575
x1,283:11412959,4207575
k1,283:11541121,4207575:128162
x1,283:13980335,4207575
k1,283:14108498,4207575:128163
x1,283:14545609,4207575
k1,283:14673771,4207575:128162
x1,283:16748626,4207575
k1,283:16876789,4207575:128163
x1,283:17495445,4207575
k1,283:17623607,4207575:128162
$1,283:17623607,4207575
x1,283:18013458,4207575
x1,283:18775586,4207575
x1,283:19077325,4207575
$1,283:19077325,4207575
x1,283:19241165,4207575
k1,283:19241165,4207575:0
)
(1,284:3552215,4928471:15688950,491520,187504
x1,284:5117198,4928471
k1,283:5363309,4928471:246111
$1,283:5363309,4928471
x1,283:5790205,4928471
k1,283:6148111,4928471:334393
x1,283:6585019,4928471
k1,283:6919411,4928471:334392
x1,283:7309262,4928471
x1,283:8071390,4928471
x1,283:8373129,4928471
$1,283:8373129,4928471
x1,283:8536969,4928471
k1,283:8783081,4928471:246112
x1,283:9511177,4928471
k1,283:9757288,4928471:246111
x1,283:10375944,4928471
x1,283:11322280,4928471
k1,283:11568391,4928471:246111
x1,283:12369230,4928471
k1,283:12615342,4928471:246112
x1,283:13197950,4928471
x1,283:15097810,4928471
k1,283:15343921,4928471:246111
x1,283:17273281,4928471
x1,283:17540008,4928471
k1,283:17786120,4928471:246112
$1,283:17786120,4928471
x1,283:18328703,4928471
(1,283:18328703,5026774:396025,318577,89201
x1,283:18675500,5026774
)
k1,283:19059120,4928471:334392
x1,283:19241165,4928471
k1,284:19241165,4928471:0
)
(1,284:3552215,5649367:15688950,455111,152917
(1,283:3552215,5649367:1292368,448587,9500
(1,283:3552215,5649367:1292368,448587,9500
x1,283:4680743,5649367
g1,283:4844583,5649367
)
)
x1,283:5271479,5649367
g1,283:5440624,5649367
x1,283:5950350,5649367
g1,283:6095982,5649367
(1,283:6095982,5649367:2148254,448587,9500
(1,283:6095982,5649367:2148254,448587,9500
x1,283:6788028,5649367
g1,283:6951868,5649367
x1,283:8080396,5649367
g1,283:8244236,5649367
)
)
x1,283:8671132,5649367
g1,283:8876685,5649367
x1,283:9532046,5649367
g1,283:9714086,5649367
x1,283:10187402,5649367
(1,283:10187402,5747670:435088,283990,54614
x1,283:10589722,5747670
)
$1,283:10622490,5649367
g1,283:10786330,5649367
x1,283:11404986,5649367
k1,284:19241165,5649367:7836179
g1,284:19241165,5649367
)
(1,286:3552215,6833787:15688950,491520,187504
k1,285:4685846,6833787:1133631
(1,286:4685846,6833787:12110968,491520,187504
g1,285:4685846,6833787
$1,286:4685846,6833787
(1,286:4685846,6833787:12110968,491520,187504
x1,286:5228429,6833787
(1,286:5228429,6932090:396025,318577,89201
x1,286:5575226,6932090
)
x1,286:6435918,6833787
g1,286:6545142,6833787
x1,286:6866453,6833787
x1,286:7144829,6833787
g1,286:7326869,6833787
x1,286:8018640,6833787
g1,286:8200680,6833787
x1,286:8627576,6833787
x1,286:9535371,6833787
g1,286:9681003,6833787
x1,286:10190729,6833787
g1,286:10336361,6833787
x1,286:10763257,6833787
x1,286:11362944,6833787
x1,286:11641320,6833787
g1,286:11786952,6833787
x1,286:12296678,6833787
g1,286:12442310,6833787
x1,286:13670204,6833787
x1,286:14269891,6833787
x1,286:14730312,6833787
g1,286:14839536,6833787
x1,286:15214092,6833787
g1,286:15359724,6833787
x1,286:15869450,6833787
g1,286:16015082,6833787
x1,286:16336393,6833787
x1,286:16796814,6833787
)
$1,286:16796814,6833787
)
k1,286:16796814,6833787:0
(1,286:16796814,6833787:655360,491520,187504
g1,286:17452174,6833787
g1,286:17452174,6833787
$1,286:17452174,6833787
h1,286:17452174,6833787:0,0,0
$1,286:17452174,6833787
g1,286:17452174,6833787
)
k1,286:17452174,6833787:0
(1,286:17452174,6833787:655360,491520,187504
g1,286:18107534,6833787
$1,286:18107534,6833787
h1,286:18107534,6833787:0,0,0
$1,286:18107534,6833787
g1,286:18107534,6833787
)
k1,286:19241165,6833787:1133631
(1,286:19241165,6833787:0,491520,187504
(1,286:19241165,6833787:0,446948,116320
k1,286:18477021,6833787:-764144
(1,286:18477021,6833787:764144,446948,116320
x1,286:19022933,6833787
x1,286:19241165,6833787
)
)
)
k1,286:19241165,6833787:0
)
(1,288:3552215,8018208:15688950,448587,187504
x1,288:4535247,8018208
k1,287:4857915,8018208:322668
x1,287:5440523,8018208
x1,287:6029690,8018208
x1,287:6685041,8018208
x1,287:7340383,8018208
k1,287:7663050,8018208:322667
x1,287:8754874,8018208
x1,287:9592410,8018208
x1,287:10114065,8018208
k1,287:10436733,8018208:322668
$1,287:10436733,8018208
x1,287:10979316,8018208
(1,287:10979316,8116511:396025,318577,89201
x1,287:11326113,8116511
)
$1,287:11375341,8018208
k1,287:11698009,8018208:322668
x1,287:12135120,8018208
k1,287:12457788,8018208:322668
x1,287:14059466,8018208
k1,287:14382133,8018208:322667
x1,287:15037485,8018208
x1,287:15304212,8018208
x1,287:15605683,8018208
x1,287:16734211,8018208
k1,287:17056879,8018208:322668
x1,287:17821670,8018208
x1,287:19241165,8018208
k1,287:19241165,8018208:0
)
(1,288:3552215,8739104:15688950,448587,135328
x1,288:4425799,8739104
x1,288:4692526,8739104
x1,288:4993997,8739104
x1,288:6122525,8739104
g1,287:6286365,8739104
x1,287:7979157,8739104
g1,287:8142997,8739104
x1,287:8543412,8739104
g1,287:8707252,8739104
x1,287:9799076,8739104
x1,287:10636612,8739104
x1,287:11158267,8739104
g1,287:11322107,8739104
x1,287:12122946,8739104
g1,287:12286786,8739104
x1,287:12869394,8739104
x1,287:13458561,8739104
x1,287:14113912,8739104
x1,287:14769254,8739104
g1,287:14933094,8739104
x1,287:15442957,8739104
g1,287:15606797,8739104
$1,287:15606797,8739104
x1,287:15981353,8739104
$1,287:15981353,8739104
g1,287:16145193,8739104
x1,287:17128233,8739104
g1,287:17292073,8739104
$1,287:17292073,8739104
x1,287:17613384,8739104
$1,287:17636897,8739104
x1,287:17800737,8739104
k1,288:19241165,8739104:1440428
g1,288:19241165,8739104
)
(1,291:3552215,9726916:15688950,491520,187504
h1,289:3552215,9726916:655360,0,0
x1,289:6154639,9726916
k1,289:6350607,9726916:195968
$1,289:6350607,9726916
x1,289:6777503,9726916
$1,289:6801016,9726916
k1,289:6996985,9726916:195969
x1,289:7434096,9726916
k1,289:7630064,9726916:195968
x1,289:8576400,9726916
x1,289:8877871,9726916
x1,289:9159023,9726916
x1,289:9476879,9726916
k1,289:9672847,9726916:195968
x1,289:10073262,9726916
k1,289:10269231,9726916:195969
x1,289:11215567,9726916
k1,289:11411535,9726916:195968
x1,289:12576758,9726916
k1,289:12772727,9726916:195969
x1,289:13173142,9726916
k1,289:13369110,9726916:195968
$1,289:13369110,9726916
x1,289:13911693,9726916
(1,289:13911693,9825219:396025,318577,89201
x1,289:14258490,9825219
)
x1,289:15119182,9726916
k1,289:15228406,9726916:109224
x1,289:15549717,9726916
x1,289:15828093,9726916
k1,289:16069629,9726916:241536
x1,289:16579355,9726916
k1,289:16820891,9726916:241536
x1,289:17148572,9726916
$1,289:17148572,9726916
k1,289:17344541,9726916:195969
x1,289:18108685,9726916
k1,289:18304653,9726916:195968
x1,289:18923309,9726916
x1,289:19241165,9726916
k1,289:19241165,9726916:0
)
(1,291:3552215,10447812:15688950,455111,127431
x1,291:3926771,10447812
g1,289:4108811,10447812
x1,289:4545719,10447812
g1,289:4727759,10447812
(1,289:4727759,10447812:1329063,446948,7531
(1,289:4727759,10447812:1329063,446948,7531
x1,289:5892982,10447812
g1,289:6056822,10447812
)
)
x1,289:6483718,10447812
$1,289:6507231,10447812
g1,289:6671071,10447812
x1,289:7617407,10447812
g1,289:7781247,10447812
$1,289:7781247,10447812
x1,289:8102558,10447812
g1,289:8308111,10447812
x1,289:8745019,10447812
g1,289:8927059,10447812
(1,289:8927059,10447812:2184949,446948,7531
(1,289:8927059,10447812:2184949,446948,7531
x1,289:9619105,10447812
g1,289:9782945,10447812
x1,289:10948168,10447812
g1,289:11112008,10447812
)
)
x1,289:11538904,10447812
$1,289:11562417,10447812
x1,289:11726257,10447812
k1,291:19241165,10447812:7514908
g1,291:19241165,10447812
)
(1,294:3552215,11435625:15688950,537758,163840
x1,294:4316359,11435625
x1,294:6319765,11435625
k1,292:6708114,11435625:388349
x1,292:7035794,11435625
x1,292:7199634,11435625
k1,292:7676989,11435625:477355
x1,292:9896677,11435625
x1,292:11207388,11435625
k1,293:11595737,11435625:388349
x1,293:12068896,11435625
k1,293:12457245,11435625:388349
x1,293:13130948,11435625
k1,293:13519298,11435625:388350
x1,293:15048250,11435625
k1,293:15436599,11435625:388349
$1,293:15436599,11435625
x1,293:15691462,11435625
[1,293:15691462,11435625:446010,537758,0
(1,293:15768832,11269965:0,372098,0
x1,293:16096513,11269965
)
(1,293:15691462,11435625:446010,447828,0
x1,293:16137472,11435625
)
]
x1,293:16319517,11435625
k1,293:16428741,11435625:109224
[1,293:16428741,11435625:446010,447828,131065
(1,293:16428741,11435625:446010,447828,0
x1,293:16874751,11435625
)
]
x1,293:17129614,11435625
$1,293:17129614,11435625
x1,293:17347846,11435625
x1,293:19241165,11435625
k1,293:19241165,11435625:0
)
(1,294:3552215,12156521:15688950,491520,163840
x1,294:5045118,12156521
x1,294:6391869,12156521
k1,293:6601853,12156521:209984
x1,293:8166836,12156521
k1,293:8376819,12156521:209983
$1,293:8376819,12156521
x1,293:8803715,12156521
k1,293:9094718,12156521:267490
x1,293:9531626,12156521
k1,293:9799116,12156521:267490
x1,293:10188967,12156521
x1,293:10951095,12156521
x1,293:11252834,12156521
$1,293:11252834,12156521
x1,293:11416674,12156521
k1,293:11626657,12156521:209983
x1,293:12281999,12156521
k1,293:12491983,12156521:209984
$1,293:12491983,12156521
x1,293:12812838,12156521
k1,293:13150870,12156521:267489
x1,293:13332915,12156521
k1,293:13600405,12156521:267490
x1,293:14067871,12156521
k1,293:14431324,12156521:267490
x1,293:15086685,12156521
k1,293:15354175,12156521:267490
x1,293:16956170,12156521
k1,293:17065394,12156521:109224
x1,293:18412526,12156521
$1,293:18412526,12156521
k1,293:18622509,12156521:209983
x1,293:19241165,12156521
k1,293:19241165,12156521:0
)
(1,294:3552215,12877417:15688950,455111,135328
x1,294:3879895,12877417
k1,293:4032525,12877417:152630
x1,293:4615133,12877417
x1,293:5786908,12877417
k1,293:5939537,12877417:152629
x1,293:6922577,12877417
k1,293:7075207,12877417:152630
x1,293:8568094,12877417
k1,293:8720723,12877417:152629
x1,293:10140210,12877417
x1,293:13016560,12877417
k1,293:13169190,12877417:152630
x1,293:14297709,12877417
x1,293:15317435,12877417
k1,293:15470064,12877417:152629
x1,293:16599230,12877417
k1,293:16751860,12877417:152630
$1,293:16751860,12877417
(1,293:16751860,12877417:1237906,455111,0
x1,293:17989766,12877417
)
k1,293:18098990,12877417:109224
x1,293:18525886,12877417
k1,293:18731439,12877417:182040
x1,293:19241165,12877417
k1,294:19241165,12877417:0
)
(1,294:3552215,13598313:15688950,455111,135328
(1,293:3552215,13598313:1237906,455111,0
x1,293:4790121,13598313
)
k1,293:4899345,13598313:109224
x1,293:5220200,13598313
$1,293:5290743,13598313
x1,293:5454583,13598313
k1,293:5700065,13598313:245482
x1,293:6938024,13598313
x1,293:7255880,13598313
k1,293:7501362,13598313:245482
x1,293:7938473,13598313
k1,293:8183954,13598313:245481
x1,293:9130290,13598313
x1,293:9822336,13598313
x1,293:10150016,13598313
x1,293:11533463,13598313
k1,293:11778945,13598313:245482
x1,293:12288808,13598313
x1,293:12932359,13598313
x1,293:13187287,13598313
x1,293:13781694,13598313
x1,293:15274579,13598313
k1,293:15520061,13598313:245482
x1,293:16175421,13598313
k1,293:16420903,13598313:245482
$1,293:16420903,13598313
x1,293:16889303,13598313
$1,293:16936179,13598313
x1,293:17100019,13598313
k1,293:17345500,13598313:245481
x1,293:17891412,13598313
x1,293:18122099,13598313
k1,293:18367581,13598313:245482
x1,293:19241165,13598313
k1,293:19241165,13598313:0
)
(1,294:3552215,14319209:15688950,537758,163840
x1,294:4127933,14319209
x1,293:4344112,14319209
k1,293:4453336,14319209:109224
x1,293:4880232,14319209
x1,293:5158608,14319209
$1,293:5158608,14319209
k1,293:5311240,14319209:152632
x1,293:5748351,14319209
k1,293:5900984,14319209:152633
$1,293:5900984,14319209
x1,293:6155847,14319209
[1,293:6155847,14319209:446010,537758,0
(1,293:6233217,14153549:0,372098,0
x1,293:6560898,14153549
)
(1,293:6155847,14319209:446010,447828,0
x1,293:6601857,14319209
)
]
x1,293:6783902,14319209
k1,293:6893126,14319209:109224
[1,293:6893126,14319209:446010,447828,131065
(1,293:6893126,14319209:446010,447828,0
x1,293:7339136,14319209
)
]
x1,293:7593999,14319209
$1,293:7593999,14319209
x1,293:7812231,14319209
k1,293:7964863,14319209:152632
x1,293:9858182,14319209
k1,293:10010814,14319209:152632
x1,293:11503717,14319209
x1,293:12632236,14319209
k1,293:12784868,14319209:152632
x1,293:13440228,14319209
k1,293:13592861,14319209:152633
$1,293:13592861,14319209
x1,293:14061261,14319209
$1,293:14108137,14319209
k1,293:14260769,14319209:152632
x1,293:14625135,14319209
k1,293:14777767,14319209:152632
x1,293:15833534,14319209
x1,293:16100261,14319209
k1,293:16252894,14319209:152633
x1,293:16543870,14319209
x1,293:16821742,14319209
x1,293:17441036,14319209
k1,293:17593668,14319209:152632
$1,293:17593668,14319209
[1,293:17593668,14319209:446010,537758,0
(1,293:17671038,14153549:0,372098,0
x1,293:17998719,14153549
)
(1,293:17593668,14319209:446010,447828,0
x1,293:18039678,14319209
)
]
k1,293:18221718,14319209:182040
x1,293:18731444,14319209
k1,293:18913484,14319209:182040
x1,293:19241165,14319209
$1,293:19241165,14319209
k1,294:19241165,14319209:0
)
(1,294:3552215,15040105:15688950,448587,135328
x1,294:4535255,15040105
g1,293:4699095,15040105
$1,293:4699095,15040105
[1,293:4699095,15040105:446010,447828,131065
(1,293:4699095,15040105:446010,447828,0
x1,293:5145105,15040105
)
]
g1,293:5327145,15040105
x1,293:5836871,15040105
g1,293:6018911,15040105
x1,293:6346592,15040105
$1,293:6346592,15040105
g1,293:6510432,15040105
x1,293:7384016,15040105
x1,293:7701872,15040105
g1,293:7865712,15040105
x1,293:8885438,15040105
g1,293:9049278,15040105
x1,293:9814069,15040105
g1,293:9977909,15040105
x1,293:10924245,15040105
g1,293:11088085,15040105
$1,293:11088085,15040105
x1,293:11644686,15040105
g1,293:11753910,15040105
x1,293:12075221,15040105
g1,293:12280774,15040105
x1,293:12717682,15040105
g1,293:12899722,15040105
x1,293:13368122,15040105
$1,293:13414998,15040105
x1,293:13578838,15040105
k1,294:19241165,15040105:5662327
g1,294:19241165,15040105
)
(1,296:3552215,16224525:15688950,537758,187504
k1,295:4642380,16224525:1090165
(1,296:4642380,16224525:12197900,537758,187504
g1,295:4642380,16224525
$1,296:4642380,16224525
(1,296:4642380,16224525:12197900,537758,187504
x1,296:4963235,16224525
x1,296:5918060,16224525
g1,296:6063692,16224525
x1,296:6573418,16224525
g1,296:6719050,16224525
x1,296:7039905,16224525
x1,296:7686622,16224525
x1,296:7964998,16224525
g1,296:8110630,16224525
x1,296:8620356,16224525
g1,296:8765988,16224525
x1,296:9887841,16224525
x1,296:10534558,16224525
x1,296:10994979,16224525
g1,296:11104203,16224525
x1,296:11478759,16224525
g1,296:11624391,16224525
x1,296:12134117,16224525
g1,296:12279749,16224525
x1,296:12601060,16224525
x1,296:12879436,16224525
g1,296:13061476,16224525
x1,296:13571202,16224525
g1,296:13753242,16224525
[1,296:13753242,16224525:446010,537758,0
(1,296:13830612,16058865:0,372098,0
x1,296:14158293,16058865
)
(1,296:13753242,16224525:446010,447828,0
x1,296:14199252,16224525
)
]
x1,296:14741835,16224525
(1,296:14741835,16322828:396025,318577,89201
x1,296:15088632,16322828
)
x1,296:15949324,16224525
g1,296:16058548,16224525
x1,296:16379859,16224525
x1,296:16840280,16224525
)
$1,296:16840280,16224525
)
k1,296:16840280,16224525:0
(1,296:16840280,16224525:655360,537758,187504
g1,296:17495640,16224525
g1,296:17495640,16224525
$1,296:17495640,16224525
h1,296:17495640,16224525:0,0,0
$1,296:17495640,16224525
g1,296:17495640,16224525
)
k1,296:17495640,16224525:0
(1,296:17495640,16224525:655360,537758,187504
g1,296:18151000,16224525
$1,296:18151000,16224525
h1,296:18151000,16224525:0,0,0
$1,296:18151000,16224525
g1,296:18151000,16224525
)
k1,296:19241165,16224525:1090165
(1,296:19241165,16224525:0,537758,187504
(1,296:19241165,16224525:0,446948,116320
k1,296:18477021,16224525:-764144
(1,296:18477021,16224525:764144,446948,116320
x1,296:19022933,16224525
x1,296:19241165,16224525
)
)
)
k1,296:19241165,16224525:0
)
(1,298:3552215,17408945:15688950,448587,9500
x1,298:4535255,17408945
k1,298:19241165,17408945:14705910
g1,298:19241165,17408945
)
(1,300:3552215,18593366:15688950,491520,187504
k1,299:4387517,18593366:835302
(1,300:4387517,18593366:12707626,491520,187504
g1,299:4387517,18593366
$1,300:4387517,18593366
(1,300:4387517,18593366:12707626,491520,187504
x1,300:4897243,18593366
[1,300:4897243,18593366:446010,447828,131065
(1,300:4897243,18593366:446010,447828,0
x1,300:5343253,18593366
)
]
x1,300:5885836,18593366
(1,300:5885836,18691669:396025,318577,89201
x1,300:6232633,18691669
)
x1,300:7093325,18593366
g1,300:7202549,18593366
x1,300:7523860,18593366
x1,300:7802236,18593366
g1,300:7984276,18593366
x1,300:8494002,18593366
g1,300:8676042,18593366
x1,300:8996897,18593366
x1,300:9951722,18593366
g1,300:10097354,18593366
x1,300:10607080,18593366
g1,300:10752712,18593366
x1,300:11073567,18593366
x1,300:11720284,18593366
x1,300:11998660,18593366
g1,300:12144292,18593366
x1,300:12654018,18593366
g1,300:12799650,18593366
x1,300:13921503,18593366
x1,300:14568220,18593366
x1,300:15028641,18593366
g1,300:15137865,18593366
x1,300:15512421,18593366
g1,300:15658053,18593366
x1,300:16167779,18593366
g1,300:16313411,18593366
x1,300:16634722,18593366
x1,300:17095143,18593366
)
$1,300:17095143,18593366
)
k1,300:17095143,18593366:0
(1,300:17095143,18593366:655360,491520,187504
g1,300:17750503,18593366
g1,300:17750503,18593366
$1,300:17750503,18593366
h1,300:17750503,18593366:0,0,0
$1,300:17750503,18593366
g1,300:17750503,18593366
)
k1,300:17750503,18593366:0
(1,300:17750503,18593366:655360,491520,187504
g1,300:18405863,18593366
$1,300:18405863,18593366
h1,300:18405863,18593366:0,0,0
$1,300:18405863,18593366
g1,300:18405863,18593366
)
k1,300:19241165,18593366:835302
(1,300:19241165,18593366:0,491520,187504
(1,300:19241165,18593366:0,446948,116320
k1,300:18477021,18593366:-764144
(1,300:18477021,18593366:764144,446948,116320
x1,300:19022933,18593366
x1,300:19241165,18593366
)
)
)
k1,300:19241165,18593366:0
)
(1,304:3552215,19850074:15688950,537758,131065
h1,303:3552215,19850074:655360,0,0
x1,303:4644039,19850074
k1,303:4850861,19850074:206822
$1,303:4850861,19850074
[1,303:4850861,19850074:446010,447828,131065
(1,303:4850861,19850074:446010,447828,0
x1,303:5296871,19850074
)
]
k1,303:5558506,19850074:261635
x1,303:6068232,19850074
k1,303:6329868,19850074:261636
[1,303:6329868,19850074:446010,537758,0
(1,303:6407238,19684414:0,372098,0
x1,303:6734919,19684414
)
(1,303:6329868,19850074:446010,447828,0
x1,303:6775878,19850074
)
]
$1,303:6775878,19850074
x1,303:6939718,19850074
k1,303:7146540,19850074:206822
x1,303:7510906,19850074
k1,303:7717728,19850074:206822
x1,303:8226936,19850074
x1,303:8845592,19850074
x1,303:9163448,19850074
x1,303:9917760,19850074
k1,303:10124582,19850074:206822
x1,303:11762956,19850074
k1,303:11969778,19850074:206822
x1,303:12442937,19850074
k1,303:12649759,19850074:206822
x1,303:13286758,19850074
k1,303:13493580,19850074:206822
x1,303:14968140,19850074
k1,303:15174962,19850074:206822
x1,303:15939106,19850074
x1,303:16303482,19850074
x1,303:16813345,19850074
x1,303:17833071,19850074
k1,303:18039893,19850074:206822
x1,303:19241165,19850074
k1,303:19241165,19850074:0
)
(1,304:3552215,20570970:15688950,455111,141880
x1,304:4571951,20570970
x1,304:5773215,20570970
k1,303:6057585,20570970:284370
$1,303:6057585,20570970
x1,303:6378440,20570970
$1,303:6448983,20570970
k1,303:6733352,20570970:284369
x1,303:7170463,20570970
k1,303:7454833,20570970:284370
x1,303:8073489,20570970
x1,303:8401169,20570970
x1,303:8702640,20570970
x1,303:8983792,20570970
x1,303:9465488,20570970
k1,303:9749858,20570970:284370
x1,303:10186322,20570970
k1,303:10470692,20570970:284370
$1,303:10470692,20570970
[1,303:10470692,20570970:446010,447828,131065
(1,303:10470692,20570970:446010,447828,0
x1,303:10916702,20570970
)
]
k1,303:11321942,20570970:405240
x1,303:11831668,20570970
k1,303:12236908,20570970:405240
x1,303:12564589,20570970
$1,303:12564589,20570970
x1,303:12728429,20570970
k1,303:13012799,20570970:284370
x1,303:13959773,20570970
k1,303:14244142,20570970:284369
x1,303:14862798,20570970
x1,303:15227174,20570970
x1,303:15737037,20570970
x1,303:16756763,20570970
k1,303:17041133,20570970:284370
x1,303:17550341,20570970
x1,303:18168997,20570970
x1,303:18486853,20570970
x1,303:19241165,20570970
k1,303:19241165,20570970:0
)
(1,304:3552215,21291866:15688950,446948,116320
x1,304:6027487,21291866
x1,303:6475750,21291866
k1,303:6709763,21291866:234013
x1,303:8293745,21291866
k1,303:8527757,21291866:234012
x1,303:9474093,21291866
k1,303:9708106,21291866:234013
x1,303:10108530,21291866
x1,303:11992016,21291866
k1,303:12226029,21291866:234013
x1,303:13700589,21291866
k1,303:13934601,21291866:234012
x1,303:15936703,21291866
k1,303:16170716,21291866:234013
x1,303:16716628,21291866
k1,303:16950640,21291866:234012
x1,303:17896976,21291866
k1,303:18130989,21291866:234013
x1,303:19241165,21291866
k1,303:19241165,21291866:0
)
(1,304:3552215,22012762:15688950,446948,116320
x1,304:4425799,22012762
x1,304:5572679,22012762
g1,303:5736519,22012762
x1,303:6682855,22012762
g1,303:6846695,22012762
x1,303:7865767,22012762
x1,303:8884838,22012762
x1,303:9202694,22012762
g1,303:9366534,22012762
x1,303:10841094,22012762
g1,303:11004934,22012762
x1,303:11769078,22012762
x1,303:12133454,22012762
x1,303:12643317,22012762
x1,303:13663043,22012762
g1,303:13826883,22012762
x1,303:15028155,22012762
k1,304:19241165,22012762:4213010
g1,304:19241165,22012762
)
(1,308:3552215,23000575:15688950,451540,135328
x1,308:4316359,23000575
x1,308:6319765,23000575
k1,305:6505755,23000575:185990
x1,305:6833435,23000575
x1,305:6997275,23000575
k1,305:7339722,23000575:342447
x1,305:8795922,23000575
k1,306:8981911,23000575:185989
x1,306:10510863,23000575
k1,306:10696853,23000575:185990
$1,306:10696853,23000575
x1,306:10962866,23000575
$1,306:10962866,23000575
x1,306:11181098,23000575
x1,306:13839199,23000575
k1,306:14025189,23000575:185990
x1,306:15590827,23000575
k1,306:15776817,23000575:185990
x1,306:17341800,23000575
k1,307:17527790,23000575:185990
$1,307:17527790,23000575
x1,307:17793803,23000575
k1,307:18016860,23000575:223057
x1,307:18526586,23000575
k1,307:18749644,23000575:223058
x1,307:19077325,23000575
$1,307:19077325,23000575
x1,307:19241165,23000575
k1,307:19241165,23000575:0
)
(1,308:3552215,23721471:15688950,491520,163840
x1,308:3879895,23721471
k1,307:4041172,23721471:161277
x1,307:5388578,23721471
k1,307:5549856,23721471:161278
$1,307:5549856,23721471
x1,307:5924412,23721471
(1,307:5924412,23483646:301284,213447,0
x1,307:6192928,23483646
)
$1,307:6225696,23721471
k1,307:6386973,23721471:161277
x1,307:6824084,23721471
k1,307:6985361,23721471:161277
x1,307:8587039,23721471
k1,307:8748317,23721471:161278
x1,307:9403677,23721471
k1,307:9564954,23721471:161277
$1,307:9564954,23721471
x1,307:9830967,23721471
$1,307:9830967,23721471
x1,307:10049199,23721471
x1,307:12707300,23721471
k1,307:12868578,23721471:161278
x1,307:14215984,23721471
k1,307:14377261,23721471:161277
x1,307:14887124,23721471
k1,307:15048401,23721471:161277
x1,307:17196646,23721471
k1,307:17357924,23721471:161278
$1,307:17357924,23721471
x1,307:18715522,23721471
$1,307:18715522,23721471
k1,307:18876799,23721471:161277
x1,307:19241165,23721471
k1,308:19241165,23721471:0
k1,308:19241165,23721471:0
)
(1,310:8676322,24905891:5440737,491520,163840
(1,309:8676322,24905891:946974,448587,9500
x1,309:9623296,24905891
)
x1,309:10387885,24905891
g1,310:10497109,24905891
x1,310:10845042,24905891
x1,310:11984185,24905891
(1,310:11984185,24635298:301284,213447,0
x1,310:12252701,24635298
)
x1,310:12795195,24905891
g1,310:12977235,24905891
x1,310:13486961,24905891
g1,310:13669001,24905891
x1,310:14117059,24905891
)
(1,314:3552215,26420972:15688950,541848,160032
k1,314:9649256,26420972:6097041
(1,314:9649256,26420972:0,0,0
g1,314:9649256,26420972
)
x1,314:13144125,26420972
g1,314:13144125,26420972
k1,314:19241165,26420972:6097040
)
(1,316:3552215,27345635:15688950,446948,141880
x1,316:4571295,27345635
g1,315:4735135,27345635
x1,315:6482285,27345635
g1,315:6646125,27345635
x1,315:7920789,27345635
g1,315:8084629,27345635
x1,315:10633289,27345635
g1,315:10797129,27345635
x1,315:12435503,27345635
g1,315:12599343,27345635
x1,315:13072502,27345635
g1,315:13236342,27345635
x1,315:13873341,27345635
g1,315:14037181,27345635
x1,315:15566133,27345635
g1,315:15729973,27345635
x1,315:16167084,27345635
g1,315:16330924,27345635
x1,315:16840787,27345635
x1,315:17152083,27345635
x1,315:17760915,27345635
g1,315:17924755,27345635
x1,315:18580115,27345635
k1,316:19241165,27345635:661050
g1,316:19241165,27345635
)
(1,318:3552215,28882274:15704826,865699,730738
g1,318:3552215,28882274
(1,318:3552215,28882274:15704826,865699,730738
g1,318:3552215,28882274
(1,318:3552215,28882274:0,504625,216271
[1,318:3552215,28882274:0,504625,216271
(1,200:3552215,28882274:0,504625,216271
r1,411:3552215,28882274:0,720896,216271
)
]
)
(1,318:3552215,28882274:15704826,865699,730738
$1,318:3552215,28882274
(1,318:3552215,28882274:15704826,865699,730738
x1,318:3926771,28882274
(1,318:3926771,28980577:986003,318577,54614
x1,318:4205377,28980577
x1,318:4880006,28980577
)
g1,318:5094814,28882274
x1,318:5531722,28882274
g1,318:5713762,28882274
(1,318:5713762,28882274:1844822,446948,730738
[1,318:5713762,28882274:1844822,446948,730738
(1,318:5713762,28882274:1844822,446948,141880
(1,318:5713762,28882274:1844822,446948,141880
(1,318:5713762,28882274:1844822,446948,141880
x1,318:6222970,28882274
x1,318:7558584,28882274
)
)
)
(1,318:5713762,29512760:1844822,379380,34716
k1,318:6106983,29512760:393221
x1,318:6757338,29512760
[1,318:6757338,29512760:408026,379380,0
(1,318:6873060,29396797:0,263417,0
x1,318:7134295,29396797
)
(1,318:6757338,29512760:408026,313481,0
x1,318:7133234,29512760
)
]
k1,318:7558584,29512760:393220
)
]
)
g1,318:7667808,28882274
g1,318:7777032,28882274
x1,318:9038905,28882274
g1,318:9184537,28882274
x1,318:9694263,28882274
g1,318:9839895,28882274
x1,318:10961748,28882274
x1,318:11661710,28882274
(1,318:11661710,28980577:322448,318577,0
x1,318:11940316,28980577
)
x1,318:12421066,28882274
g1,318:12530290,28882274
x1,318:12904846,28882274
g1,318:13050478,28882274
x1,318:13560204,28882274
g1,318:13705836,28882274
x1,318:14080392,28882274
(1,318:14080392,28980577:322448,318577,0
x1,318:14358998,28980577
)
x1,318:14657703,28882274
g1,318:14803335,28882274
x1,318:15313061,28882274
g1,318:15458693,28882274
(1,318:15458693,28882274:805140,865699,576976
(1,318:15458693,28882274:805140,865699,576976
h1,318:15458693,28882274:78643,0,0
[1,318:15537336,28882274:647854,865699,576976
(1,318:15537336,28438918:647854,422343,0
k1,318:15697423,28438918:160087
x1,318:16025104,28438918
k1,318:16185190,28438918:160086
)
(1,318:15537336,29331818:647854,282168,127431
x1,318:15862742,29331818
(1,318:15862742,29430121:322448,318577,0
x1,318:16141348,29430121
)
)
]
h1,318:16185190,28882274:78643,0,0
)
)
x1,318:16806416,28882274
(1,318:16806416,28980577:396025,318577,89201
x1,318:17153213,28980577
)
x1,318:18013905,28882274
g1,318:18123129,28882274
x1,318:18497685,28882274
(1,318:18497685,28980577:322448,318577,0
x1,318:18776291,28980577
)
x1,318:19257041,28882274
)
$1,318:19257041,28882274
)
)
g1,318:19257041,28882274
(1,318:19257041,28882274:0,865699,730738
(1,318:19257041,28882274:0,0,0
$1,318:19257041,28882274
h1,318:19257041,28882274:0,0,0
$1,318:19257041,28882274
)
g1,318:19257041,28882274
)
g1,318:19912401,28882274
(1,318:19912401,28882274:-655360,865699,730738
)
g1,318:19257041,28882274
)
[1,318:3552215,29396741:15688950,504625,216271
(1,318:3552215,29396741:15688950,504625,216271
(1,318:3552215,29396741:15688950,504625,216271
(1,318:3552215,29396741:15704826,504625,216271
(1,318:3552215,29396741:0,504625,216271
[1,318:3552215,29396741:0,504625,216271
(1,200:3552215,29396741:0,504625,216271
r1,411:3552215,29396741:0,720896,216271
)
]
)
k1,318:19257041,29396741:15704826
)
)
g1,318:19241165,29396741
g1,318:19241165,29396741
)
]
(1,321:3552215,30695749:15688950,553676,225995
x1,321:5153247,30695749
k1,319:5395228,30695749:241981
$1,319:5395228,30695749
x1,319:5720634,30695749
(1,319:5720634,30794052:322448,318577,0
x1,319:5999240,30794052
)
k1,319:6369826,30695749:326744
x1,319:6879552,30695749
k1,319:7206296,30695749:326744
x1,319:7533977,30695749
$1,319:7533977,30695749
k1,319:7775958,30695749:241981
x1,319:8213069,30695749
k1,319:8455051,30695749:241982
x1,319:9255890,30695749
k1,319:9497871,30695749:241981
x1,319:11736541,30695749
k1,319:11978522,30695749:241981
x1,319:12414986,30695749
k1,319:12656967,30695749:241981
$1,319:12656967,30695749
x1,319:13083863,30695749
k1,319:13434120,30695749:326744
x1,319:13943846,30695749
k1,319:14270590,30695749:326744
(1,319:14270590,30695749:418521,553676,225995
(1,319:14270590,30695749:418521,553676,225995
h1,319:14270590,30695749:78643,0,0
[1,319:14349233,30695749:261235,553676,225995
(1,319:14349233,30437713:261235,295640,0
x1,319:14610468,30437713
)
(1,319:14349233,30921743:261235,295640,0
x1,319:14610468,30921743
)
]
h1,319:14610468,30695749:78643,0,0
)
)
x1,319:15016792,30695749
k1,319:15220306,30695749:203514
x1,319:15402351,30695749
k1,319:15605865,30695749:203514
x1,319:15933546,30695749
(1,319:15933546,30457924:294003,295640,0
x1,319:16194781,30457924
)
$1,319:16227549,30695749
x1,319:16391389,30695749
k1,319:16633370,30695749:241981
x1,319:16997736,30695749
k1,319:17239717,30695749:241981
x1,319:19241165,30695749
k1,319:19241165,30695749:0
)
(1,321:3552215,31416645:15688950,446948,141880
x1,321:4062078,31416645
k1,319:4221872,31416645:159794
x1,319:5022711,31416645
k1,319:5182505,31416645:159794
x1,319:7548982,31416645
k1,319:7708776,31416645:159794
x1,319:9856366,31416645
k1,319:10016160,31416645:159794
x1,319:12146062,31416645
k1,319:12305855,31416645:159793
x1,319:13870847,31416645
k1,320:14030641,31416645:159794
$1,320:14030641,31416645
x1,320:14424011,31416645
$1,320:14424011,31416645
k1,320:14583805,31416645:159794
x1,320:15020916,31416645
k1,320:15180710,31416645:159794
x1,320:15872101,31416645
x1,320:16642805,31416645
k1,320:16802599,31416645:159794
x1,320:19241165,31416645
k1,320:19241165,31416645:0
)
(1,321:3552215,32227409:15688950,603348,163840
x1,321:4353054,32227409
k1,320:4522208,32227409:169154
x1,320:5432486,32227409
k1,320:5601641,32227409:169155
x1,320:7749231,32227409
k1,320:7918385,32227409:169154
$1,320:7918385,32227409
x1,320:8785375,32227409
x1,320:9485337,32227409
(1,320:9485337,32325712:322448,318577,0
x1,320:9763943,32325712
)
x1,320:10062648,32227409
$1,320:10062648,32227409
k1,320:10231803,32227409:169155
x1,320:10887163,32227409
k1,320:11056317,32227409:169154
x1,320:11857156,32227409
k1,320:12026310,32227409:169154
x1,320:14611003,32227409
k1,320:14780158,32227409:169155
x1,320:16927748,32227409
k1,320:17096902,32227409:169154
$1,320:17096902,32227409
[1,320:17096902,32227409:546135,603348,0
(1,320:17206129,32061749:0,437688,0
x1,320:17533810,32061749
)
(1,320:17096902,32227409:546135,447828,0
x1,320:17643037,32227409
)
]
x1,320:17963892,32227409
x1,320:18663854,32227409
(1,320:18663854,32325712:322448,318577,0
x1,320:18942460,32325712
)
x1,320:19241165,32227409
$1,320:19241165,32227409
k1,321:19241165,32227409:0
)
(1,321:3552215,32948305:15688950,446948,141880
x1,321:4461847,32948305
k1,320:4620747,32948305:158900
x1,320:5895401,32948305
x1,320:7861455,32948305
k1,320:8020355,32948305:158900
x1,320:9766875,32948305
k1,320:9925776,32948305:158901
x1,320:10726615,32948305
k1,320:10885515,32948305:158900
x1,320:14635438,32948305
k1,320:14794338,32948305:158900
x1,320:16013945,32948305
k1,320:16172845,32948305:158900
x1,320:16718749,32948305
k1,320:16877650,32948305:158901
x1,320:17787938,32948305
x1,320:18572402,32948305
k1,320:18731302,32948305:158900
x1,320:19241165,32948305
k1,320:19241165,32948305:0
)
(1,321:3552215,33669201:15688950,446948,141880
x1,321:4353054,33669201
g1,320:4516894,33669201
x1,320:6155934,33669201
g1,320:6319774,33669201
x1,320:8868434,33669201
g1,320:9032274,33669201
x1,320:9869162,33669201
x1,320:10763073,33669201
g1,320:10926913,33669201
x1,320:11873249,33669201
g1,320:12037089,33669201
x1,320:13128913,33669201
g1,320:13292753,33669201
x1,320:14985545,33669201
k1,321:19241165,33669201:4255620
g1,321:19241165,33669201
)
(1,324:3552215,34392483:15688950,446948,141880
h1,322:3552215,34392483:655360,0,0
x1,322:4753487,34392483
k1,322:4880681,34392483:127194
x1,322:5827655,34392483
k1,322:5954848,34392483:127193
x1,322:7975294,34392483
k1,322:8102488,34392483:127194
x1,322:8866632,34392483
k1,322:8993825,34392483:127193
x1,322:11469095,34392483
k1,322:11596289,34392483:127194
x1,322:12397128,34392483
k1,322:12524322,34392483:127194
x1,322:14563786,34392483
k1,322:14690943,34392483:127157
x1,322:17403443,34392483
k1,322:17530636,34392483:127193
x1,322:18495315,34392483
k1,322:18622509,34392483:127194
x1,322:19241165,34392483
k1,322:19241165,34392483:0
)
(1,324:3552215,35113379:15688950,446948,141880
x1,324:3843191,35113379
x1,322:7000683,35113379
k1,322:7154197,35113379:153514
x1,322:7700109,35113379
k1,322:7853623,35113379:153514
x1,322:11019620,35113379
k1,322:11173134,35113379:153514
x1,322:11500814,35113379
x1,322:13092669,35113379
k1,322:13246183,35113379:153514
x1,322:13792095,35113379
k1,322:13945608,35113379:153513
x1,322:14746447,35113379
k1,322:14899961,35113379:153514
x1,322:16539001,35113379
k1,322:16692505,35113379:153504
x1,322:19241165,35113379
k1,322:19241165,35113379:0
)
(1,324:3552215,35834275:15688950,446948,141880
x1,324:4389103,35834275
x1,322:5283014,35834275
k1,322:5508010,35834275:224996
x1,322:6454346,35834275
k1,322:6679341,35834275:224995
x1,322:7771165,35834275
k1,322:7996161,35834275:224996
x1,322:9688953,35834275
k1,322:9913949,35834275:224996
x1,322:10423812,35834275
k1,322:10648807,35834275:224995
x1,322:11741278,35834275
x1,322:12022430,35834275
k1,322:12247426,35834275:224996
x1,322:13048265,35834275
k1,322:13273260,35834275:224995
x1,322:15202636,35834275
x1,322:15504107,35834275
x1,322:15785259,35834275
x1,322:16103115,35834275
k1,322:16328111,35834275:224996
x1,322:19241165,35834275
k1,322:19241165,35834275:0
)
(1,324:3552215,36555171:15688950,446948,141880
x1,324:6865665,36555171
k1,322:7099050,36555171:233385
x1,322:9283344,36555171
k1,322:9516729,36555171:233385
(1,322:9516729,36555171:764144,446948,116320
x1,322:10062641,36555171
h1,322:10062641,36555171:0,0,0
x1,322:10280873,36555171
)
x1,322:10444713,36555171
k1,322:10678098,36555171:233385
x1,322:12461314,36555171
k1,323:12694698,36555171:233384
x1,323:15424896,36555171
k1,323:15658281,36555171:233385
x1,323:16459120,36555171
k1,323:16692505,36555171:233385
x1,323:19241165,36555171
k1,323:19241165,36555171:0
)
(1,324:3552215,37276067:15688950,446948,141880
x1,324:5080494,37276067
x1,323:5537278,37276067
x1,323:6404317,37276067
g1,323:6568157,37276067
x1,323:7114069,37276067
g1,323:7277909,37276067
x1,323:9481213,37276067
g1,323:9645053,37276067
x1,323:10409197,37276067
g1,323:10573037,37276067
x1,323:11701556,37276067
x1,323:11985979,37276067
g1,323:12149819,37276067
x1,323:12950658,37276067
g1,323:13114498,37276067
x1,323:14352456,37276067
x1,323:15646783,37276067
g1,323:15810623,37276067
x1,323:19215172,37276067
k1,324:19241165,37276067:25993
g1,324:19241165,37276067
)
(1,327:3552215,38263879:15688950,451540,135328
x1,327:6902374,38263879
k1,324:7141189,38263879:238815
x1,324:7468869,38263879
x1,324:7632709,38263879
k1,324:8010373,38263879:377664
x1,324:8556285,38263879
k1,325:8010373,38263879:-60289
x1,325:8786972,38263879
k1,325:9025787,38263879:238815
x1,325:10955147,38263879
k1,325:11193962,38263879:238815
x1,325:11994801,38263879
k1,325:12233616,38263879:238815
x1,325:14710188,38263879
k1,325:14949003,38263879:238815
x1,325:15713794,38263879
x1,325:16271497,38263879
k1,325:16510312,38263879:238815
x1,325:19241165,38263879
k1,325:19241165,38263879:0
)
(1,327:3552215,38984775:15688950,448587,9500
x1,327:4935670,38984775
k1,327:19241165,38984775:14305495
g1,327:19241165,38984775
)
(1,328:4404183,39974974:14836982,491520,163840
(1,327:4404183,39974974:0,300151,0
g1,327:4404183,39974974
g1,327:4404183,39974974
g1,327:4076503,39974974
(1,327:4076503,39974974:0,300151,0
g1,327:4076503,39974974
(1,327:4076503,39974974:0,300151,0
k1,327:3847127,39974974:-229376
x1,327:4076503,39974974
)
)
g1,327:4404183,39974974
)
$1,327:4404183,39974974
x1,327:4831079,39974974
k1,327:5047617,39974974:193025
x1,327:5484525,39974974
k1,327:5677551,39974974:193026
x1,327:6067402,39974974
x1,327:6829530,39974974
x1,327:7131269,39974974
$1,327:7131269,39974974
k1,327:7301041,39974974:169772
x1,327:7738152,39974974
k1,327:7907924,39974974:169772
x1,327:8235604,39974974
k1,327:8405376,39974974:169772
x1,327:8696352,39974974
x1,327:8980775,39974974
x1,327:10036542,39974974
k1,327:10206314,39974974:169772
x1,327:10533994,39974974
x1,327:11146097,39974974
x1,327:11437073,39974974
x1,327:11692001,39974974
x1,327:12192040,39974974
x1,327:13029583,39974974
k1,327:13199356,39974974:169773
x1,327:13964147,39974974
x1,327:15383642,39974974
k1,327:15553414,39974974:169772
x1,327:16972909,39974974
k1,327:17142681,39974974:169772
x1,327:17761337,39974974
k1,327:17931109,39974974:169772
x1,327:18695253,39974974
x1,327:19022933,39974974
x1,327:19241165,39974974
k1,328:19241165,39974974:0
)
(1,328:4404183,40790526:14836982,586176,11791
x1,328:4914046,40790526
x1,328:5933772,40790526
g1,327:6097612,40790526
x1,327:6425292,40790526
h1,327:6425292,40790526:0,0,0
g1,327:6589132,40790526
x1,327:7718298,40790526
g1,327:7882138,40790526
$1,327:7882138,40790526
[1,327:7882138,40790526:515276,578893,0
(1,327:7882138,40790526:515276,447828,0
x1,327:8350538,40790526
)
]
g1,327:8579454,40790526
x1,327:9089180,40790526
g1,327:9271220,40790526
[1,327:9271220,40790526:1669959,586176,9500
(1,327:9271220,40790526:1669959,455111,9500
(1,327:9271220,40790526:1292368,448587,9500
(1,327:9271220,40790526:1292368,448587,9500
x1,327:10399748,40790526
g1,327:10563588,40790526
)
)
x1,327:10941179,40790526
)
]
$1,327:10941179,40790526
x1,327:11105019,40790526
k1,328:19241165,40790526:8136146
g1,328:19241165,40790526
)
(1,329:4404183,41548962:14836982,556402,163840
(1,328:4404183,41548962:0,300151,0
g1,328:4404183,41548962
g1,328:4404183,41548962
g1,328:4076503,41548962
(1,328:4076503,41548962:0,300151,0
g1,328:4076503,41548962
(1,328:4076503,41548962:0,300151,0
k1,328:3847127,41548962:-229376
x1,328:4076503,41548962
)
)
g1,328:4404183,41548962
)
$1,328:4404183,41548962
x1,328:4781774,41548962
k1,328:4966654,41548962:184880
x1,328:5148699,41548962
k1,328:5333579,41548962:184880
x1,328:5806895,41548962
(1,328:5806895,41311137:305586,318577,0
x1,328:6079713,41311137
)
k1,328:6297361,41548962:184880
x1,328:6952722,41548962
k1,328:7137602,41548962:184880
x1,328:8739597,41548962
k1,328:8848821,41548962:109224
x1,328:10195953,41548962
$1,328:10195953,41548962
k1,328:10361327,41548962:165374
x1,328:10798438,41548962
k1,328:10963811,41548962:165373
x1,328:11291491,41548962
k1,328:11456865,41548962:165374
x1,328:12039473,41548962
x1,328:13211248,41548962
k1,328:13376622,41548962:165374
x1,328:14359662,41548962
k1,328:14525035,41548962:165373
x1,328:16017922,41548962
k1,328:16183296,41548962:165374
x1,328:17384551,41548962
x1,328:18330887,41548962
x1,328:19022933,41548962
x1,328:19241165,41548962
k1,329:19241165,41548962:0
)
(1,329:4404183,42269858:14836982,491520,135328
x1,329:4731863,42269858
x1,329:5642151,42269858
g1,328:5805991,42269858
x1,328:6934510,42269858
x1,328:7954236,42269858
g1,328:8118076,42269858
x1,328:9247242,42269858
g1,328:9411082,42269858
$1,328:9411082,42269858
(1,328:9411082,42269858:1292368,448587,9500
(1,328:9411082,42269858:1292368,448587,9500
x1,328:10539610,42269858
g1,328:10703450,42269858
)
)
x1,328:11081041,42269858
g1,328:11226673,42269858
x1,328:11663581,42269858
g1,328:11809213,42269858
x1,328:12277613,42269858
g1,328:12506529,42269858
x1,328:13016255,42269858
g1,328:13198295,42269858
x1,328:13525976,42269858
$1,328:13525976,42269858
x1,328:13689816,42269858
k1,329:19241165,42269858:5551349
g1,329:19241165,42269858
)
(1,331:4404183,43028295:14836982,556402,163840
(1,329:4404183,43028295:0,300151,0
g1,329:4404183,43028295
g1,329:4404183,43028295
g1,329:4076503,43028295
(1,329:4076503,43028295:0,300151,0
g1,329:4076503,43028295
(1,329:4076503,43028295:0,300151,0
k1,329:3847127,43028295:-229376
x1,329:4076503,43028295
)
)
g1,329:4404183,43028295
)
$1,329:4404183,43028295
x1,329:4725038,43028295
k1,329:5074140,43028295:278559
x1,329:5256185,43028295
k1,329:5534744,43028295:278559
x1,329:6008060,43028295
(1,329:6008060,42790470:305586,318577,0
x1,329:6280878,42790470
)
k1,329:6592205,43028295:278559
x1,329:7247566,43028295
k1,329:7526124,43028295:278558
x1,329:9128119,43028295
k1,329:9237343,43028295:109224
x1,329:10584475,43028295
$1,329:10584475,43028295
k1,329:10800436,43028295:215961
x1,329:11237547,43028295
k1,329:11453508,43028295:215961
x1,329:11781188,43028295
k1,329:11997149,43028295:215961
x1,329:12579757,43028295
x1,329:13751532,43028295
k1,329:13967493,43028295:215961
x1,329:14950533,43028295
k1,329:15166494,43028295:215961
x1,329:16659381,43028295
k1,329:16875342,43028295:215961
x1,329:18076597,43028295
x1,329:19022933,43028295
x1,329:19241165,43028295
k1,331:19241165,43028295:0
)
(1,331:4404183,43749191:14836982,455111,135328
x1,331:5096229,43749191
x1,331:5423909,43749191
x1,331:6334197,43749191
k1,329:6492842,43749191:158645
x1,329:7621361,43749191
x1,329:8641087,43749191
k1,329:8799732,43749191:158645
x1,329:9928898,43749191
k1,329:10087543,43749191:158645
$1,329:10087543,43749191
(1,329:10087543,43749191:1292368,448587,9500
(1,329:10087543,43749191:1292368,448587,9500
x1,329:11216071,43749191
g1,329:11379911,43749191
)
)
x1,329:11806807,43749191
k1,329:12012360,43749191:182040
x1,329:12522086,43749191
k1,329:12704126,43749191:182040
(1,329:12704126,43749191:1292368,448587,9500
(1,329:12704126,43749191:1292368,448587,9500
x1,329:13832654,43749191
g1,329:13996494,43749191
)
)
x1,329:14317349,43749191
$1,329:14387892,43749191
x1,329:14551732,43749191
k1,329:14710376,43749191:158644
x1,329:15693416,43749191
k1,329:15852061,43749191:158645
$1,329:15852061,43749191
x1,329:16278957,43749191
$1,329:16302470,43749191
k1,329:16461115,43749191:158645
x1,329:16898226,43749191
k1,329:17056871,43749191:158645
x1,329:18003207,43749191
x1,329:18695253,43749191
x1,329:19022933,43749191
x1,329:19241165,43749191
k1,331:19241165,43749191:0
)
(1,331:4404183,44470087:14836982,448587,135328
x1,331:5787630,44470087
g1,329:5951470,44470087
x1,329:6461333,44470087
x1,329:7104884,44470087
x1,329:7359812,44470087
x1,329:7954219,44470087
x1,329:9447104,44470087
g1,329:9610944,44470087
x1,329:10266304,44470087
g1,329:10430144,44470087
$1,329:10430144,44470087
x1,329:10898544,44470087
$1,329:10945420,44470087
x1,329:11109260,44470087
k1,331:19241165,44470087:8131905
g1,331:19241165,44470087
)
(1,336:3552215,45457899:15688950,446948,141880
h1,334:3552215,45457899:655360,0,0
x1,334:7375548,45457899
k1,334:7521671,45457899:146123
x1,334:7849351,45457899
h1,334:7849351,45457899:0,0,0
k1,334:7995475,45457899:146124
x1,334:8432586,45457899
k1,334:8578709,45457899:146123
x1,334:9889411,45457899
k1,334:10035535,45457899:146124
x1,334:11582175,45457899
k1,334:11728298,45457899:146123
x1,334:12274210,45457899
k1,334:12420334,45457899:146124
x1,334:13038990,45457899
x1,334:13548853,45457899
x1,334:14732419,45457899
k1,334:14878542,45457899:146123
x1,334:15642686,45457899
k1,334:15788810,45457899:146124
x1,334:16917329,45457899
x1,334:17201752,45457899
k1,334:17347875,45457899:146123
x1,334:18148714,45457899
k1,334:18294838,45457899:146124
x1,334:19022933,45457899
x1,334:19241165,45457899
k1,336:19241165,45457899:0
)
(1,336:3552215,46178795:15688950,446948,141880
x1,336:4062078,46178795
x1,336:4518862,46178795
x1,336:5356405,46178795
g1,334:5520245,46178795
x1,334:6066149,46178795
x1,334:7486300,46178795
x1,334:8924794,46178795
k1,336:19241165,46178795:10316371
g1,336:19241165,46178795
)
]
k1,411:19241165,46178795:-15876
)
k1,411:20129219,46178795:888054
r1,411:20129219,46178795:0,42626580,0
k1,411:21017272,46178795:888053
(1,411:21017272,46178795:15688950,42626580,0
[1,411:21017272,46178795:15688950,42626580,0
[1,370:21017272,20733341:15688950,17181126,0
(1,348:21017272,4903560:15688950,1167844,141880
h1,348:21017272,4903560:0,0,0
g1,348:21017272,4903560
[1,348:21017272,4903560:15688950,1167844,141880
(1,348:21017272,4182664:15688950,446948,141880
h1,348:21017272,4182664:0,0,0
x1,348:23748124,4182664
k1,348:23967746,4182664:219622
x1,348:24477609,4182664
k1,348:24697231,4182664:219622
k1,348:24697231,4182664:0
x1,348:26918878,4182664
k1,348:27138500,4182664:219622
x1,348:28084828,4182664
x1,348:28402684,4182664
x1,348:29531203,4182664
k1,348:29750825,4182664:219622
x1,348:30952097,4182664
x1,348:31134280,4182664
x1,348:32117302,4182664
k1,348:32336924,4182664:219622
x1,348:34266275,4182664
x1,348:34921617,4182664
k1,348:35141239,4182664:219622
x1,348:35978127,4182664
x1,348:36487990,4182664
x1,348:36706222,4182664
k1,348:36706222,4182664:0
)
(1,348:21017272,4903560:15688950,446948,141880
x1,348:21818111,4903560
g1,348:21981951,4903560
x1,348:23948013,4903560
g1,348:24111853,4903560
x1,348:25277067,4903560
g1,348:25440907,4903560
x1,348:25731883,4903560
x1,348:26049739,4903560
x1,348:27068810,4903560
x1,348:27396490,4903560
x1,348:27869649,4903560
x1,348:28889375,4903560
k1,348:36706222,4903560:7816847
g1,348:36706222,4903560
)
]
g1,348:36706222,4903560
g1,348:36706222,4903560
)
[1,370:21017272,20576055:15688950,15242257,0
(1,354:21017272,5825318:15688950,491520,163840
h1,350:21017272,5825318:0,0,0
x1,350:22801792,5825318
k1,350:23030990,5825318:229198
x1,350:24997054,5825318
k1,350:25226251,5825318:229197
$1,350:25226251,5825318
x1,350:25653147,5825318
k1,350:25979732,5825318:303072
x1,350:26416640,5825318
k1,350:26719711,5825318:303071
x1,350:27109562,5825318
x1,350:27871690,5825318
x1,350:28173429,5825318
$1,350:28173429,5825318
k1,350:28402627,5825318:229198
x1,350:29567841,5825318
k1,350:29797038,5825318:229197
$1,350:29797038,5825318
x1,350:30265438,5825318
k1,350:30615385,5825318:303071
x1,350:31125111,5825318
k1,350:31428183,5825318:303072
(1,350:31428183,5825318:2184949,446948,7531
(1,350:31428183,5825318:2184949,446948,7531
x1,350:32120229,5825318
g1,350:32284069,5825318
x1,350:33449292,5825318
g1,350:33613132,5825318
)
)
x1,350:34040028,5825318
$1,350:34063541,5825318
k1,350:34292738,5825318:229197
x1,350:35494002,5825318
k1,350:35723200,5825318:229198
x1,350:36706222,5825318
k1,350:36706222,5825318:0
)
(1,354:21017272,6546214:15688950,537758,163840
x1,354:21592990,6546214
x1,350:21809169,6546214
g1,350:21918393,6546214
x1,350:22345289,6546214
x1,350:22623665,6546214
$1,350:22623665,6546214
g1,350:22787505,6546214
x1,350:23224616,6546214
g1,350:23388456,6546214
$1,350:23388456,6546214
x1,350:23643319,6546214
[1,350:23643319,6546214:446010,537758,0
(1,350:23720689,6380554:0,372098,0
x1,350:24048370,6380554
)
(1,350:23643319,6546214:446010,447828,0
x1,350:24089329,6546214
)
]
x1,350:24271374,6546214
g1,350:24380598,6546214
[1,350:24380598,6546214:446010,447828,131065
(1,350:24380598,6546214:446010,447828,0
x1,350:24826608,6546214
)
]
x1,350:25081471,6546214
$1,350:25081471,6546214
x1,350:25299703,6546214
x1,350:27229717,6546214
g1,350:27393557,6546214
x1,350:29904867,6546214
g1,350:30068707,6546214
x1,350:30724067,6546214
g1,350:30887907,6546214
$1,350:30887907,6546214
x1,350:31356307,6546214
$1,350:31403183,6546214
x1,350:31567023,6546214
k1,351:36706222,6546214:5139199
g1,354:36706222,6546214
)
(1,354:21017272,7267110:15688950,455111,152917
x1,354:24840579,7267110
k1,351:25005714,7267110:165135
$1,351:25005714,7267110
x1,351:25380270,7267110
(1,351:25380270,7365413:703604,295640,54614
x1,351:26051106,7365413
)
k1,351:26268313,7267110:184439
x1,351:26778039,7267110
k1,351:26962477,7267110:184438
x1,351:27337033,7267110
(1,351:27337033,7365413:294003,295640,0
x1,351:27598268,7365413
)
k1,351:27815475,7267110:184439
x1,351:28252383,7267110
k1,351:28436821,7267110:184438
(1,351:28436821,7267110:782793,437688,0
x1,351:28982956,7267110
x1,351:29219614,7267110
)
k1,351:29328838,7267110:109224
(1,351:29328838,7267110:1237906,455111,0
x1,351:30566744,7267110
)
k1,351:30675968,7267110:109224
x1,351:31102864,7267110
$1,351:31126377,7267110
x1,351:31290217,7267110
k1,351:31455353,7267110:165136
$1,351:31455353,7267110
x1,351:31796536,7267110
(1,351:31796536,7365413:999884,197518,0
x1,351:32763652,7365413
)
$1,351:32796420,7267110
x1,351:32960260,7267110
k1,351:33125395,7267110:165135
x1,351:33780746,7267110
x1,351:34101873,7267110
k1,351:34267008,7267110:165135
x1,351:36706222,7267110
k1,351:36706222,7267110:0
)
(1,354:21017272,7988006:15688950,455111,127431
x1,354:21308543,7988006
x1,351:21478982,7988006
g1,351:21588206,7988006
x1,351:21854219,7988006
$1,351:21854219,7988006
g1,351:22018059,7988006
x1,351:23219323,7988006
g1,351:23383163,7988006
x1,351:24366185,7988006
g1,351:24530025,7988006
$1,351:24530025,7988006
x1,351:24857706,7988006
g1,351:25039746,7988006
x1,351:25549472,7988006
g1,351:25731512,7988006
x1,351:25997525,7988006
g1,351:26179565,7988006
x1,351:26689291,7988006
g1,351:26871331,7988006
x1,351:27162602,7988006
g1,351:27369445,7988006
x1,351:27879171,7988006
g1,351:28061211,7988006
x1,351:28388892,7988006
$1,351:28388892,7988006
x1,351:28552732,7988006
k1,352:36706222,7988006:8153490
g1,354:36706222,7988006
)
(1,354:21017272,8708902:15688950,455111,133360
x1,354:23274312,8708902
k1,352:23408638,8708902:134326
x1,352:23773014,8708902
k1,353:23408638,8708902:-9824
x1,353:24309102,8708902
k1,353:24443428,8708902:134326
$1,353:24443428,8708902
x1,353:24784611,8708902
k1,353:24987282,8708902:182040
x1,353:25497008,8708902
k1,353:25679048,8708902:182040
x1,353:26188774,8708902
k1,353:26297998,8708902:109224
x1,353:26807724,8708902
k1,353:26916948,8708902:109224
(1,353:26916948,8708902:764583,69176,0
x1,353:27098993,8708902
g1,353:27208217,8708902
x1,353:27390262,8708902
g1,353:27499486,8708902
x1,353:27681531,8708902
)
k1,353:27790755,8708902:109224
x1,353:27972800,8708902
k1,353:28082024,8708902:109224
x1,353:28423207,8708902
(1,353:28423207,8807205:999884,197518,0
x1,353:29390323,8807205
)
$1,353:29423091,8708902
x1,353:29586931,8708902
k1,353:29721258,8708902:134327
k1,354:29855584,8708902:134326
k1,354:29989910,8708902:134326
k1,354:30124236,8708902:134326
k1,354:30258563,8708902:134327
k1,354:30392889,8708902:134326
k1,354:30527215,8708902:134326
k1,354:30661541,8708902:134326
k1,354:30795868,8708902:134327
k1,354:30930194,8708902:134326
k1,354:31064520,8708902:134326
k1,354:31198846,8708902:134326
k1,354:31333173,8708902:134327
k1,354:31467499,8708902:134326
k1,354:31601825,8708902:134326
k1,354:31736151,8708902:134326
k1,354:31870477,8708902:134326
k1,354:32004804,8708902:134327
k1,354:32139130,8708902:134326
k1,354:32273456,8708902:134326
k1,354:32407782,8708902:134326
k1,354:32542109,8708902:134327
k1,354:32676435,8708902:134326
k1,354:32810761,8708902:134326
k1,354:32945087,8708902:134326
k1,354:33079414,8708902:134327
k1,354:33213740,8708902:134326
k1,354:33348066,8708902:134326
k1,354:33482392,8708902:134326
k1,354:33616718,8708902:134326
k1,354:33751045,8708902:134327
k1,354:33885371,8708902:134326
k1,354:34019697,8708902:134326
k1,354:34154023,8708902:134326
k1,354:34288350,8708902:134327
k1,354:34422676,8708902:134326
k1,354:34557002,8708902:134326
k1,354:34691328,8708902:134326
k1,354:34825655,8708902:134327
k1,354:34959981,8708902:134326
k1,354:35094307,8708902:134326
k1,354:35228633,8708902:134326
k1,354:35362960,8708902:134327
k1,354:35497286,8708902:134326
k1,354:35631612,8708902:134326
k1,354:35765938,8708902:134326
k1,354:35900264,8708902:134326
k1,354:36034591,8708902:134327
k1,354:36168917,8708902:134326
k1,354:36303243,8708902:134326
k1,354:36437569,8708902:134326
k1,354:36571896,8708902:134327
k1,354:36706222,8708902:134326
k1,354:36706222,8708902:0
k1,354:36706222,8708902:0
)
(1,356:22131382,9560868:14574840,491520,163840
h1,355:22131382,9560868:0,0,0
k1,355:22131382,9560868:0
(1,355:22131382,9560868:0,402253,6778
g1,355:22131382,9560868
g1,355:21344952,9560868
g1,355:21017272,9560868
(1,355:21017272,9560868:786430,402253,6778
k1,355:21344825,9560868:327553
x1,355:21803702,9560868
)
g1,355:22131382,9560868
)
x1,355:24534564,9560868
k1,355:24765768,9560868:231204
x1,355:25384424,9560868
k1,355:25615628,9560868:231204
x1,355:25906604,9560868
x1,355:29064096,9560868
k1,355:29295300,9560868:231204
x1,355:31915394,9560868
k1,355:32146598,9560868:231204
$1,355:32146598,9560868
x1,355:32517286,9560868
(1,355:32517286,9659171:322448,318577,0
x1,355:32795892,9659171
)
k1,355:33146521,9560868:306787
x1,355:33583429,9560868
k1,355:33890215,9560868:306786
x1,355:34581986,9560868
k1,355:34691210,9560868:109224
x1,355:35273754,9560868
$1,355:35273754,9560868
k1,355:35504958,9560868:231204
x1,355:36706222,9560868
k1,355:36706222,9560868:0
)
(1,356:22131382,10281764:14574840,446948,7531
x1,356:23114404,10281764
k1,356:36706222,10281764:13591818
g1,356:36706222,10281764
)
(1,358:22131382,11712050:14574840,898467,602462
k1,357:23241159,11712050:1109777
(1,358:23241159,11712050:11044566,898467,602462
g1,357:23241159,11712050
$1,358:23241159,11712050
(1,358:23241159,11712050:11044566,898467,602462
x1,358:23783742,11712050
(1,358:23783742,11810353:396025,318577,89201
x1,358:24130539,11810353
)
x1,358:24809186,11712050
(1,358:24809186,11810353:322448,318577,0
x1,358:25087792,11810353
)
x1,358:25313679,11712050
g1,358:25422903,11712050
[1,358:25422903,11712050:697004,372098,98303
(1,358:25464546,11712050:0,372098,0
x1,358:25792227,11712050
)
(1,358:25422903,11712050:697004,282168,98303
x1,358:25797459,11712050
(1,358:25797459,11810353:322448,318577,0
x1,358:26076065,11810353
)
)
]
x1,358:26374770,11712050
g1,358:26556810,11712050
x1,358:27066536,11712050
g1,358:27248576,11712050
(1,358:27248576,11712050:3050657,898467,602462
(1,358:27248576,11712050:3050657,898467,602462
h1,358:27248576,11712050:78643,0,0
[1,358:27327219,11712050:2893371,898467,602462
(1,358:27327219,11268694:2893371,455111,54613
k1,358:28082366,11268694:755147
x1,358:28373637,11268694
g1,358:28544072,11268694
x1,358:29053798,11268694
g1,358:29199430,11268694
x1,358:29465443,11268694
k1,358:30220590,11268694:755147
)
(1,358:27327219,12161594:2893371,447828,152917
x1,358:27654900,12161594
g1,358:27800532,12161594
x1,358:28310258,12161594
g1,358:28455890,12161594
[1,358:28455890,12161594:446010,447828,131065
(1,358:28455890,12161594:446010,447828,0
x1,358:28901900,12161594
)
]
x1,358:29227306,12161594
(1,358:29227306,12259897:993284,318577,54614
x1,358:29505912,12259897
x1,358:30187822,12259897
)
)
]
h1,358:30220590,11712050:78643,0,0
)
)
x1,358:30841816,11712050
(1,358:30841816,11810353:396025,318577,89201
x1,358:31188613,11810353
)
x1,358:31867260,11712050
(1,358:31867260,11810353:993284,318577,54614
x1,358:32145866,11810353
x1,358:32827776,11810353
)
x1,358:33042589,11712050
g1,358:33151813,11712050
x1,358:33526369,11712050
(1,358:33526369,11810353:322448,318577,0
x1,358:33804975,11810353
)
x1,358:34285725,11712050
)
$1,358:34285725,11712050
)
k1,358:34285725,11712050:0
(1,358:34285725,11712050:655360,898467,602462
g1,358:34941085,11712050
g1,358:34941085,11712050
$1,358:34941085,11712050
h1,358:34941085,11712050:0,0,0
$1,358:34941085,11712050
g1,358:34941085,11712050
)
k1,358:34941085,11712050:0
(1,358:34941085,11712050:655360,898467,602462
g1,358:35596445,11712050
$1,358:35596445,11712050
h1,358:35596445,11712050:0,0,0
$1,358:35596445,11712050
g1,358:35596445,11712050
)
k1,358:36706222,11712050:1109777
(1,358:36706222,11712050:0,898467,602462
(1,358:36706222,11712050:0,446948,116320
k1,358:35942078,11712050:-764144
(1,358:35942078,11712050:764144,446948,116320
x1,358:36487990,11712050
x1,358:36706222,11712050
)
)
)
k1,358:36706222,11712050:0
)
(1,360:22131382,13330320:14574840,491520,163840
x1,360:23732414,13330320
g1,359:23896254,13330320
$1,359:23896254,13330320
[1,359:23896254,13330320:697004,372098,98303
(1,359:23937897,13330320:0,372098,0
x1,359:24265578,13330320
)
(1,359:23896254,13330320:697004,282168,98303
x1,359:24270810,13330320
(1,359:24270810,13428623:322448,318577,0
x1,359:24549416,13428623
)
)
]
g1,359:24775298,13330320
x1,359:25285024,13330320
g1,359:25467064,13330320
x1,359:25841620,13330320
(1,359:25841620,13428623:322448,318577,0
x1,359:26120226,13428623
)
g1,359:26309700,13330320
x1,359:26819426,13330320
g1,359:26965058,13330320
x1,359:27335746,13330320
(1,359:27335746,13428623:322448,318577,0
x1,359:27614352,13428623
)
x1,359:28287613,13330320
(1,359:28287613,13428623:322448,318577,0
x1,359:28566219,13428623
)
g1,359:28755693,13330320
x1,359:29265419,13330320
g1,359:29411051,13330320
x1,359:29785607,13330320
(1,359:29785607,13428623:993284,318577,54614
x1,359:30064213,13428623
x1,359:30746123,13428623
)
x1,359:31033754,13330320
g1,359:31215794,13330320
x1,359:31652702,13330320
g1,359:31834742,13330320
(1,359:31834742,13330320:782793,437688,0
x1,359:32380877,13330320
x1,359:32617535,13330320
)
g1,359:32726759,13330320
(1,359:32726759,13330320:1237906,455111,0
x1,359:33964665,13330320
)
g1,359:34073889,13330320
x1,359:34500785,13330320
$1,359:34524298,13330320
x1,359:34688138,13330320
k1,360:36706222,13330320:2018084
g1,360:36706222,13330320
)
(1,361:22131382,14163044:14574840,603348,163840
h1,360:22131382,14163044:0,0,0
k1,360:22131382,14163044:0
(1,360:22131382,14163044:0,402253,6778
g1,360:22131382,14163044
g1,360:21344952,14163044
g1,360:21017272,14163044
(1,360:21017272,14163044:786430,402253,6778
k1,360:21344825,14163044:327553
x1,360:21803702,14163044
)
g1,360:22131382,14163044
)
x1,360:24534564,14163044
k1,360:24692861,14163044:158297
x1,360:25493700,14163044
k1,360:25651997,14163044:158297
x1,360:27581348,14163044
x1,360:28236690,14163044
k1,360:28394987,14163044:158297
x1,360:29231875,14163044
x1,360:29741738,14163044
x1,360:30542577,14163044
k1,360:30700874,14163044:158297
$1,360:30700874,14163044
[1,360:30700874,14163044:546135,603348,0
(1,360:30810101,13997384:0,437688,0
x1,360:31137782,13997384
)
(1,360:30700874,14163044:546135,447828,0
x1,360:31247009,14163044
)
]
x1,360:31567864,14163044
x1,360:31893270,14163044
[1,360:31893270,14163044:697004,372098,98303
(1,360:31934913,14163044:0,372098,0
x1,360:32262594,14163044
)
(1,360:31893270,14163044:697004,282168,98303
x1,360:32267826,14163044
(1,360:32267826,14261347:322448,318577,0
x1,360:32546432,14261347
)
)
]
x1,360:32845137,14163044
$1,360:32845137,14163044
k1,360:33003434,14163044:158297
x1,360:34168648,14163044
k1,360:34326945,14163044:158297
x1,360:35127784,14163044
k1,360:35286081,14163044:158297
x1,360:36487990,14163044
x1,360:36706222,14163044
k1,361:36706222,14163044:0
)
(1,361:22131382,14883940:14574840,447828,98303
x1,361:23550877,14883940
g1,360:23714717,14883940
$1,360:23714717,14883940
x1,360:24211813,14883940
(1,360:24211813,14982243:322448,318577,0
x1,360:24490419,14982243
)
$1,360:24534261,14883940
x1,360:24698101,14883940
k1,361:36706222,14883940:12008121
g1,361:36706222,14883940
)
(1,362:22131382,15604836:14574840,537758,163840
h1,361:22131382,15604836:0,0,0
g1,361:22131382,15604836
(1,361:22131382,15604836:0,402253,8251
g1,361:22131382,15604836
g1,361:21344952,15604836
g1,361:21017272,15604836
(1,361:21017272,15604836:786430,402253,8251
k1,361:21344825,15604836:327553
x1,361:21803702,15604836
)
g1,361:22131382,15604836
)
x1,361:22968917,15604836
g1,361:23132757,15604836
$1,361:23132757,15604836
x1,361:23460438,15604836
g1,361:23642478,15604836
x1,361:24152204,15604836
g1,361:24334244,15604836
x1,361:24659650,15604836
(1,361:24659650,15703139:322448,318577,0
x1,361:24938256,15703139
)
g1,361:25164138,15604836
x1,361:25673864,15604836
g1,361:25855904,15604836
(1,361:25855904,15604836:1092270,437688,0
x1,361:26948174,15604836
)
x1,361:27601261,15604836
(1,361:27601261,15703139:993284,318577,54614
x1,361:27879867,15703139
x1,361:28561777,15703139
)
x1,361:28776590,15604836
g1,361:28885814,15604836
[1,361:28885814,15604836:1149614,537758,0
(1,361:28963184,15439176:0,372098,0
x1,361:29290865,15439176
)
(1,361:28885814,15604836:1149614,533465,0
x1,361:29331824,15604836
(1,361:29331824,15367011:703604,295640,54614
x1,361:30002660,15367011
)
)
]
x1,361:30363109,15604836
$1,361:30363109,15604836
g1,361:30526949,15604836
x1,361:31473285,15604836
g1,361:31637125,15604836
x1,361:33894163,15604836
g1,361:34058003,15604836
$1,361:34058003,15604836
x1,361:34432559,15604836
(1,361:34432559,15703139:986003,318577,54614
x1,361:34711165,15703139
x1,361:35385794,15703139
)
$1,361:35418562,15604836
g1,361:35582402,15604836
x1,361:36237762,15604836
k1,362:36706222,15604836:468460
g1,362:36706222,15604836
)
(1,367:22131382,17976257:14574840,1683293,1355612
k1,363:23210698,17976257:1079316
(1,367:23210698,17976257:11105488,1683293,1355612
g1,363:23210698,17976257
$1,367:23210698,17976257
(1,367:23210698,17976257:11105488,1683293,1355612
h1,363:23210698,17976257:0,0,0
[1,366:23210698,17976257:11105488,1683293,1355612
(1,364:23210698,16896312:11105488,603348,730738
g1,364:23210698,16896312
(1,364:23210698,16896312:4224817,603348,730738
g1,364:23210698,16896312
(1,363:23210698,16896312:0,504625,216271
[1,363:23210698,16896312:0,504625,216271
(1,347:23210698,16896312:0,504625,216271
r1,411:23210698,16896312:0,720896,216271
)
]
)
$1,364:23210698,16896312
(1,364:23210698,16896312:4224817,446948,730738
x1,364:23585254,16896312
(1,364:23585254,16994615:986003,318577,54614
x1,364:23863860,16994615
x1,364:24538489,16994615
)
g1,364:24753297,16896312
x1,364:25190205,16896312
g1,364:25372245,16896312
(1,364:25372245,16896312:1844822,446948,730738
[1,364:25372245,16896312:1844822,446948,730738
(1,364:25372245,16896312:1844822,446948,141880
(1,364:25372245,16896312:1844822,446948,141880
(1,364:25372245,16896312:1844822,446948,141880
x1,364:25881453,16896312
x1,364:27217067,16896312
)
)
)
(1,364:25372245,17526798:1844822,379380,34716
k1,364:25765466,17526798:393221
x1,364:26415821,17526798
[1,364:26415821,17526798:408026,379380,0
(1,364:26531543,17410835:0,263417,0
x1,364:26792778,17410835
)
(1,364:26415821,17526798:408026,313481,0
x1,364:26791717,17526798
)
]
k1,364:27217067,17526798:393220
)
]
)
g1,364:27326291,16896312
g1,364:27435515,16896312
)
$1,364:27435515,16896312
)
g1,364:27435515,16896312
(1,364:27435515,16896312:6880671,603348,730738
$1,364:27435515,16896312
(1,364:27435515,16896312:6880671,603348,163840
h1,364:27435515,16896312:0,0,0
x1,364:28697388,16896312
g1,364:28843020,16896312
x1,364:29352746,16896312
g1,364:29498378,16896312
x1,364:29753241,16896312
[1,364:29753241,16896312:546135,603348,0
(1,364:29862468,16730652:0,437688,0
x1,364:30190149,16730652
)
(1,364:29753241,16896312:546135,447828,0
x1,364:30299376,16896312
)
]
x1,364:30620231,16896312
x1,364:30945637,16896312
[1,364:30945637,16896312:697004,372098,98303
(1,364:30987280,16896312:0,372098,0
x1,364:31314961,16896312
)
(1,364:30945637,16896312:697004,282168,98303
x1,364:31320193,16896312
(1,364:31320193,16994615:322448,318577,0
x1,364:31598799,16994615
)
)
]
x1,364:32079549,16896312
g1,364:32188773,16896312
x1,364:32563329,16896312
g1,364:32708961,16896312
x1,364:33218687,16896312
g1,364:33364319,16896312
[1,364:33364319,16896312:697004,372098,98303
(1,364:33405962,16896312:0,372098,0
x1,364:33733643,16896312
)
(1,364:33364319,16896312:697004,282168,98303
x1,364:33738875,16896312
(1,364:33738875,16994615:322448,318577,0
x1,364:34017481,16994615
)
)
]
x1,364:34316186,16896312
)
$1,364:34316186,16896312
g1,364:34316186,16896312
)
g1,364:34971546,16896312
(1,364:34971546,16896312:-655360,603348,730738
g1,364:34971546,16896312
(1,363:34971546,16896312:0,504625,216271
[1,363:34971546,16896312:0,504625,216271
(1,347:34971546,16896312:0,504625,216271
r1,411:34971546,16896312:0,720896,216271
)
]
)
$1,364:34971546,16896312
(1,364:34971546,16896312:-655360,0,0
)
$1,364:34316186,16896312
)
g1,364:34316186,16896312
)
(1,366:23210698,18754893:11105488,865699,576976
g1,365:23210698,18754893
(1,365:23210698,18754893:4224817,865699,576976
k1,365:27435515,18754893:4224817
(1,363:27435515,18754893:0,504625,216271
[1,363:27435515,18754893:0,504625,216271
(1,347:27435515,18754893:0,504625,216271
r1,411:27435515,18754893:0,720896,216271
)
]
)
$1,365:27435515,18754893
h1,365:27435515,18754893:0,0,0
$1,365:27435515,18754893
)
g1,365:27435515,18754893
(1,366:27435515,18754893:6880671,865699,576976
$1,366:27435515,18754893
(1,366:27435515,18754893:4599338,865699,576976
h1,366:27435515,18754893:0,0,0
g1,366:27581147,18754893
x1,366:28090873,18754893
g1,366:28236505,18754893
(1,366:28236505,18754893:805140,865699,576976
(1,366:28236505,18754893:805140,865699,576976
h1,366:28236505,18754893:78643,0,0
[1,366:28315148,18754893:647854,865699,576976
(1,366:28315148,18311537:647854,422343,0
k1,366:28475235,18311537:160087
x1,366:28802916,18311537
k1,366:28963002,18311537:160086
)
(1,366:28315148,19204437:647854,282168,127431
x1,366:28640554,19204437
(1,366:28640554,19302740:322448,318577,0
x1,366:28919160,19302740
)
)
]
h1,366:28963002,18754893:78643,0,0
)
)
x1,366:29584228,18754893
(1,366:29584228,18853196:396025,318577,89201
x1,366:29931025,18853196
)
x1,366:30791717,18754893
g1,366:30900941,18754893
[1,366:30900941,18754893:697004,372098,98303
(1,366:30942584,18754893:0,372098,0
x1,366:31270265,18754893
)
(1,366:30900941,18754893:697004,282168,98303
x1,366:31275497,18754893
(1,366:31275497,18853196:322448,318577,0
x1,366:31554103,18853196
)
)
]
x1,366:32034853,18754893
)
$1,366:32034853,18754893
k1,366:34316186,18754893:2281333
)
g1,366:34971546,18754893
)
]
)
$1,367:34316186,17976257
)
k1,367:34316186,17976257:0
(1,367:34316186,17976257:655360,1683293,1355612
g1,367:34971546,17976257
g1,367:34971546,17976257
$1,367:34971546,17976257
h1,367:34971546,17976257:0,0,0
$1,367:34971546,17976257
g1,367:34971546,17976257
)
k1,367:34971546,17976257:0
(1,367:34971546,17976257:655360,1683293,1355612
g1,367:35626906,17976257
$1,367:35626906,17976257
h1,367:35626906,17976257:0,0,0
$1,367:35626906,17976257
g1,367:35626906,17976257
)
k1,367:36706222,17976257:1079316
(1,367:36706222,17976257:0,1683293,1355612
(1,367:36706222,17976257:0,446948,116320
k1,367:35942078,17976257:-764144
(1,367:35942078,17976257:764144,446948,116320
x1,367:36487990,17976257
x1,367:36706222,17976257
)
)
)
k1,367:36706222,17976257:0
)
(1,369:22131382,20303105:14574840,446948,141880
h1,368:22131382,20303105:0,0,0
g1,368:22131382,20303105
(1,368:22131382,20303105:0,402253,6778
g1,368:22131382,20303105
g1,368:21344952,20303105
g1,368:21017272,20303105
(1,368:21017272,20303105:786430,402253,6778
k1,368:21344825,20303105:327553
x1,368:21803702,20303105
)
g1,368:22131382,20303105
)
x1,368:23333301,20303105
g1,368:23497141,20303105
x1,368:23897556,20303105
g1,368:24061396,20303105
x1,368:24862235,20303105
g1,368:25026075,20303105
x1,368:27283769,20303105
g1,368:27447609,20303105
x1,368:29667934,20303105
g1,368:29831774,20303105
x1,368:30268885,20303105
g1,368:30432725,20303105
x1,368:32634061,20303105
k1,369:36706222,20303105:4072161
g1,369:36706222,20303105
)
]
]
(1,339:21869240,22753228:14836982,556402,163840
(1,338:21869240,22753228:4333199,451540,133360
g1,338:21017272,22753228
x1,338:24367431,22753228
k1,336:21017272,22753228:0
g1,336:24531271,22753228
x1,336:24858951,22753228
x1,336:25022791,22753228
g1,336:25350471,22753228
g1,338:26202439,22753228
g1,338:26202439,22753228
g1,338:26202439,22753228
g1,338:25874759,22753228
(1,338:25874759,22753228:0,300151,0
g1,338:25874759,22753228
(1,338:25874759,22753228:0,300151,0
k1,338:25645383,22753228:-229376
x1,338:25874759,22753228
)
)
g1,338:26202439,22753228
)
x1,338:27185471,22753228
k1,338:27406064,22753228:220593
x1,338:29554309,22753228
k1,338:29774902,22753228:220593
$1,338:29774902,22753228
x1,338:30201798,22753228
k1,338:30512448,22753228:287137
x1,338:30694493,22753228
k1,338:30981630,22753228:287137
x1,338:31454946,22753228
(1,338:31454946,22515403:305586,318577,0
x1,338:31727764,22515403
)
k1,338:32047669,22753228:287137
x1,338:32703030,22753228
k1,338:32990167,22753228:287137
x1,338:34592162,22753228
k1,338:34701386,22753228:109224
x1,338:36048518,22753228
$1,338:36048518,22753228
k1,338:36269111,22753228:220593
x1,338:36706222,22753228
k1,338:36706222,22753228:0
)
(1,339:21869240,23474124:14836982,448587,135328
x1,339:22243721,23474124
$1,338:22267234,23474124
x1,338:22485466,23474124
x1,338:23177505,23474124
x1,338:24604215,23474124
g1,338:24768055,23474124
x1,338:25714391,23474124
x1,338:26270134,23474124
x1,338:26548006,23474124
g1,338:26711846,23474124
x1,338:27367206,23474124
g1,338:27531046,23474124
$1,338:27531046,23474124
x1,338:27999446,23474124
$1,338:28046322,23474124
x1,338:28210162,23474124
g1,338:28374002,23474124
x1,338:29211537,23474124
g1,338:29375377,23474124
$1,338:29375377,23474124
x1,338:29749858,23474124
g1,338:29955411,23474124
x1,338:30465137,23474124
g1,338:30647177,23474124
x1,338:30974858,23474124
$1,338:30974858,23474124
g1,338:31138698,23474124
x1,338:31903489,23474124
g1,338:32067329,23474124
x1,338:34615972,23474124
x1,338:34743772,23474124
k1,339:36706222,23474124:1962450
g1,339:36706222,23474124
)
(1,340:21869240,24281596:14836982,533465,225995
(1,339:21869240,24281596:0,300151,0
g1,339:21869240,24281596
g1,339:21869240,24281596
g1,339:21541560,24281596
(1,339:21541560,24281596:0,300151,0
g1,339:21541560,24281596
(1,339:21541560,24281596:0,300151,0
k1,339:21312184,24281596:-229376
x1,339:21541560,24281596
)
)
g1,339:21869240,24281596
)
x1,339:23107200,24281596
x1,339:23373927,24281596
g1,339:23537767,24281596
x1,339:23828743,24281596
x1,339:24980837,24281596
g1,339:25144677,24281596
$1,339:25144677,24281596
x1,339:25563912,24281596
g1,339:25748378,24281596
x1,339:26185286,24281596
g1,339:26367326,24281596
x1,339:26840642,24281596
(1,339:26840642,24379899:435088,283990,54614
x1,339:27242962,24379899
)
$1,339:27275730,24281596
g1,339:27439570,24281596
x1,339:28313154,24281596
x1,339:28631010,24281596
g1,339:28794850,24281596
x1,339:29814576,24281596
g1,339:29978416,24281596
$1,339:29978416,24281596
x1,339:31047778,24281596
g1,339:31193410,24281596
x1,339:31703136,24281596
g1,339:31848768,24281596
(1,339:31848768,24281596:497992,455554,225995
(1,339:31848768,24281596:497992,455554,225995
h1,339:31848768,24281596:78643,0,0
[1,339:31927411,24281596:340706,455554,225995
(1,339:31927411,24023560:340706,197518,0
x1,339:32268117,24023560
)
(1,339:31927411,24507590:340706,295640,0
k1,339:31967147,24507590:39736
x1,339:32228382,24507590
k1,339:32268117,24507590:39735
)
]
h1,339:32268117,24281596:78643,0,0
)
)
x1,339:32674441,24281596
g1,339:32820073,24281596
x1,339:33002118,24281596
g1,339:33147750,24281596
x1,339:33475431,24281596
(1,339:33475431,24043771:294003,295640,0
x1,339:33736666,24043771
)
$1,339:33769434,24281596
g1,339:33933274,24281596
x1,339:34370385,24281596
g1,339:34534225,24281596
x1,339:35480561,24281596
x1,339:36036304,24281596
x1,339:36478016,24281596
k1,340:36706222,24281596:228206
g1,340:36706222,24281596
)
(1,341:21869240,25197460:14836982,537758,163840
(1,340:21869240,25197460:0,300151,0
g1,340:21869240,25197460
g1,340:21869240,25197460
g1,340:21541560,25197460
(1,340:21541560,25197460:0,300151,0
g1,340:21541560,25197460
(1,340:21541560,25197460:0,300151,0
k1,340:21312184,25197460:-229376
x1,340:21541560,25197460
)
)
g1,340:21869240,25197460
)
x1,340:22852272,25197460
k1,340:23049265,25197460:196993
x1,340:24141736,25197460
k1,340:24338729,25197460:196993
x1,340:24848592,25197460
k1,340:25045585,25197460:196993
x1,340:27448758,25197460
k1,340:27645751,25197460:196993
$1,340:27645751,25197460
x1,340:28221469,25197460
x1,340:28437648,25197460
k1,340:28546872,25197460:109224
x1,340:28973768,25197460
x1,340:29252144,25197460
$1,340:29252144,25197460
k1,340:29449137,25197460:196993
x1,340:29886248,25197460
k1,340:30083241,25197460:196993
$1,340:30083241,25197460
x1,340:30338104,25197460
[1,340:30338104,25197460:446010,537758,0
(1,340:30415474,25031800:0,372098,0
x1,340:30743155,25031800
)
(1,340:30338104,25197460:446010,447828,0
x1,340:30784114,25197460
)
]
x1,340:30966159,25197460
k1,340:31075383,25197460:109224
[1,340:31075383,25197460:446010,447828,131065
(1,340:31075383,25197460:446010,447828,0
x1,340:31521393,25197460
)
]
x1,340:31776256,25197460
$1,340:31776256,25197460
x1,340:31994488,25197460
x1,340:33887807,25197460
k1,340:34084800,25197460:196993
x1,340:36706222,25197460
k1,340:36706222,25197460:0
)
(1,341:21869240,25918356:14836982,447828,5568
x1,341:22524600,25918356
g1,340:22688440,25918356
$1,340:22688440,25918356
x1,340:23156840,25918356
$1,340:23203716,25918356
x1,340:23367556,25918356
k1,341:36706222,25918356:13338666
g1,341:36706222,25918356
)
(1,346:21017272,26955203:15688950,446948,141880
h1,345:21017272,26955203:655360,0,0
x1,345:22473480,26955203
x1,345:22930264,26955203
k1,345:23085311,26955203:155047
x1,345:23849455,26955203
k1,345:24004502,26955203:155047
x1,345:26188133,26955203
k1,345:26343180,26955203:155047
x1,345:27144019,26955203
k1,345:27299066,26955203:155047
x1,345:28827345,26955203
x1,345:29284129,26955203
x1,345:30151168,26955203
k1,345:30306215,26955203:155047
x1,345:30852127,26955203
k1,345:31007174,26955203:155047
x1,345:31808013,26955203
k1,345:31963060,26955203:155047
x1,345:34002524,26955203
k1,345:34157562,26955203:155038
x1,345:36706222,26955203
k1,345:36706222,26955203:0
)
(1,346:21017272,27676099:15688950,446948,9168
x1,346:21563176,27676099
g1,345:21727016,27676099
x1,345:22964974,27676099
x1,345:23840526,27676099
k1,346:36706222,27676099:12865696
g1,346:36706222,27676099
)
(1,377:21869240,28712947:14836982,603348,163840
(1,376:21869240,28712947:3276128,451540,9171
g1,376:21017272,28712947
x1,376:23310360,28712947
k1,375:21017272,28712947:0
g1,375:23474200,28712947
x1,375:23801880,28712947
x1,375:23965720,28712947
g1,375:24293400,28712947
g1,376:25145368,28712947
g1,376:25145368,28712947
g1,376:25145368,28712947
g1,376:24817688,28712947
(1,376:24817688,28712947:0,300151,0
g1,376:24817688,28712947
(1,376:24817688,28712947:0,300151,0
k1,376:24588312,28712947:-229376
x1,376:24817688,28712947
)
)
g1,376:25145368,28712947
)
x1,376:25545783,28712947
k1,376:25738990,28712947:193207
$1,376:25738990,28712947
[1,376:25738990,28712947:546135,603348,0
(1,376:25848217,28547287:0,437688,0
x1,376:26175898,28547287
)
(1,376:25738990,28712947:546135,447828,0
x1,376:26285125,28712947
)
]
x1,376:26605980,28712947
x1,376:27368294,28712947
k1,376:27604716,28712947:236422
x1,376:28114442,28712947
k1,376:28350864,28712947:236422
x1,376:29217854,28712947
x1,376:29980168,28712947
$1,376:29980168,28712947
k1,376:30173375,28712947:193207
x1,376:31156415,28712947
k1,376:31349622,28712947:193207
$1,376:31349622,28712947
x1,376:31720310,28712947
(1,376:31720310,28811250:322448,318577,0
x1,376:31998916,28811250
)
k1,376:32279180,28712947:236422
x1,376:32788906,28712947
k1,376:33025328,28712947:236422
x1,376:33353009,28712947
$1,376:33353009,28712947
x1,376:33516849,28712947
k1,376:33710056,28712947:193207
x1,376:34510895,28712947
k1,376:34704102,28712947:193207
x1,376:36706222,28712947
k1,376:36706222,28712947:0
)
(1,377:21869240,29433843:14836982,448587,135328
x1,377:24454605,29433843
g1,376:24618445,29433843
x1,376:24873373,29433843
x1,376:26632340,29433843
g1,376:26796180,29433843
x1,376:27306043,29433843
g1,376:27469883,29433843
x1,376:28743899,29433843
g1,376:28907739,29433843
x1,376:31493104,29433843
g1,376:31656944,29433843
x1,376:33258622,29433843
g1,376:33422462,29433843
x1,376:33895621,29433843
g1,376:34059461,29433843
x1,376:34733164,29433843
g1,376:34897004,29433843
x1,376:36589796,29433843
k1,377:36706222,29433843:116426
g1,377:36706222,29433843
)
(1,378:21869240,30324630:14836982,603348,163840
(1,377:21869240,30324630:0,300151,0
g1,377:21869240,30324630
g1,377:21869240,30324630
g1,377:21541560,30324630
(1,377:21541560,30324630:0,300151,0
g1,377:21541560,30324630
(1,377:21541560,30324630:0,300151,0
k1,377:21312184,30324630:-229376
x1,377:21541560,30324630
)
)
g1,377:21869240,30324630
)
x1,377:22269655,30324630
k1,377:22561830,30324630:292175
$1,377:22561830,30324630
[1,377:22561830,30324630:546135,603348,0
(1,377:22671057,30158970:0,437688,0
x1,377:22998738,30158970
)
(1,377:22561830,30324630:546135,447828,0
x1,377:23107965,30324630
)
]
x1,377:23428820,30324630
x1,377:24191134,30324630
k1,377:24610829,30324630:419695
x1,377:25120555,30324630
k1,377:25540249,30324630:419694
x1,377:26407239,30324630
x1,377:27169553,30324630
$1,377:27169553,30324630
x1,377:27333393,30324630
k1,377:27625568,30324630:292175
x1,377:28426407,30324630
k1,377:28718583,30324630:292176
x1,377:30720703,30324630
k1,377:31012749,30324630:292046
x1,377:31522612,30324630
x1,377:32177972,30324630
x1,377:33598114,30324630
k1,377:33890289,30324630:292175
x1,377:34145217,30324630
x1,377:34411944,30324630
x1,377:35904184,30324630
k1,377:36196359,30324630:292175
x1,377:36706222,30324630
k1,377:36706222,30324630:0
)
(1,378:21869240,31045526:14836982,448587,135328
x1,378:23707520,31045526
k1,377:23842209,31045526:134689
x1,377:25080168,31045526
x1,377:25398024,31045526
k1,377:25532713,31045526:134689
x1,377:25969824,31045526
k1,377:26104514,31045526:134690
x1,377:26432194,31045526
k1,377:26566883,31045526:134689
x1,377:27440467,31045526
x1,377:28423489,31045526
k1,377:28558178,31045526:134689
x1,377:29722738,31045526
k1,377:29857427,31045526:134689
x1,377:30367290,31045526
k1,377:30501979,31045526:134689
x1,377:31266779,31045526
x1,377:32577491,31045526
k1,377:32712181,31045526:134690
x1,377:33986197,31045526
k1,377:34120857,31045526:134660
x1,377:34630720,31045526
x1,377:35286080,31045526
x1,377:36706222,31045526
k1,377:36706222,31045526:0
)
(1,378:21869240,31766422:14836982,448587,118616
x1,378:23870696,31766422
x1,378:25181407,31766422
k1,377:25367245,31766422:185838
x1,377:25840404,31766422
k1,377:26026242,31766422:185838
x1,377:26699945,31766422
k1,377:26885784,31766422:185839
x1,377:28414736,31766422
k1,377:28600574,31766422:185838
x1,377:29583614,31766422
k1,377:29769452,31766422:185838
x1,377:30206563,31766422
k1,377:30392401,31766422:185838
x1,377:31302680,31766422
x1,377:31484863,31766422
x1,377:32249654,31766422
k1,377:32435493,31766422:185839
x1,377:32945356,31766422
k1,377:33131194,31766422:185838
x1,377:33932033,31766422
k1,377:34117871,31766422:185838
x1,377:35792311,31766422
k1,377:35978127,31766422:185816
x1,377:36487990,31766422
x1,377:36706222,31766422
k1,378:36706222,31766422:0
)
(1,378:21869240,32487318:14836982,448587,135328
x1,378:22524600,32487318
x1,378:23944742,32487318
g1,377:24108582,32487318
x1,377:24618445,32487318
g1,377:24782285,32487318
x1,377:26675613,32487318
g1,377:26839453,32487318
x1,377:27312612,32487318
g1,377:27476452,32487318
x1,377:28150155,32487318
g1,377:28313995,32487318
x1,377:30006787,32487318
k1,378:36706222,32487318:6699435
g1,378:36706222,32487318
)
(1,380:21869240,33294789:14836982,455111,135328
(1,378:21869240,33294789:0,300151,0
g1,378:21869240,33294789
g1,378:21869240,33294789
g1,378:21541560,33294789
(1,378:21541560,33294789:0,300151,0
g1,378:21541560,33294789
(1,378:21541560,33294789:0,300151,0
k1,378:21312184,33294789:-229376
x1,378:21541560,33294789
)
)
g1,378:21869240,33294789
)
x1,378:22269655,33294789
k1,378:22511183,33294789:241528
$1,378:22511183,33294789
x1,378:22881871,33294789
(1,378:22881871,33393092:322448,318577,0
x1,378:23160477,33393092
)
k1,378:23530224,33294789:325905
x1,378:24039950,33294789
k1,378:24365855,33294789:325905
x1,378:24693536,33294789
$1,378:24693536,33294789
x1,378:24857376,33294789
k1,378:25098904,33294789:241528
x1,378:27101024,33294789
k1,378:27342474,33294789:241450
x1,378:27597402,33294789
x1,378:29356369,33294789
k1,378:29597897,33294789:241528
x1,378:30107760,33294789
k1,378:30349288,33294789:241528
x1,378:31950984,33294789
k1,378:32192434,33294789:241450
x1,378:34777799,33294789
k1,378:35019327,33294789:241528
x1,378:35783471,33294789
x1,378:36706222,33294789
k1,378:36706222,33294789:0
)
(1,380:21869240,34015685:14836982,448587,118616
x1,380:22852280,34015685
g1,378:23016120,34015685
x1,378:24144648,34015685
g1,378:24308488,34015685
x1,378:26001280,34015685
k1,380:36706222,34015685:10704942
g1,380:36706222,34015685
)
(1,388:21017272,35052532:15688950,455111,141880
h1,384:21017272,35052532:655360,0,0
x1,384:22073047,35052532
k1,384:22250647,35052532:177600
x1,384:22687758,35052532
k1,384:22865357,35052532:177599
x1,384:23702900,35052532
k1,384:23880500,35052532:177600
x1,384:25045068,35052532
k1,384:25222667,35052532:177599
x1,384:25732530,35052532
k1,384:25910130,35052532:177600
x1,384:26237810,35052532
x1,384:27465289,35052532
k1,384:27642888,35052532:177599
x1,384:28625910,35052532
k1,384:28803510,35052532:177600
$1,384:28803510,35052532
x1,384:29174198,35052532
(1,384:29174198,35150835:322448,318577,0
x1,384:29452804,35150835
)
k1,384:29704166,35052532:207520
x1,384:30213892,35052532
k1,384:30421412,35052532:207520
x1,384:30749093,35052532
$1,384:30749093,35052532
k1,384:30926692,35052532:177599
x1,384:31399851,35052532
x1,384:31866466,35052532
x1,384:32733497,35052532
k1,384:32911097,35052532:177600
x1,384:34076295,35052532
x1,384:34986575,35052532
k1,384:35164175,35052532:177600
(1,384:35164175,35052532:764144,446948,116320
x1,384:35710087,35052532
h1,384:35710087,35052532:0,0,0
x1,384:35928319,35052532
)
x1,384:36092159,35052532
k1,384:36269758,35052532:177599
x1,384:36706222,35052532
k1,387:36706222,35052532:0
)
(1,388:21017272,35773428:15688950,553676,225995
x1,388:21444168,35773428
g1,387:21649721,35773428
x1,387:22341492,35773428
g1,387:22523532,35773428
(1,387:22523532,35773428:418521,553676,225995
(1,387:22523532,35773428:418521,553676,225995
h1,387:22523532,35773428:78643,0,0
[1,387:22602175,35773428:261235,553676,225995
(1,387:22602175,35515392:261235,295640,0
x1,387:22863410,35515392
)
(1,387:22602175,35999422:261235,295640,0
x1,387:22863410,35999422
)
]
h1,387:22863410,35773428:78643,0,0
)
)
x1,387:23269734,35773428
g1,387:23415366,35773428
x1,387:23597411,35773428
g1,387:23743043,35773428
x1,387:24070724,35773428
(1,387:24070724,35535603:294003,295640,0
x1,387:24331959,35535603
)
$1,387:24364727,35773428
x1,387:24528567,35773428
g1,387:24692407,35773428
x1,387:25056773,35773428
g1,387:25220613,35773428
x1,387:26458571,35773428
x1,387:27170283,35773428
g1,387:27334123,35773428
x1,387:28608130,35773428
g1,387:28771970,35773428
(1,387:28771970,35773428:764144,446948,116320
x1,387:29317882,35773428
h1,387:29317882,35773428:0,0,0
x1,387:29536114,35773428
)
g1,387:29699954,35773428
x1,387:30682976,35773428
k1,388:36706222,35773428:6023246
g1,388:36706222,35773428
)
(1,391:21017272,37491824:15688950,914305,586624
k1,389:21751635,37491824:734363
(1,391:21751635,37491824:12909505,914305,586624
g1,389:21751635,37491824
$1,391:21751635,37491824
(1,391:21751635,37491824:12909505,914305,586624
h1,389:21751635,37491824:0,0,0
[1,390:21751635,37491824:12909505,914305,586624
(1,390:21751635,37475986:12909505,898467,602462
g1,390:21751635,37475986
(1,390:21751635,37475986:5206244,898467,602462
g1,390:21751635,37475986
(1,389:21751635,37475986:0,504625,216271
[1,389:21751635,37475986:0,504625,216271
(1,200:21751635,37475986:0,504625,216271
r1,411:21751635,37475986:0,720896,216271
)
]
)
$1,390:21751635,37475986
(1,390:21751635,37475986:5206244,566233,163840
x1,390:22122323,37475986
[1,390:22122323,37638002:328591,728249,0
(1,390:22156911,37205393:294003,295640,0
x1,390:22418146,37205393
)
(1,390:22122323,37638002:322448,318577,0
x1,390:22400929,37638002
)
]
x1,390:23153151,37475986
(1,390:23153151,37574289:322448,318577,0
x1,390:23431757,37574289
)
g1,390:23621231,37475986
x1,390:24130957,37475986
g1,390:24276589,37475986
x1,390:24651145,37475986
(1,390:24651145,37574289:993284,318577,54614
x1,390:24929751,37574289
x1,390:25611661,37574289
)
x1,390:25972110,37475986
(1,390:25972110,37205393:294003,295640,0
x1,390:26233345,37205393
)
g1,390:26448153,37475986
x1,390:26957879,37475986
)
$1,390:26957879,37475986
)
g1,390:26957879,37475986
(1,390:26957879,37475986:7047901,898467,602462
$1,390:26957879,37475986
(1,390:26957879,37475986:7047901,898467,602462
h1,390:26957879,37475986:0,0,0
(1,390:26957879,37475986:3050657,898467,602462
(1,390:26957879,37475986:3050657,898467,602462
h1,390:26957879,37475986:78643,0,0
[1,390:27036522,37475986:2893371,898467,602462
(1,390:27036522,37032630:2893371,455111,54613
k1,390:27791669,37032630:755147
x1,390:28082940,37032630
g1,390:28253375,37032630
x1,390:28763101,37032630
g1,390:28908733,37032630
x1,390:29174746,37032630
k1,390:29929893,37032630:755147
)
(1,390:27036522,37925530:2893371,447828,152917
x1,390:27364203,37925530
g1,390:27509835,37925530
x1,390:28019561,37925530
g1,390:28165193,37925530
[1,390:28165193,37925530:446010,447828,131065
(1,390:28165193,37925530:446010,447828,0
x1,390:28611203,37925530
)
]
x1,390:28936609,37925530
(1,390:28936609,38023833:993284,318577,54614
x1,390:29215215,38023833
x1,390:29897125,38023833
)
)
]
h1,390:29929893,37475986:78643,0,0
)
)
x1,390:30710773,37475986
(1,390:30710773,37574289:322448,318577,0
x1,390:30989379,37574289
)
g1,390:31178853,37475986
x1,390:31688579,37475986
g1,390:31834211,37475986
x1,390:32208767,37475986
(1,390:32208767,37574289:993284,318577,54614
x1,390:32487373,37574289
x1,390:33169283,37574289
)
x1,390:33529732,37475986
(1,390:33529732,37205393:294003,295640,0
x1,390:33790967,37205393
)
x1,390:34005780,37475986
)
$1,390:34005780,37475986
g1,390:34005780,37475986
)
g1,390:34661140,37475986
)
]
)
$1,391:34661140,37491824
)
k1,391:34661140,37491824:0
(1,391:34661140,37491824:655360,914305,586624
g1,391:35316500,37491824
g1,391:35316500,37491824
$1,391:35316500,37491824
h1,391:35316500,37491824:0,0,0
$1,391:35316500,37491824
g1,391:35316500,37491824
)
k1,391:35316500,37491824:0
(1,391:35316500,37491824:655360,914305,586624
g1,391:35971860,37491824
$1,391:35971860,37491824
h1,391:35971860,37491824:0,0,0
$1,391:35971860,37491824
g1,391:35971860,37491824
)
k1,391:36706222,37491824:734362
(1,391:36706222,37491824:0,914305,586624
(1,391:36706222,37491824:0,446948,116320
k1,391:35942078,37491824:-764144
(1,391:35942078,37491824:764144,446948,116320
x1,391:36487990,37491824
x1,391:36706222,37491824
)
)
)
k1,391:36706222,37491824:0
)
(1,394:21017272,39194301:15688950,537758,131065
x1,394:24457222,39194301
k1,392:24698748,39194301:241526
x1,392:25063114,39194301
k1,392:25304639,39194301:241525
x1,392:26542597,39194301
x1,392:27254309,39194301
k1,392:27495835,39194301:241526
x1,392:28769842,39194301
k1,392:29011368,39194301:241526
$1,392:29011368,39194301
[1,392:29011368,39194301:446010,447828,131065
(1,392:29011368,39194301:446010,447828,0
x1,392:29457378,39194301
)
]
k1,392:29783278,39194301:325900
x1,392:30293004,39194301
k1,392:30618904,39194301:325900
[1,392:30618904,39194301:446010,537758,0
(1,392:30696274,39028641:0,372098,0
x1,392:31023955,39028641
)
(1,392:30618904,39194301:446010,447828,0
x1,392:31064914,39194301
)
]
$1,392:31064914,39194301
k1,392:31306440,39194301:241526
x1,392:32252776,39194301
k1,392:32494302,39194301:241526
$1,392:32494302,39194301
x1,392:32785573,39194301
k1,392:33013552,39194301:203176
x1,392:33523278,39194301
k1,392:33726454,39194301:203176
x1,392:33992467,39194301
k1,392:34318367,39194301:325900
x1,392:34828093,39194301
k1,392:35153993,39194301:325900
x1,392:35481674,39194301
$1,392:35481674,39194301
k1,392:35723200,39194301:241526
x1,392:36706222,39194301
k1,392:36706222,39194301:0
)
(1,394:21017272,39985456:15688950,594554,163840
x1,394:21387960,39985456
(1,392:21387960,40083759:322448,318577,0
x1,392:21666566,40083759
)
k1,392:21938470,39985456:228062
x1,392:22448196,39985456
k1,392:22676258,39985456:228062
x1,392:23331620,39985456
(1,392:23331620,39985456:873816,594554,87018
(1,392:23331620,39443328:546135,26213,629146
x1,392:23877755,39443328
)
[1,392:23877755,39985456:327681,594554,0
(1,392:23877755,39985456:327681,422343,0
x1,392:24205436,39985456
)
]
)
$1,392:24205436,39985456
x1,392:24369276,39985456
k1,392:24557968,39985456:188692
x1,392:25723183,39985456
k1,393:25911875,39985456:188692
x1,393:27696392,39985456
k1,393:27885084,39985456:188692
x1,393:29268531,39985456
k1,393:29457223,39985456:188692
x1,393:30039831,39985456
k1,393:30228523,39985456:188692
x1,393:30738386,39985456
k1,393:30927078,39985456:188692
x1,393:32746998,39985456
k1,393:32935691,39985456:188693
x1,393:33226667,39985456
k1,393:33415359,39985456:188692
x1,393:35125839,39985456
k1,393:35314531,39985456:188692
$1,393:35314531,39985456
x1,393:35685219,39985456
(1,393:35685219,40083759:322448,318577,0
x1,393:35963825,40083759
)
$1,393:36007667,39985456
k1,393:36196359,39985456:188692
x1,393:36706222,39985456
k1,393:36706222,39985456:0
)
(1,394:21017272,40706352:15688950,446948,141880
x1,394:21818111,40706352
g1,393:21981951,40706352
x1,393:24602700,40706352
g1,393:24766540,40706352
x1,393:25057516,40706352
x1,393:28123913,40706352
k1,394:36706222,40706352:8582309
g1,394:36706222,40706352
)
(1,402:21017272,41454152:15688950,446948,141880
h1,399:21017272,41454152:655360,0,0
x1,399:22473480,41454152
k1,399:22719052,41454152:245572
x1,399:23411098,41454152
x1,399:24066458,41454152
x1,399:25267712,41454152
k1,399:25513283,41454152:245571
x1,399:26714555,41454152
x1,399:27733626,41454152
k1,399:27979198,41454152:245572
x1,399:28489061,41454152
k1,399:28734632,41454152:245571
x1,399:29608224,41454152
k1,399:29853796,41454152:245572
x1,399:30654635,41454152
x1,399:30982315,41454152
x1,399:31673706,41454152
x1,399:31855889,41454152
x1,399:32620024,41454152
k1,399:32865595,41454152:245571
x1,399:33957410,41454152
x1,399:34285090,41454152
x1,399:34977129,41454152
k1,399:35222701,41454152:245572
x1,399:35659812,41454152
k1,399:35905383,41454152:245571
x1,399:36706222,41454152
k1,399:36706222,41454152:0
)
(1,402:21017272,42175048:15688950,446948,141880
x1,402:21344952,42175048
x1,402:22019959,42175048
x1,402:23220567,42175048
k1,399:23402898,42175048:182331
x1,399:23912106,42175048
x1,399:24858442,42175048
x1,399:25878168,42175048
k1,399:26060498,42175048:182330
x1,399:26570361,42175048
x1,399:26881657,42175048
x1,399:27490489,42175048
k1,399:27672820,42175048:182331
x1,399:28218724,42175048
k1,399:28401054,42175048:182330
x1,399:29129149,42175048
x1,399:29639012,42175048
x1,399:30514564,42175048
k1,399:30696895,42175048:182331
x1,399:31862110,42175048
k1,400:32044440,42175048:182330
x1,400:32663096,42175048
x1,400:33027472,42175048
x1,400:33537335,42175048
x1,400:34557061,42175048
k1,400:34739391,42175048:182330
x1,400:35176502,42175048
k1,400:35358833,42175048:182331
x1,400:36305807,42175048
x1,400:36487990,42175048
x1,400:36706222,42175048
k1,402:36706222,42175048:0
)
(1,402:21017272,42895944:15688950,446948,141880
x1,402:21708663,42895944
g1,400:21872503,42895944
x1,400:22382366,42895944
g1,400:22546206,42895944
x1,400:23529228,42895944
g1,400:23693068,42895944
x1,400:24202931,42895944
g1,400:24366771,42895944
x1,400:26368874,42895944
g1,400:26532714,42895944
x1,400:27005873,42895944
g1,400:27169713,42895944
x1,400:27806712,42895944
g1,400:27970552,42895944
x1,400:29463455,42895944
g1,400:29627295,42895944
x1,400:30245951,42895944
x1,400:31139862,42895944
g1,400:31303702,42895944
x1,400:32250038,42895944
g1,400:32413878,42895944
x1,400:33505702,42895944
g1,400:33669542,42895944
x1,400:35362334,42895944
k1,402:36706222,42895944:1343888
g1,402:36706222,42895944
)
(1,405:21017272,43932791:15688950,451540,135328
x1,405:21781416,43932791
x1,405:23784822,43932791
k1,402:23921707,43932791:136885
x1,402:24249387,43932791
x1,402:24413227,43932791
k1,402:24695981,43932791:282754
x1,402:25314637,43932791
x1,402:26006683,43932791
x1,402:27243995,43932791
k1,402:27380880,43932791:136885
x1,402:27635808,43932791
x1,402:27902535,43932791
x1,402:29467527,43932791
k1,402:29604412,43932791:136885
x1,402:30660179,43932791
x1,402:31560643,43932791
x1,402:32215985,43932791
k1,402:32352871,43932791:136886
x1,402:32935479,43932791
x1,402:33253335,43932791
x1,402:33763198,43932791
x1,402:34782269,43932791
k1,402:34919154,43932791:136885
x1,402:35465066,43932791
k1,403:34919154,43932791:-60289
x1,403:35695753,43932791
k1,403:35832638,43932791:136885
x1,403:36706222,43932791
k1,403:36706222,43932791:0
)
(1,405:21017272,44737003:15688950,603348,163840
x1,405:21344952,44737003
k1,403:21518752,44737003:173800
x1,403:22101360,44737003
x1,403:22419216,44737003
x1,403:22929079,44737003
x1,403:23729918,44737003
k1,403:23903719,44737003:173801
x1,403:24449623,44737003
x1,403:24813989,44737003
x1,403:25614837,44737003
x1,403:26379628,44737003
k1,403:26553428,44737003:173800
$1,403:26553428,44737003
[1,403:26553428,44737003:546135,603348,0
(1,403:26662655,44571343:0,437688,0
x1,403:26990336,44571343
)
(1,403:26553428,44737003:546135,447828,0
x1,403:27099563,44737003
)
]
x1,403:27420418,44737003
x1,403:27745824,44737003
[1,403:27745824,44737003:697004,372098,98303
(1,403:27787467,44737003:0,372098,0
x1,403:28115148,44737003
)
(1,403:27745824,44737003:697004,282168,98303
x1,403:28120380,44737003
(1,403:28120380,44835306:322448,318577,0
x1,403:28398986,44835306
)
)
]
x1,403:28697691,44737003
$1,403:28697691,44737003
k1,403:28871491,44737003:173800
x1,403:29381354,44737003
k1,403:29555155,44737003:173801
x1,403:30137762,44737003
x1,403:30793122,44737003
x1,403:32213264,44737003
k1,403:32387064,44737003:173800
x1,403:32714744,44737003
h1,403:32714744,44737003:0,0,0
k1,403:32888544,44737003:173800
x1,403:33325655,44737003
k1,403:33499456,44737003:173801
x1,403:34555223,44737003
x1,403:35792535,44737003
k1,403:35966335,44737003:173800
x1,403:36221263,44737003
x1,403:36487990,44737003
x1,403:36706222,44737003
k1,405:36706222,44737003:0
)
(1,405:21017272,45457899:15688950,491520,163840
x1,405:22582264,45457899
k1,403:22820751,45457899:238487
x1,403:23949917,45457899
k1,403:24188404,45457899:238487
x1,403:25134740,45457899
x1,403:26664322,45457899
k1,403:26902809,45457899:238487
$1,403:26902809,45457899
x1,403:27285102,45457899
(1,403:27285102,45556202:294003,295640,0
x1,403:27546337,45556202
)
x1,403:27761150,45457899
k1,403:27870374,45457899:109224
x1,403:28252667,45457899
(1,403:28252667,45556202:294003,295640,0
x1,403:28513902,45556202
)
x1,403:28728715,45457899
k1,403:28837939,45457899:109224
x1,403:29220232,45457899
(1,403:29220232,45556202:356808,313481,0
x1,403:29544272,45556202
)
k1,403:29897313,45457899:320273
x1,403:30407039,45457899
k1,403:30727312,45457899:320273
x1,403:31054993,45457899
$1,403:31054993,45457899
x1,403:31218833,45457899
k1,403:31457320,45457899:238487
x1,403:32440360,45457899
k1,403:32678847,45457899:238487
$1,403:32678847,45457899
x1,403:32965340,45457899
k1,403:33359796,45457899:320273
x1,403:33796704,45457899
k1,403:34116977,45457899:320273
x1,403:34881566,45457899
k1,403:34990790,45457899:109224
x1,403:35500516,45457899
$1,403:35500516,45457899
k1,403:35739003,45457899:238487
x1,403:36103369,45457899
k1,403:36341856,45457899:238487
x1,403:36706222,45457899
k1,403:36706222,45457899:0
)
(1,405:21017272,46178795:15688950,448587,135328
x1,405:21782063,46178795
x1,405:22219174,46178795
x1,405:23092758,46178795
g1,403:23256598,46178795
x1,403:24057437,46178795
g1,403:24221277,46178795
x1,403:24913323,46178795
x1,403:25860306,46178795
x1,403:26697849,46178795
g1,403:26861689,46178795
x1,403:27626480,46178795
x1,403:28184183,46178795
g1,403:28348023,46178795
x1,403:29294359,46178795
x1,403:29804222,46178795
x1,403:31297108,46178795
k1,405:36706222,46178795:5409114
g1,405:36706222,46178795
)
]
g1,411:36706222,46178795
)
)
]
(1,411:3552215,48144875:33154007,0,0
h1,411:3552215,48144875:33154007,0,0
)
]
]
!95961
}3
!10
{4
[1,549:4736286,48144875:31969936,43408589,0
(1,549:4736286,4736286:0,0,0
[1,549:0,4736286:0,0,0
(1,549:0,0:0,0,0
g1,549:0,0
)
]
)
[1,549:3552215,48144875:33154007,44592660,0
[1,549:3552215,3552215:33154007,0,0
(1,549:3552215,3552215:33154007,0,0
h1,549:3552215,3552215:33154007,0,0
)
]
[1,549:3552215,46178795:33154007,42626580,0
(1,549:3552215,46178795:33154007,42626580,0
(1,549:3552215,46178795:15688950,42626580,0
[1,481:3552215,46178795:15688950,42626580,0
(1,406:4404183,4207575:14836982,448587,135328
(1,405:4404183,4207575:0,300151,0
g1,405:4404183,4207575
g1,405:4404183,4207575
g1,405:4076503,4207575
(1,405:4076503,4207575:0,300151,0
g1,405:4076503,4207575
(1,405:4076503,4207575:0,300151,0
k1,405:3847127,4207575:-229376
x1,405:4076503,4207575
)
)
g1,405:4404183,4207575
)
x1,405:5896431,4207575
k1,405:6115244,4207575:218813
x1,405:7752980,4207575
k1,405:7971849,4207575:218869
x1,405:9464745,4207575
x1,405:10059152,4207575
k1,405:10278020,4207575:218868
x1,405:10568996,4207575
x1,405:11078852,4207575
x1,405:11850203,4207575
k1,405:12069072,4207575:218869
x1,405:14143936,4207575
k1,405:14362804,4207575:218868
x1,405:15418571,4207575
x1,405:15685298,4207575
k1,405:15904167,4207575:218869
x1,405:16195143,4207575
x1,405:16473015,4207575
x1,405:17092309,4207575
k1,405:17311177,4207575:218868
x1,405:18258160,4207575
k1,405:18477029,4207575:218869
x1,405:19022933,4207575
x1,405:19241165,4207575
k1,406:19241165,4207575:0
)
(1,406:4404183,4928471:14836982,491520,183387
x1,406:6515079,4928471
k1,405:6742976,4928471:227897
x1,405:7252839,4928471
k1,405:7480736,4928471:227897
x1,405:7735664,4928471
x1,405:8381200,4928471
x1,405:9509728,4928471
k1,405:9737625,4928471:227897
x1,405:10793392,4928471
x1,405:12176839,4928471
k1,405:12404736,4928471:227897
$1,405:12404736,4928471
x1,405:13142018,4928471
(1,405:13142018,5026774:322448,318577,0
x1,405:13420624,5026774
)
x1,405:13792147,4928471
(1,405:13792147,5026774:993284,318577,85084
x1,405:14070753,5026774
x1,405:14752663,5026774
)
$1,405:14785431,4928471
x1,405:14949271,4928471
k1,405:15177168,4928471:227897
$1,405:15177168,4928471
x1,405:16014575,4928471
(1,405:16014575,5026774:322448,318577,0
x1,405:16293181,5026774
)
x1,405:16664704,4928471
(1,405:16664704,5026774:993284,318577,85084
x1,405:16943310,5026774
x1,405:17625220,5026774
)
$1,405:17657988,4928471
x1,405:17821828,4928471
k1,405:18049725,4928471:227897
x1,405:18923309,4928471
x1,405:19241165,4928471
k1,405:19241165,4928471:0
)
(1,406:4404183,5649367:14836982,448587,5568
x1,406:5423909,5649367
k1,406:19241165,5649367:13817256
g1,406:19241165,5649367
)
(1,411:4404183,7187046:14836982,1102528,774848
k1,407:4756050,7187046:351867
(1,411:4756050,7187046:12822528,1102528,774848
g1,407:4756050,7187046
$1,411:4756050,7187046
(1,411:4756050,7187046:12822528,1102528,774848
h1,407:4756050,7187046:0,0,0
[1,410:4756050,7187046:12822528,1102528,774848
(1,408:4756050,6687866:12822528,603348,216271
g1,408:4756050,6687866
(1,408:4756050,6687866:509726,603348,216271
k1,408:5265776,6687866:509726
(1,407:5265776,6687866:0,504625,216271
[1,407:5265776,6687866:0,504625,216271
(1,200:5265776,6687866:0,504625,216271
r1,549:5265776,6687866:0,720896,216271
)
]
)
$1,408:5265776,6687866
h1,408:5265776,6687866:0,0,0
$1,408:5265776,6687866
)
g1,408:5265776,6687866
(1,408:5265776,6687866:12312802,603348,216271
$1,408:5265776,6687866
(1,408:5265776,6687866:7169608,603348,163840
h1,408:5265776,6687866:0,0,0
x1,408:5702684,6687866
(1,408:5702684,6786169:322448,318577,0
x1,408:5981290,6786169
)
x1,408:6534858,6687866
[1,408:6534858,6687866:546135,603348,0
(1,408:6644085,6522206:0,437688,0
x1,408:6971766,6522206
)
(1,408:6534858,6687866:546135,447828,0
x1,408:7080993,6687866
)
]
x1,408:7401848,6687866
x1,408:7727254,6687866
[1,408:7727254,6687866:697004,372098,98303
(1,408:7768897,6687866:0,372098,0
x1,408:8096578,6687866
)
(1,408:7727254,6687866:697004,282168,98303
x1,408:8101810,6687866
(1,408:8101810,6786169:322448,318577,0
x1,408:8380416,6786169
)
)
]
x1,408:8679121,6687866
g1,408:8824753,6687866
x1,408:9334479,6687866
g1,408:9480111,6687866
x1,408:10347101,6687866
x1,408:10672507,6687866
[1,408:10672507,6687866:697004,372098,98303
(1,408:10714150,6687866:0,372098,0
x1,408:11041831,6687866
)
(1,408:10672507,6687866:697004,282168,98303
x1,408:11047063,6687866
(1,408:11047063,6786169:322448,318577,0
x1,408:11325669,6786169
)
)
]
x1,408:11952055,6687866
[1,408:11952055,6849882:301284,728249,0
(1,408:11952055,6417273:294003,295640,0
x1,408:12213290,6417273
)
(1,408:11952055,6849882:301284,213447,0
x1,408:12220571,6849882
)
]
x1,408:12435384,6687866
)
$1,408:12435384,6687866
k1,408:17578578,6687866:5143194
)
g1,408:18233938,6687866
(1,408:18233938,6687866:-655360,603348,216271
g1,408:18233938,6687866
(1,407:18233938,6687866:0,504625,216271
[1,407:18233938,6687866:0,504625,216271
(1,200:18233938,6687866:0,504625,216271
r1,549:18233938,6687866:0,720896,216271
)
]
)
$1,408:18233938,6687866
(1,408:18233938,6687866:-655360,0,0
)
$1,408:17578578,6687866
)
g1,408:17578578,6687866
)
(1,410:4756050,7732514:12822528,566233,229380
g1,409:4756050,7732514
(1,409:4756050,7732514:509726,566233,229380
g1,409:4756050,7732514
(1,407:4756050,7732514:0,504625,216271
[1,407:4756050,7732514:0,504625,216271
(1,200:4756050,7732514:0,504625,216271
r1,549:4756050,7732514:0,720896,216271
)
]
)
$1,409:4756050,7732514
(1,409:4756050,7732514:509726,416790,89110
x1,409:5265776,7732514
)
$1,409:5265776,7732514
)
g1,409:5265776,7732514
(1,410:5265776,7732514:12312802,566233,229380
$1,410:5265776,7732514
(1,410:5265776,7732514:12312802,566233,229380
h1,410:5265776,7732514:0,0,0
x1,410:5675377,7732514
(1,410:5675377,7830817:322448,318577,0
x1,410:5953983,7830817
)
g1,410:6143457,7732514
x1,410:6653183,7732514
g1,410:6798815,7732514
x1,410:7181108,7732514
(1,410:7181108,7830817:294003,295640,0
x1,410:7442343,7830817
)
g1,410:7584335,7732514
(1,410:7584335,7732514:9702974,566233,229380
(1,410:7584335,7201668:300375,26213,760226
x1,410:7884710,7201668
)
x1,410:8586947,7732514
(1,410:8586947,7830817:322448,318577,0
x1,410:8865553,7830817
)
g1,410:9055027,7732514
x1,410:9564753,7732514
g1,410:9710385,7732514
x1,410:10084941,7732514
(1,410:10084941,7830817:993284,318577,54614
x1,410:10363547,7830817
x1,410:11045457,7830817
)
x1,410:11405906,7732514
(1,410:11405906,7461921:294003,295640,0
x1,410:11667141,7461921
)
g1,410:11845541,7732514
x1,410:12355267,7732514
g1,410:12500899,7732514
x1,410:13203136,7732514
(1,410:13203136,7830817:993284,318577,54614
x1,410:13481742,7830817
x1,410:14163652,7830817
)
g1,410:14342052,7732514
x1,410:14851778,7732514
g1,410:14997410,7732514
x1,410:15371966,7732514
(1,410:15371966,7830817:993284,318577,54614
x1,410:15650572,7830817
x1,410:16332482,7830817
)
x1,410:16692931,7732514
(1,410:16692931,7461921:294003,295640,0
x1,410:16954166,7461921
)
(1,410:16986934,7201668:300375,26213,760226
x1,410:17287309,7201668
)
)
g1,410:17396533,7732514
x1,410:17578578,7732514
)
$1,410:17578578,7732514
g1,410:17578578,7732514
)
g1,410:18233938,7732514
)
]
)
$1,411:17578578,7187046
)
k1,411:17578578,7187046:0
(1,411:17578578,7187046:655360,1102528,774848
g1,411:18233938,7187046
g1,411:18233938,7187046
$1,411:18233938,7187046
h1,411:18233938,7187046:0,0,0
$1,411:18233938,7187046
g1,411:18233938,7187046
)
k1,411:18233938,7187046:0
(1,411:18233938,7187046:655360,1102528,774848
g1,411:18889298,7187046
$1,411:18889298,7187046
h1,411:18889298,7187046:0,0,0
$1,411:18889298,7187046
g1,411:18889298,7187046
)
k1,411:19241165,7187046:351867
(1,411:19241165,7187046:0,1102528,774848
(1,411:19241165,7187046:0,446948,116320
k1,411:18477021,7187046:-764144
(1,411:18477021,7187046:764144,446948,116320
x1,411:19022933,7187046
x1,411:19241165,7187046
)
)
)
k1,411:19241165,7187046:0
)
(1,413:4404183,8840064:14836982,448587,9500
x1,413:5387223,8840064
k1,413:19241165,8840064:13853942
g1,413:19241165,8840064
)
(1,418:4404183,10311549:14836982,1032402,704721
k1,414:5045503,10311549:641320
(1,418:5045503,10311549:12243623,1032402,704721
g1,414:5045503,10311549
$1,418:5045503,10311549
(1,418:5045503,10311549:12243623,1032402,704721
h1,414:5045503,10311549:0,0,0
[1,417:5045503,10311549:12243623,1032402,704721
(1,415:5045503,9882495:12243623,603348,216271
g1,415:5045503,9882495
(1,415:5045503,9882495:509726,603348,216271
k1,415:5555229,9882495:509726
(1,414:5555229,9882495:0,504625,216271
[1,414:5555229,9882495:0,504625,216271
(1,200:5555229,9882495:0,504625,216271
r1,549:5555229,9882495:0,720896,216271
)
]
)
$1,415:5555229,9882495
h1,415:5555229,9882495:0,0,0
$1,415:5555229,9882495
)
g1,415:5555229,9882495
(1,415:5555229,9882495:11733897,603348,216271
$1,415:5555229,9882495
(1,415:5555229,9882495:7169608,603348,163840
h1,415:5555229,9882495:0,0,0
x1,415:5992137,9882495
(1,415:5992137,9980798:322448,318577,0
x1,415:6270743,9980798
)
x1,415:6824311,9882495
[1,415:6824311,9882495:546135,603348,0
(1,415:6933538,9716835:0,437688,0
x1,415:7261219,9716835
)
(1,415:6824311,9882495:546135,447828,0
x1,415:7370446,9882495
)
]
x1,415:7691301,9882495
x1,415:8016707,9882495
[1,415:8016707,9882495:697004,372098,98303
(1,415:8058350,9882495:0,372098,0
x1,415:8386031,9882495
)
(1,415:8016707,9882495:697004,282168,98303
x1,415:8391263,9882495
(1,415:8391263,9980798:322448,318577,0
x1,415:8669869,9980798
)
)
]
x1,415:8968574,9882495
g1,415:9114206,9882495
x1,415:9623932,9882495
g1,415:9769564,9882495
x1,415:10636554,9882495
x1,415:10961960,9882495
[1,415:10961960,9882495:697004,372098,98303
(1,415:11003603,9882495:0,372098,0
x1,415:11331284,9882495
)
(1,415:10961960,9882495:697004,282168,98303
x1,415:11336516,9882495
(1,415:11336516,9980798:322448,318577,0
x1,415:11615122,9980798
)
)
]
x1,415:12241508,9882495
(1,415:12241508,9980798:301284,213447,0
x1,415:12510024,9980798
)
x1,415:12724837,9882495
)
$1,415:12724837,9882495
k1,415:17289126,9882495:4564289
)
g1,415:17944486,9882495
(1,415:17944486,9882495:-655360,603348,216271
g1,415:17944486,9882495
(1,414:17944486,9882495:0,504625,216271
[1,414:17944486,9882495:0,504625,216271
(1,200:17944486,9882495:0,504625,216271
r1,549:17944486,9882495:0,720896,216271
)
]
)
$1,415:17944486,9882495
(1,415:17944486,9882495:-655360,0,0
)
$1,415:17289126,9882495
)
g1,415:17289126,9882495
)
(1,417:5045503,10799999:12243623,504625,216271
g1,416:5045503,10799999
(1,416:5045503,10799999:509726,504625,216271
g1,416:5045503,10799999
(1,414:5045503,10799999:0,504625,216271
[1,414:5045503,10799999:0,504625,216271
(1,200:5045503,10799999:0,504625,216271
r1,549:5045503,10799999:0,720896,216271
)
]
)
$1,416:5045503,10799999
(1,416:5045503,10799999:509726,416790,89110
x1,416:5555229,10799999
)
$1,416:5555229,10799999
)
g1,416:5555229,10799999
(1,417:5555229,10799999:11733897,504625,216271
$1,417:5555229,10799999
(1,417:5555229,10799999:11733897,491520,163840
h1,417:5555229,10799999:0,0,0
x1,417:6064955,10799999
(1,417:6064955,10898302:322448,318577,0
x1,417:6343561,10898302
)
g1,417:6533035,10799999
x1,417:7042761,10799999
g1,417:7188393,10799999
x1,417:7570686,10799999
(1,417:7570686,10898302:294003,295640,0
x1,417:7831921,10898302
)
g1,417:7973913,10799999
(1,417:7973913,10799999:9023944,491520,163840
(1,417:7973913,10799999:254863,491520,163840
x1,417:8228776,10799999
)
x1,417:8931013,10799999
(1,417:8931013,10898302:322448,318577,0
x1,417:9209619,10898302
)
g1,417:9399093,10799999
x1,417:9908819,10799999
g1,417:10054451,10799999
x1,417:10429007,10799999
(1,417:10429007,10898302:993284,318577,54614
x1,417:10707613,10898302
x1,417:11389523,10898302
)
x1,417:11749972,10799999
g1,417:11895604,10799999
x1,417:12405330,10799999
g1,417:12550962,10799999
x1,417:13253199,10799999
(1,417:13253199,10898302:993284,318577,54614
x1,417:13531805,10898302
x1,417:14213715,10898302
)
g1,417:14392115,10799999
x1,417:14901841,10799999
g1,417:15047473,10799999
x1,417:15422029,10799999
(1,417:15422029,10898302:993284,318577,54614
x1,417:15700635,10898302
x1,417:16382545,10898302
)
x1,417:16742994,10799999
(1,417:16742994,10799999:254863,491520,163840
x1,417:16997857,10799999
)
)
g1,417:17107081,10799999
x1,417:17289126,10799999
)
$1,417:17289126,10799999
g1,417:17289126,10799999
)
g1,417:17944486,10799999
)
]
)
$1,418:17289126,10311549
)
k1,418:17289126,10311549:0
(1,418:17289126,10311549:655360,1032402,704721
g1,418:17944486,10311549
g1,418:17944486,10311549
$1,418:17944486,10311549
h1,418:17944486,10311549:0,0,0
$1,418:17944486,10311549
g1,418:17944486,10311549
)
k1,418:17944486,10311549:0
(1,418:17944486,10311549:655360,1032402,704721
g1,418:18599846,10311549
$1,418:18599846,10311549
h1,418:18599846,10311549:0,0,0
$1,418:18599846,10311549
g1,418:18599846,10311549
)
k1,418:19241165,10311549:641319
(1,418:19241165,10311549:0,1032402,704721
(1,418:19241165,10311549:0,446948,116320
k1,418:18477021,10311549:-764144
(1,418:18477021,10311549:764144,446948,116320
x1,418:19022933,10311549
x1,418:19241165,10311549
)
)
)
k1,418:19241165,10311549:0
)
(1,420:4404183,11937373:14836982,491520,163840
x1,420:4659111,11937373
x1,419:7509875,11937373
x1,419:7637675,11937373
k1,419:7932010,11937373:294335
x1,419:8951082,11937373
x1,419:9217809,11937373
x1,419:9375096,11937373
k1,419:9669431,11937373:294335
$1,419:9669431,11937373
x1,419:9997112,11937373
k1,419:10239406,11937373:242294
x1,419:10421451,11937373
k1,419:10663744,11937373:242293
x1,419:10991425,11937373
(1,419:10991425,12035676:301284,213447,0
x1,419:11259941,12035676
)
$1,419:11292709,11937373
k1,419:11587044,11937373:294335
x1,419:12205700,11937373
x1,419:13589147,11937373
k1,419:13883482,11937373:294335
x1,419:14684321,11937373
k1,419:14978656,11937373:294335
x1,419:15924992,11937373
x1,419:16434855,11937373
x1,419:17563374,11937373
k1,419:17857709,11937373:294335
x1,419:19241165,11937373
k1,419:19241165,11937373:0
)
(1,420:4404183,12658269:14836982,491520,163840
x1,420:5641495,12658269
x1,420:5919367,12658269
x1,420:6902389,12658269
x1,420:7667180,12658269
g1,419:7831020,12658269
x1,419:9359972,12658269
g1,419:9523812,12658269
x1,419:10033675,12658269
g1,419:10197515,12658269
$1,419:10197515,12658269
x1,419:10525196,12658269
g1,419:10670828,12658269
x1,419:10852873,12658269
g1,419:10998505,12658269
x1,419:11326186,12658269
$1,419:11326186,12658269
x1,419:11490026,12658269
k1,420:19241165,12658269:7751139
g1,420:19241165,12658269
)
(1,423:4404183,13402463:14836982,491520,183387
(1,420:4404183,13402463:0,300151,0
g1,420:4404183,13402463
g1,420:4404183,13402463
g1,420:4076503,13402463
(1,420:4076503,13402463:0,300151,0
g1,420:4076503,13402463
(1,420:4076503,13402463:0,300151,0
k1,420:3847127,13402463:-229376
x1,420:4076503,13402463
)
)
g1,420:4404183,13402463
)
x1,420:7388653,13402463
k1,420:7596292,13402463:207639
x1,420:9561044,13402463
k1,420:9768684,13402463:207640
x1,420:10751716,13402463
k1,422:10959355,13402463:207639
x1,422:13361227,13402463
k1,422:13568866,13402463:207639
$1,422:13568866,13402463
x1,422:14306148,13402463
(1,422:14306148,13500766:322448,318577,0
x1,422:14584754,13500766
)
x1,422:14956277,13402463
(1,422:14956277,13500766:993284,318577,85084
x1,422:15234883,13500766
x1,422:15916793,13500766
)
$1,422:15949561,13402463
k1,422:16157201,13402463:207640
x1,422:17359103,13402463
x1,422:18232687,13402463
k1,422:18440326,13402463:207639
x1,422:19241165,13402463
k1,422:19241165,13402463:0
)
(1,423:4404183,14123359:14836982,448587,135328
x1,423:6880755,14123359
g1,422:7044595,14123359
x1,422:9665999,14123359
g1,422:9829839,14123359
x1,422:10339702,14123359
g1,422:10503542,14123359
x1,422:10794518,14123359
x1,422:13729843,14123359
k1,423:19241165,14123359:5511322
g1,423:19241165,14123359
)
(1,427:4404183,15741437:14836982,1053167,725486
k1,424:5345535,15741437:941352
(1,427:5345535,15741437:11643558,1053167,725486
g1,424:5345535,15741437
$1,427:5345535,15741437
(1,427:5345535,15741437:11643558,1053167,725486
h1,424:5345535,15741437:0,0,0
[1,426:5345535,15741437:11643558,1053167,725486
(1,425:5345535,15192895:11643558,504625,216271
g1,425:5345535,15192895
(1,425:5345535,15192895:0,504625,216271
g1,425:5345535,15192895
(1,424:5345535,15192895:0,504625,216271
[1,424:5345535,15192895:0,504625,216271
(1,200:5345535,15192895:0,504625,216271
r1,549:5345535,15192895:0,720896,216271
)
]
)
$1,425:5345535,15192895
h1,425:5345535,15192895:0,0,0
$1,425:5345535,15192895
)
g1,425:5345535,15192895
(1,425:5345535,15192895:11643558,504625,216271
$1,425:5345535,15192895
(1,425:5345535,15192895:6779338,491520,163840
h1,425:5345535,15192895:0,0,0
g1,425:6000895,15192895
x1,425:6437803,15192895
(1,425:6437803,15291198:322448,318577,0
x1,425:6716409,15291198
)
x1,425:7351897,15192895
(1,425:7351897,15291198:986003,318577,54614
x1,425:7630503,15291198
x1,425:8305132,15291198
)
x1,425:8519945,15192895
g1,425:8701985,15192895
x1,425:9211711,15192895
g1,425:9393751,15192895
x1,425:9976295,15192895
g1,425:10121927,15192895
x1,425:10631653,15192895
g1,425:10777285,15192895
x1,425:11063778,15192895
x1,425:11802425,15192895
(1,425:11802425,15291198:322448,318577,0
x1,425:12081031,15291198
)
)
$1,425:12124873,15192895
k1,425:16989093,15192895:4864220
)
g1,425:17644453,15192895
(1,425:17644453,15192895:-655360,504625,216271
g1,425:17644453,15192895
(1,424:17644453,15192895:0,504625,216271
[1,424:17644453,15192895:0,504625,216271
(1,200:17644453,15192895:0,504625,216271
r1,549:17644453,15192895:0,720896,216271
)
]
)
$1,425:17644453,15192895
(1,425:17644453,15192895:-655360,0,0
)
$1,425:16989093,15192895
)
g1,425:16989093,15192895
)
(1,426:5345535,16237543:11643558,566233,229380
g1,425:5345535,16237543
(1,425:5345535,16237543:0,566233,229380
g1,425:5345535,16237543
(1,424:5345535,16237543:0,504625,216271
[1,424:5345535,16237543:0,504625,216271
(1,200:5345535,16237543:0,504625,216271
r1,549:5345535,16237543:0,720896,216271
)
]
)
$1,425:5345535,16237543
h1,425:5345535,16237543:0,0,0
$1,425:5345535,16237543
)
g1,425:5345535,16237543
(1,426:5345535,16237543:11643558,566233,229380
$1,426:5345535,16237543
(1,426:5345535,16237543:11643558,566233,229380
h1,426:5345535,16237543:0,0,0
g1,426:5491167,16237543
x1,426:6000893,16237543
g1,426:6146525,16237543
x1,426:6528818,16237543
(1,426:6528818,16335846:356808,313481,0
x1,426:6852858,16335846
)
g1,426:6994850,16237543
(1,426:6994850,16237543:9702974,566233,229380
(1,426:6994850,15706697:300375,26213,760226
x1,426:7295225,15706697
)
x1,426:7997462,16237543
(1,426:7997462,16335846:322448,318577,0
x1,426:8276068,16335846
)
g1,426:8465542,16237543
x1,426:8975268,16237543
g1,426:9120900,16237543
x1,426:9495456,16237543
(1,426:9495456,16335846:993284,318577,54614
x1,426:9774062,16335846
x1,426:10455972,16335846
)
x1,426:10816421,16237543
(1,426:10816421,15966950:294003,295640,0
x1,426:11077656,15966950
)
g1,426:11256056,16237543
x1,426:11765782,16237543
g1,426:11911414,16237543
x1,426:12613651,16237543
(1,426:12613651,16335846:993284,318577,54614
x1,426:12892257,16335846
x1,426:13574167,16335846
)
g1,426:13752567,16237543
x1,426:14262293,16237543
g1,426:14407925,16237543
x1,426:14782481,16237543
(1,426:14782481,16335846:993284,318577,54614
x1,426:15061087,16335846
x1,426:15742997,16335846
)
x1,426:16103446,16237543
(1,426:16103446,15966950:294003,295640,0
x1,426:16364681,15966950
)
(1,426:16397449,15706697:300375,26213,760226
x1,426:16697824,15706697
)
)
g1,426:16807048,16237543
x1,426:16989093,16237543
)
$1,426:16989093,16237543
g1,426:16989093,16237543
)
g1,426:17644453,16237543
)
]
)
$1,427:16989093,15741437
)
k1,427:16989093,15741437:0
(1,427:16989093,15741437:655360,1053167,725486
g1,427:17644453,15741437
g1,427:17644453,15741437
$1,427:17644453,15741437
h1,427:17644453,15741437:0,0,0
$1,427:17644453,15741437
g1,427:17644453,15741437
)
k1,427:17644453,15741437:0
(1,427:17644453,15741437:655360,1053167,725486
g1,427:18299813,15741437
$1,427:18299813,15741437
h1,427:18299813,15741437:0,0,0
$1,427:18299813,15741437
g1,427:18299813,15741437
)
k1,427:19241165,15741437:941352
(1,427:19241165,15741437:0,1053167,725486
(1,427:19241165,15741437:0,446948,116320
k1,427:18149341,15741437:-1091824
(1,427:18149341,15741437:1091824,446948,116320
x1,427:19022933,15741437
x1,427:19241165,15741437
)
)
)
k1,427:19241165,15741437:0
)
(1,431:4404183,17388026:14836982,491520,185604
(1,428:4404183,17388026:0,300151,0
g1,428:4404183,17388026
g1,428:4404183,17388026
g1,428:4076503,17388026
(1,428:4076503,17388026:0,300151,0
g1,428:4076503,17388026
(1,428:4076503,17388026:0,300151,0
k1,428:3847127,17388026:-229376
x1,428:4076503,17388026
)
)
g1,428:4404183,17388026
)
x1,428:5714895,17388026
x1,428:6525566,17388026
x1,428:6828997,17388026
x1,428:8023052,17388026
k1,428:8332116,17388026:309064
x1,428:8841979,17388026
k1,428:9151042,17388026:309063
x1,428:9696946,17388026
x1,428:10061312,17388026
x1,428:10862160,17388026
x1,428:12063415,17388026
k1,428:12372479,17388026:309064
x1,428:12772894,17388026
k1,430:13081958,17388026:309064
x1,430:13882797,17388026
k1,430:14191860,17388026:309063
x1,430:14737764,17388026
x1,430:16593732,17388026
k1,430:16902796,17388026:309064
$1,430:16902796,17388026
x1,430:17605033,17388026
(1,430:17605033,17486329:322448,318577,0
x1,430:17883639,17486329
)
x1,430:18255162,17388026
[1,430:18255162,17573630:986003,620947,0
(1,430:18255162,17150201:555237,197518,0
x1,430:18777631,17150201
)
(1,430:18255162,17573630:986003,318577,0
x1,430:18533768,17573630
x1,430:19208397,17573630
)
]
$1,430:19241165,17388026
k1,431:19241165,17388026:0
)
(1,431:4404183,18108922:14836982,533465,493339
x1,431:5168974,18108922
x1,431:5606085,18108922
x1,431:6479669,18108922
k1,430:6658259,18108922:178590
$1,430:6658259,18108922
[1,430:6658259,18108922:1334618,455111,493339
(1,430:6658259,18108922:1334618,455111,0
k1,430:6870456,18108922:212197
x1,430:7780681,18108922
k1,430:7992877,18108922:212196
)
(1,430:6658259,18536725:1334618,318577,0
x1,430:6936865,18536725
x1,430:7992877,18536725
)
]
k1,430:8102101,18108922:109224
x1,430:9241246,18108922
(1,430:9241246,18207225:322448,318577,0
x1,430:9519852,18207225
)
k1,430:9720251,18108922:156557
x1,430:10229977,18108922
k1,430:10386535,18108922:156558
x1,430:10761091,18108922
(1,430:10761091,18207225:993284,318577,54614
x1,430:11039697,18207225
x1,430:11721607,18207225
)
x1,430:12082056,18108922
(1,430:12082056,17871097:294003,295640,0
x1,430:12343291,17871097
)
k1,430:12585413,18108922:209354
x1,430:13240774,18108922
k1,430:13419363,18108922:178589
k1,430:13628717,18108922:209354
h1,430:13628717,18108922:0,0,0
x1,430:13956398,18108922
$1,430:13956398,18108922
x1,430:14120238,18108922
k1,430:14298828,18108922:178590
x1,430:15427347,18108922
k1,430:15605937,18108922:178590
x1,430:15970303,18108922
k1,430:16148892,18108922:178589
x1,430:16840938,18108922
x1,430:18042849,18108922
k1,430:18221439,18108922:178590
x1,430:19241165,18108922
k1,430:19241165,18108922:0
)
(1,431:4404183,19119267:14836982,451470,98303
x1,431:5250692,19119267
(1,430:5250692,19217570:322448,318577,0
x1,430:5529298,19217570
)
g1,430:5755180,19119267
x1,430:6410541,19119267
g1,430:6592581,19119267
x1,430:6920262,19119267
$1,430:6920262,19119267
g1,430:7084102,19119267
x1,430:8067142,19119267
g1,430:8230982,19119267
$1,430:8230982,19119267
x1,430:9177616,19119267
(1,430:9177616,19217570:322448,318577,0
x1,430:9456222,19217570
)
g1,430:9682104,19119267
x1,430:10337465,19119267
g1,430:10519505,19119267
x1,430:10847186,19119267
$1,430:10847186,19119267
x1,430:11011026,19119267
k1,431:19241165,19119267:8230139
g1,431:19241165,19119267
)
(1,439:4404183,20064425:14836982,451540,135328
(1,438:4404183,20064425:3276128,451540,9171
g1,438:3552215,20064425
x1,438:5845303,20064425
k1,437:3552215,20064425:0
g1,437:6009143,20064425
x1,437:6336823,20064425
x1,437:6500663,20064425
g1,437:6828343,20064425
g1,438:7680311,20064425
g1,438:7680311,20064425
g1,438:7680311,20064425
g1,438:7352631,20064425
(1,438:7352631,20064425:0,300151,0
g1,438:7352631,20064425
(1,438:7352631,20064425:0,300151,0
k1,438:7123255,20064425:-229376
x1,438:7352631,20064425
)
)
g1,438:7680311,20064425
)
x1,438:8226223,20064425
k1,438:8696338,20064425:470115
x1,438:9351690,20064425
x1,438:10305241,20064425
x1,438:10742352,20064425
x1,438:11762078,20064425
k1,438:12232192,20064425:470114
x1,438:12559872,20064425
h1,438:12559872,20064425:0,0,0
x1,438:12723712,20064425
k1,438:13193827,20064425:470115
x1,438:13921923,20064425
k1,438:14392037,20064425:470114
x1,438:15739445,20064425
k1,438:16209560,20064425:470115
x1,438:16937664,20064425
x1,438:17788319,20064425
k1,438:18258125,20064425:469806
x1,438:19241165,20064425
k1,438:19241165,20064425:0
)
(1,439:4404183,20785321:14836982,448587,135328
x1,439:6406303,20785321
g1,438:6570143,20785321
x1,438:7625910,20785321
x1,438:8526374,20785321
x1,438:9181716,20785321
g1,438:9345556,20785321
x1,438:9891460,20785321
x1,438:10255826,20785321
x1,438:11056674,20785321
x1,438:11821465,20785321
x1,438:12069840,20785321
g1,438:12233680,20785321
x1,438:12998471,20785321
x1,438:13908741,20785321
g1,438:14072581,20785321
x1,438:14836725,20785321
x1,438:15164405,20785321
x1,438:15674268,20785321
x1,438:16693994,20785321
g1,438:16857834,20785321
x1,438:17185514,20785321
h1,438:17185514,20785321:0,0,0
x1,438:17349354,20785321
k1,439:19241165,20785321:1891811
g1,439:19241165,20785321
)
(1,441:4404183,21529514:14836982,533465,163840
(1,439:4404183,21529514:0,300151,0
g1,439:4404183,21529514
g1,439:4404183,21529514
g1,439:4076503,21529514
(1,439:4076503,21529514:0,300151,0
g1,439:4076503,21529514
(1,439:4076503,21529514:0,300151,0
k1,439:3847127,21529514:-229376
x1,439:4076503,21529514
)
)
g1,439:4404183,21529514
)
x1,439:4804598,21529514
k1,439:4943309,21529514:138711
$1,439:4943309,21529514
x1,439:5313997,21529514
(1,439:5313997,21627817:322448,318577,0
x1,439:5592603,21627817
)
k1,439:5818485,21529514:182040
x1,439:6328211,21529514
k1,439:6510251,21529514:182040
x1,439:6837932,21529514
$1,439:6837932,21529514
x1,439:7001772,21529514
k1,439:7140483,21529514:138711
x1,439:7941322,21529514
k1,439:8080032,21529514:138710
x1,439:9536215,21529514
k1,439:9674926,21529514:138711
$1,439:9674926,21529514
x1,439:10377163,21529514
(1,439:10377163,21627817:993284,318577,54614
x1,439:10655769,21627817
x1,439:11337679,21627817
)
k1,439:11423007,21529514:52560
x1,439:11932733,21529514
k1,439:11985292,21529514:52559
x1,439:12359848,21529514
(1,439:12359848,21627817:993284,318577,54614
x1,439:12638454,21627817
x1,439:13320364,21627817
)
x1,439:13680813,21529514
(1,439:13680813,21291689:294003,295640,0
x1,439:13942048,21291689
)
$1,439:13974816,21529514
k1,439:14113527,21529514:138711
x1,439:15096567,21529514
k1,439:15235278,21529514:138711
$1,439:15235278,21529514
x1,439:15937515,21529514
(1,439:15937515,21627817:993284,318577,54614
x1,439:16216121,21627817
x1,439:16898031,21627817
)
k1,439:16983358,21529514:52559
x1,439:17493084,21529514
k1,439:17545644,21529514:52560
x1,439:17920200,21529514
(1,439:17920200,21627817:993284,318577,54614
x1,439:18198806,21627817
x1,439:18880716,21627817
)
x1,439:19241165,21529514
$1,439:19241165,21529514
k1,441:19241165,21529514:0
)
(1,441:4404183,22250410:14836982,448587,135328
x1,441:4914046,22250410
g1,439:5077886,22250410
(1,439:5077886,22250410:764144,446948,116320
x1,439:5623798,22250410
h1,439:5623798,22250410:0,0,0
x1,439:5842030,22250410
)
x1,439:6005870,22250410
g1,439:6169710,22250410
(1,439:6169710,22250410:764144,446948,116320
x1,439:6715622,22250410
h1,439:6715622,22250410:0,0,0
x1,439:6933854,22250410
)
g1,439:7097694,22250410
x1,439:8080734,22250410
g1,439:8262262,22250410
(1,439:8262262,22250410:1091824,446948,116320
x1,439:9135854,22250410
h1,439:9135854,22250410:0,0,0
x1,439:9354086,22250410
)
g1,439:9517926,22250410
x1,439:10100534,22250410
x1,439:10367261,22250410
g1,439:10531101,22250410
x1,439:11368644,22250410
g1,439:11532484,22250410
x1,439:14116532,22250410
x1,439:14244332,22250410
k1,441:19241165,22250410:4996833
g1,441:19241165,22250410
)
(1,442:4404183,22994604:14836982,448587,135328
(1,441:4404183,22994604:0,300151,0
g1,441:4404183,22994604
g1,441:4404183,22994604
g1,441:4076503,22994604
(1,441:4076503,22994604:0,300151,0
g1,441:4076503,22994604
(1,441:4076503,22994604:0,300151,0
k1,441:3847127,22994604:-229376
x1,441:4076503,22994604
)
)
g1,441:4404183,22994604
)
x1,441:4950095,22994604
x1,441:5180782,22994604
k1,441:5355009,22994604:174227
x1,441:6010369,22994604
k1,441:6184596,22994604:174227
x1,441:7022139,22994604
k1,441:7196366,22994604:174227
x1,441:7451294,22994604
x1,441:8810492,22994604
x1,441:9077219,22994604
k1,441:9251446,22994604:174227
x1,441:10052285,22994604
k1,441:10226512,22994604:174227
x1,441:11282279,22994604
x1,441:12838085,22994604
k1,441:13012312,22994604:174227
x1,441:13594920,22994604
x1,441:15223478,22994604
k1,441:15397705,22994604:174227
x1,441:15907568,22994604
k1,441:16081795,22994604:174227
x1,441:16700451,22994604
k1,441:16874678,22994604:174227
x1,441:19241165,22994604
k1,441:19241165,22994604:0
)
(1,442:4404183,23715500:14836982,448587,11791
x1,442:4986791,23715500
g1,441:5150631,23715500
x1,441:5951470,23715500
g1,441:6115310,23715500
x1,441:8408389,23715500
g1,441:8572229,23715500
x1,441:9082092,23715500
g1,441:9245932,23715500
x1,441:9864588,23715500
g1,441:10028428,23715500
x1,441:12449324,23715500
k1,442:19241165,23715500:6791841
g1,442:19241165,23715500
)
(1,447:3552215,25205779:15688950,541848,160032
k1,447:7717795,25205779:4165580
(1,447:7717795,25205779:0,0,0
g1,447:7717795,25205779
)
x1,447:9116063,25205779
x1,447:9477829,25205779
x1,447:10168308,25205779
x1,447:12038425,25205779
g1,447:12235033,25205779
x1,447:15075585,25205779
g1,447:15075585,25205779
k1,447:19241165,25205779:4165580
)
(1,451:3552215,26104342:15688950,446948,141880
x1,451:4717430,26104342
k1,448:4925482,26104342:208052
x1,448:5762362,26104342
x1,448:6782088,26104342
k1,448:6990140,26104342:208052
x1,448:9137723,26104342
k1,448:9345775,26104342:208052
x1,448:9636751,26104342
k1,448:9844803,26104342:208052
x1,448:10973322,26104342
x1,448:11810210,26104342
x1,448:12756546,26104342
x1,448:13193657,26104342
x1,448:13504953,26104342
x1,448:13786105,26104342
k1,448:13994156,26104342:208051
x1,448:15085971,26104342
x1,448:15413651,26104342
x1,448:16105690,26104342
k1,448:16313742,26104342:208052
x1,448:16859654,26104342
k1,448:17067706,26104342:208052
x1,448:17868545,26104342
k1,448:18076597,26104342:208052
x1,448:18695253,26104342
x1,448:19241165,26104342
k1,451:19241165,26104342:0
)
(1,451:3552215,26825238:15688950,446948,141880
x1,451:3879895,26825238
x1,451:4161047,26825238
x1,451:4379279,26825238
x1,451:5895775,26825238
g1,448:6059615,26825238
x1,448:7260887,26825238
x1,448:7551863,26825238
x1,448:8844205,26825238
g1,448:9008045,26825238
x1,448:9845579,26825238
g1,450:10009419,26825238
x1,450:11683851,26825238
g1,450:11847691,26825238
x1,450:12647875,26825238
g1,450:12811715,26825238
x1,450:14522186,26825238
g1,450:14686026,26825238
x1,450:15195889,26825238
g1,450:15359729,26825238
x1,450:16160568,26825238
g1,450:16324408,26825238
x1,450:16943064,26825238
x1,450:18890783,26825238
k1,451:19241165,26825238:350382
g1,451:19241165,26825238
)
(1,453:3552215,28184446:15688950,494436,146029
(1,453:3552215,28184446:0,0,0
g1,453:3552215,28184446
)
x1,453:7859298,28184446
g1,453:8038702,28184446
x1,453:9314620,28184446
x1,453:9644731,28184446
x1,453:10274792,28184446
x1,453:11981271,28184446
g1,453:12160675,28184446
x1,453:14752676,28184446
k1,453:16996921,28184446:2244245
k1,453:19241165,28184446:2244244
)
(1,455:3552215,29083009:15688950,491520,163840
x1,455:4170871,29083009
x1,454:4409422,29083009
g1,454:4573262,29083009
x1,454:5592981,29083009
g1,454:5756821,29083009
x1,454:6667109,29083009
x1,454:7123893,29083009
g1,454:7287733,29083009
x1,454:8088572,29083009
g1,454:8252412,29083009
x1,454:10217811,29083009
g1,454:10381651,29083009
x1,454:12347713,29083009
g1,454:12511553,29083009
x1,454:13057465,29083009
g1,454:13221305,29083009
$1,454:13221305,29083009
x1,454:14324040,29083009
(1,454:14324040,29181312:322448,318577,0
x1,454:14602646,29181312
)
x1,454:14901351,29083009
$1,454:14901351,29083009
g1,454:15065191,29083009
x1,454:15611095,29083009
g1,454:15774935,29083009
x1,454:17012893,29083009
x1,454:17888445,29083009
k1,455:19241165,29083009:1352720
g1,455:19241165,29083009
)
(1,457:3552215,30028167:15688950,451540,135328
x1,457:5699815,30028167
k1,455:6071726,30028167:371911
x1,455:6399406,30028167
x1,455:6563246,30028167
k1,455:7029641,30028167:466395
x1,455:8012681,30028167
x1,455:9213945,30028167
k1,456:9585855,30028167:371910
x1,456:10241207,30028167
x1,456:11624663,30028167
x1,456:12899317,30028167
k1,456:13271228,30028167:371911
x1,456:13598908,30028167
h1,456:13598908,30028167:0,0,0
x1,456:13817140,30028167
x1,456:14144820,30028167
h1,456:14144820,30028167:0,0,0
k1,456:14516731,30028167:371911
x1,456:15099339,30028167
x1,456:15366066,30028167
k1,456:15737976,30028167:371910
x1,456:16502767,30028167
x1,456:16939878,30028167
x1,456:17886214,30028167
k1,456:18258125,30028167:371911
x1,456:19241165,30028167
k1,456:19241165,30028167:0
)
(1,457:3552215,30832379:15688950,603348,163840
[1,456:3552215,30832379:546135,603348,0
(1,456:3661442,30666719:0,437688,0
x1,456:3989123,30666719
)
(1,456:3552215,30832379:546135,447828,0
x1,456:4098350,30832379
)
]
x1,456:4419205,30832379
x1,456:4744611,30832379
[1,456:4744611,30832379:697004,372098,98303
(1,456:4786254,30832379:0,372098,0
x1,456:5113935,30832379
)
(1,456:4744611,30832379:697004,282168,98303
x1,456:5119167,30832379
(1,456:5119167,30930682:322448,318577,0
x1,456:5397773,30930682
)
)
]
x1,456:5696478,30832379
$1,456:5696478,30832379
k1,456:5860577,30832379:164099
x1,456:6625368,30832379
x1,456:7062479,30832379
x1,456:7936063,30832379
k1,456:8100163,30832379:164100
x1,456:8901002,30832379
k1,456:9065101,30832379:164099
x1,456:10120868,30832379
x1,456:11358180,30832379
k1,456:11522280,30832379:164100
x1,456:11777208,30832379
x1,456:12043935,30832379
x1,456:12990271,30832379
x1,456:14009997,30832379
k1,456:14174096,30832379:164099
x1,456:14756704,30832379
x1,456:15382575,30832379
x1,456:16401638,30832379
k1,456:16565738,30832379:164100
x1,456:17184394,30832379
x1,456:18458410,30832379
k1,456:18622509,30832379:164099
x1,456:19241165,30832379
k1,456:19241165,30832379:0
)
(1,457:3552215,31553275:15688950,491520,163840
x1,457:4316359,31553275
x1,457:4644039,31553275
x1,457:5153902,31553275
x1,457:6173628,31553275
k1,456:6383129,31553275:209501
x1,456:6710809,31553275
h1,456:6710809,31553275:0,0,0
x1,456:6874649,31553275
k1,456:7084151,31553275:209502
x1,456:7921686,31553275
k1,456:8131187,31553275:209501
$1,456:8131187,31553275
x1,456:8833424,31553275
(1,456:8833424,31651578:322448,318577,0
x1,456:9112030,31651578
)
x1,456:9483553,31553275
$1,456:9483553,31553275
k1,456:9693054,31553275:209501
x1,456:10311710,31553275
k1,456:10521212,31553275:209502
x1,456:11322051,31553275
k1,456:11531552,31553275:209501
x1,456:12077456,31553275
x1,456:13933424,31553275
k1,456:14142925,31553275:209501
x1,456:14470605,31553275
x1,456:15082708,31553275
x1,456:15373684,31553275
x1,456:15628612,31553275
x1,456:16747307,31553275
k1,456:16956809,31553275:209502
x1,456:17575465,31553275
k1,456:17784966,31553275:209501
x1,456:18367573,31553275
x1,456:19022933,31553275
x1,456:19241165,31553275
k1,457:19241165,31553275:0
)
(1,457:3552215,32274171:15688950,455111,135328
x1,457:4972357,32274171
g1,456:5136197,32274171
x1,456:5463877,32274171
h1,456:5463877,32274171:0,0,0
x1,456:5627717,32274171
g1,456:5791557,32274171
x1,456:7102269,32274171
g1,456:7266109,32274171
x1,456:8066948,32274171
g1,456:8230788,32274171
x1,456:8922834,32274171
x1,456:9869817,32274171
x1,456:10707360,32274171
g1,456:10871200,32274171
x1,456:11381063,32274171
x1,456:12837262,32274171
x1,456:13492604,32274171
g1,456:13656444,32274171
x1,456:15076595,32274171
g1,456:15240435,32274171
x1,456:16005226,32274171
g1,456:16169066,32274171
x1,456:17115402,32274171
g1,456:17279242,32274171
$1,456:17279242,32274171
x1,456:17620425,32274171
g1,456:17823096,32274171
x1,456:18332822,32274171
g1,456:18514862,32274171
x1,456:18842543,32274171
$1,456:18842543,32274171
x1,456:19006383,32274171
k1,457:19241165,32274171:234782
g1,457:19241165,32274171
)
(1,463:3552215,33359114:14854420,504625,216271
g1,463:4386745,33359114
(1,463:4386745,33359114:509726,504625,216271
k1,463:4896471,33359114:509726
(1,463:4896471,33359114:0,504625,216271
[1,463:4896471,33359114:0,504625,216271
(1,200:4896471,33359114:0,504625,216271
r1,549:4896471,33359114:0,720896,216271
)
]
)
(1,463:4896471,33359114:0,0,0
$1,463:4896471,33359114
h1,463:4896471,33359114:0,0,0
$1,463:4896471,33359114
)
)
g1,463:4896471,33359114
(1,463:4896471,33359114:13510164,504625,216271
(1,463:4896471,33359114:13510164,491520,187504
$1,463:4896471,33359114
(1,463:4896471,33359114:13510164,491520,187504
h1,463:4896471,33359114:0,0,0
x1,463:5333379,33359114
(1,463:5333379,33457417:322448,318577,0
x1,463:5611985,33457417
)
x1,463:6940607,33359114
(1,463:6940607,33457417:986003,318577,54614
x1,463:7219213,33457417
x1,463:7893842,33457417
)
x1,463:8363518,33359114
g1,463:8509150,33359114
x1,463:9018876,33359114
g1,463:9164508,33359114
(1,463:9164508,33359114:4212291,491520,163840
(1,463:9164508,33359114:254863,491520,163840
x1,463:9419371,33359114
)
x1,463:10400139,33359114
(1,463:10400139,33457417:322448,318577,0
x1,463:10678745,33457417
)
g1,463:10868219,33359114
x1,463:11377945,33359114
g1,463:11523577,33359114
x1,463:11942812,33359114
g1,463:12090870,33359114
x1,463:12600596,33359114
g1,463:12746228,33359114
x1,463:13085528,33359114
(1,463:13121936,33359114:254863,491520,163840
x1,463:13376799,33359114
)
)
g1,463:13486023,33359114
x1,463:13922931,33359114
(1,463:13922931,33457417:322448,318577,0
x1,463:14201537,33457417
)
x1,463:14970007,33359114
(1,463:14970007,33457417:396025,318577,89201
x1,463:15316804,33457417
)
x1,463:15995451,33359114
(1,463:15995451,33457417:322448,318577,0
x1,463:16274057,33457417
)
x1,463:16499944,33359114
g1,463:16609168,33359114
x1,463:16983724,33359114
(1,463:16983724,33457417:986003,318577,54614
x1,463:17262330,33457417
x1,463:17936959,33457417
)
x1,463:18406635,33359114
)
$1,463:18406635,33359114
)
g1,463:18406635,33359114
)
g1,463:19241165,33359114
(1,463:19241165,33359114:-834530,504625,216271
)
g1,463:18406635,33359114
)
(1,463:3552215,34703228:14854420,865699,576976
g1,463:4386745,34703228
(1,463:4386745,34703228:509726,865699,576976
k1,463:4896471,34703228:509726
(1,463:4896471,34703228:0,504625,216271
[1,463:4896471,34703228:0,504625,216271
(1,200:4896471,34703228:0,504625,216271
r1,549:4896471,34703228:0,720896,216271
)
]
)
(1,463:4896471,34703228:0,0,0
$1,463:4896471,34703228
h1,463:4896471,34703228:0,0,0
$1,463:4896471,34703228
)
)
g1,463:4896471,34703228
(1,463:4896471,34703228:13510164,865699,576976
(1,463:4896471,34703228:4541391,865699,576976
$1,463:4896471,34703228
(1,463:4896471,34703228:4541391,865699,576976
h1,463:4896471,34703228:0,0,0
g1,463:5042103,34703228
x1,463:5551829,34703228
g1,463:5697461,34703228
(1,463:5697461,34703228:1221351,865699,576976
(1,463:5697461,34703228:1221351,865699,576976
h1,463:5697461,34703228:78643,0,0
[1,463:5776104,34703228:1064065,865699,576976
(1,463:5776104,34259872:1064065,422343,0
k1,463:6144296,34259872:368192
x1,463:6471977,34259872
k1,463:6840169,34259872:368192
)
(1,463:5776104,35152772:1064065,422343,127431
x1,463:6390278,35152772
x1,463:6803761,35152772
)
]
h1,463:6840169,34703228:78643,0,0
)
)
x1,463:7355720,34703228
(1,463:7355720,34801531:322448,318577,0
x1,463:7634326,34801531
)
x1,463:8269814,34703228
(1,463:8269814,34801531:986003,318577,54614
x1,463:8548420,34801531
x1,463:9223049,34801531
)
x1,463:9437862,34703228
)
$1,463:9437862,34703228
)
k1,463:18406635,34703228:8968773
)
g1,463:19241165,34703228
(1,463:19241165,34703228:-834530,865699,576976
)
g1,463:18406635,34703228
)
(1,463:3552215,36492627:14854420,950279,622600
g1,463:4386745,36492627
(1,463:4386745,36492627:509726,950279,622600
g1,463:4386745,36492627
(1,463:4386745,36492627:0,504625,216271
[1,463:4386745,36492627:0,504625,216271
(1,200:4386745,36492627:0,504625,216271
r1,549:4386745,36492627:0,720896,216271
)
]
)
(1,463:4386745,36492627:509726,416790,89110
$1,463:4386745,36492627
(1,463:4386745,36492627:509726,416790,89110
x1,463:4896471,36492627
)
$1,463:4896471,36492627
)
)
g1,463:4896471,36492627
(1,463:4896471,36492627:13510164,950279,622600
(1,463:4896471,36492627:12988284,950279,622600
$1,463:4896471,36492627
(1,463:4896471,36492627:12988284,950279,622600
h1,463:4896471,36492627:0,0,0
x1,463:5999206,36492627
(1,463:5999206,36590930:322448,318577,0
x1,463:6277812,36590930
)
x1,463:6576517,36492627
g1,463:6722149,36492627
x1,463:7231875,36492627
g1,463:7377507,36492627
(1,463:7377507,36492627:1221351,865699,576976
(1,463:7377507,36492627:1221351,865699,576976
h1,463:7377507,36492627:78643,0,0
[1,463:7456150,36492627:1064065,865699,576976
(1,463:7456150,36049271:1064065,422343,0
k1,463:7824342,36049271:368192
x1,463:8152023,36049271
k1,463:8520215,36049271:368192
)
(1,463:7456150,36942171:1064065,422343,127431
x1,463:8070324,36942171
x1,463:8483807,36942171
)
]
h1,463:8520215,36492627:78643,0,0
)
)
x1,463:9008459,36492627
(1,463:9008459,36590930:322448,318577,0
x1,463:9287065,36590930
)
g1,463:9476539,36492627
x1,463:9986265,36492627
g1,463:10131897,36492627
(1,463:10131897,36492627:3839187,950279,622600
(1,463:10131897,35568561:482420,26213,1546666
x1,463:10614317,35568561
)
(1,463:10614317,36492627:1540363,898467,576976
(1,463:10614317,36492627:1540363,898467,576976
h1,463:10614317,36492627:78643,0,0
[1,463:10692960,36492627:1383077,898467,576976
(1,463:10692960,36049271:1383077,455111,54613
x1,463:10984231,36049271
g1,463:11154666,36049271
x1,463:11664392,36049271
g1,463:11810024,36049271
x1,463:12076037,36049271
)
(1,463:10692960,36942171:1383077,282168,127431
k1,463:11060572,36942171:367612
x1,463:11385978,36942171
(1,463:11385978,37040474:322448,318577,0
x1,463:11664584,37040474
)
k1,463:12076037,36942171:367611
)
]
h1,463:12076037,36492627:78643,0,0
)
)
g1,463:12300312,36492627
x1,463:12810038,36492627
g1,463:12955670,36492627
(1,463:12955670,36492627:532994,725524,449545
(1,463:12955670,36492627:532994,725524,449545
h1,463:12955670,36492627:78643,0,0
[1,463:13034313,36492627:375708,725524,449545
(1,463:13034313,36049271:375708,282168,127431
x1,463:13373613,36049271
)
(1,463:13034313,36942171:375708,422343,0
k1,463:13058327,36942171:24014
x1,463:13386008,36942171
k1,463:13410021,36942171:24013
)
]
h1,463:13410021,36492627:78643,0,0
)
)
(1,463:13488664,35568561:482420,26213,1546666
x1,463:13971084,35568561
)
)
g1,463:14080308,36492627
x1,463:14622891,36492627
(1,463:14622891,36590930:396025,318577,89201
x1,463:14969688,36590930
)
x1,463:15648335,36492627
(1,463:15648335,36590930:993284,318577,54614
x1,463:15926941,36590930
x1,463:16608851,36590930
)
x1,463:16823664,36492627
g1,463:16932888,36492627
x1,463:17307444,36492627
(1,463:17307444,36590930:322448,318577,0
x1,463:17586050,36590930
)
x1,463:17884755,36492627
)
$1,463:17884755,36492627
)
k1,463:18406635,36492627:521880
)
g1,463:19241165,36492627
(1,463:19241165,36492627:-834530,950279,622600
)
g1,463:18406635,36492627
)
(1,463:3552215,38102895:14854420,725524,449545
g1,463:4386745,38102895
(1,463:4386745,38102895:509726,725524,449545
k1,463:4896471,38102895:509726
(1,463:4896471,38102895:0,504625,216271
[1,463:4896471,38102895:0,504625,216271
(1,200:4896471,38102895:0,504625,216271
r1,549:4896471,38102895:0,720896,216271
)
]
)
(1,463:4896471,38102895:0,0,0
$1,463:4896471,38102895
h1,463:4896471,38102895:0,0,0
$1,463:4896471,38102895
)
)
g1,463:4896471,38102895
(1,463:4896471,38102895:13510164,725524,449545
(1,463:4896471,38102895:5991312,725524,449545
$1,463:4896471,38102895
(1,463:4896471,38102895:5991312,725524,449545
h1,463:4896471,38102895:0,0,0
g1,463:5042103,38102895
x1,463:5551829,38102895
g1,463:5697461,38102895
(1,463:5697461,38102895:532994,725524,449545
(1,463:5697461,38102895:532994,725524,449545
h1,463:5697461,38102895:78643,0,0
[1,463:5776104,38102895:375708,725524,449545
(1,463:5776104,37659539:375708,282168,127431
x1,463:6115404,37659539
)
(1,463:5776104,38552439:375708,422343,0
k1,463:5800118,38552439:24014
x1,463:6127799,38552439
k1,463:6151812,38552439:24013
)
]
h1,463:6151812,38102895:78643,0,0
)
)
x1,463:6773038,38102895
(1,463:6773038,38201198:396025,318577,89201
x1,463:7119835,38201198
)
x1,463:7798482,38102895
(1,463:7798482,38201198:993284,318577,54614
x1,463:8077088,38201198
x1,463:8758998,38201198
)
x1,463:8973811,38102895
g1,463:9083035,38102895
x1,463:9457591,38102895
(1,463:9457591,38201198:993284,318577,54614
x1,463:9736197,38201198
x1,463:10418107,38201198
)
x1,463:10887783,38102895
)
$1,463:10887783,38102895
)
k1,463:18406635,38102895:7518852
)
g1,463:19241165,38102895
(1,463:19241165,38102895:-834530,725524,449545
)
g1,463:18406635,38102895
)
(1,465:3552215,39594785:15688950,612762,199890
x1,465:4571287,39594785
x1,464:4838014,39594785
x1,464:4995301,39594785
k1,464:5169334,39594785:174033
$1,464:5169334,39594785
x1,464:5508634,39594785
k1,464:5745957,39594785:200915
x1,464:6255683,39594785
k1,464:6456599,39594785:200916
(1,464:6456599,39594785:4397512,612762,199890
(1,464:6456599,39034449:655361,26213,760226
x1,464:7111960,39034449
)
[1,464:7111960,39594785:3742151,612762,163840
(1,464:7111960,39594785:3742151,491520,163840
x1,464:8076797,39594785
(1,464:8076797,39693088:356808,313481,0
x1,464:8400837,39693088
)
x1,464:9047779,39594785
g1,464:9267594,39594785
x1,464:9777320,39594785
g1,464:9922952,39594785
x1,464:10305245,39594785
(1,464:10305245,39693088:294003,295640,0
x1,464:10566480,39693088
)
x1,464:10854111,39594785
)
]
)
$1,464:10854111,39594785
x1,464:11017951,39594785
k1,464:11191984,39594785:174033
$1,464:11191984,39594785
x1,464:11611219,39594785
$1,464:11613645,39594785
k1,464:11787677,39594785:174032
x1,464:12224788,39594785
k1,464:12398821,39594785:174033
x1,464:13199660,39594785
k1,464:13373693,39594785:174033
x1,464:15193604,39594785
k1,464:15367637,39594785:174033
x1,464:15986293,39594785
x1,464:16313973,39594785
x1,464:16869716,39594785
x1,464:17147588,39594785
k1,464:17321621,39594785:174033
x1,464:17976981,39594785
x1,464:18231909,39594785
x1,464:19022933,39594785
x1,464:19241165,39594785
k1,465:19241165,39594785:0
)
(1,465:3552215,40315681:15688950,455111,135328
x1,465:3843191,40315681
x1,465:4571278,40315681
k1,464:4840775,40315681:269497
x1,464:5350638,40315681
k1,464:5620134,40315681:269496
x1,464:6275486,40315681
x1,464:7658942,40315681
x1,464:8678668,40315681
k1,464:8948165,40315681:269497
x1,464:9275845,40315681
h1,464:9275845,40315681:0,0,0
x1,464:9439685,40315681
k1,464:9709182,40315681:269497
$1,464:9709182,40315681
x1,464:10000453,40315681
$1,464:10025256,40315681
k1,464:10294753,40315681:269497
x1,464:11277793,40315681
k1,464:11547289,40315681:269496
$1,464:11547289,40315681
x1,464:11813302,40315681
$1,464:11813302,40315681
k1,464:12082799,40315681:269497
x1,464:12665407,40315681
x1,464:12932134,40315681
k1,464:13201631,40315681:269497
x1,464:13711494,40315681
x1,464:14148605,40315681
x1,464:14446796,40315681
x1,464:16011788,40315681
k1,464:16281285,40315681:269497
x1,464:16791148,40315681
k1,464:17060644,40315681:269496
(1,464:17060644,40315681:764144,446948,116320
x1,464:17606556,40315681
h1,464:17606556,40315681:0,0,0
x1,464:17824788,40315681
)
x1,464:17988628,40315681
k1,464:18258125,40315681:269497
x1,464:19241165,40315681
k1,464:19241165,40315681:0
)
(1,465:3552215,41036577:15688950,491520,163840
x1,465:3934508,41036577
(1,464:3934508,41134880:294003,295640,0
x1,464:4195743,41134880
)
x1,464:4410556,41036577
g1,464:4519780,41036577
x1,464:4902073,41036577
(1,464:4902073,41134880:294003,295640,0
x1,464:5163308,41134880
)
x1,464:5378121,41036577
g1,464:5487345,41036577
x1,464:5869638,41036577
(1,464:5869638,41134880:356808,313481,0
x1,464:6193678,41134880
)
g1,464:6408486,41036577
x1,464:6918212,41036577
g1,464:7100252,41036577
x1,464:7427933,41036577
$1,464:7427933,41036577
x1,464:7591773,41036577
g1,464:7755613,41036577
$1,464:7755613,41036577
x1,464:8042106,41036577
g1,464:8298329,41036577
x1,464:8735237,41036577
g1,464:8917277,41036577
x1,464:9681866,41036577
g1,464:9791090,41036577
x1,464:10300816,41036577
$1,464:10300816,41036577
g1,464:10464656,41036577
x1,464:11047264,41036577
x1,464:11313991,41036577
g1,464:11477831,41036577
x1,464:12133191,41036577
x1,464:12388119,41036577
x1,464:13179143,41036577
x1,464:13470119,41036577
x1,464:14198206,41036577
x1,464:14446581,41036577
g1,464:14610421,41036577
x1,464:15120284,41036577
g1,464:15284124,41036577
x1,464:16048268,41036577
x1,464:16375948,41036577
x1,464:16885811,41036577
x1,464:17905537,41036577
g1,464:18069377,41036577
x1,464:18397057,41036577
h1,464:18397057,41036577:0,0,0
x1,464:18560897,41036577
k1,465:19241165,41036577:680268
g1,465:19241165,41036577
)
(1,470:3552215,41981735:15688950,446948,141880
h1,469:3552215,41981735:655360,0,0
x1,469:4826231,41981735
x1,469:5064782,41981735
k1,469:5334104,41981735:269322
x1,469:5843967,41981735
x1,469:6572062,41981735
x1,469:7809374,41981735
k1,469:8078697,41981735:269323
x1,469:8369673,41981735
k1,469:8638995,41981735:269322
x1,469:9257651,41981735
x1,469:9714435,41981735
k1,469:9983758,41981735:269323
x1,469:10384182,41981735
x1,469:10966798,41981735
x1,469:12277518,41981735
x1,469:12595374,41981735
k1,469:12864696,41981735:269322
x1,469:14029264,41981735
x1,469:15048990,41981735
k1,469:15318313,41981735:269323
x1,469:16264649,41981735
k1,469:16533971,41981735:269322
x1,469:17444259,41981735
x1,469:17901043,41981735
k1,469:18170366,41981735:269323
x1,469:18534732,41981735
k1,469:18804054,41981735:269322
x1,469:19241165,41981735
k1,469:19241165,41981735:0
)
(1,470:3552215,42702631:15688950,446948,141880
x1,470:5045118,42702631
x1,470:5882661,42702631
x1,470:6064844,42702631
x1,470:7338842,42702631
g1,469:7502682,42702631
x1,469:8121338,42702631
x1,469:9467426,42702631
x1,469:10304969,42702631
g1,469:10468809,42702631
x1,469:10978672,42702631
g1,469:11142512,42702631
x1,469:11433488,42702631
x1,469:11751344,42702631
x1,469:12660976,42702631
x1,469:13134135,42702631
x1,469:14317701,42702631
k1,470:19241165,42702631:4923464
g1,470:19241165,42702631
)
(1,472:3552215,43647789:15688950,451540,135328
x1,472:5699815,43647789
k1,470:5825732,43647789:125917
x1,470:6153412,43647789
x1,470:6317252,43647789
k1,470:6581723,43647789:264471
x1,470:8766027,43647789
k1,471:8891944,43647789:125917
x1,471:9692783,43647789
k1,471:9818700,43647789:125917
x1,471:11165452,43647789
k1,471:11291368,43647789:125916
x1,471:14022221,43647789
k1,471:14148138,43647789:125917
x1,471:15277304,43647789
k1,471:15403221,43647789:125917
x1,471:17332589,43647789
k1,471:17458505,43647789:125916
x1,471:17786185,43647789
h1,471:17786185,43647789:0,0,0
k1,471:17912102,43647789:125917
x1,471:19241165,43647789
k1,471:19241165,43647789:0
)
(1,472:3552215,44368685:15688950,448587,135328
x1,472:4535255,44368685
g1,471:4699095,44368685
x1,471:5499934,44368685
g1,471:5663774,44368685
x1,471:7702556,44368685
g1,471:7866396,44368685
x1,471:9068298,44368685
x1,471:9941882,44368685
k1,472:19241165,44368685:9299283
g1,472:19241165,44368685
)
(1,474:3552215,45883875:15688950,950279,622600
k1,473:5175507,45883875:1623292
(1,474:5175507,45883875:11131647,950279,622600
g1,473:5175507,45883875
$1,474:5175507,45883875
(1,474:5175507,45883875:11131647,950279,622600
x1,474:5500913,45883875
(1,474:5500913,45982178:322448,318577,0
x1,474:5779519,45982178
)
g1,474:6005401,45883875
x1,474:6515127,45883875
g1,474:6697167,45883875
[1,474:6697167,45883875:1092270,437688,0
(1,474:6697167,45883875:1092270,437688,0
x1,473:7789437,45883875
)
]
g1,474:7898661,45883875
(1,474:7898661,45883875:5570892,950279,622600
(1,474:7898661,44959809:491521,26213,1546666
x1,474:8390182,44959809
)
x1,474:8715588,45883875
(1,474:8715588,45982178:993284,318577,54614
x1,474:8994194,45982178
x1,474:9676104,45982178
)
x1,474:9890917,45883875
g1,474:10000141,45883875
(1,474:10000141,45883875:603296,865699,465664
(1,474:10000141,45883875:603296,865699,465664
h1,474:10000141,45883875:78643,0,0
[1,474:10078784,45883875:446010,865699,465664
(1,474:10078784,45440519:446010,422343,0
k1,474:10137949,45440519:59165
x1,474:10465630,45440519
k1,474:10524794,45440519:59164
)
[1,474:10078784,46349538:446010,537758,0
(1,474:10156154,46183878:0,372098,0
x1,474:10483835,46183878
)
(1,474:10078784,46349538:446010,447828,0
x1,474:10524794,46349538
)
]
]
h1,474:10524794,45883875:78643,0,0
)
)
x1,474:10785482,45883875
g1,474:10894706,45883875
(1,474:10894706,45883875:2083326,898467,576976
(1,474:10894706,45883875:2083326,898467,576976
h1,474:10894706,45883875:78643,0,0
[1,474:10973349,45883875:1926040,898467,576976
(1,474:10973349,45440519:1926040,455111,54613
k1,474:11213997,45440519:240648
x1,474:11541678,45440519
g1,474:11687310,45440519
x1,474:12197036,45440519
g1,474:12342668,45440519
x1,474:12633939,45440519
k1,474:12899389,45440519:240647
)
(1,474:10973349,46333419:1926040,422343,127431
x1,474:11392584,46333419
g1,474:11540642,46333419
x1,474:12050368,46333419
g1,474:12196000,46333419
x1,474:12862981,46333419
)
]
h1,474:12899389,45883875:78643,0,0
)
)
(1,474:12978032,44959809:491521,26213,1546666
x1,474:13469553,44959809
)
)
g1,474:13578777,45883875
x1,474:13760822,45883875
g1,473:13870046,45883875
g1,473:13979270,45883875
g1,474:14088494,45883875
x1,474:14452584,45883875
g1,473:14561808,45883875
x1,473:14902991,45883875
k1,474:14561808,45883875:20631
g1,474:15105662,45883875
x1,474:15615388,45883875
g1,474:15797428,45883875
x1,474:16307154,45883875
)
$1,474:16307154,45883875
)
k1,474:16307154,45883875:0
(1,474:16307154,45883875:655360,950279,622600
g1,474:16962514,45883875
g1,474:16962514,45883875
$1,474:16962514,45883875
h1,474:16962514,45883875:0,0,0
$1,474:16962514,45883875
g1,474:16962514,45883875
)
k1,474:16962514,45883875:0
(1,474:16962514,45883875:655360,950279,622600
g1,474:17617874,45883875
$1,474:17617874,45883875
h1,474:17617874,45883875:0,0,0
$1,474:17617874,45883875
g1,474:17617874,45883875
)
k1,474:19241165,45883875:1623291
(1,474:19241165,45883875:0,950279,622600
(1,474:19241165,45883875:0,446948,116320
k1,474:18149341,45883875:-1091824
(1,474:18149341,45883875:1091824,446948,116320
x1,474:19022933,45883875
x1,474:19241165,45883875
)
)
)
k1,474:19241165,45883875:0
)
]
g1,549:19241165,46178795
)
k1,549:20129219,46178795:888054
r1,549:20129219,46178795:0,42626580,0
k1,549:21017272,46178795:888053
(1,549:21017272,46178795:15688950,42626580,0
[1,549:21017272,46178795:15688950,42626580,0
(1,476:21017272,4207575:15688950,491520,163840
x1,476:21854807,4207575
k1,475:21985112,4207575:130305
$1,475:21985112,4207575
x1,475:22687349,4207575
(1,475:22687349,4305878:322448,318577,0
x1,475:22965955,4305878
)
x1,475:23337478,4207575
(1,475:23337478,4305878:1006932,318577,34716
x1,475:23616084,4305878
x1,475:24311642,4305878
)
$1,475:24344410,4207575
k1,475:24474716,4207575:130306
x1,475:25093372,4207575
k1,475:25223677,4207575:130305
x1,475:25551357,4207575
k1,475:25681663,4207575:130306
x1,475:28083535,4207575
k1,475:28213840,4207575:130305
x1,475:28541520,4207575
x1,475:29699527,4207575
x1,475:30818222,4207575
k1,475:30948527,4207575:130305
x1,475:31567183,4207575
k1,475:31697489,4207575:130306
x1,475:33699609,4207575
k1,475:33829881,4207575:130272
x1,475:36706222,4207575
k1,475:36706222,4207575:0
)
(1,476:21017272,4928471:15688950,448587,135328
x1,476:21344952,4928471
h1,475:21344952,4928471:0,0,0
x1,475:21563184,4928471
g1,475:21727024,4928471
x1,475:22710064,4928471
g1,475:22873904,4928471
x1,475:23492560,4928471
x1,475:24438896,4928471
g1,475:24602736,4928471
x1,475:25403575,4928471
g1,475:25567415,4928471
x1,475:28043987,4928471
g1,475:28207827,4928471
x1,475:28572203,4928471
x1,475:30481922,4928471
x1,475:30766345,4928471
g1,475:30930185,4928471
x1,475:33332057,4928471
k1,476:36706222,4928471:3374165
g1,476:36706222,4928471
)
(1,481:21017272,7007250:15688950,1441800,1114119
g1,477:21017272,7007250
(1,481:21017272,7007250:14456703,1441800,1114119
g1,477:21017272,7007250
$1,481:21017272,7007250
(1,481:21017272,7007250:14456703,1441800,1114119
h1,477:21017272,7007250:0,0,0
[1,480:21017272,7007250:14456703,1441800,1114119
(1,478:21017272,6070075:14456703,504625,216271
g1,478:21017272,6070075
(1,478:21017272,6070075:2369540,504625,216271
g1,478:21017272,6070075
(1,477:21017272,6070075:0,504625,216271
[1,477:21017272,6070075:0,504625,216271
(1,200:21017272,6070075:0,504625,216271
r1,549:21017272,6070075:0,720896,216271
)
]
)
$1,478:21017272,6070075
(1,478:21017272,6070075:2369540,447828,152917
x1,478:21526998,6070075
(1,478:21526998,6168378:986003,318577,54614
x1,478:21805604,6168378
x1,478:22480233,6168378
)
g1,478:22695041,6070075
x1,478:23386812,6070075
)
$1,478:23386812,6070075
)
g1,478:23386812,6070075
(1,478:23386812,6070075:12087163,504625,216271
$1,478:23386812,6070075
(1,478:23386812,6070075:10897953,491520,187504
h1,478:23386812,6070075:0,0,0
x1,478:23712218,6070075
(1,478:23712218,6168378:322448,318577,0
x1,478:23990824,6168378
)
x1,478:25392264,6070075
(1,478:25392264,6168378:986003,318577,54614
x1,478:25670870,6168378
x1,478:26345499,6168378
)
x1,478:26633130,6070075
g1,478:26778762,6070075
x1,478:27288488,6070075
g1,478:27434120,6070075
x1,478:27835713,6070075
x1,478:29127503,6070075
g1,478:29273135,6070075
x1,478:29782861,6070075
g1,478:29928493,6070075
x1,478:30165151,6070075
(1,478:30165151,6168378:322448,318577,0
x1,478:30443757,6168378
)
x1,478:31030182,6070075
(1,478:31030182,6168378:396025,318577,89201
x1,478:31376979,6168378
)
x1,478:32055626,6070075
(1,478:32055626,6168378:322448,318577,0
x1,478:32334232,6168378
)
x1,478:32560119,6070075
g1,478:32669343,6070075
x1,478:33043899,6070075
(1,478:33043899,6168378:986003,318577,54614
x1,478:33322505,6168378
x1,478:33997134,6168378
)
x1,478:34284765,6070075
)
$1,478:34284765,6070075
k1,478:35473975,6070075:1189210
)
g1,478:36129335,6070075
(1,478:36129335,6070075:-655360,504625,216271
g1,478:36129335,6070075
(1,477:36129335,6070075:0,504625,216271
[1,477:36129335,6070075:0,504625,216271
(1,200:36129335,6070075:0,504625,216271
r1,549:36129335,6070075:0,720896,216271
)
]
)
$1,478:36129335,6070075
(1,478:36129335,6070075:-655360,0,0
)
$1,478:35473975,6070075
)
g1,478:35473975,6070075
)
(1,480:21017272,7498769:14456703,950279,622600
g1,479:21017272,7498769
(1,479:21017272,7498769:2369540,950279,622600
k1,479:23386812,7498769:2369540
(1,477:23386812,7498769:0,504625,216271
[1,477:23386812,7498769:0,504625,216271
(1,200:23386812,7498769:0,504625,216271
r1,549:23386812,7498769:0,720896,216271
)
]
)
$1,479:23386812,7498769
h1,479:23386812,7498769:0,0,0
$1,479:23386812,7498769
)
g1,479:23386812,7498769
(1,480:23386812,7498769:12087163,950279,622600
$1,480:23386812,7498769
(1,480:23386812,7498769:12087163,950279,622600
h1,480:23386812,7498769:0,0,0
g1,480:23532444,7498769
x1,480:24042170,7498769
g1,480:24187802,7498769
x1,480:24513208,7498769
(1,480:24513208,7597072:322448,318577,0
x1,480:24791814,7597072
)
g1,480:24944880,7498769
(1,480:24944880,7498769:3431645,950279,622600
(1,480:24944880,6574703:482420,26213,1546666
x1,480:25427300,6574703
)
(1,480:25427300,7498769:532994,725524,449545
(1,480:25427300,7498769:532994,725524,449545
h1,480:25427300,7498769:78643,0,0
[1,480:25505943,7498769:375708,725524,449545
(1,480:25505943,7055413:375708,282168,127431
x1,480:25845243,7055413
)
(1,480:25505943,7948313:375708,422343,0
k1,480:25529957,7948313:24014
x1,480:25857638,7948313
k1,480:25881651,7948313:24013
)
]
h1,480:25881651,7498769:78643,0,0
)
)
g1,480:26105926,7498769
x1,480:26615652,7498769
g1,480:26761284,7498769
(1,480:26761284,7498769:1132821,725524,576976
(1,480:26761284,7498769:1132821,725524,576976
h1,480:26761284,7498769:78643,0,0
[1,480:26839927,7498769:975535,725524,576976
(1,480:26839927,7055413:975535,282168,0
k1,480:27194688,7055413:354761
x1,480:27460701,7055413
k1,480:27815462,7055413:354761
)
(1,480:26839927,7948313:975535,422343,127431
x1,480:27493014,7948313
(1,480:27493014,8046616:322448,318577,0
x1,480:27771620,8046616
)
)
]
h1,480:27815462,7498769:78643,0,0
)
)
(1,480:27894105,6574703:482420,26213,1546666
x1,480:28376525,6574703
)
)
g1,480:28485749,7498769
x1,480:29028332,7498769
(1,480:29028332,7597072:396025,318577,89201
x1,480:29375129,7597072
)
x1,480:30053776,7498769
(1,480:30053776,7597072:993284,318577,54614
x1,480:30332382,7597072
x1,480:31014292,7597072
)
x1,480:31229105,7498769
g1,480:31338329,7498769
x1,480:31712885,7498769
(1,480:31712885,7597072:322448,318577,0
x1,480:31991491,7597072
)
x1,480:32290196,7498769
g1,480:32435828,7498769
x1,480:32945554,7498769
g1,480:33091186,7498769
(1,480:33091186,7498769:2200744,891184,576976
(1,480:33091186,7498769:2200744,891184,576976
h1,480:33091186,7498769:78643,0,0
[1,480:33169829,7498769:2043458,891184,576976
(1,480:33169829,7055413:2043458,447828,152917
x1,480:33495235,7055413
(1,480:33495235,7153716:322448,318577,0
x1,480:33773841,7153716
)
x1,480:34227284,7055413
(1,480:34227284,7153716:986003,318577,54614
x1,480:34505890,7153716
x1,480:35180519,7153716
)
)
(1,480:33169829,7948313:2043458,422343,127431
k1,480:33659526,7948313:489697
x1,480:34273700,7948313
x1,480:34687183,7948313
k1,480:35213287,7948313:489696
)
]
h1,480:35213287,7498769:78643,0,0
)
)
x1,480:35473975,7498769
)
$1,480:35473975,7498769
g1,480:35473975,7498769
)
g1,480:36129335,7498769
)
]
)
$1,481:35473975,7007250
)
g1,481:35473975,7007250
(1,481:35473975,7007250:655360,1441800,1114119
g1,481:36129335,7007250
g1,481:36129335,7007250
$1,481:36129335,7007250
h1,481:36129335,7007250:0,0,0
$1,481:36129335,7007250
g1,481:36129335,7007250
)
g1,481:36129335,7007250
(1,481:36129335,7007250:655360,1441800,1114119
g1,481:36784695,7007250
$1,481:36784695,7007250
h1,481:36784695,7007250:0,0,0
$1,481:36784695,7007250
g1,481:36784695,7007250
)
g1,481:36784695,7007250
(1,481:36784695,7007250:0,1441800,1114119
(1,481:36784695,7007250:0,446948,116320
k1,481:35692871,7007250:-1091824
(1,481:35692871,7007250:1091824,446948,116320
x1,481:36566463,7007250
x1,481:36784695,7007250
)
)
)
g1,481:36784695,7007250
)
(1,483:21017272,9114541:15688950,491520,163840
x1,483:22327976,9114541
x1,482:22594703,9114541
k1,482:22776871,9114541:182168
$1,482:22776871,9114541
x1,482:23013529,9114541
(1,482:23013529,9212844:322448,318577,0
x1,482:23292135,9212844
)
k1,482:23551957,9114541:215980
x1,482:24061683,9114541
k1,482:24277662,9114541:215979
x1,482:24605343,9114541
k1,482:24764551,9114541:159208
x1,482:25274277,9114541
k1,482:25433485,9114541:159208
x1,482:25758891,9114541
(1,482:25758891,9212844:322448,318577,0
x1,482:26037497,9212844
)
x1,482:26500574,9114541
k1,482:26662208,9114541:159208
x1,482:27171934,9114541
k1,482:27331142,9114541:159208
x1,482:27656548,9114541
(1,482:27656548,9212844:322448,318577,0
x1,482:27935154,9212844
)
x1,482:28318296,9114541
k1,482:28513912,9114541:159208
x1,482:29023638,9114541
k1,482:29182846,9114541:159208
x1,482:30104221,9114541
$1,482:30104221,9114541
x1,482:30268061,9114541
k1,482:30450228,9114541:182167
x1,482:31924780,9114541
k1,482:32106948,9114541:182168
x1,482:32871739,9114541
k1,482:33053907,9114541:182168
x1,482:33745953,9114541
k1,482:33928121,9114541:182168
$1,482:33928121,9114541
x1,482:34269304,9114541
k1,482:34505914,9114541:215979
x1,482:34942822,9114541
k1,482:35158802,9114541:215980
x1,482:35632118,9114541
$1,482:35632118,9114541
x1,482:35795958,9114541
k1,482:35978126,9114541:182168
x1,482:36706222,9114541
k1,482:36706222,9114541:0
)
(1,483:21017272,9835437:15688950,448587,11791
x1,483:22254584,9835437
k1,483:36706222,9835437:14451638
g1,483:36706222,9835437
)
(1,488:21017272,11591774:15688950,1242895,915214
k1,484:21737491,11591774:720219
(1,488:21737491,11591774:12937793,1242895,915214
g1,484:21737491,11591774
$1,488:21737491,11591774
(1,488:21737491,11591774:12937793,1242895,915214
h1,484:21737491,11591774:0,0,0
[1,487:21737491,11591774:12937793,1242895,915214
(1,485:21737491,11074403:12937793,725524,449545
g1,485:21737491,11074403
(1,485:21737491,11074403:2619175,725524,449545
g1,485:21737491,11074403
(1,484:21737491,11074403:0,504625,216271
[1,484:21737491,11074403:0,504625,216271
(1,200:21737491,11074403:0,504625,216271
r1,549:21737491,11074403:0,720896,216271
)
]
)
$1,485:21737491,11074403
(1,485:21737491,11074403:2619175,491520,163840
x1,485:22174399,11074403
(1,485:22174399,11172706:322448,318577,0
x1,485:22453005,11172706
)
x1,485:23188618,11074403
(1,485:23188618,11172706:986003,318577,54614
x1,485:23467224,11172706
x1,485:24141853,11172706
)
x1,485:24356666,11074403
)
$1,485:24356666,11074403
)
g1,485:24356666,11074403
(1,485:24356666,11074403:10318618,725524,449545
$1,485:24356666,11074403
(1,485:24356666,11074403:8167412,725524,449545
h1,485:24356666,11074403:0,0,0
g1,485:24538706,11074403
x1,485:25048432,11074403
g1,485:25230472,11074403
x1,485:25740198,11074403
(1,485:25740198,11172706:322448,318577,0
x1,485:26018804,11172706
)
g1,485:26208278,11074403
x1,485:26718004,11074403
g1,485:26863636,11074403
(1,485:26863636,11074403:484967,725524,449545
(1,485:26863636,11074403:484967,725524,449545
h1,485:26863636,11074403:78643,0,0
[1,485:26942279,11074403:327681,725524,449545
(1,485:26942279,10631047:327681,282168,0
k1,485:26973113,10631047:30834
x1,485:27239126,10631047
k1,485:27269960,10631047:30834
)
(1,485:26942279,11523947:327681,422343,0
x1,485:27269960,11523947
)
]
h1,485:27269960,11074403:78643,0,0
)
)
x1,485:28040374,11074403
(1,485:28040374,11172706:322448,318577,0
x1,485:28318980,11172706
)
x1,485:29087450,11074403
(1,485:29087450,11172706:396025,318577,89201
x1,485:29434247,11172706
)
x1,485:30112894,11074403
(1,485:30112894,11172706:322448,318577,0
x1,485:30391500,11172706
)
x1,485:30617387,11074403
g1,485:30726611,11074403
x1,485:31101167,11074403
(1,485:31101167,11172706:986003,318577,54614
x1,485:31379773,11172706
x1,485:32054402,11172706
)
x1,485:32524078,11074403
)
$1,485:32524078,11074403
k1,485:34675284,11074403:2151206
)
g1,485:35330644,11074403
(1,485:35330644,11074403:-655360,725524,449545
g1,485:35330644,11074403
(1,484:35330644,11074403:0,504625,216271
[1,484:35330644,11074403:0,504625,216271
(1,200:35330644,11074403:0,504625,216271
r1,549:35330644,11074403:0,720896,216271
)
]
)
$1,485:35330644,11074403
(1,485:35330644,11074403:-655360,0,0
)
$1,485:34675284,11074403
)
g1,485:34675284,11074403
)
(1,487:21737491,12290717:12937793,504625,216271
g1,486:21737491,12290717
(1,486:21737491,12290717:2619175,504625,216271
k1,486:24356666,12290717:2619175
(1,484:24356666,12290717:0,504625,216271
[1,484:24356666,12290717:0,504625,216271
(1,200:24356666,12290717:0,504625,216271
r1,549:24356666,12290717:0,720896,216271
)
]
)
$1,486:24356666,12290717
h1,486:24356666,12290717:0,0,0
$1,486:24356666,12290717
)
g1,486:24356666,12290717
(1,487:24356666,12290717:10318618,504625,216271
$1,487:24356666,12290717
(1,487:24356666,12290717:10318618,491520,187504
h1,487:24356666,12290717:0,0,0
g1,487:24502298,12290717
x1,487:25012024,12290717
g1,487:25157656,12290717
x1,487:25700239,12290717
(1,487:25700239,12389020:396025,318577,89201
x1,487:26047036,12389020
)
x1,487:26725683,12290717
(1,487:26725683,12389020:993284,318577,54614
x1,487:27004289,12389020
x1,487:27686199,12389020
)
x1,487:27901012,12290717
g1,487:28010236,12290717
x1,487:28384792,12290717
(1,487:28384792,12389020:322448,318577,0
x1,487:28663398,12389020
)
x1,487:28962103,12290717
g1,487:29107735,12290717
x1,487:29617461,12290717
g1,487:29763093,12290717
x1,487:30305676,12290717
(1,487:30305676,12389020:396025,318577,89201
x1,487:30652473,12389020
)
x1,487:31331120,12290717
(1,487:31331120,12389020:993284,318577,54614
x1,487:31609726,12389020
x1,487:32291636,12389020
)
x1,487:32506449,12290717
g1,487:32615673,12290717
x1,487:32990229,12290717
(1,487:32990229,12389020:993284,318577,54614
x1,487:33268835,12389020
x1,487:33950745,12389020
)
x1,487:34675284,12290717
)
$1,487:34675284,12290717
g1,487:34675284,12290717
)
g1,487:35330644,12290717
)
]
)
$1,488:34675284,11591774
)
k1,488:34675284,11591774:0
(1,488:34675284,11591774:655360,1242895,915214
g1,488:35330644,11591774
g1,488:35330644,11591774
$1,488:35330644,11591774
h1,488:35330644,11591774:0,0,0
$1,488:35330644,11591774
g1,488:35330644,11591774
)
k1,488:35330644,11591774:0
(1,488:35330644,11591774:655360,1242895,915214
g1,488:35986004,11591774
$1,488:35986004,11591774
h1,488:35986004,11591774:0,0,0
$1,488:35986004,11591774
g1,488:35986004,11591774
)
k1,488:36706222,11591774:720218
(1,488:36706222,11591774:0,1242895,915214
(1,488:36706222,11591774:0,446948,116320
k1,488:35614398,11591774:-1091824
(1,488:35614398,11591774:1091824,446948,116320
x1,488:36487990,11591774
x1,488:36706222,11591774
)
)
)
k1,488:36706222,11591774:0
)
(1,493:21017272,13455588:15688950,446948,141880
h1,492:21017272,13455588:655360,0,0
x1,492:23274312,13455588
k1,492:23410023,13455588:135711
x1,492:24065383,13455588
k1,492:24201093,13455588:135710
x1,492:26203195,13455588
k1,492:26338906,13455588:135711
x1,492:26666586,13455588
h1,492:26666586,13455588:0,0,0
x1,492:26830426,13455588
k1,492:26966137,13455588:135711
x1,492:27730281,13455588
k1,492:27865992,13455588:135711
x1,492:28666831,13455588
k1,492:28802541,13455588:135710
x1,492:29603380,13455588
k1,492:29739091,13455588:135711
x1,492:33306824,13455588
k1,492:33442535,13455588:135711
x1,492:34388871,13455588
x1,492:34690342,13455588
x1,492:35189726,13455588
x1,492:36706222,13455588
k1,492:36706222,13455588:0
)
(1,493:21017272,14176484:15688950,446948,9168
x1,493:21563184,14176484
g1,492:21727024,14176484
x1,492:23930328,14176484
k1,493:36706222,14176484:12775894
g1,493:36706222,14176484
)
(1,496:21017272,15150469:15688950,491520,163840
x1,496:22728400,15150469
x1,493:23553496,15150469
k1,493:23902366,15150469:348870
x1,493:24230046,15150469
x1,493:24393886,15150469
k1,493:24844921,15150469:451035
x1,493:25682456,15150469
k1,494:26031326,15150469:348870
$1,494:26031326,15150469
x1,494:26733563,15150469
(1,494:26733563,15248772:322448,318577,0
x1,494:27012169,15248772
)
x1,494:27383692,15150469
(1,494:27383692,15248772:1006932,318577,34716
x1,494:27662298,15248772
x1,494:28357856,15248772
)
$1,494:28390624,15150469
k1,494:28739495,15150469:348871
x1,494:29358151,15150469
k1,494:29707021,15150469:348870
x1,494:30034701,15150469
k1,494:30383571,15150469:348870
x1,494:30929475,15150469
x1,494:32785443,15150469
k1,494:33134314,15150469:348871
x1,494:33461994,15150469
x1,494:34074097,15150469
x1,494:34365073,15150469
x1,494:34620001,15150469
x1,494:35738696,15150469
k1,494:36087566,15150469:348870
x1,494:36706222,15150469
k1,494:36706222,15150469:0
)
(1,496:21017272,15871365:15688950,448587,135328
x1,496:23019392,15871365
g1,494:23183232,15871365
x1,494:23693095,15871365
x1,494:24348455,15871365
x1,494:25932437,15871365
g1,494:26096277,15871365
x1,494:27570829,15871365
g1,494:27734669,15871365
x1,494:28535508,15871365
g1,494:28699348,15871365
x1,494:29391394,15871365
x1,494:30338377,15871365
x1,494:31175920,15871365
g1,494:31339760,15871365
x1,494:32577710,15871365
x1,494:34106645,15871365
g1,494:34270485,15871365
x1,494:35599548,15871365
k1,496:36706222,15871365:1106674
g1,496:36706222,15871365
)
(1,497:21869240,16845350:14836982,491520,163840
(1,496:21869240,16845350:0,300151,0
g1,496:21869240,16845350
g1,496:21869240,16845350
g1,496:21541560,16845350
(1,496:21541560,16845350:0,300151,0
g1,496:21541560,16845350
(1,496:21541560,16845350:0,300151,0
k1,496:21312184,16845350:-229376
x1,496:21541560,16845350
)
)
g1,496:21869240,16845350
)
x1,496:22852272,16845350
g1,496:23016112,16845350
x1,496:25417984,16845350
g1,496:25581824,16845350
$1,496:25581824,16845350
x1,496:27038184,16845350
(1,496:27038184,16943653:322448,318577,0
x1,496:27316790,16943653
)
x1,496:27870358,16845350
(1,496:27870358,16943653:1006932,318577,34716
x1,496:28148964,16943653
x1,496:28844522,16943653
)
$1,496:28877290,16845350
g1,496:29041130,16845350
x1,496:29478241,16845350
g1,496:29642081,16845350
x1,496:31680888,16845350
x1,496:33367766,16845350
x1,496:33521782,16845350
k1,497:36706222,16845350:3184440
g1,497:36706222,16845350
)
(1,500:21869240,18077352:14836982,972121,657183
(1,497:21869240,18077352:0,300151,0
g1,497:21869240,18077352
g1,497:21869240,18077352
g1,497:21541560,18077352
(1,497:21541560,18077352:0,300151,0
g1,497:21541560,18077352
(1,497:21541560,18077352:0,300151,0
k1,497:21312184,18077352:-229376
x1,497:21541560,18077352
)
)
g1,497:21869240,18077352
)
$1,497:21869240,18077352
[1,497:21869240,18077352:953235,972121,657183
(1,497:21869240,17454757:953235,283990,54614
k1,497:21883463,17454757:14223
x1,497:22808252,17454757
k1,497:22822475,17454757:14223
)
(1,497:21869240,18077352:953235,491524,163844
k1,497:21999972,18077352:130732
(1,497:21999972,17585828:691771,0,655368
x1,497:22691743,17585828
)
k1,497:22822475,18077352:130732
)
(1,497:21869240,18668999:953235,318577,0
x1,497:22147846,18668999
x1,497:22822475,18668999
)
]
k1,497:22931699,18077352:109224
x1,497:24093235,18077352
(1,497:24093235,18175655:396025,318577,89201
x1,497:24440032,18175655
)
x1,497:25118679,18077352
(1,497:25118679,18175655:993284,318577,54614
x1,497:25397285,18175655
x1,497:26079195,18175655
)
x1,497:26294008,18077352
k1,497:26403232,18077352:109224
x1,497:26777788,18077352
(1,497:26777788,18175655:322448,318577,0
x1,497:27056394,18175655
)
x1,497:27537144,18077352
k1,497:28351521,18077352:814377
x1,497:28861247,18077352
k1,497:29675624,18077352:814377
x1,497:30840711,18077352
$1,497:30840711,18077352
x1,497:31004551,18077352
k1,497:31509858,18077352:505307
x1,497:32492898,18077352
k1,498:32998204,18077352:505306
x1,498:33799043,18077352
k1,498:34304350,18077352:505307
x1,498:34850254,18077352
x1,498:36706222,18077352
k1,498:36706222,18077352:0
)
(1,500:21869240,19291591:14836982,491520,187504
x1,500:23358457,19291591
(1,498:23358457,19389894:396025,318577,89201
x1,498:23705254,19389894
)
x1,498:24383901,19291591
(1,498:24383901,19389894:993284,318577,54614
x1,498:24662507,19389894
x1,498:25344417,19389894
)
x1,498:25559230,19291591
g1,498:25668454,19291591
x1,498:26043010,19291591
(1,498:26043010,19389894:322448,318577,0
x1,498:26321616,19389894
)
x1,498:27130047,19291591
$1,498:27130047,19291591
g1,498:27293887,19291591
x1,498:27912543,19291591
x1,498:28240223,19291591
x1,498:29050894,19291591
x1,498:29354325,19291591
x1,498:29893676,19291591
g1,499:30057516,19291591
x1,499:30567379,19291591
g1,499:30731219,19291591
x1,499:31532051,19291591
x1,499:31994082,19291591
k1,500:36706222,19291591:4712140
g1,500:36706222,19291591
)
(1,501:21869240,20042991:14836982,491520,578423
(1,500:21869240,20042991:0,300151,0
g1,500:21869240,20042991
g1,500:21869240,20042991
g1,500:21541560,20042991
(1,500:21541560,20042991:0,300151,0
g1,500:21541560,20042991
(1,500:21541560,20042991:0,300151,0
k1,500:21312184,20042991:-229376
x1,500:21541560,20042991
)
)
g1,500:21869240,20042991
)
$1,500:21869240,20042991
[1,500:21869240,20042991:1842616,437688,578423
(1,500:21869240,20042991:1842616,437688,0
k1,500:22244413,20042991:375173
x1,500:23336683,20042991
k1,500:23711856,20042991:375173
)
(1,500:21869240,20470794:1842616,318577,85084
x1,500:22818682,20470794
x1,500:23679726,20470794
)
]
g1,500:23821080,20042991
x1,500:24982616,20042991
(1,500:24982616,20141294:396025,318577,89201
x1,500:25329413,20141294
)
x1,500:26008060,20042991
(1,500:26008060,20141294:993284,318577,54614
x1,500:26286666,20141294
x1,500:26968576,20141294
)
x1,500:27183389,20042991
g1,500:27292613,20042991
x1,500:27667169,20042991
(1,500:27667169,20141294:322448,318577,0
x1,500:27945775,20141294
)
x1,500:28426525,20042991
g1,500:28608565,20042991
x1,500:29118291,20042991
g1,500:29300331,20042991
x1,500:30137738,20042991
(1,500:30137738,20141294:294003,295640,0
x1,500:30398973,20141294
)
x1,500:31836899,20042991
x1,500:32138638,20042991
$1,500:32138638,20042991
x1,500:32302478,20042991
k1,501:36706222,20042991:4403744
g1,501:36706222,20042991
)
(1,505:21017272,21767133:15688950,494436,146029
(1,505:21017272,21767133:0,0,0
g1,505:21017272,21767133
)
x1,505:23091163,21767133
g1,505:23270567,21767133
x1,505:24546485,21767133
x1,505:24876596,21767133
x1,505:25506657,21767133
x1,505:27213136,21767133
g1,505:27392540,21767133
x1,505:29984541,21767133
k1,505:33345382,21767133:3360841
k1,505:36706222,21767133:3360840
)
(1,510:21017272,22680110:15688950,446948,141880
x1,510:21818120,22680110
x1,506:22274904,22680110
k1,506:22483347,22680110:208443
x1,506:23247491,22680110
k1,506:23455933,22680110:208442
x1,506:24366221,22680110
x1,506:24823005,22680110
k1,506:25031448,22680110:208443
x1,506:25832287,22680110
k1,506:26040730,22680110:208443
x1,506:26659386,22680110
x1,506:26987066,22680110
x1,506:27288537,22680110
x1,506:27569689,22680110
x1,506:27787921,22680110
x1,506:29304417,22680110
k1,506:29512860,22680110:208443
x1,506:30058772,22680110
k1,506:30267214,22680110:208442
x1,506:31068053,22680110
k1,506:31276496,22680110:208443
x1,506:32878183,22680110
k1,506:33086626,22680110:208443
x1,506:33632530,22680110
x1,506:35488498,22680110
k1,506:35696940,22680110:208442
x1,506:36206803,22680110
k1,506:36415246,22680110:208443
x1,506:36706222,22680110
k1,506:36706222,22680110:0
)
(1,510:21017272,23401006:15688950,446948,141880
x1,510:22946623,23401006
x1,510:23601965,23401006
k1,506:23780628,23401006:178663
x1,506:24508715,23401006
x1,506:25528441,23401006
x1,506:26365329,23401006
k1,506:26543992,23401006:178663
x1,506:27891398,23401006
k1,506:28070062,23401006:178664
x1,506:28725422,23401006
x1,506:29562310,23401006
k1,506:29740973,23401006:178663
x1,506:31087724,23401006
k1,506:31266387,23401006:178663
x1,506:32212723,23401006
x1,506:32722586,23401006
x1,506:34161080,23401006
k1,506:34339743,23401006:178663
x1,506:35432223,23401006
x1,506:36706222,23401006
k1,507:36706222,23401006:0
)
(1,510:21017272,24121902:15688950,556402,141880
x1,510:21818111,24121902
k1,507:22040555,24121902:222444
x1,507:23168411,24121902
k1,507:23390855,24121902:222444
$1,507:23390855,24121902
x1,507:23859255,24121902
k1,507:24196695,24121902:290564
x1,507:24706421,24121902
k1,507:24996986,24121902:290565
x1,507:25470302,24121902
(1,507:25470302,23884077:305586,318577,0
x1,507:25743120,23884077
)
$1,507:25775888,24121902
x1,507:25939728,24121902
k1,507:26162172,24121902:222444
x1,507:26780828,24121902
k1,509:26162172,24121902:-52425
x1,509:27019379,24121902
k1,509:27241823,24121902:222444
x1,509:27751031,24121902
x1,509:29097782,24121902
k1,509:29320226,24121902:222444
x1,509:30121065,24121902
k1,509:30343509,24121902:222444
x1,509:31071604,24121902
x1,509:31581467,24121902
x1,509:32038251,24121902
x1,509:32875794,24121902
k1,509:33098238,24121902:222444
x1,509:33716894,24121902
x1,509:34226757,24121902
x1,509:35719642,24121902
k1,509:35942086,24121902:222444
x1,509:36487990,24121902
x1,509:36706222,24121902
k1,510:36706222,24121902:0
)
(1,510:21017272,24842798:15688950,446948,141880
x1,510:22437423,24842798
x1,510:23875917,24842798
k1,510:36706222,24842798:12830305
g1,510:36706222,24842798
)
(1,513:21869240,25816783:14836982,491520,163840
(1,512:21869240,25816783:4333199,451540,133360
g1,512:21017272,25816783
x1,512:24367431,25816783
k1,510:21017272,25816783:0
g1,510:24531271,25816783
x1,510:24858951,25816783
x1,510:25022791,25816783
g1,510:25350471,25816783
g1,512:26202439,25816783
g1,512:26202439,25816783
g1,512:26202439,25816783
g1,512:25874759,25816783
(1,512:25874759,25816783:0,300151,0
g1,512:25874759,25816783
(1,512:25874759,25816783:0,300151,0
k1,512:25645383,25816783:-229376
x1,512:25874759,25816783
)
)
g1,512:26202439,25816783
)
$1,512:26202439,25816783
x1,512:27069429,25816783
(1,512:27069429,25915086:218188,303558,0
x1,512:27254849,25915086
)
x1,512:28171899,25816783
$1,512:28171899,25816783
k1,512:28605500,25816783:433601
x1,512:29042611,25816783
k1,512:29476212,25816783:433601
x1,512:30350451,25816783
x1,512:30605379,25816783
x1,512:30896355,25816783
x1,512:31833505,25816783
k1,512:32267105,25816783:433600
x1,512:33213441,25816783
x1,512:33905487,25816783
x1,512:34233167,25816783
x1,512:35143455,25816783
k1,512:35577056,25816783:433601
x1,512:36706222,25816783
k1,512:36706222,25816783:0
)
(1,513:21869240,26537679:14836982,556402,135328
x1,513:22815576,26537679
x1,513:24090230,26537679
g1,512:24254070,26537679
$1,512:24254070,26537679
x1,512:24889861,26537679
(1,512:24889861,26635982:294003,295640,0
x1,512:25151096,26635982
)
g1,512:25365904,26537679
x1,512:25875630,26537679
g1,512:26057670,26537679
x1,512:26385351,26537679
$1,512:26385351,26537679
g1,512:26549191,26537679
x1,512:27204551,26537679
g1,512:27368391,26537679
x1,512:28314727,26537679
g1,512:28478567,26537679
x1,512:30735623,26537679
g1,512:30899463,26537679
x1,512:31809751,26537679
x1,512:32537838,26537679
g1,512:32701678,26537679
x1,512:33211541,26537679
g1,512:33375381,26537679
$1,512:33375381,26537679
x1,512:33848697,26537679
(1,512:33848697,26299854:305586,318577,0
x1,512:34121515,26299854
)
$1,512:34154283,26537679
x1,512:34318123,26537679
k1,513:36706222,26537679:2388099
g1,513:36706222,26537679
)
(1,514:21869240,27289080:14836982,455111,135328
(1,513:21869240,27289080:0,300151,0
g1,513:21869240,27289080
g1,513:21869240,27289080
g1,513:21541560,27289080
(1,513:21541560,27289080:0,300151,0
g1,513:21541560,27289080
(1,513:21541560,27289080:0,300151,0
k1,513:21312184,27289080:-229376
x1,513:21541560,27289080
)
)
g1,513:21869240,27289080
)
$1,513:21869240,27289080
x1,513:22842271,27289080
$1,513:22865784,27289080
k1,513:23001603,27289080:135819
x1,513:23438714,27289080
k1,513:23574533,27289080:135819
x1,513:24994676,27289080
x1,513:25931826,27289080
k1,513:26067645,27289080:135819
x1,513:28943995,27289080
k1,513:29079814,27289080:135819
x1,513:30208980,27289080
k1,513:30344798,27289080:135818
x1,513:32565788,27289080
k1,513:32701607,27289080:135819
$1,513:32701607,27289080
x1,513:33337398,27289080
(1,513:33337398,27387383:294003,295640,0
x1,513:33598633,27387383
)
k1,513:33813441,27289080:182040
x1,513:34323167,27289080
k1,513:34505207,27289080:182040
x1,513:34832888,27289080
$1,513:34832888,27289080
k1,513:34968707,27289080:135819
x1,513:35624067,27289080
k1,513:35759886,27289080:135819
x1,513:36706222,27289080
k1,513:36706222,27289080:0
)
(1,514:21869240,28009976:14836982,556402,135328
x1,514:24126296,28009976
g1,513:24290136,28009976
x1,513:25928511,28009976
g1,513:26092351,28009976
x1,513:26602214,28009976
g1,513:26766054,28009976
$1,513:26766054,28009976
x1,513:27239370,28009976
(1,513:27239370,27772151:305586,318577,0
x1,513:27512188,27772151
)
$1,513:27544956,28009976
x1,513:27708796,28009976
k1,514:36706222,28009976:8997426
g1,514:36706222,28009976
)
(1,520:21017272,28983961:15688950,491520,163840
h1,517:21017272,28983961:655360,0,0
x1,517:23092783,28983961
k1,517:23299309,28983961:206526
x1,517:24027405,28983961
x1,517:25447556,28983961
x1,517:26467282,28983961
k1,517:26673808,28983961:206526
x1,517:27001488,28983961
h1,517:27001488,28983961:0,0,0
x1,517:28038722,28983961
k1,517:28245248,28983961:206526
x1,517:29046087,28983961
k1,517:29252613,28983961:206526
x1,517:30417181,28983961
x1,517:31436907,28983961
k1,517:31643432,28983961:206525
$1,517:31643432,28983961
x1,517:32510422,28983961
x1,517:33465247,28983961
$1,517:33465247,28983961
k1,517:33671773,28983961:206526
x1,517:34108884,28983961
k1,517:34315410,28983961:206526
x1,517:35371177,28983961
k1,517:35577703,28983961:206526
x1,517:36487990,28983961
x1,517:36706222,28983961
k1,520:36706222,28983961:0
)
(1,520:21017272,29704857:15688950,447828,141880
x1,520:21272200,29704857
x1,520:22546198,29704857
k1,517:22785441,29704857:239243
x1,517:23731777,29704857
x1,517:24423823,29704857
x1,517:24751503,29704857
x1,517:25661791,29704857
k1,517:25901034,29704857:239243
x1,517:27066248,29704857
k1,517:27305490,29704857:239242
x1,517:28251826,29704857
x1,517:29489776,29704857
k1,517:29729019,29704857:239243
$1,517:29729019,29704857
x1,517:30364810,29704857
(1,517:30364810,29803160:294003,295640,0
x1,517:30626045,29803160
)
k1,517:30980486,29704857:321673
x1,517:31490212,29704857
k1,517:31811885,29704857:321673
x1,517:32139566,29704857
$1,517:32139566,29704857
k1,517:32378808,29704857:239242
x1,517:33034168,29704857
k1,517:33273411,29704857:239243
x1,517:33892067,29704857
x1,517:34209923,29704857
k1,517:34449166,29704857:239243
x1,517:36706222,29704857
k1,517:36706222,29704857:0
)
(1,520:21017272,30425753:15688950,556402,116320
x1,520:21927560,30425753
x1,520:22655647,30425753
k1,517:22814745,30425753:159098
x1,517:23360657,30425753
k1,517:23519756,30425753:159099
$1,517:23519756,30425753
x1,517:23993072,30425753
(1,517:23993072,30187928:305586,318577,0
x1,517:24265890,30187928
)
$1,517:24298658,30425753
x1,517:24462498,30425753
k1,517:24621596,30425753:159098
x1,517:25313652,30425753
x1,517:26332723,30425753
x1,517:28061546,30425753
k1,519:28220644,30425753:159098
x1,519:28984788,30425753
k1,519:29143887,30425753:159099
x1,519:30054175,30425753
x1,519:30510959,30425753
k1,519:30670057,30425753:159098
x1,519:31507601,30425753
x1,519:32427728,30425753
k1,519:32586822,30425753:159094
x1,519:33569198,30425753
x1,519:33787430,30425753
x1,519:35036532,30425753
k1,519:35195630,30425753:159098
x1,519:36706222,30425753
k1,519:36706222,30425753:0
)
(1,520:21017272,31146649:15688950,446948,141880
x1,520:21963608,31146649
k1,519:22125123,31146649:161515
x1,519:24381498,31146649
x1,519:25947128,31146649
k1,519:26108642,31146649:161514
x1,519:27637594,31146649
k1,519:27799109,31146649:161515
x1,519:28745445,31146649
k1,519:28906960,31146649:161515
x1,519:31127960,31146649
k1,519:31289472,31146649:161512
x1,519:33582568,31146649
k1,519:33744083,31146649:161515
x1,519:34217242,31146649
k1,519:34378756,31146649:161514
x1,519:35015755,31146649
k1,519:35177270,31146649:161515
x1,519:36706222,31146649
k1,519:36706222,31146649:0
)
(1,520:21017272,31867545:15688950,446948,141880
x1,520:21745359,31867545
x1,520:22728382,31867545
g1,519:22892222,31867545
x1,519:23693061,31867545
g1,519:23856901,31867545
x1,519:24584996,31867545
x1,519:25094859,31867545
x1,519:25551643,31867545
x1,519:26389186,31867545
g1,519:26553026,31867545
x1,519:28081978,31867545
x1,519:28519089,31867545
x1,519:29702655,31867545
k1,520:36706222,31867545:7003567
g1,520:36706222,31867545
)
(1,523:21017272,32841530:15688950,451540,135328
x1,523:21708672,32841530
x1,520:24246198,32841530
k1,520:24588844,32841530:342646
x1,520:24916524,32841530
x1,520:25080364,32841530
k1,520:25527249,32841530:446885
x1,520:26182601,32841530
x1,520:27529353,32841530
k1,521:27872000,32841530:342647
x1,521:28527352,32841530
x1,521:29910808,32841530
x1,521:30930534,32841530
k1,521:31273180,32841530:342646
x1,521:31600860,32841530
h1,521:31600860,32841530:0,0,0
x1,521:32474254,32841530
k1,521:32816900,32841530:342646
x1,521:34237051,32841530
k1,521:34579697,32841530:342646
x1,521:35562737,32841530
k1,521:35905383,32841530:342646
x1,521:36706222,32841530
k1,521:36706222,32841530:0
)
(1,523:21017272,33562426:15688950,491520,163840
x1,523:22400718,33562426
x1,523:23529237,33562426
x1,521:23847093,33562426
k1,521:24014735,33562426:167642
$1,521:24014735,33562426
x1,521:24511831,33562426
(1,521:24511831,33660729:322448,318577,0
x1,521:24790437,33660729
)
$1,521:24834279,33562426
k1,521:25001922,33562426:167643
x1,521:25439033,33562426
k1,521:25606675,33562426:167642
x1,521:26444218,33562426
x1,521:27682177,33562426
k1,521:27849820,33562426:167643
x1,521:28104748,33562426
x1,521:28750284,33562426
x1,521:30351971,33562426
k1,521:30519613,33562426:167642
x1,521:30810589,33562426
x1,521:31456125,33562426
x1,521:32329709,33562426
k1,521:32497352,33562426:167643
x1,521:32934463,33562426
x1,521:33705822,33562426
k1,521:33873464,33562426:167642
$1,521:33873464,33562426
x1,521:34710871,33562426
k1,521:34820095,33562426:109224
(1,521:34820095,33562426:764583,69176,0
x1,521:35002140,33562426
g1,521:35111364,33562426
x1,521:35293409,33562426
g1,521:35402633,33562426
x1,521:35584678,33562426
)
k1,521:35693902,33562426:109224
x1,521:35875947,33562426
k1,521:35985171,33562426:109224
x1,521:36706222,33562426
$1,521:36706222,33562426
k1,523:36706222,33562426:0
)
(1,523:21017272,34283322:15688950,491520,163840
x1,523:22146438,34283322
g1,521:22310278,34283322
x1,521:22928934,34283322
x1,521:23183862,34283322
x1,521:23669476,34283322
x1,521:24507019,34283322
x1,521:25162361,34283322
g1,521:25326201,34283322
$1,521:25326201,34283322
x1,521:25607459,34283322
$1,521:25607459,34283322
x1,521:25771299,34283322
g1,521:25935139,34283322
x1,521:26572138,34283322
x1,521:26889994,34283322
g1,521:27053834,34283322
$1,521:27053834,34283322
x1,521:27335092,34283322
g1,521:27517132,34283322
x1,521:28026858,34283322
g1,521:28208898,34283322
x1,521:28888039,34283322
(1,521:28888039,34381625:322448,318577,0
x1,521:29166645,34381625
)
x1,521:29392532,34283322
$1,521:29392532,34283322
x1,521:29556372,34283322
k1,523:36706222,34283322:7149850
g1,523:36706222,34283322
)
(1,525:21869240,35257308:14836982,448587,135328
(1,523:21869240,35257308:0,300151,0
g1,523:21869240,35257308
g1,523:21869240,35257308
g1,523:21541560,35257308
(1,523:21541560,35257308:0,300151,0
g1,523:21541560,35257308
(1,523:21541560,35257308:0,300151,0
k1,523:21312184,35257308:-229376
x1,523:21541560,35257308
)
)
g1,523:21869240,35257308
)
x1,523:22852272,35257308
k1,523:23299558,35257308:447286
x1,523:24027662,35257308
x1,523:24878317,35257308
k1,523:25325317,35257308:447000
x1,523:25907925,35257308
x1,523:26225781,35257308
x1,523:26735644,35257308
x1,523:27536483,35257308
k1,523:27983769,35257308:447286
x1,523:28529673,35257308
x1,523:28894039,35257308
x1,523:29694887,35257308
x1,523:30459678,35257308
k1,523:30906964,35257308:447286
x1,523:31889340,35257308
x1,523:33327834,35257308
k1,523:33775120,35257308:447286
x1,523:34794200,35257308
x1,523:35275896,35257308
k1,523:35723182,35257308:447286
x1,523:36706222,35257308
k1,523:36706222,35257308:0
)
(1,525:21869240,35978204:14836982,448587,118616
x1,525:24126271,35978204
x1,525:24417247,35978204
x1,523:25705012,35978204
g1,523:25868852,35978204
x1,523:27397804,35978204
k1,525:36706222,35978204:9308418
g1,525:36706222,35978204
)
(1,532:21869240,37680728:14375786,1082257,937896
g1,532:22330436,37680728
(1,532:22330436,37680728:4411966,1082257,937896
g1,532:22330436,37680728
(1,532:22330436,37680728:0,504625,216271
[1,532:22330436,37680728:0,504625,216271
(1,200:22330436,37680728:0,504625,216271
r1,549:22330436,37680728:0,720896,216271
)
]
)
(1,532:22330436,37680728:4411966,603348,163840
$1,532:22330436,37680728
(1,532:22330436,37680728:4411966,603348,163840
[1,532:22330436,37680728:2122072,603348,0
(1,532:22439663,37515068:0,437688,0
x1,532:22767344,37515068
)
(1,532:22330436,37680728:2122072,584074,0
x1,532:22876571,37680728
(1,532:22876571,37410135:1575937,313481,0
x1,532:23198382,37410135
x1,532:24419740,37410135
)
)
]
x1,532:24773363,37680728
x1,532:25098769,37680728
[1,532:25098769,37680728:697004,372098,98303
(1,532:25140412,37680728:0,372098,0
x1,532:25468093,37680728
)
(1,532:25098769,37680728:697004,282168,98303
x1,532:25473325,37680728
(1,532:25473325,37779031:322448,318577,0
x1,532:25751931,37779031
)
)
]
x1,532:26050636,37680728
g1,532:26232676,37680728
x1,532:26742402,37680728
)
$1,532:26742402,37680728
)
)
g1,532:26742402,37680728
(1,532:26742402,37680728:9502624,1082257,937896
(1,532:26742402,37680728:9502624,1082257,937896
$1,532:26742402,37680728
(1,532:26742402,37680728:9502624,1082257,937896
h1,532:26742402,37680728:0,0,0
(1,532:26742402,37680728:484967,865699,449545
(1,532:26742402,37680728:484967,865699,449545
h1,532:26742402,37680728:78643,0,0
[1,532:26821045,37680728:327681,865699,449545
(1,532:26821045,37237372:327681,422343,0
x1,532:27148726,37237372
)
(1,532:26821045,38130272:327681,455111,0
k1,532:26844257,38130272:23212
x1,532:27125515,38130272
k1,532:27148726,38130272:23211
)
]
h1,532:27148726,37680728:78643,0,0
)
)
x1,532:27482232,37680728
[1,532:27482232,37680728:1279017,688132,937896
(1,532:27482232,37680728:1279017,688132,360452
k1,532:27648424,37680728:166192
(1,532:27648424,37058132:946633,65536,983048
x1,532:28595057,37058132
)
k1,532:28761249,37680728:166192
)
(1,532:27482232,38463887:1279017,313481,89201
x1,532:27699095,38463887
x1,532:28474754,38463887
(1,532:28474754,38533428:286495,227555,0
x1,532:28723172,38533428
)
)
]
g1,532:28870473,37680728
x1,532:29737463,37680728
(1,532:29737463,37779031:276140,303558,89201
x1,532:29954326,37779031
)
x1,532:30268466,37680728
[1,532:30268466,37680728:697004,372098,98303
(1,532:30310109,37680728:0,372098,0
x1,532:30637790,37680728
)
(1,532:30268466,37680728:697004,282168,98303
x1,532:30643022,37680728
(1,532:30643022,37779031:322448,318577,0
x1,532:30921628,37779031
)
)
]
x1,532:31220333,37680728
g1,532:31365965,37680728
x1,532:31875691,37680728
g1,532:32021323,37680728
x1,532:32333909,37680728
[1,532:32333909,37878423:322448,816188,0
(1,532:32357422,37365793:276140,303558,89201
x1,532:32574285,37365793
)
(1,532:32333909,37878423:322448,318577,0
x1,532:32612515,37878423
)
]
x1,532:32911220,37680728
g1,532:33056852,37680728
x1,532:33566578,37680728
g1,532:33712210,37680728
(1,532:33712210,37680728:550656,865699,449545
(1,532:33712210,37680728:550656,865699,449545
h1,532:33712210,37680728:78643,0,0
[1,532:33790853,37680728:393370,865699,449545
(1,532:33790853,37237372:393370,422343,0
k1,532:33823698,37237372:32845
x1,532:34151379,37237372
k1,532:34184223,37237372:32844
)
(1,532:33790853,38130272:393370,282168,0
x1,532:34184223,38130272
)
]
h1,532:34184223,37680728:78643,0,0
)
)
g1,532:34372090,37680728
[1,532:34372090,37680728:946633,1082257,838772
(1,532:34372090,36861525:946633,197518,0
k1,532:34683424,36861525:311334
x1,532:35007390,36861525
k1,532:35318723,36861525:311333
)
(1,532:34372090,37680728:946633,688132,360452
(1,532:34372090,37058132:946633,65536,983048
x1,532:35318723,37058132
)
)
(1,532:34372090,38453964:946633,303558,0
k1,532:34420919,38453964:48829
x1,532:35269894,38453964
k1,532:35318723,38453964:48829
)
]
g1,532:35427947,37680728
x1,532:35740533,37680728
[1,532:35740533,37842744:322448,736167,0
(1,532:35764046,37410135:218188,303558,0
x1,532:35949466,37410135
)
(1,532:35740533,37842744:322448,318577,0
x1,532:36019139,37842744
)
]
x1,532:36245026,37680728
)
$1,532:36245026,37680728
)
g1,532:36245026,37680728
)
g1,532:36900386,37680728
(1,532:36900386,37680728:-655360,1082257,937896
)
g1,532:36245026,37680728
)
(1,532:21869240,39909680:14375786,1028912,701232
g1,532:22330436,39909680
(1,532:22330436,39909680:4411966,1028912,701232
k1,532:24752047,39909680:2421611
(1,532:24752047,39909680:0,504625,216271
[1,532:24752047,39909680:0,504625,216271
(1,200:24752047,39909680:0,504625,216271
r1,549:24752047,39909680:0,720896,216271
)
]
)
(1,532:24752047,39909680:1990355,574151,216630
$1,532:24752047,39909680
(1,532:24752047,39909680:1990355,574151,216630
x1,532:25064633,39909680
[1,532:25064633,40071696:986003,736167,54614
(1,532:25088146,39639087:218188,303558,0
x1,532:25273566,39639087
)
(1,532:25064633,40071696:986003,318577,54614
x1,532:25343239,40071696
x1,532:26017868,40071696
)
]
g1,532:26232676,39909680
x1,532:26742402,39909680
)
$1,532:26742402,39909680
)
)
g1,532:26742402,39909680
(1,532:26742402,39909680:9502624,1028912,701232
(1,532:26742402,39909680:6511371,1028912,701232
$1,532:26742402,39909680
(1,532:26742402,39909680:6511371,1028912,701232
h1,532:26742402,39909680:0,0,0
g1,532:26851626,39909680
(1,532:26851626,39909680:6402147,1028912,701232
(1,532:26851626,38985614:491521,26213,1546666
x1,532:27343147,38985614
)
[1,532:27343147,39909680:5831983,1028912,701232
(1,532:27343147,39486316:5831983,605548,259524
g1,532:27343147,39486316
(1,532:27343147,39486316:3129313,605548,259524
r1,549:27343147,39486316:0,865072,259524
$1,532:27343147,39486316
$1,532:27343147,39486316
$1,532:27343147,39486316
x1,532:28210137,39486316
(1,532:28210137,39584619:218188,303558,0
x1,532:28395557,39584619
)
x1,532:28683188,39486316
[1,532:28683188,39486316:697004,372098,98303
(1,532:28724831,39486316:0,372098,0
x1,532:29052512,39486316
)
(1,532:28683188,39486316:697004,282168,98303
x1,532:29057744,39486316
(1,532:29057744,39584619:322448,318577,0
x1,532:29336350,39584619
)
)
]
x1,532:29817100,39486316
$1,532:29817100,39486316
g1,532:29817100,39486316
$1,532:29817100,39486316
g1,532:30472460,39486316
$1,532:30472460,39486316
)
g1,532:30472460,39486316
(1,532:30472460,39486316:2702670,605548,259524
$1,532:30472460,39486316
(1,532:30472460,39486316:528206,448587,135328
(1,532:30472460,39486316:528206,448587,135328
x1,532:30836826,39486316
g1,532:31000666,39486316
)
)
x1,532:31226446,39486316
g1,532:31408486,39486316
x1,532:31845394,39486316
g1,532:32027434,39486316
x1,532:32524530,39486316
(1,532:32524530,39584619:322448,318577,0
x1,532:32803136,39584619
)
x1,532:33029023,39486316
$1,532:33029023,39486316
$1,532:33029023,39486316
h1,532:33029023,39486316:0,0,0
$1,532:33029023,39486316
k1,532:33175130,39486316:146107
$1,532:33175130,39486316
$1,532:33175130,39486316
)
g1,532:33175130,39486316
)
(1,532:27343147,40351388:5831983,605548,259524
g1,532:27343147,40351388
(1,532:27343147,40351388:3129313,605548,259524
r1,549:27343147,40351388:0,865072,259524
$1,532:27343147,40351388
$1,532:27343147,40351388
$1,532:27343147,40351388
x1,532:27655733,40351388
[1,532:27655733,40536992:322448,726987,0
(1,532:27679246,40113563:218188,303558,0
x1,532:27864666,40113563
)
(1,532:27655733,40536992:322448,318577,0
x1,532:27934339,40536992
)
]
x1,532:28160226,40351388
$1,532:28160226,40351388
k1,532:29817100,40351388:1656874
$1,532:29817100,40351388
g1,532:30472460,40351388
$1,532:30472460,40351388
)
g1,532:30472460,40351388
(1,532:30472460,40351388:2702670,605548,259524
$1,532:30472460,40351388
(1,532:30472460,40351388:2702670,448587,11791
(1,532:30472460,40351388:2702670,448587,11791
x1,532:33021114,40351388
x1,532:33175130,40351388
)
)
$1,532:33175130,40351388
g1,532:33175130,40351388
$1,532:33175130,40351388
$1,532:33175130,40351388
)
g1,532:33175130,40351388
)
]
h1,532:33175130,39909680:78643,0,0
)
)
$1,532:33253773,39909680
)
k1,532:36245026,39909680:2991253
)
g1,532:36900386,39909680
(1,532:36900386,39909680:-655360,1028912,701232
)
g1,532:36245026,39909680
)
(1,535:21869240,41561151:14836982,448587,11791
x1,535:22306351,41561151
g1,534:22470191,41561151
x1,534:24763270,41561151
g1,534:24927110,41561151
x1,534:25182038,41561151
x1,534:27013757,41561151
g1,534:27177597,41561151
x1,534:28306763,41561151
k1,535:36706222,41561151:8399459
g1,535:36706222,41561151
)
(1,538:21869240,43156850:13101684,1082257,838772
g1,538:23604538,43156850
(1,538:23604538,43156850:2369540,1082257,838772
k1,538:23704663,43156850:100125
(1,538:23704663,43156850:0,504625,216271
[1,538:23704663,43156850:0,504625,216271
(1,200:23704663,43156850:0,504625,216271
r1,549:23704663,43156850:0,720896,216271
)
]
)
(1,538:23704663,43156850:2269415,447828,152917
$1,538:23704663,43156850
(1,538:23704663,43156850:2269415,447828,152917
x1,538:24114264,43156850
(1,538:24114264,43255153:986003,318577,54614
x1,538:24392870,43255153
x1,538:25067499,43255153
)
g1,538:25282307,43156850
x1,538:25974078,43156850
)
$1,538:25974078,43156850
)
)
g1,538:25974078,43156850
(1,538:25974078,43156850:8996846,1082257,838772
(1,538:25974078,43156850:8450711,1082257,838772
$1,538:25974078,43156850
(1,538:25974078,43156850:8450711,1082257,838772
h1,538:25974078,43156850:0,0,0
(1,538:25974078,43156850:831914,865699,449545
(1,538:25974078,43156850:831914,865699,449545
h1,538:25974078,43156850:78643,0,0
[1,538:26052721,43156850:674628,865699,449545
(1,538:26052721,42713494:674628,422343,0
k1,538:26226195,42713494:173474
x1,538:26553876,42713494
k1,538:26727349,42713494:173473
)
(1,538:26052721,43606394:674628,455111,0
x1,538:26727349,43606394
)
]
h1,538:26727349,43156850:78643,0,0
)
)
g1,538:26915216,43156850
[1,538:26915216,43156850:946633,1082257,838772
(1,538:26915216,42337647:946633,197518,0
k1,538:27226550,42337647:311334
x1,538:27550516,42337647
k1,538:27861849,42337647:311333
)
(1,538:26915216,43156850:946633,688132,360452
(1,538:26915216,42534254:946633,65536,983048
x1,538:27861849,42534254
)
)
(1,538:26915216,43930086:946633,303558,0
k1,538:26964045,43930086:48829
x1,538:27813020,43930086
k1,538:27861849,43930086:48829
)
]
g1,538:27971073,43156850
x1,538:29165744,43156850
(1,538:29165744,43255153:218188,303558,0
x1,538:29351164,43255153
)
x1,538:29638795,43156850
[1,538:29638795,43156850:697004,372098,98303
(1,538:29680438,43156850:0,372098,0
x1,538:30008119,43156850
)
(1,538:29638795,43156850:697004,282168,98303
x1,538:30013351,43156850
(1,538:30013351,43255153:322448,318577,0
x1,538:30291957,43255153
)
)
]
x1,538:30590662,43156850
g1,538:30736294,43156850
x1,538:31246020,43156850
g1,538:31391652,43156850
x1,538:32258642,43156850
(1,538:32258642,43255153:218188,303558,0
x1,538:32444062,43255153
)
x1,538:33036468,43156850
[1,538:33036468,43318866:322448,736167,0
(1,538:33065291,42886257:218188,303558,0
x1,538:33250711,42886257
)
(1,538:33036468,43318866:322448,318577,0
x1,538:33315074,43318866
)
]
x1,538:33941460,43156850
[1,538:33941460,43318866:301284,728249,0
(1,538:33941460,42886257:294003,295640,0
x1,538:34202695,42886257
)
(1,538:33941460,43318866:301284,213447,0
x1,538:34209976,43318866
)
]
x1,538:34424789,43156850
)
$1,538:34424789,43156850
)
k1,538:34970924,43156850:546135
)
g1,538:36706222,43156850
(1,538:36706222,43156850:-1735298,1082257,838772
)
g1,538:34970924,43156850
)
(1,538:21869240,45340023:13101684,1082257,838772
g1,538:23604538,45340023
(1,538:23604538,45340023:2369540,1082257,838772
g1,538:23604538,45340023
(1,538:23604538,45340023:0,504625,216271
[1,538:23604538,45340023:0,504625,216271
(1,200:23604538,45340023:0,504625,216271
r1,549:23604538,45340023:0,720896,216271
)
]
)
(1,538:23604538,45340023:2369540,447828,152917
$1,538:23604538,45340023
(1,538:23604538,45340023:2369540,447828,152917
x1,538:24114264,45340023
(1,538:24114264,45438326:986003,318577,54614
x1,538:24392870,45438326
x1,538:25067499,45438326
)
g1,538:25282307,45340023
x1,538:25974078,45340023
)
$1,538:25974078,45340023
)
)
g1,538:25974078,45340023
(1,538:25974078,45340023:8996846,1082257,838772
(1,538:25974078,45340023:8996846,1082257,838772
$1,538:25974078,45340023
(1,538:25974078,45340023:8996846,1082257,838772
h1,538:25974078,45340023:0,0,0
(1,538:25974078,45340023:1378049,865699,609478
(1,538:25974078,45340023:1378049,865699,609478
h1,538:25974078,45340023:78643,0,0
[1,538:26052721,45340023:1220763,865699,609478
(1,538:26052721,44896667:1220763,422343,0
k1,538:26499262,44896667:446541
x1,538:26826943,44896667
k1,538:27273484,44896667:446541
)
(1,538:26052721,45878866:1220763,610938,70634
(1,538:26052721,45320354:546135,26213,629146
x1,538:26598856,45320354
)
[1,538:26598856,45878866:674628,610938,0
(1,538:26598856,45878866:674628,455111,0
x1,538:27273484,45878866
)
]
)
]
h1,538:27273484,45340023:78643,0,0
)
)
g1,538:27461351,45340023
[1,538:27461351,45340023:946633,1082257,838772
(1,538:27461351,44520820:946633,197518,0
k1,538:27772685,44520820:311334
x1,538:28096651,44520820
k1,538:28407984,44520820:311333
)
(1,538:27461351,45340023:946633,688132,360452
(1,538:27461351,44717427:946633,65536,983048
x1,538:28407984,44717427
)
)
(1,538:27461351,46113259:946633,303558,0
k1,538:27510180,46113259:48829
x1,538:28359155,46113259
k1,538:28407984,46113259:48829
)
]
g1,538:28517208,45340023
x1,538:29711879,45340023
(1,538:29711879,45438326:218188,303558,0
x1,538:29897299,45438326
)
x1,538:30184930,45340023
[1,538:30184930,45340023:697004,372098,98303
(1,538:30226573,45340023:0,372098,0
x1,538:30554254,45340023
)
(1,538:30184930,45340023:697004,282168,98303
x1,538:30559486,45340023
(1,538:30559486,45438326:322448,318577,0
x1,538:30838092,45438326
)
)
]
x1,538:31136797,45340023
g1,538:31282429,45340023
x1,538:31792155,45340023
g1,538:31937787,45340023
x1,538:32804777,45340023
(1,538:32804777,45438326:218188,303558,0
x1,538:32990197,45438326
)
x1,538:33582603,45340023
[1,538:33582603,45502039:322448,736167,0
(1,538:33611426,45069430:218188,303558,0
x1,538:33796846,45069430
)
(1,538:33582603,45502039:322448,318577,0
x1,538:33861209,45502039
)
]
x1,538:34487595,45340023
(1,538:34487595,45438326:301284,213447,0
x1,538:34756111,45438326
)
x1,538:34970924,45340023
)
$1,538:34970924,45340023
)
g1,538:34970924,45340023
)
g1,538:36706222,45340023
(1,538:36706222,45340023:-1735298,1082257,838772
)
g1,538:34970924,45340023
)
]
g1,549:36706222,46178795
)
)
]
(1,549:3552215,48144875:33154007,0,0
h1,549:3552215,48144875:33154007,0,0
)
]
]
!104204
}4
!11
{5
[1,669:4736286,48144875:31969936,43408589,0
(1,669:4736286,4736286:0,0,0
[1,669:0,4736286:0,0,0
(1,669:0,0:0,0,0
g1,669:0,0
)
]
)
[1,669:3552215,48144875:33154007,44592660,0
[1,669:3552215,3552215:33154007,0,0
(1,669:3552215,3552215:33154007,0,0
h1,669:3552215,3552215:33154007,0,0
)
]
[1,669:3552215,46178795:33154007,42626580,0
(1,669:3552215,46178795:33154007,42626580,0
(1,669:3552215,46178795:15688950,42626580,0
[1,609:3552215,46178795:15727370,42626580,0
(1,540:4404183,4207575:14836982,541383,240218
x1,540:5714887,4207575
x1,539:5981614,4207575
k1,539:6158492,4207575:176878
$1,539:6158492,4207575
x1,539:6463267,4207575
[1,539:6463267,4393179:322448,726987,0
(1,539:6492090,3969750:218188,303558,0
x1,539:6677510,3969750
)
(1,539:6463267,4393179:322448,318577,0
x1,539:6741873,4393179
)
]
k1,539:6991899,4207575:206184
x1,539:7501625,4207575
k1,539:7707809,4207575:206184
x1,539:8082365,4207575
(1,539:8082365,4305878:322448,318577,0
x1,539:8360971,4305878
)
$1,539:8404813,4207575
k1,539:8581691,4207575:176878
x1,539:8946057,4207575
k1,539:9122935,4207575:176878
$1,539:9122935,4207575
x1,539:9348715,4207575
k1,539:9554899,4207575:206184
x1,539:9991807,4207575
k1,539:10197991,4207575:206184
x1,539:10695087,4207575
(1,539:10695087,4305878:322448,318577,0
x1,539:10973693,4305878
)
$1,539:11017535,4207575
k1,539:11194413,4207575:176878
x1,539:12177453,4207575
k1,539:12354331,4207575:176878
$1,539:12354331,4207575
x1,539:12659106,4207575
[1,539:12659106,4393179:322448,726987,0
(1,539:12687929,3969750:218188,303558,0
x1,539:12873349,3969750
)
(1,539:12659106,4393179:322448,318577,0
x1,539:12937712,4393179
)
]
k1,539:13187738,4207575:206184
x1,539:13697464,4207575
k1,539:13903648,4207575:206184
x1,539:14208423,4207575
[1,539:14208423,4393179:993284,726987,54614
(1,539:14237246,3969750:218188,303558,0
x1,539:14422666,3969750
)
(1,539:14208423,4393179:993284,318577,54614
x1,539:14487029,4393179
x1,539:15168939,4393179
)
]
$1,539:15201707,4207575
k1,539:15378585,4207575:176878
x1,539:17927239,4207575
x1,539:18081255,4207575
k1,539:18258133,4207575:176878
x1,539:19241165,4207575
k1,539:19241165,4207575:0
)
(1,540:4404183,5089942:14836982,576613,225995
x1,540:6880101,5089942
k1,539:7116030,5089942:235929
$1,539:7116030,5089942
x1,539:7402523,5089942
k1,539:7792242,5089942:315536
x1,539:8301968,5089942
k1,539:8617504,5089942:315536
(1,539:8617504,5089942:742487,576613,225995
(1,539:8617504,5089942:742487,576613,225995
h1,539:8617504,5089942:78643,0,0
[1,539:8696147,5089942:585201,576613,225995
(1,539:8696147,4831906:585201,318577,0
k1,539:8873514,4831906:177367
x1,539:9103982,4831906
k1,539:9281348,4831906:177366
)
(1,539:8696147,5315936:585201,295640,0
x1,539:9281348,5315936
)
]
h1,539:9281348,5089942:78643,0,0
)
)
$1,539:9359991,5089942
x1,539:9523831,5089942
k1,539:9759760,5089942:235929
$1,539:9759760,5089942
x1,539:10142053,5089942
(1,539:10142053,5188245:356808,313481,0
x1,539:10466093,5188245
)
k1,539:10814397,5089942:315536
x1,539:11324123,5089942
k1,539:11639659,5089942:315536
(1,539:11639659,5089942:1636510,576613,225995
(1,539:11639659,5089942:1636510,576613,225995
h1,539:11639659,5089942:78643,0,0
[1,539:11718302,5089942:1479224,576613,225995
(1,539:11718302,4831906:1479224,318577,54614
x1,539:13197526,4831906
)
(1,539:11718302,5315936:1479224,342242,0
k1,539:12214792,5315936:496490
x1,539:12445260,5315936
(1,539:12445260,5184865:255776,211171,0
x1,539:12668268,5184865
)
k1,539:13197526,5315936:496490
)
]
h1,539:13197526,5089942:78643,0,0
)
)
x1,539:13911960,5089942
[1,539:13911960,5252609:365454,696132,0
(1,539:13983411,4852117:294003,295640,0
x1,539:14244646,4852117
)
(1,539:13911960,5252609:294003,295640,0
x1,539:14173195,5252609
)
]
$1,539:14277414,5089942
x1,539:14441254,5089942
k1,539:14677183,5089942:235929
$1,539:14677183,5089942
x1,539:15059476,5089942
(1,539:15059476,5188245:294003,295640,0
x1,539:15320711,5188245
)
k1,539:15669015,5089942:315536
x1,539:16178741,5089942
k1,539:16494277,5089942:315536
x1,539:16876570,5089942
(1,539:16876570,5188245:294003,295640,0
x1,539:17137805,5188245
)
k1,539:17486109,5089942:315536
x1,539:17995835,5089942
k1,539:18311371,5089942:315536
x1,539:18947162,5089942
(1,539:18947162,5188245:294003,295640,0
x1,539:19208397,5188245
)
$1,539:19241165,5089942
k1,540:19241165,5089942:0
)
(1,540:4404183,5914938:14836982,533465,162667
x1,540:4786476,5914938
(1,539:4786476,6013241:294003,295640,0
x1,539:5047711,6013241
)
g1,539:5262519,5914938
x1,539:5772245,5914938
g1,539:5954285,5914938
x1,539:6590076,5914938
[1,539:6590076,6077605:365454,696132,0
(1,539:6661527,5677113:294003,295640,0
x1,539:6922762,5677113
)
(1,539:6590076,6077605:294003,295640,0
x1,539:6851311,6077605
)
]
x1,539:7137575,5914938
g1,539:7246799,5914938
x1,539:7629092,5914938
(1,539:7629092,6013241:294003,295640,0
x1,539:7890327,6013241
)
g1,539:8105135,5914938
x1,539:8614861,5914938
g1,539:8796901,5914938
x1,539:9432692,5914938
(1,539:9432692,6013241:294003,295640,0
x1,539:9693927,6013241
)
$1,539:9726695,5914938
x1,539:9890535,5914938
k1,540:19241165,5914938:9350630
g1,540:19241165,5914938
)
(1,541:4404183,6652346:14836982,448587,135328
(1,540:4404183,6652346:0,300151,0
g1,540:4404183,6652346
g1,540:4404183,6652346
g1,540:4076503,6652346
(1,540:4076503,6652346:0,300151,0
g1,540:4076503,6652346
(1,540:4076503,6652346:0,300151,0
k1,540:3847127,6652346:-229376
x1,540:4076503,6652346
)
)
g1,540:4404183,6652346
)
x1,540:5387215,6652346
g1,540:5551055,6652346
x1,540:7553175,6652346
g1,540:7717015,6652346
x1,540:8299623,6652346
x1,540:9928181,6652346
g1,540:10092021,6652346
x1,540:12567930,6652346
g1,540:12731770,6652346
x1,540:14952114,6652346
g1,540:15115954,6652346
x1,540:15589113,6652346
g1,540:15752953,6652346
x1,540:16426656,6652346
g1,540:16590496,6652346
x1,540:18119448,6652346
k1,541:19241165,6652346:1121717
g1,541:19241165,6652346
)
(1,543:4404183,7752748:14836982,603348,163840
g1,542:4404183,7752748
(1,542:4404183,7752748:0,603348,163840
g1,542:4404183,7752748
$1,542:4404183,7752748
h1,542:4404183,7752748:0,0,0
$1,542:4404183,7752748
)
g1,542:4404183,7752748
(1,542:4404183,7752748:1165086,603348,163840
g1,542:5059543,7752748
k1,542:5314406,7752748:254863
$1,542:5314406,7752748
h1,542:5314406,7752748:0,0,0
$1,542:5314406,7752748
k1,542:5569269,7752748:254863
)
g1,542:5569269,7752748
(1,543:5569269,7752748:13708746,603348,163840
g1,542:6224629,7752748
$1,543:6224629,7752748
(1,543:6224629,7752748:4173633,603348,163840
[1,543:6224629,7752748:2575505,603348,0
(1,543:6333856,7587088:0,437688,0
x1,543:6661537,7587088
)
(1,543:6224629,7752748:2575505,584074,0
x1,543:6770764,7752748
(1,543:6770764,7482155:2029370,313481,0
x1,543:7092575,7482155
x1,543:7906585,7482155
x1,543:8732279,7482155
)
)
]
x1,543:9120989,7752748
x1,543:9446395,7752748
[1,543:9446395,7752748:697004,372098,98303
(1,543:9488038,7752748:0,372098,0
x1,543:9815719,7752748
)
(1,543:9446395,7752748:697004,282168,98303
x1,543:9820951,7752748
(1,543:9820951,7851051:322448,318577,0
x1,543:10099557,7851051
)
)
]
x1,543:10398262,7752748
h1,543:10398262,7752748:0,0,0
)
$1,543:10398262,7752748
k1,543:19278015,7752748:8879753
)
g1,543:19278015,7752748
(1,543:19278015,7752748:0,603348,163840
(1,543:19278015,7752748:0,0,0
g1,543:19278015,7752748
)
)
g1,543:19278015,7752748
)
(1,549:4404183,9834300:14836982,1655568,1327887
g1,543:4404183,9834300
(1,543:4404183,9834300:0,1655568,1327887
g1,543:4404183,9834300
$1,543:4404183,9834300
h1,543:4404183,9834300:0,0,0
$1,543:4404183,9834300
)
g1,543:4404183,9834300
(1,543:4404183,9834300:1165086,1655568,1327887
g1,543:5059543,9834300
g1,543:5059543,9834300
$1,543:5059543,9834300
(1,543:5059543,9834300:509726,240435,0
x1,543:5569269,9834300
)
$1,543:5569269,9834300
g1,543:5569269,9834300
)
g1,543:5569269,9834300
(1,549:5569269,9834300:13708746,1655568,1327887
g1,544:6224629,9834300
$1,549:6224629,9834300
(1,549:6224629,9834300:13053386,1655568,1327887
(1,549:6224629,9834300:13053386,1655568,1327887
[1,549:6224629,8294190:582543,0,2752540
(1,549:6224629,8294190:582543,0,589830
x1,549:6807172,8294190
)
(1,549:6224629,8884020:582543,0,196610
x1,549:6807172,8884020
)
(1,549:6224629,9080630:582543,0,1179660
x1,549:6807172,9080630
)
(1,549:6224629,10260290:582543,0,196610
x1,549:6807172,10260290
)
(1,549:6224629,10456900:582543,0,589830
x1,549:6807172,10456900
)
]
[1,548:6807172,9834300:12392200,1655568,1327887
(1,546:6807172,8732408:12392200,553676,315196
g1,545:6807172,8732408
(1,545:6807172,8732408:9034170,553676,315196
r1,669:6807172,8732408:0,720896,216271
g1,545:7134852,8732408
$1,545:7134852,8732408
x1,545:8001842,8732408
x1,545:8327248,8732408
[1,545:8327248,8732408:697004,372098,98303
(1,545:8368891,8732408:0,372098,0
x1,545:8696572,8732408
)
(1,545:8327248,8732408:697004,282168,98303
x1,545:8701804,8732408
(1,545:8701804,8830711:322448,318577,0
x1,545:8980410,8830711
)
)
]
x1,545:9461160,8732408
g1,545:9570384,8732408
g1,545:9679608,8732408
$1,545:9679608,8732408
k1,545:15513662,8732408:5834054
g1,545:15841342,8732408
)
g1,545:15841342,8732408
(1,546:15841342,8732408:3358030,553676,315196
g1,545:16169022,8732408
$1,545:16169022,8732408
(1,545:16169022,8732408:1043983,284747,135328
x1,545:16606142,8732408
x1,545:17213005,8732408
)
g1,545:17322229,8732408
g1,545:17431453,8732408
(1,545:17431453,8732408:427448,553676,315196
(1,545:17431453,8732408:427448,553676,315196
h1,545:17431453,8732408:78643,0,0
[1,545:17510096,8732408:270162,553676,315196
(1,545:17510096,8474372:270162,295640,0
k1,545:17514560,8474372:4464
x1,545:17775795,8474372
k1,545:17780258,8474372:4463
)
(1,545:17510096,8958402:270162,197518,89201
x1,545:17780258,8958402
)
]
h1,545:17780258,8732408:78643,0,0
)
)
x1,545:18040946,8732408
$1,545:18040946,8732408
$1,546:18040946,8732408
h1,546:18040946,8732408:0,0,0
$1,546:18040946,8732408
k1,546:18871692,8732408:830746
g1,546:19199372,8732408
)
g1,546:19199372,8732408
)
(1,547:6807172,9601280:12392200,553676,741288
g1,546:6807172,9601280
(1,547:6807172,9601280:9034170,553676,741288
r1,669:6807172,9601280:0,720896,216271
g1,546:7134852,9601280
$1,546:7134852,9601280
(1,546:7134852,9601280:418521,553676,225995
(1,546:7134852,9601280:418521,553676,225995
h1,546:7134852,9601280:78643,0,0
[1,546:7213495,9601280:261235,553676,225995
(1,546:7213495,9343244:261235,295640,0
x1,546:7474730,9343244
)
(1,546:7213495,9827274:261235,318577,0
k1,546:7228879,9827274:15384
x1,546:7459347,9827274
k1,546:7474730,9827274:15383
)
]
h1,546:7474730,9601280:78643,0,0
)
)
x1,546:7808236,9601280
(1,546:7808236,9601280:1279017,491524,741288
[1,546:7808236,9601280:1279017,491524,741288
(1,546:7808236,9601280:1279017,491524,163844
k1,546:8101859,9601280:293623
(1,546:8101859,9109756:691771,0,655368
x1,546:8793630,9109756
)
k1,546:9087253,9601280:293623
)
(1,546:7808236,10187831:1279017,313481,89201
x1,546:8025099,10187831
x1,546:8800758,10187831
(1,546:8800758,10257372:286495,227555,0
x1,546:9049176,10257372
)
)
]
)
x1,546:9954243,9601280
(1,546:9954243,9699583:276140,303558,89201
x1,546:10171106,9699583
)
x1,546:10485246,9601280
[1,546:10485246,9601280:697004,372098,98303
(1,546:10526889,9601280:0,372098,0
x1,546:10854570,9601280
)
(1,546:10485246,9601280:697004,282168,98303
x1,546:10859802,9601280
(1,546:10859802,9699583:322448,318577,0
x1,546:11138408,9699583
)
)
]
x1,546:11437113,9601280
g1,546:11582745,9601280
x1,546:12092471,9601280
g1,546:12238103,9601280
x1,546:13105093,9601280
(1,546:13105093,9699583:276140,303558,89201
x1,546:13321956,9699583
)
x1,546:13636096,9601280
[1,546:13636096,9601280:1367840,372098,152917
(1,546:13677739,9601280:0,372098,0
x1,546:14005420,9601280
)
(1,546:13636096,9601280:1367840,282168,152917
x1,546:14010652,9601280
(1,546:14010652,9699583:993284,318577,54614
x1,546:14289258,9699583
x1,546:14971168,9699583
)
)
]
x1,546:15513662,9601280
$1,546:15513662,9601280
$1,547:15513662,9601280
h1,547:15513662,9601280:0,0,0
$1,547:15513662,9601280
g1,547:15513662,9601280
g1,547:15841342,9601280
)
g1,547:15841342,9601280
)
(1,548:6807172,10945916:12392200,603348,216271
g1,547:6807172,10945916
(1,547:6807172,10945916:9034170,603348,216271
r1,669:6807172,10945916:0,720896,216271
g1,547:7134852,10945916
$1,547:7134852,10945916
g1,547:7790212,10945916
x1,547:8299938,10945916
[1,547:8299938,10945916:2575505,603348,0
(1,547:8409165,10780256:0,437688,0
x1,547:8736846,10780256
)
(1,547:8299938,10945916:2575505,551306,0
x1,547:8846073,10945916
(1,547:8846073,10708091:2029370,313481,0
x1,547:9167884,10708091
x1,547:9981894,10708091
x1,547:10807588,10708091
)
)
]
x1,547:11196298,10945916
x1,547:11521704,10945916
[1,547:11521704,10945916:1367840,372098,152917
(1,547:11563347,10945916:0,372098,0
x1,547:11891028,10945916
)
(1,547:11521704,10945916:1367840,282168,152917
x1,547:11896260,10945916
(1,547:11896260,11044219:993284,318577,54614
x1,547:12174866,11044219
x1,547:12856776,11044219
)
)
]
x1,547:13326452,10945916
$1,547:13326452,10945916
k1,547:15513662,10945916:2187210
g1,547:15841342,10945916
)
g1,547:15841342,10945916
(1,548:15841342,10945916:3358030,603348,216271
g1,547:16169022,10945916
$1,548:16169022,10945916
(1,547:16169022,10945916:2702670,448587,11791
x1,547:18717676,10945916
x1,547:18871692,10945916
)
$1,548:18871692,10945916
g1,548:18871692,10945916
g1,548:19199372,10945916
)
g1,548:19199372,10945916
)
]
h1,549:19199372,9834300:78643,0,0
)
)
$1,549:19278015,9834300
g1,549:19278015,9834300
)
g1,549:19278015,9834300
(1,549:19278015,9834300:0,1655568,1327887
(1,549:19278015,9834300:0,0,0
g1,549:19278015,9834300
)
)
g1,549:19278015,9834300
)
(1,551:4404183,11972500:14836982,448587,11791
x1,551:4841294,11972500
g1,550:5005134,11972500
x1,550:7298213,11972500
g1,550:7462053,11972500
x1,550:7716981,11972500
x1,550:9548700,11972500
g1,550:9712540,11972500
x1,550:10841706,11972500
k1,551:19241165,11972500:8399459
g1,551:19241165,11972500
)
(1,554:4404183,12989586:12641027,603348,216271
g1,554:6600138,12989586
(1,554:6600138,12989586:2187495,603348,216271
k1,554:6700263,12989586:100125
(1,554:6700263,12989586:0,504625,216271
[1,554:6700263,12989586:0,504625,216271
(1,200:6700263,12989586:0,504625,216271
r1,669:6700263,12989586:0,720896,216271
)
]
)
(1,554:6700263,12989586:2087370,447828,152917
$1,554:6700263,12989586
(1,554:6700263,12989586:2087370,447828,152917
x1,554:7109864,12989586
(1,554:7109864,13087889:986003,318577,54614
x1,554:7388470,13087889
x1,554:8063099,13087889
)
g1,554:8277907,12989586
x1,554:8787633,12989586
)
$1,554:8787633,12989586
)
)
g1,554:8787633,12989586
(1,554:8787633,12989586:8257577,603348,216271
(1,554:8787633,12989586:8257577,603348,163840
$1,554:8787633,12989586
(1,554:8787633,12989586:8257577,603348,163840
h1,554:8787633,12989586:0,0,0
x1,554:9115314,12989586
[1,554:9115314,12989586:2575505,603348,0
(1,554:9224541,12823926:0,437688,0
x1,554:9552222,12823926
)
(1,554:9115314,12989586:2575505,584074,0
x1,554:9661449,12989586
(1,554:9661449,12718993:2029370,313481,0
x1,554:9983260,12718993
x1,554:10797270,12718993
x1,554:11622964,12718993
)
)
]
x1,554:12011674,12989586
x1,554:12337080,12989586
[1,554:12337080,12989586:697004,372098,98303
(1,554:12378723,12989586:0,372098,0
x1,554:12706404,12989586
)
(1,554:12337080,12989586:697004,282168,98303
x1,554:12711636,12989586
(1,554:12711636,13087889:322448,318577,0
x1,554:12990242,13087889
)
)
]
x1,554:13288947,12989586
g1,554:13434579,12989586
x1,554:13944305,12989586
g1,554:14089937,12989586
x1,554:14956927,12989586
x1,554:15282333,12989586
[1,554:15282333,12989586:697004,372098,98303
(1,554:15323976,12989586:0,372098,0
x1,554:15651657,12989586
)
(1,554:15282333,12989586:697004,282168,98303
x1,554:15656889,12989586
(1,554:15656889,13087889:322448,318577,0
x1,554:15935495,13087889
)
)
]
x1,554:16561881,12989586
[1,554:16561881,13151602:301284,728249,0
(1,554:16561881,12718993:294003,295640,0
x1,554:16823116,12718993
)
(1,554:16561881,13151602:301284,213447,0
x1,554:16830397,13151602
)
]
x1,554:17045210,12989586
)
$1,554:17045210,12989586
)
g1,554:17045210,12989586
)
g1,554:19241165,12989586
(1,554:19241165,12989586:-2195955,603348,216271
)
g1,554:17045210,12989586
)
(1,554:4404183,14071349:12641027,603348,216271
g1,554:6600138,14071349
(1,554:6600138,14071349:2187495,603348,216271
g1,554:6600138,14071349
(1,554:6600138,14071349:0,504625,216271
[1,554:6600138,14071349:0,504625,216271
(1,200:6600138,14071349:0,504625,216271
r1,669:6600138,14071349:0,720896,216271
)
]
)
(1,554:6600138,14071349:2187495,447828,152917
$1,554:6600138,14071349
(1,554:6600138,14071349:2187495,447828,152917
x1,554:7109864,14071349
(1,554:7109864,14169652:986003,318577,54614
x1,554:7388470,14169652
x1,554:8063099,14169652
)
g1,554:8277907,14071349
x1,554:8787633,14071349
)
$1,554:8787633,14071349
)
)
g1,554:8787633,14071349
(1,554:8787633,14071349:8257577,603348,216271
(1,554:8787633,14071349:8257577,603348,163840
$1,554:8787633,14071349
(1,554:8787633,14071349:8257577,603348,163840
h1,554:8787633,14071349:0,0,0
x1,554:9115314,14071349
[1,554:9115314,14071349:2575505,603348,0
(1,554:9224541,13905689:0,437688,0
x1,554:9552222,13905689
)
(1,554:9115314,14071349:2575505,584074,0
x1,554:9661449,14071349
(1,554:9661449,13800756:2029370,313481,0
x1,554:9983260,13800756
x1,554:10797270,13800756
x1,554:11622964,13800756
)
)
]
x1,554:12011674,14071349
x1,554:12337080,14071349
[1,554:12337080,14071349:697004,372098,98303
(1,554:12378723,14071349:0,372098,0
x1,554:12706404,14071349
)
(1,554:12337080,14071349:697004,282168,98303
x1,554:12711636,14071349
(1,554:12711636,14169652:322448,318577,0
x1,554:12990242,14169652
)
)
]
x1,554:13288947,14071349
g1,554:13434579,14071349
x1,554:13944305,14071349
g1,554:14089937,14071349
x1,554:14956927,14071349
x1,554:15282333,14071349
[1,554:15282333,14071349:697004,372098,98303
(1,554:15323976,14071349:0,372098,0
x1,554:15651657,14071349
)
(1,554:15282333,14071349:697004,282168,98303
x1,554:15656889,14071349
(1,554:15656889,14169652:322448,318577,0
x1,554:15935495,14169652
)
)
]
x1,554:16561881,14071349
(1,554:16561881,14169652:301284,213447,0
x1,554:16830397,14169652
)
x1,554:17045210,14071349
)
$1,554:17045210,14071349
)
g1,554:17045210,14071349
)
g1,554:19241165,14071349
(1,554:19241165,14071349:-2195955,603348,216271
)
g1,554:17045210,14071349
)
(1,556:4404183,15203023:14836982,553676,315196
x1,556:5387223,15203023
k1,555:5630906,15203023:243683
x1,555:8106824,15203023
k1,555:8350506,15203023:243682
$1,555:8350506,15203023
x1,555:8636999,15203023
k1,555:9041077,15203023:329895
x1,555:9550803,15203023
k1,555:9880698,15203023:329895
(1,555:9880698,15203023:427448,553676,315196
(1,555:9880698,15203023:427448,553676,315196
h1,555:9880698,15203023:78643,0,0
[1,555:9959341,15203023:270162,553676,315196
(1,555:9959341,14944987:270162,295640,0
k1,555:9963805,14944987:4464
x1,555:10225040,14944987
k1,555:10229503,14944987:4463
)
(1,555:9959341,15429017:270162,197518,89201
x1,555:10229503,15429017
)
]
h1,555:10229503,15203023:78643,0,0
)
)
x1,555:10490191,15203023
k1,555:10599415,15203023:109224
x1,555:10981708,15203023
(1,555:10981708,15301326:294003,295640,0
x1,555:11242943,15301326
)
k1,555:11605606,15203023:329895
x1,555:12115332,15203023
k1,555:12445227,15203023:329895
x1,555:12827520,15203023
(1,555:12827520,15301326:356808,313481,0
x1,555:13151560,15301326
)
k1,555:13514223,15203023:329895
x1,555:14023949,15203023
k1,555:14353843,15203023:329894
x1,555:15317315,15203023
[1,555:15317315,15365690:365454,696132,0
(1,555:15388766,14965198:294003,295640,0
x1,555:15650001,14965198
)
(1,555:15317315,15365690:294003,295640,0
x1,555:15578550,15365690
)
]
x1,555:15864814,15203023
k1,555:15974038,15203023:109224
x1,555:16356331,15203023
(1,555:16356331,15301326:294003,295640,0
x1,555:16617566,15301326
)
k1,555:16980229,15203023:329895
x1,555:17489955,15203023
k1,555:17819850,15203023:329895
x1,555:18783322,15203023
(1,555:18783322,15301326:294003,295640,0
x1,555:19044557,15301326
)
$1,555:19077325,15203023
x1,555:19241165,15203023
k1,555:19241165,15203023:0
)
(1,556:4404183,16137431:14836982,553676,315196
x1,556:5423255,16137431
x1,555:5689982,16137431
g1,555:5853822,16137431
x1,555:6655318,16137431
x1,555:7262181,16137431
g1,555:7426021,16137431
$1,555:7426021,16137431
(1,555:7426021,16137431:427448,553676,315196
(1,555:7426021,16137431:427448,553676,315196
h1,555:7426021,16137431:78643,0,0
[1,555:7504664,16137431:270162,553676,315196
(1,555:7504664,15879395:270162,295640,0
k1,555:7509128,15879395:4464
x1,555:7770363,15879395
k1,555:7774826,15879395:4463
)
(1,555:7504664,16363425:270162,197518,89201
x1,555:7774826,16363425
)
]
h1,555:7774826,16137431:78643,0,0
)
)
$1,555:7853469,16137431
x1,555:8217845,16137431
g1,555:8381685,16137431
x1,555:10056117,16137431
g1,555:10219957,16137431
x1,555:11349123,16137431
g1,555:11512963,16137431
x1,555:12095571,16137431
x1,555:14396510,16137431
g1,555:14560350,16137431
$1,555:14560350,16137431
(1,555:14560350,16137431:427448,553676,315196
(1,555:14560350,16137431:427448,553676,315196
h1,555:14560350,16137431:78643,0,0
[1,555:14638993,16137431:270162,553676,315196
(1,555:14638993,15879395:270162,295640,0
k1,555:14643457,15879395:4464
x1,555:14904692,15879395
k1,555:14909155,15879395:4463
)
(1,555:14638993,16363425:270162,197518,89201
x1,555:14909155,16363425
)
]
h1,555:14909155,16137431:78643,0,0
)
)
g1,555:15169838,16137431
x1,555:15606746,16137431
g1,555:15788786,16137431
x1,555:16553375,16137431
g1,555:16662599,16137431
x1,555:17172325,16137431
$1,555:17172325,16137431
x1,555:17336165,16137431
k1,556:19241165,16137431:1905000
g1,556:19241165,16137431
)
(1,561:3552215,17271684:15688950,556402,135328
x1,561:4644039,17271684
x1,559:6270629,17271684
g1,559:6434469,17271684
x1,559:6762149,17271684
x1,559:6925989,17271684
g1,559:7253669,17271684
x1,559:7654084,17271684
g1,560:7817924,17271684
$1,560:7817924,17271684
x1,560:8286324,17271684
g1,560:8515240,17271684
x1,560:9024966,17271684
g1,560:9207006,17271684
x1,560:9680322,17271684
(1,560:9680322,17033859:305586,318577,0
x1,560:9953140,17033859
)
$1,560:9985908,17271684
x1,560:10149748,17271684
g1,560:10313588,17271684
x1,560:10750699,17271684
x1,560:11522058,17271684
g1,560:11685898,17271684
x1,560:13615266,17271684
g1,560:13779106,17271684
x1,560:14106786,17271684
h1,560:14106786,17271684:0,0,0
x1,560:14270626,17271684
g1,560:14434466,17271684
x1,560:14798832,17271684
g1,560:14962672,17271684
x1,560:16565008,17271684
g1,560:16728848,17271684
x1,560:17748574,17271684
k1,561:19241165,17271684:1492591
g1,561:19241165,17271684
)
(1,564:3552215,18494262:14324123,725524,449545
g1,564:4917041,18494262
(1,564:4917041,18494262:2619175,725524,449545
g1,564:4917041,18494262
(1,564:4917041,18494262:0,504625,216271
[1,564:4917041,18494262:0,504625,216271
(1,200:4917041,18494262:0,504625,216271
r1,669:4917041,18494262:0,720896,216271
)
]
)
(1,564:4917041,18494262:2619175,491520,163840
$1,564:4917041,18494262
(1,564:4917041,18494262:2619175,491520,163840
x1,564:5353949,18494262
(1,564:5353949,18592565:322448,318577,0
x1,564:5632555,18592565
)
x1,564:6368168,18494262
(1,564:6368168,18592565:986003,318577,54614
x1,564:6646774,18592565
x1,564:7321403,18592565
)
x1,564:7536216,18494262
)
$1,564:7536216,18494262
)
)
g1,564:7536216,18494262
(1,564:7536216,18494262:10340122,725524,449545
(1,564:7536216,18494262:7814074,725524,449545
$1,564:7536216,18494262
(1,564:7536216,18494262:7814074,725524,449545
h1,564:7536216,18494262:0,0,0
g1,564:7718256,18494262
x1,564:8227982,18494262
g1,564:8410022,18494262
x1,564:8919748,18494262
(1,564:8919748,18592565:322448,318577,0
x1,564:9198354,18592565
)
g1,564:9387828,18494262
x1,564:9897554,18494262
g1,564:10043186,18494262
(1,564:10043186,18494262:484967,725524,449545
(1,564:10043186,18494262:484967,725524,449545
h1,564:10043186,18494262:78643,0,0
[1,564:10121829,18494262:327681,725524,449545
(1,564:10121829,18050906:327681,282168,0
k1,564:10152663,18050906:30834
x1,564:10418676,18050906
k1,564:10449510,18050906:30834
)
(1,564:10121829,18943806:327681,422343,0
x1,564:10449510,18943806
)
]
h1,564:10449510,18494262:78643,0,0
)
)
x1,564:11219924,18494262
(1,564:11219924,18592565:322448,318577,0
x1,564:11498530,18592565
)
x1,564:12244609,18494262
(1,564:12244609,18592565:986003,318577,54614
x1,564:12523215,18592565
x1,564:13197844,18592565
)
g1,564:13376244,18494262
x1,564:13885970,18494262
g1,564:14031602,18494262
x1,564:14406158,18494262
(1,564:14406158,18592565:322448,318577,0
x1,564:14684764,18592565
)
x1,564:15056287,18494262
(1,564:15056287,18223669:294003,295640,0
x1,564:15317522,18223669
)
)
$1,564:15350290,18494262
)
k1,564:17876338,18494262:2526048
)
g1,564:19241164,18494262
(1,564:19241164,18494262:-1364826,725524,449545
)
g1,564:17876338,18494262
)
(1,564:3552215,19772184:14324123,566233,216271
g1,564:4917041,19772184
(1,564:4917041,19772184:2619175,566233,216271
k1,564:7536216,19772184:2619175
(1,564:7536216,19772184:0,504625,216271
[1,564:7536216,19772184:0,504625,216271
(1,200:7536216,19772184:0,504625,216271
r1,669:7536216,19772184:0,720896,216271
)
]
)
(1,564:7536216,19772184:0,0,0
$1,564:7536216,19772184
h1,564:7536216,19772184:0,0,0
$1,564:7536216,19772184
)
)
g1,564:7536216,19772184
(1,564:7536216,19772184:10340122,566233,216271
(1,564:7536216,19772184:10340122,566233,163840
$1,564:7536216,19772184
(1,564:7536216,19772184:10340122,566233,163840
h1,564:7536216,19772184:0,0,0
g1,564:7681848,19772184
x1,564:8191574,19772184
g1,564:8337206,19772184
x1,564:9039443,19772184
(1,564:9039443,19870487:322448,318577,0
x1,564:9318049,19870487
)
g1,564:9507523,19772184
x1,564:10017249,19772184
g1,564:10162881,19772184
x1,564:10537437,19772184
(1,564:10537437,19870487:993284,318577,54614
x1,564:10816043,19870487
x1,564:11497953,19870487
)
x1,564:11858402,19772184
(1,564:11858402,19501591:294003,295640,0
x1,564:12119637,19501591
)
g1,564:12298037,19772184
x1,564:12807763,19772184
g1,564:12953395,19772184
x1,564:13655632,19772184
(1,564:13655632,19870487:993284,318577,54614
x1,564:13934238,19870487
x1,564:14616148,19870487
)
g1,564:14794548,19772184
x1,564:15304274,19772184
g1,564:15449906,19772184
x1,564:15824462,19772184
(1,564:15824462,19870487:993284,318577,54614
x1,564:16103068,19870487
x1,564:16784978,19870487
)
x1,564:17145427,19772184
(1,564:17145427,19501591:294003,295640,0
x1,564:17406662,19501591
)
x1,564:17876338,19772184
)
$1,564:17876338,19772184
)
g1,564:17876338,19772184
)
g1,564:19241164,19772184
(1,564:19241164,19772184:-1364826,566233,216271
)
g1,564:17876338,19772184
)
(1,567:3552215,20789270:15688950,491520,163840
h1,566:3552215,20789270:655360,0,0
x1,566:5008423,20789270
x1,566:5465207,20789270
g1,566:5629047,20789270
x1,566:6393191,20789270
g1,566:6557031,20789270
x1,566:7430623,20789270
x1,566:7748479,20789270
x1,566:8029631,20789270
g1,566:8193471,20789270
x1,566:8994310,20789270
g1,566:9158150,20789270
x1,566:10396108,20789270
x1,566:11690435,20789270
g1,566:11854275,20789270
x1,566:13492675,20789270
g1,566:13656515,20789270
x1,566:14420659,20789270
g1,566:14584499,20789270
$1,566:14584499,20789270
x1,566:14932432,20789270
x1,566:16071575,20789270
(1,566:16071575,20887573:322448,318577,0
x1,566:16350181,20887573
)
x1,566:16648886,20789270
$1,566:16648886,20789270
x1,566:16812726,20789270
k1,567:19241165,20789270:2428439
g1,567:19241165,20789270
)
(1,569:3552215,21707285:15688950,451540,135328
x1,569:5699815,21707285
k1,567:5842680,21707285:142865
x1,567:6170360,21707285
x1,567:6334200,21707285
k1,567:6626922,21707285:292722
x1,567:7609962,21707285
x1,567:8811226,21707285
k1,568:8954091,21707285:142865
x1,568:9973817,21707285
k1,568:10116683,21707285:142866
x1,568:10772035,21707285
x1,568:12155491,21707285
x1,568:13430145,21707285
k1,568:13573010,21707285:142865
x1,568:13900690,21707285
h1,568:13900690,21707285:0,0,0
x1,568:14118922,21707285
x1,568:14446602,21707285
h1,568:14446602,21707285:0,0,0
k1,568:14589468,21707285:142866
x1,568:15754691,21707285
k1,568:15897556,21707285:142865
x1,568:16880596,21707285
k1,568:17023461,21707285:142865
x1,568:17824300,21707285
k1,568:17967166,21707285:142866
x1,568:19022933,21707285
x1,568:19241165,21707285
k1,569:19241165,21707285:0
)
(1,569:3552215,22428181:15688950,550688,163840
x1,569:4535230,22428181
k1,568:4746260,22428181:211030
$1,568:4746260,22428181
x1,568:5071666,22428181
(1,568:5071666,22526484:322448,318577,0
x1,568:5350272,22526484
)
$1,568:5394114,22428181
k1,568:5605144,22428181:211030
x1,568:6369935,22428181
x1,568:6807046,22428181
x1,568:7680630,22428181
k1,568:7891661,22428181:211031
$1,568:7891661,22428181
x1,568:8219342,22428181
k1,568:8488770,22428181:269428
x1,568:8998496,22428181
k1,568:9267924,22428181:269428
x1,568:9593330,22428181
k1,568:9886271,22428181:269428
x1,568:10395997,22428181
k1,568:10665425,22428181:269428
x1,568:10990831,22428181
(1,568:10990831,22526484:322448,318577,0
x1,568:11269437,22526484
)
$1,568:11313279,22428181
(1,568:11313279,22428181:262144,550688,0
$1,568:11313279,22428181
(1,568:11313279,22190356:262144,312863,0
x1,568:11542655,22190356
)
$1,568:11575423,22428181
)
k1,568:11786453,22428181:211030
x1,568:12769493,22428181
k1,568:12998211,22428181:211030
(1,568:12998211,22428181:1091824,446948,116320
x1,568:13871803,22428181
h1,568:13871803,22428181:0,0,0
x1,568:14090035,22428181
)
x1,568:14253875,22428181
k1,568:14464905,22428181:211030
x1,568:15302440,22428181
k1,568:15513471,22428181:211031
$1,568:15513471,22428181
x1,568:16215708,22428181
(1,568:16215708,22526484:322448,318577,0
x1,568:16494314,22526484
)
x1,568:16865837,22428181
(1,568:16865837,22526484:1006932,318577,34716
x1,568:17144443,22526484
x1,568:17840001,22526484
)
$1,568:17872769,22428181
k1,568:18083799,22428181:211030
x1,568:18702455,22428181
k1,568:18913485,22428181:211030
x1,568:19241165,22428181
k1,568:19241165,22428181:0
)
(1,569:3552215,23149077:15688950,448587,135328
x1,569:5809271,23149077
k1,568:5991051,23149077:181780
x1,568:6536955,23149077
x1,568:8392923,23149077
k1,568:8574704,23149077:181781
x1,568:8902384,23149077
x1,568:9514487,23149077
x1,568:9805463,23149077
x1,568:10060391,23149077
x1,568:11179086,23149077
k1,568:11360866,23149077:181780
x1,568:11979522,23149077
k1,568:12161302,23149077:181780
x1,568:12962141,23149077
k1,568:13143921,23149077:181780
x1,568:15146041,23149077
k1,568:15327804,23149077:181763
x1,568:15837667,23149077
x1,568:16493027,23149077
x1,568:18077009,23149077
k1,568:18258789,23149077:181780
x1,568:19022933,23149077
x1,568:19241165,23149077
k1,569:19241165,23149077:0
)
(1,569:3552215,23869973:15688950,448587,135328
x1,569:4498551,23869973
k1,569:19241165,23869973:14742614
g1,569:19241165,23869973
)
(1,571:3552215,25232727:15688950,865699,576976
x1,571:4021398,25232727
(1,571:4021398,25331030:986003,318577,54614
x1,571:4300004,25331030
x1,571:4974633,25331030
)
k1,571:5189441,25232727:182040
x1,571:5881212,25232727
k1,571:6063252,25232727:182040
x1,571:6930242,25232727
x1,571:7630204,25232727
(1,571:7630204,25331030:986003,318577,54614
x1,571:7908810,25331030
x1,571:8583439,25331030
)
x1,571:8871070,25232727
k1,571:8892677,25232727:21607
x1,571:9402403,25232727
k1,571:9424009,25232727:21606
[1,571:9424009,25232727:546135,603348,0
(1,571:9533236,25067067:0,437688,0
x1,571:9860917,25067067
)
(1,571:9424009,25232727:546135,447828,0
x1,571:9970144,25232727
)
]
x1,571:10290999,25232727
x1,571:10616405,25232727
[1,571:10616405,25232727:697004,372098,98303
(1,571:10658048,25232727:0,372098,0
x1,571:10985729,25232727
)
(1,571:10616405,25232727:697004,282168,98303
x1,571:10990961,25232727
(1,571:10990961,25331030:322448,318577,0
x1,571:11269567,25331030
)
)
]
x1,571:11568272,25232727
k1,571:11589879,25232727:21607
x1,571:12099605,25232727
k1,571:12121212,25232727:21607
(1,571:12121212,25232727:805140,865699,576976
(1,571:12121212,25232727:805140,865699,576976
h1,571:12121212,25232727:78643,0,0
[1,571:12199855,25232727:647854,865699,576976
(1,571:12199855,24789371:647854,422343,0
k1,571:12359942,24789371:160087
x1,571:12687623,24789371
k1,571:12847709,24789371:160086
)
(1,571:12199855,25682271:647854,282168,127431
x1,571:12525261,25682271
(1,571:12525261,25780574:322448,318577,0
x1,571:12803867,25780574
)
)
]
h1,571:12847709,25232727:78643,0,0
)
)
x1,571:14154246,25232727
x1,571:14432622,25232727
[1,571:14432622,25232727:697004,372098,98303
(1,571:14474265,25232727:0,372098,0
x1,571:14801946,25232727
)
(1,571:14432622,25232727:697004,282168,98303
x1,571:14807178,25232727
(1,571:14807178,25331030:322448,318577,0
x1,571:15085784,25331030
)
)
]
x1,571:15384489,25232727
k1,571:15406095,25232727:21606
x1,571:15915821,25232727
k1,571:15937428,25232727:21607
x1,571:16910459,25232727
x1,571:17563391,25232727
(1,571:17563391,25331030:986003,318577,54614
x1,571:17841997,25331030
x1,571:18516626,25331030
)
x1,571:19241165,25232727
)
(1,573:3552215,26662949:15688950,491520,163840
x1,573:5026767,26662949
g1,572:5190607,26662949
x1,572:5918703,26662949
g1,572:6082543,26662949
x1,572:7319855,26662949
g1,572:7483695,26662949
$1,572:7483695,26662949
x1,572:7952878,26662949
(1,572:7952878,26761252:986003,318577,54614
x1,572:8231484,26761252
x1,572:8906113,26761252
)
g1,572:9120921,26662949
x1,572:9557829,26662949
g1,572:9739869,26662949
x1,572:10087802,26662949
x1,572:11226945,26662949
(1,572:11226945,26761252:986003,318577,54614
x1,572:11505551,26761252
x1,572:12180180,26761252
)
x1,572:12467811,26662949
$1,572:12467811,26662949
g1,572:12631651,26662949
x1,572:13614691,26662949
k1,573:19241165,26662949:5626474
g1,573:19241165,26662949
)
(1,577:3552215,27680035:14310905,504625,216271
g1,577:4930259,27680035
(1,577:4930259,27680035:0,504625,216271
g1,577:4930259,27680035
(1,577:4930259,27680035:0,504625,216271
[1,577:4930259,27680035:0,504625,216271
(1,200:4930259,27680035:0,504625,216271
r1,669:4930259,27680035:0,720896,216271
)
]
)
(1,577:4930259,27680035:0,0,0
$1,577:4930259,27680035
h1,577:4930259,27680035:0,0,0
$1,577:4930259,27680035
)
)
g1,577:4930259,27680035
(1,577:4930259,27680035:12932861,504625,216271
(1,577:4930259,27680035:12932861,491520,163840
$1,577:4930259,27680035
(1,577:4930259,27680035:12932861,491520,163840
h1,577:4930259,27680035:0,0,0
x1,577:5367167,27680035
(1,577:5367167,27778338:322448,318577,0
x1,577:5645773,27778338
)
x1,577:6486479,27680035
(1,577:6486479,27778338:986003,318577,54614
x1,577:6765085,27778338
x1,577:7439714,27778338
)
x1,577:7800163,27680035
g1,577:7982203,27680035
x1,577:8491929,27680035
g1,577:8673969,27680035
x1,577:9704571,27680035
(1,577:9704571,27778338:322448,318577,0
x1,577:9983177,27778338
)
x1,577:10729256,27680035
(1,577:10729256,27778338:986003,318577,54614
x1,577:11007862,27778338
x1,577:11682491,27778338
)
g1,577:11860891,27680035
x1,577:12370617,27680035
g1,577:12516249,27680035
x1,577:12890805,27680035
(1,577:12890805,27778338:322448,318577,0
x1,577:13169411,27778338
)
x1,577:13540934,27680035
g1,577:13686566,27680035
x1,577:14196292,27680035
g1,577:14341924,27680035
x1,577:15044161,27680035
(1,577:15044161,27778338:322448,318577,0
x1,577:15322767,27778338
)
g1,577:15512241,27680035
x1,577:16021967,27680035
g1,577:16167599,27680035
x1,577:16542155,27680035
(1,577:16542155,27778338:993284,318577,54614
x1,577:16820761,27778338
x1,577:17502671,27778338
)
x1,577:17863120,27680035
)
$1,577:17863120,27680035
)
g1,577:17863120,27680035
)
g1,577:19241164,27680035
(1,577:19241164,27680035:-1378044,504625,216271
)
g1,577:17863120,27680035
)
(1,577:3552215,28597539:14310905,504625,216271
g1,577:4930259,28597539
(1,577:4930259,28597539:0,504625,216271
g1,577:4930259,28597539
(1,577:4930259,28597539:0,504625,216271
[1,577:4930259,28597539:0,504625,216271
(1,200:4930259,28597539:0,504625,216271
r1,669:4930259,28597539:0,720896,216271
)
]
)
(1,577:4930259,28597539:0,0,0
$1,577:4930259,28597539
h1,577:4930259,28597539:0,0,0
$1,577:4930259,28597539
)
)
g1,577:4930259,28597539
(1,577:4930259,28597539:12932861,504625,216271
(1,577:4930259,28597539:7063094,491520,163840
$1,577:4930259,28597539
(1,577:4930259,28597539:7063094,491520,163840
h1,577:4930259,28597539:0,0,0
g1,577:5075891,28597539
x1,577:5585617,28597539
g1,577:5731249,28597539
x1,577:6433486,28597539
(1,577:6433486,28695842:993284,318577,54614
x1,577:6712092,28695842
x1,577:7394002,28695842
)
g1,577:7572402,28597539
x1,577:8082128,28597539
g1,577:8227760,28597539
x1,577:8602316,28597539
(1,577:8602316,28695842:993284,318577,54614
x1,577:8880922,28695842
x1,577:9562832,28695842
)
x1,577:10178144,28597539
g1,577:10323776,28597539
x1,577:10833502,28597539
g1,577:10979134,28597539
x1,577:11488860,28597539
(1,577:11488860,28695842:322448,318577,0
x1,577:11767466,28695842
)
x1,577:11993353,28597539
)
$1,577:11993353,28597539
)
k1,577:17863120,28597539:5869767
)
g1,577:19241164,28597539
(1,577:19241164,28597539:-1378044,504625,216271
)
g1,577:17863120,28597539
)
(1,579:3552215,29786474:15688950,610938,315196
x1,579:4862919,29786474
x1,578:5129646,29786474
g1,578:5293486,29786474
$1,578:5293486,29786474
x1,578:5632317,29786474
g1,578:5814357,29786474
x1,578:6324083,29786474
g1,578:6506123,29786474
(1,578:6506123,29786474:1219702,282168,0
x1,578:7725825,29786474
)
x1,578:8689297,29786474
(1,578:8689297,29884777:294003,295640,0
x1,578:8950532,29884777
)
g1,578:9128932,29786474
x1,578:9638658,29786474
g1,578:9784290,29786474
(1,578:9784290,29786474:912822,582177,315196
(1,578:9784290,29786474:912822,582177,315196
h1,578:9784290,29786474:78643,0,0
[1,578:9862933,29786474:755536,582177,315196
(1,578:9862933,29517778:755536,313481,65536
x1,578:10362693,29517778
(1,578:10362693,29583314:255776,211171,0
x1,578:10585701,29583314
)
)
(1,578:9862933,30012468:755536,197518,89201
k1,578:10097461,30012468:234528
x1,578:10367481,30012468
k1,578:10618469,30012468:234528
)
]
h1,578:10618469,29786474:78643,0,0
)
)
x1,578:10879157,29786474
g1,578:10988381,29786474
x1,578:11370674,29786474
(1,578:11370674,29884777:294003,295640,0
x1,578:11631909,29884777
)
g1,578:11810309,29786474
x1,578:12320035,29786474
g1,578:12465667,29786474
x1,578:12836355,29786474
(1,578:12836355,29884777:322448,318577,0
x1,578:13114961,29884777
)
x1,578:13794594,29786474
(1,578:13794594,29884777:294003,295640,0
x1,578:14055829,29884777
)
g1,578:14234229,29786474
x1,578:14743955,29786474
g1,578:14889587,29786474
(1,578:14889587,29786474:1496484,610938,315196
(1,578:14889587,29786474:1496484,610938,315196
h1,578:14889587,29786474:78643,0,0
[1,578:14968230,29786474:1339198,610938,315196
(1,578:14968230,29494113:1339198,318577,89201
x1,578:15265397,29494113
(1,578:15265397,29563654:286495,227555,0
x1,578:15513815,29563654
)
x1,578:16051652,29494113
(1,578:16051652,29559649:255776,211171,0
x1,578:16274660,29559649
)
)
(1,578:14968230,30012468:1339198,197518,89201
k1,578:15494589,30012468:526359
x1,578:15764609,30012468
k1,578:16307428,30012468:526359
)
]
h1,578:16307428,29786474:78643,0,0
)
)
x1,578:16568116,29786474
g1,578:16677340,29786474
x1,578:17059633,29786474
(1,578:17059633,29884777:294003,295640,0
x1,578:17320868,29884777
)
x1,578:17681317,29786474
$1,578:17681317,29786474
x1,578:17845157,29786474
k1,579:19241165,29786474:1396008
g1,579:19241165,29786474
)
(1,584:3552215,30897790:15688950,533465,163840
h1,582:3552215,30897790:655360,0,0
x1,582:6647434,30897790
x1,582:6768682,30897790
k1,582:6929169,30897790:160487
x1,582:7693313,30897790
k1,582:7853801,30897790:160488
x1,582:8764089,30897790
x1,582:9220873,30897790
k1,582:9381360,30897790:160487
x1,582:10182199,30897790
k1,582:10342686,30897790:160487
x1,582:11981086,30897790
k1,582:12141574,30897790:160488
x1,582:12905718,30897790
k1,582:13066205,30897790:160487
$1,582:13066205,30897790
x1,582:13685158,30897790
(1,582:13685158,30897790:1059501,455111,0
x1,582:14744659,30897790
)
x1,582:15509248,30897790
k1,582:15618472,30897790:109224
x1,582:15966405,30897790
x1,582:17105548,30897790
(1,582:17105548,30996093:986003,318577,54614
x1,582:17384154,30996093
x1,582:18058783,30996093
)
x1,582:18601277,30897790
(1,582:18601277,30659965:294003,295640,0
x1,582:18862512,30659965
)
x1,582:19077325,30897790
$1,582:19077325,30897790
x1,582:19241165,30897790
k1,584:19241165,30897790:0
k1,584:19241165,30897790:0
)
(1,586:3552215,31815806:15688950,451540,84536
x1,586:5699815,31815806
k1,584:5850423,31815806:150608
x1,584:6178103,31815806
x1,584:6341943,31815806
k1,584:6647570,31815806:305627
x1,584:8322002,31815806
k1,585:8472610,31815806:150608
x1,585:9273449,31815806
k1,585:9424057,31815806:150608
x1,585:10770809,31815806
k1,585:10921417,31815806:150608
x1,585:13652270,31815806
k1,585:13802879,31815806:150609
x1,585:14385487,31815806
k1,585:14536095,31815806:150608
x1,585:15045958,31815806
k1,585:15196566,31815806:150608
x1,585:17125934,31815806
k1,585:17276543,31815806:150609
x1,585:17604223,31815806
h1,585:17604223,31815806:0,0,0
x1,585:17768063,31815806
k1,585:17918671,31815806:150608
x1,585:18974438,31815806
x1,585:19241165,31815806
k1,585:19241165,31815806:0
)
(1,586:3552215,32536702:15688950,448587,127431
x1,586:3843191,32536702
x1,585:4995285,32536702
g1,585:5159125,32536702
x1,585:5486805,32536702
g1,585:5650645,32536702
x1,585:7871635,32536702
g1,585:8035475,32536702
$1,585:8035475,32536702
[1,585:8035475,32536702:338831,372098,127431
(1,585:8095665,32536702:0,372098,0
x1,585:8423346,32536702
)
(1,585:8035475,32536702:338831,282168,127431
x1,585:8374306,32536702
)
]
g1,585:8556346,32536702
x1,585:9066072,32536702
g1,585:9248112,32536702
x1,585:9575793,32536702
$1,585:9575793,32536702
g1,585:9739633,32536702
x1,585:10613217,32536702
x1,585:10931073,32536702
g1,585:11094913,32536702
x1,585:12114639,32536702
k1,586:19241165,32536702:7126526
g1,586:19241165,32536702
)
(1,590:3552215,33553788:14126941,566233,216271
g1,590:5114224,33553788
(1,590:5114224,33553788:0,566233,216271
g1,590:5114224,33553788
(1,590:5114224,33553788:0,504625,216271
[1,590:5114224,33553788:0,504625,216271
(1,200:5114224,33553788:0,504625,216271
r1,669:5114224,33553788:0,720896,216271
)
]
)
(1,590:5114224,33553788:0,0,0
$1,590:5114224,33553788
h1,590:5114224,33553788:0,0,0
$1,590:5114224,33553788
)
)
g1,590:5114224,33553788
(1,590:5114224,33553788:12564932,566233,216271
(1,590:5114224,33553788:11650628,566233,163840
$1,590:5114224,33553788
(1,590:5114224,33553788:11650628,566233,163840
h1,590:5114224,33553788:0,0,0
x1,590:5733177,33553788
(1,590:5733177,33553788:1059501,455111,0
x1,590:6792678,33553788
)
x1,590:7557267,33553788
g1,590:7666491,33553788
x1,590:8014424,33553788
x1,590:9153567,33553788
(1,590:9153567,33652091:986003,318577,54614
x1,590:9432173,33652091
x1,590:10106802,33652091
)
x1,590:10649296,33553788
(1,590:10649296,33283195:294003,295640,0
x1,590:10910531,33283195
)
x1,590:11125344,33553788
g1,590:11307384,33553788
x1,590:11817110,33553788
g1,590:11999150,33553788
[1,590:11999150,33553788:338831,372098,127431
(1,590:12059340,33553788:0,372098,0
x1,590:12387021,33553788
)
(1,590:11999150,33553788:338831,282168,127431
x1,590:12337981,33553788
)
]
x1,590:13659171,33553788
(1,590:13659171,33652091:986003,318577,54614
x1,590:13937777,33652091
x1,590:14612406,33652091
)
g1,590:14790806,33553788
x1,590:15300532,33553788
g1,590:15446164,33553788
x1,590:15820720,33553788
(1,590:15820720,33652091:322448,318577,0
x1,590:16099326,33652091
)
x1,590:16470849,33553788
(1,590:16470849,33283195:294003,295640,0
x1,590:16732084,33283195
)
)
$1,590:16764852,33553788
)
k1,590:17679156,33553788:914304
)
g1,590:19241165,33553788
(1,590:19241165,33553788:-1562009,566233,216271
)
g1,590:17679156,33553788
)
(1,590:3552215,34598436:14126941,566233,216271
g1,590:5114224,34598436
(1,590:5114224,34598436:0,566233,216271
g1,590:5114224,34598436
(1,590:5114224,34598436:0,504625,216271
[1,590:5114224,34598436:0,504625,216271
(1,200:5114224,34598436:0,504625,216271
r1,669:5114224,34598436:0,720896,216271
)
]
)
(1,590:5114224,34598436:0,0,0
$1,590:5114224,34598436
h1,590:5114224,34598436:0,0,0
$1,590:5114224,34598436
)
)
g1,590:5114224,34598436
(1,590:5114224,34598436:12564932,566233,216271
(1,590:5114224,34598436:12564932,566233,163840
$1,590:5114224,34598436
(1,590:5114224,34598436:12564932,566233,163840
h1,590:5114224,34598436:0,0,0
g1,590:5259856,34598436
x1,590:5769582,34598436
g1,590:5915214,34598436
x1,590:6617451,34598436
(1,590:6617451,34696739:322448,318577,0
x1,590:6896057,34696739
)
g1,590:7085531,34598436
x1,590:7595257,34598436
g1,590:7740889,34598436
x1,590:8115445,34598436
(1,590:8115445,34696739:993284,318577,54614
x1,590:8394051,34696739
x1,590:9075961,34696739
)
x1,590:9436410,34598436
(1,590:9436410,34327843:294003,295640,0
x1,590:9697645,34327843
)
g1,590:9876045,34598436
x1,590:10385771,34598436
g1,590:10531403,34598436
x1,590:11233640,34598436
(1,590:11233640,34696739:993284,318577,54614
x1,590:11512246,34696739
x1,590:12194156,34696739
)
g1,590:12372556,34598436
x1,590:12882282,34598436
g1,590:13027914,34598436
x1,590:13402470,34598436
(1,590:13402470,34696739:993284,318577,54614
x1,590:13681076,34696739
x1,590:14362986,34696739
)
x1,590:14723435,34598436
(1,590:14723435,34327843:294003,295640,0
x1,590:14984670,34327843
)
x1,590:15199483,34598436
g1,590:15345115,34598436
x1,590:15854841,34598436
g1,590:16000473,34598436
x1,590:17174663,34598436
(1,590:17174663,34696739:322448,318577,0
x1,590:17453269,34696739
)
x1,590:17679156,34598436
)
$1,590:17679156,34598436
)
g1,590:17679156,34598436
)
g1,590:19241165,34598436
(1,590:19241165,34598436:-1562009,566233,216271
)
g1,590:17679156,34598436
)
(1,596:3552215,35709898:15688950,533465,163840
h1,594:3552215,35709898:655360,0,0
x1,594:5773214,35709898
k1,594:5939996,35709898:166782
x1,594:7942098,35709898
k1,594:8108880,35709898:166782
x1,594:8436560,35709898
h1,594:8436560,35709898:0,0,0
x1,594:8600400,35709898
k1,594:8767182,35709898:166782
x1,594:9531326,35709898
k1,594:9698108,35709898:166782
x1,594:10608396,35709898
x1,594:11065180,35709898
k1,594:11231961,35709898:166781
x1,594:12032800,35709898
k1,594:12199582,35709898:166782
$1,594:12199582,35709898
x1,594:12721323,35709898
x1,594:13915766,35709898
(1,594:13915766,35472073:294003,295640,0
x1,594:14177001,35472073
)
x1,594:14464632,35709898
$1,594:14464632,35709898
k1,594:14631414,35709898:166782
x1,594:15759933,35709898
x1,594:16560772,35709898
x1,594:16878628,35709898
x1,594:17570674,35709898
k1,594:17737456,35709898:166782
x1,594:18247319,35709898
k1,594:18414101,35709898:166782
x1,594:18705077,35709898
x1,594:19022933,35709898
x1,594:19241165,35709898
k1,596:19241165,35709898:0
)
(1,596:3552215,36430794:15688950,446948,141880
x1,596:4461847,36430794
x1,596:4935006,36430794
x1,596:5954732,36430794
g1,594:6118572,36430794
x1,594:6628435,36430794
g1,594:6792275,36430794
x1,594:7447635,36430794
x1,594:8430657,36430794
g1,594:8594497,36430794
x1,594:9213153,36430794
g1,594:9376993,36430794
$1,594:9376993,36430794
x1,594:9643006,36430794
$1,594:9643006,36430794
x1,594:9861238,36430794
x1,594:12445939,36430794
g1,594:12609779,36430794
x1,594:14121025,36430794
k1,596:19241165,36430794:5120140
g1,596:19241165,36430794
)
(1,598:3552215,37348809:15688950,451540,135328
x1,598:5263343,37348809
x1,596:6088439,37348809
k1,596:6365082,37348809:276643
x1,596:6692762,37348809
x1,596:6856602,37348809
k1,596:7259484,37348809:402882
x1,596:7914836,37348809
x1,596:9261588,37348809
k1,597:9538230,37348809:276642
x1,597:10557956,37348809
k1,597:10834599,37348809:276643
x1,597:11489951,37348809
x1,597:12873407,37348809
x1,597:14148061,37348809
k1,597:14424704,37348809:276643
x1,597:14752384,37348809
h1,597:14752384,37348809:0,0,0
x1,597:14970616,37348809
x1,597:15298296,37348809
h1,597:15298296,37348809:0,0,0
k1,597:15574938,37348809:276642
x1,597:16904001,37348809
k1,597:17180644,37348809:276643
x1,597:18163684,37348809
k1,597:18440326,37348809:276642
x1,597:19241165,37348809
k1,597:19241165,37348809:0
)
(1,598:3552215,38069705:15688950,491520,163840
x1,598:4607982,38069705
x1,598:5590997,38069705
k1,597:5806263,38069705:215266
x1,597:6571054,38069705
x1,597:7008165,38069705
x1,597:7881749,38069705
k1,597:8097015,38069705:215266
$1,597:8097015,38069705
x1,597:8424696,38069705
k1,597:8701968,38069705:277272
x1,597:9211694,38069705
k1,597:9488966,38069705:277272
x1,597:9814372,38069705
k1,597:10115156,38069705:277271
x1,597:10624882,38069705
k1,597:10902154,38069705:277272
x1,597:11227560,38069705
(1,597:11227560,38168008:322448,318577,0
x1,597:11506166,38168008
)
$1,597:11550008,38069705
k1,597:11765274,38069705:215266
x1,597:12748314,38069705
k1,597:12981268,38069705:215266
(1,597:12981268,38069705:1091824,446948,116320
x1,597:13854860,38069705
h1,597:13854860,38069705:0,0,0
x1,597:14073092,38069705
)
x1,597:14236932,38069705
k1,597:14452198,38069705:215266
x1,597:15289733,38069705
k1,597:15504999,38069705:215266
$1,597:15504999,38069705
x1,597:16207236,38069705
(1,597:16207236,38168008:322448,318577,0
x1,597:16485842,38168008
)
x1,597:16857365,38069705
(1,597:16857365,38168008:1006932,318577,34716
x1,597:17135971,38168008
x1,597:17831529,38168008
)
$1,597:17864297,38069705
k1,597:18079563,38069705:215266
x1,597:18698219,38069705
k1,597:18913485,38069705:215266
x1,597:19241165,38069705
k1,597:19241165,38069705:0
)
(1,598:3552215,38790601:15688950,448587,135328
x1,598:5809271,38790601
k1,597:5944148,38790601:134877
x1,597:6490052,38790601
x1,597:8346020,38790601
k1,597:8480896,38790601:134876
x1,597:8808576,38790601
x1,597:9420679,38790601
x1,597:9711655,38790601
x1,597:9966583,38790601
x1,597:11085278,38790601
k1,597:11220155,38790601:134877
x1,597:11838811,38790601
k1,597:11973688,38790601:134877
x1,597:12774527,38790601
k1,597:12909403,38790601:134876
x1,597:14911523,38790601
k1,597:15046371,38790601:134848
x1,597:15556234,38790601
x1,597:16211594,38790601
x1,597:17795576,38790601
k1,597:17930453,38790601:134877
x1,597:19241165,38790601
k1,597:19241165,38790601:0
)
(1,598:3552215,39511497:15688950,491520,163840
x1,598:4607982,39511497
x1,597:4874709,39511497
g1,597:5038549,39511497
x1,597:5329525,39511497
x1,597:5607397,39511497
x1,597:6481619,39511497
g1,597:6645459,39511497
x1,597:7992211,39511497
g1,597:8156051,39511497
$1,597:8156051,39511497
x1,597:8483732,39511497
g1,597:8665772,39511497
x1,597:9175498,39511497
g1,597:9357538,39511497
x1,597:9732019,39511497
g1,597:9937572,39511497
x1,597:10447298,39511497
g1,597:10629338,39511497
x1,597:11550713,39511497
$1,597:11550713,39511497
g1,597:11714553,39511497
x1,597:12588137,39511497
x1,597:12905993,39511497
g1,597:13069833,39511497
x1,597:14089559,39511497
k1,598:19241165,39511497:5151606
g1,598:19241165,39511497
)
(1,601:3552215,40971939:15727370,934876,613385
g1,601:3552215,40971939
(1,601:3552215,40971939:6039331,934876,613385
g1,601:3552215,40971939
(1,601:3552215,40971939:0,504625,216271
[1,601:3552215,40971939:0,504625,216271
(1,200:3552215,40971939:0,504625,216271
r1,669:3552215,40971939:0,720896,216271
)
]
)
(1,601:3552215,40971939:6039331,566233,213902
$1,601:3552215,40971939
(1,601:3552215,40971939:6039331,566233,213902
x1,601:4171168,40971939
(1,601:4171168,40971939:1059501,455111,0
x1,601:5230669,40971939
)
x1,601:5995258,40971939
g1,601:6104482,40971939
x1,601:6452415,40971939
x1,601:7591558,40971939
[1,601:7591558,41185841:322448,439636,0
(1,601:7605781,41064782:0,318577,0
x1,601:7867016,41064782
)
(1,601:7591558,41185841:289680,318577,0
x1,601:7870164,41185841
)
]
x1,601:8423732,40971939
(1,601:8423732,40701346:294003,295640,0
x1,601:8684967,40701346
)
x1,601:8899780,40971939
g1,601:9081820,40971939
x1,601:9591546,40971939
)
$1,601:9591546,40971939
)
)
g1,601:9591546,40971939
(1,601:9591546,40971939:9688039,934876,613385
(1,601:9591546,40971939:9688039,934876,613385
$1,601:9591546,40971939
(1,601:9591546,40971939:9688039,934876,613385
h1,601:9591546,40971939:0,0,0
(1,601:9591546,40971939:3390848,815454,613385
(1,601:9591546,40971939:3390848,815454,613385
h1,601:9591546,40971939:78643,0,0
[1,601:9670189,40971939:3233562,815454,613385
(1,601:9670189,40528583:3233562,372098,127431
k1,601:11117555,40528583:1447366
[1,601:11117555,40528583:338831,372098,127431
(1,601:11177745,40528583:0,372098,0
x1,601:11505426,40528583
)
(1,601:11117555,40528583:338831,282168,127431
x1,601:11456386,40528583
)
]
k1,601:12903751,40528583:1447365
)
(1,601:9670189,41421483:3233562,491520,163840
x1,601:10846427,41421483
g1,601:10992059,41421483
x1,601:11501785,41421483
g1,601:11647417,41421483
x1,601:12021898,41421483
x1,601:12856875,41421483
)
]
h1,601:12903751,40971939:78643,0,0
)
)
x1,601:14183891,40971939
(1,601:14183891,41070242:294003,295640,0
x1,601:14445126,41070242
)
g1,601:14623526,40971939
x1,601:15133252,40971939
g1,601:15278884,40971939
(1,601:15278884,40971939:2605326,934876,576976
(1,601:15278884,40971939:2605326,934876,576976
h1,601:15278884,40971939:78643,0,0
[1,601:15357527,40971939:2448040,934876,576976
(1,601:15357527,40528583:2448040,491520,163840
x1,601:16278902,40528583
g1,601:16424534,40528583
x1,601:16934260,40528583
g1,601:17079892,40528583
x1,601:17782054,40528583
)
(1,601:15357527,41421483:2448040,372098,127431
k1,601:16231794,41421483:874267
x1,601:16518287,41421483
[1,601:16592470,41421483:338831,372098,127431
(1,601:16652660,41421483:0,372098,0
x1,601:16980341,41421483
)
(1,601:16592470,41421483:338831,282168,127431
x1,601:16931301,41421483
)
]
k1,601:17805567,41421483:874266
)
]
h1,601:17805567,40971939:78643,0,0
)
)
x1,601:18730719,40971939
(1,601:18730719,41070242:294003,295640,0
x1,601:18991954,41070242
)
x1,601:19279585,40971939
)
$1,601:19279585,40971939
)
g1,601:19279585,40971939
)
g1,601:19934945,40971939
(1,601:19934945,40971939:-655360,934876,613385
)
g1,601:19279585,40971939
)
(1,601:3552215,42352093:15727370,504625,216271
g1,601:3552215,42352093
(1,601:3552215,42352093:6039331,504625,216271
k1,601:9081820,42352093:5529605
(1,601:9081820,42352093:0,504625,216271
[1,601:9081820,42352093:0,504625,216271
(1,200:9081820,42352093:0,504625,216271
r1,669:9081820,42352093:0,720896,216271
)
]
)
(1,601:9081820,42352093:509726,240435,0
$1,601:9081820,42352093
(1,601:9081820,42352093:509726,240435,0
x1,601:9591546,42352093
)
$1,601:9591546,42352093
)
)
g1,601:9591546,42352093
(1,601:9591546,42352093:9688039,504625,216271
(1,601:9591546,42352093:2490556,491520,163840
$1,601:9591546,42352093
(1,601:9591546,42352093:2490556,491520,163840
h1,601:9591546,42352093:0,0,0
x1,601:10113287,42352093
x1,601:11598318,42352093
x1,601:12082102,42352093
)
$1,601:12082102,42352093
)
k1,601:19279585,42352093:7197483
)
g1,601:19934945,42352093
(1,601:19934945,42352093:-655360,504625,216271
)
g1,601:19279585,42352093
)
[1,601:3552215,42352093:15688950,504625,216271
(1,601:3552215,42352093:15688950,504625,216271
(1,601:3552215,42352093:15688950,504625,216271
(1,601:3552215,42352093:15727370,504625,216271
(1,601:3552215,42352093:0,504625,216271
[1,601:3552215,42352093:0,504625,216271
(1,200:3552215,42352093:0,504625,216271
r1,669:3552215,42352093:0,720896,216271
)
]
)
k1,601:19279585,42352093:15727370
)
)
g1,601:19241165,42352093
g1,601:19241165,42352093
)
]
(1,603:3552215,43558145:15688950,628054,163840
x1,603:4862919,43558145
x1,602:5129646,43558145
k1,602:5350088,43558145:220442
$1,602:5350088,43558145
[1,602:5350088,43558145:361814,628054,0
(1,602:5367155,43385202:0,455111,0
x1,602:5694836,43385202
)
(1,602:5350088,43558145:361814,455111,0
x1,602:5691271,43558145
)
]
$1,602:5711902,43558145
k1,602:5932344,43558145:220442
x1,602:6369455,43558145
k1,602:6589897,43558145:220442
x1,602:7172505,43558145
x1,602:8255161,43558145
k1,602:8475603,43558145:220442
x1,602:8912714,43558145
x1,602:9684073,43558145
k1,602:9904515,43558145:220442
$1,602:9904515,43558145
x1,602:10741922,43558145
k1,602:10851146,43558145:109224
(1,602:10851146,43558145:764583,69176,0
x1,602:11033191,43558145
g1,602:11142415,43558145
x1,602:11324460,43558145
g1,602:11433684,43558145
x1,602:11615729,43558145
)
k1,602:11724953,43558145:109224
x1,602:11906998,43558145
k1,602:12016222,43558145:109224
x1,602:12572823,43558145
k1,602:12807258,43558145:187559
x1,602:13316984,43558145
k1,602:13504543,43558145:187559
x1,602:14159905,43558145
$1,602:14159905,43558145
x1,602:14323745,43558145
k1,602:14544187,43558145:220442
x1,602:15090099,43558145
k1,602:15310541,43558145:220442
x1,602:16693988,43558145
k1,602:16914430,43558145:220442
x1,602:17934158,43558145
x1,602:18656357,43558145
k1,602:18876799,43558145:220442
x1,602:19241165,43558145
k1,602:19241165,43558145:0
)
(1,603:3552215,44279041:15688950,533465,163840
x1,603:4353054,44279041
x1,602:4892405,44279041
k1,602:5056279,44279041:163874
x1,602:5566142,44279041
k1,602:5730016,44279041:163874
x1,602:6967975,44279041
k1,602:7131849,44279041:163874
$1,602:7131849,44279041
x1,602:7653590,44279041
x1,602:8848033,44279041
(1,602:8848033,44041216:294003,295640,0
x1,602:9109268,44041216
)
x1,602:9396899,44279041
$1,602:9396899,44279041
k1,602:9560773,44279041:163874
x1,602:10471043,44279041
x1,602:12063553,44279041
k1,602:12227428,44279041:163875
x1,602:12737291,44279041
k1,602:12901165,44279041:163874
x1,602:13192141,44279041
x1,602:15909234,44279041
k1,602:16073108,44279041:163874
x1,602:16582971,44279041
k1,602:16746845,44279041:163874
x1,602:18421931,44279041
k1,602:18585805,44279041:163874
x1,602:19241165,44279041
k1,602:19241165,44279041:0
)
(1,603:3552215,44999937:15688950,448587,135328
x1,603:3818228,44999937
$1,602:3818228,44999937
x1,602:4036460,44999937
x1,602:6694561,44999937
g1,602:6858401,44999937
x1,602:8205807,44999937
g1,602:8369647,44999937
x1,602:9352023,44999937
x1,602:11209292,44999937
g1,602:11373132,44999937
x1,602:11700812,44999937
h1,602:11700812,44999937:0,0,0
x1,602:11919044,44999937
g1,602:12082884,44999937
x1,602:12592747,44999937
g1,602:12756587,44999937
$1,602:12756587,44999937
x1,602:13229903,44999937
$1,602:13229903,44999937
x1,602:13393743,44999937
k1,603:19241165,44999937:5847422
g1,603:19241165,44999937
)
(1,568:3552215,46178795:15688950,518731,196610
(1,568:3552215,46178795:1061685,518731,0
k1,568:4384524,46178795:832309
(1,568:4384524,46178795:229376,518731,0
$1,568:4384524,46178795
(1,568:4384524,45928232:229376,268168,0
x1,568:4581132,45928232
)
$1,568:4613900,46178795
)
)
(1,568:4613900,46178795:0,435814,0
r1,669:4613900,46178795:0,435814,0
)
$1,568:4613900,46178795
x1,568:4916593,46178795
$1,568:4937755,46178795
g1,568:5085211,46178795
x1,568:5478611,46178795
g1,568:5626067,46178795
x1,568:6346822,46178795
g1,568:6494278,46178795
x1,568:6953155,46178795
x1,568:7822547,46178795
g1,568:7970003,46178795
x1,568:9444563,46178795
g1,568:9592019,46178795
x1,568:10083340,46178795
g1,568:10230796,46178795
$1,568:10230796,46178795
x1,568:10533489,46178795
(1,568:10533489,46248702:300826,273067,0
x1,568:10793356,46248702
)
$1,568:10834315,46178795
x1,568:10981771,46178795
r1,669:10981771,46178795:0,196610,196610
k1,568:19241165,46178795:8259394
g1,568:19241165,46178795
)
]
k1,669:19241165,46178795:-38420
)
k1,669:20129219,46178795:888054
r1,669:20129219,46178795:0,42626580,0
k1,669:21017272,46178795:888053
(1,669:21017272,46178795:15688950,42626580,0
[1,669:21017272,46178795:15688950,42626580,0
(1,606:21017272,4207575:15688950,491520,185604
h1,605:21017272,4207575:655360,0,0
x1,605:22291288,4207575
x1,605:22529839,4207575
g1,605:22693679,4207575
x1,605:23312335,4207575
x1,605:24295367,4207575
g1,605:24459207,4207575
x1,605:25260046,4207575
g1,605:25423886,4207575
x1,605:26151973,4207575
g1,605:26315813,4207575
x1,605:26861725,4207575
g1,605:27025565,4207575
x1,605:28264160,4207575
g1,605:28428000,4207575
x1,605:30030334,4207575
g1,605:30194174,4207575
x1,605:30740086,4207575
g1,605:30903926,4207575
$1,605:30903926,4207575
x1,605:31606163,4207575
(1,605:31606163,4305878:322448,318577,0
x1,605:31884769,4305878
)
x1,605:32256292,4207575
[1,605:32256292,4393179:986003,620947,0
(1,605:32256292,3969750:555237,197518,0
x1,605:32778761,3969750
)
(1,605:32256292,4393179:986003,318577,0
x1,605:32534898,4393179
x1,605:33209527,4393179
)
]
$1,605:33242295,4207575
g1,605:33406135,4207575
x1,605:33952039,4207575
k1,606:36706222,4207575:2754183
g1,606:36706222,4207575
)
(1,609:21017272,5463131:15679159,504625,216271
g1,609:21027062,5463131
(1,609:21027062,5463131:2993261,504625,216271
g1,609:21027062,5463131
(1,609:21027062,5463131:0,504625,216271
[1,609:21027062,5463131:0,504625,216271
(1,200:21027062,5463131:0,504625,216271
r1,669:21027062,5463131:0,720896,216271
)
]
)
(1,609:21027062,5463131:2993261,491520,163840
$1,609:21027062,5463131
(1,609:21027062,5463131:2993261,491520,163840
x1,609:21434993,5463131
x1,609:22087925,5463131
(1,609:22087925,5561434:294003,295640,0
x1,609:22349160,5561434
)
x1,609:22636791,5463131
g1,609:22818831,5463131
x1,609:23510602,5463131
g1,609:23692642,5463131
x1,609:24020323,5463131
)
$1,609:24020323,5463131
)
)
g1,609:24020323,5463131
(1,609:24020323,5463131:12676108,504625,216271
(1,609:24020323,5463131:12676108,491520,163840
$1,609:24020323,5463131
(1,609:24020323,5463131:12676108,491520,163840
h1,609:24020323,5463131:0,0,0
x1,609:24394879,5463131
g1,609:24576919,5463131
x1,609:24758964,5463131
g1,609:24941004,5463131
x1,609:25305094,5463131
(1,609:25305094,5463131:9307988,446948,141880
(1,609:25305094,5463131:9307988,446948,141880
g1,609:25468934,5463131
x1,609:26087590,5463131
g1,609:26251430,5463131
x1,609:28944924,5463131
g1,609:29108764,5463131
x1,609:31510636,5463131
g1,609:31674476,5463131
x1,609:32220388,5463131
g1,609:32384228,5463131
x1,609:33367250,5463131
x1,609:34449242,5463131
g1,609:34613082,5463131
)
)
x1,609:35281946,5463131
(1,609:35281946,5561434:201160,318577,0
x1,609:35447682,5561434
)
x1,609:35810787,5463131
(1,609:35810787,5561434:885644,318577,34716
x1,609:35976523,5561434
x1,609:36663663,5561434
)
)
$1,609:36696431,5463131
)
g1,609:36696431,5463131
)
g1,609:37351791,5463131
(1,609:37351791,5463131:-655360,504625,216271
)
g1,609:36696431,5463131
)
(1,609:21017272,6380635:15679159,504625,216271
g1,609:21027062,6380635
(1,609:21027062,6380635:2993261,504625,216271
k1,609:24020323,6380635:2993261
(1,609:24020323,6380635:0,504625,216271
[1,609:24020323,6380635:0,504625,216271
(1,200:24020323,6380635:0,504625,216271
r1,669:24020323,6380635:0,720896,216271
)
]
)
(1,609:24020323,6380635:0,0,0
$1,609:24020323,6380635
h1,609:24020323,6380635:0,0,0
$1,609:24020323,6380635
)
)
g1,609:24020323,6380635
(1,609:24020323,6380635:12676108,504625,216271
(1,609:24020323,6380635:6629114,491520,167844
$1,609:24020323,6380635
(1,609:24020323,6380635:6629114,491520,167844
h1,609:24020323,6380635:0,0,0
(1,609:24020323,6380635:1092471,379448,7531
(1,609:24020323,6380635:1092471,379448,7531
g1,609:24184163,6380635
x1,609:24948954,6380635
g1,609:25112794,6380635
)
)
x1,609:25487350,6380635
(1,609:25487350,6478938:501536,318577,69541
x1,609:25765956,6478938
(1,609:25765956,6548479:190162,227555,0
x1,609:25923350,6548479
)
)
g1,609:26170926,6380635
x1,609:26826287,6380635
g1,609:27008327,6380635
x1,609:27382883,6380635
(1,609:27382883,6380635:873584,298188,7531
(1,609:27382883,6380635:873584,298188,7531
g1,609:27546723,6380635
x1,609:28092627,6380635
g1,609:28256467,6380635
)
)
x1,609:28452013,6380635
g1,609:28646949,6380635
x1,609:29302310,6380635
g1,609:29484350,6380635
x1,609:30649437,6380635
)
$1,609:30649437,6380635
)
k1,609:36696431,6380635:6046994
)
g1,609:37351791,6380635
(1,609:37351791,6380635:-655360,504625,216271
)
g1,609:36696431,6380635
)
(1,611:21017272,7636190:15688950,491520,163840
x1,611:21818120,7636190
x1,610:22274904,7636190
k1,610:22411287,7636190:136383
x1,610:23175431,7636190
k1,610:23311814,7636190:136383
x1,610:24112653,7636190
k1,610:24249036,7636190:136383
x1,610:25049875,7636190
k1,610:25186258,7636190:136383
x1,610:27807008,7636190
k1,610:27943391,7636190:136383
x1,610:28489303,7636190
k1,610:28625686,7636190:136383
x1,610:29864281,7636190
k1,610:30000664,7636190:136383
x1,610:31602998,7636190
k1,610:31739381,7636190:136383
x1,610:32285293,7636190
k1,610:32421676,7636190:136383
$1,610:32421676,7636190
x1,610:33123913,7636190
(1,610:33123913,7734493:322448,318577,0
x1,610:33402519,7734493
)
x1,610:33774042,7636190
$1,610:33774042,7636190
k1,610:33910425,7636190:136383
x1,610:34456329,7636190
k1,610:34592712,7636190:136383
x1,610:35830670,7636190
x1,610:36706222,7636190
k1,611:36706222,7636190:0
k1,611:36706222,7636190:0
)
(1,614:21017272,8695138:15688950,448587,135328
x1,614:23164872,8695138
k1,611:23291642,8695138:126770
x1,611:23619322,8695138
x1,611:23783162,8695138
k1,611:24049056,8695138:265894
x1,611:26233360,8695138
k1,612:26360129,8695138:126769
x1,612:27379855,8695138
k1,612:27506625,8695138:126770
x1,612:30820087,8695138
k1,612:30946857,8695138:126770
x1,612:31274537,8695138
h1,612:31274537,8695138:0,0,0
k1,612:31401307,8695138:126770
x1,612:31911170,8695138
k1,612:32037940,8695138:126770
x1,612:32365620,8695138
h1,612:32365620,8695138:0,0,0
k1,612:32492390,8695138:126770
x1,612:33821453,8695138
k1,612:33948222,8695138:126769
x1,612:34749061,8695138
k1,612:34875831,8695138:126770
x1,612:35931598,8695138
k1,612:36058368,8695138:126770
$1,612:36058368,8695138
x1,612:36383774,8695138
(1,612:36383774,8793441:322448,318577,0
x1,612:36662380,8793441
)
$1,612:36706222,8695138
k1,614:36706222,8695138:0
)
(1,614:21017272,9416034:15688950,448587,135328
x1,614:22219174,9416034
x1,614:23092758,9416034
k1,612:23225615,9416034:132857
$1,612:23225615,9416034
x1,612:23553296,9416034
k1,612:23735336,9416034:182040
x1,612:24245062,9416034
k1,612:24427102,9416034:182040
x1,612:24752508,9416034
k1,612:24958061,9416034:182040
x1,612:25467787,9416034
k1,612:25649827,9416034:182040
x1,612:25975233,9416034
(1,612:25975233,9514337:322448,318577,0
x1,612:26253839,9514337
)
$1,612:26297681,9416034
k1,612:26430538,9416034:132857
x1,612:27413578,9416034
k1,612:27564123,9416034:132857
(1,612:27564123,9416034:1091824,446948,116320
x1,612:28437715,9416034
h1,612:28437715,9416034:0,0,0
x1,612:28655947,9416034
)
x1,612:28819787,9416034
k1,612:28952643,9416034:132856
x1,612:30263355,9416034
k1,612:30396212,9416034:132857
x1,612:31197051,9416034
k1,612:31329908,9416034:132857
x1,612:33806480,9416034
k1,612:33939337,9416034:132857
x1,612:36706222,9416034
k1,612:36706222,9416034:0
)
(1,614:21017272,10136930:15688950,448587,9500
x1,614:22346335,10136930
k1,614:36706222,10136930:14359887
g1,614:36706222,10136930
)
(1,615:21869240,11233831:14836982,533465,196611
(1,614:21869240,11233831:0,300151,0
g1,614:21869240,11233831
g1,614:21869240,11233831
g1,614:21541560,11233831
(1,614:21541560,11233831:0,300151,0
g1,614:21541560,11233831
(1,614:21541560,11233831:0,300151,0
k1,614:21312184,11233831:-229376
x1,614:21541560,11233831
)
)
g1,614:21869240,11233831
)
$1,614:21869240,11233831
(1,614:21869240,10742307:691771,0,655368
x1,614:22561011,10742307
)
[1,614:22561011,11430442:986003,723635,0
(1,614:22561011,10904325:555237,197518,0
x1,614:23083480,10904325
)
(1,614:22561011,11430442:986003,318577,0
x1,614:22839617,11430442
x1,614:23514246,11430442
)
]
k1,614:23656238,11233831:109224
x1,614:24358475,11233831
(1,614:24358475,11332134:986003,318577,54614
x1,614:24637081,11332134
x1,614:25311710,11332134
)
k1,614:25364580,11233831:20102
x1,614:25874306,11233831
k1,614:25894408,11233831:20102
x1,614:26268964,11233831
(1,614:26268964,11332134:322448,318577,0
x1,614:26547570,11332134
)
x1,614:26919093,11233831
(1,614:26919093,10996006:294003,295640,0
x1,614:27180328,10996006
)
k1,614:27395136,11233831:182040
x1,614:27904862,11233831
k1,614:28086902,11233831:182040
x1,614:29251989,11233831
$1,614:29251989,11233831
k1,614:29381936,11233831:129947
x1,614:30456064,11233831
k1,614:30586012,11233831:129948
x1,614:31569052,11233831
k1,614:31698999,11233831:129947
$1,614:31698999,11233831
(1,614:31698999,11233831:910225,455111,0
x1,614:32609224,11233831
)
(1,614:32609224,11332134:1769706,318577,54614
x1,614:32887830,11332134
x1,614:34346162,11332134
)
k1,614:34488154,11233831:109224
x1,614:35190391,11233831
(1,614:35190391,11332134:986003,318577,54614
x1,614:35468997,11332134
x1,614:36143626,11332134
)
k1,614:36196496,11233831:20102
x1,614:36706222,11233831
k1,615:36706222,11233831:0
)
(1,615:21869240,11954727:14836982,491520,163840
x1,615:22243796,11954727
(1,614:22243796,12053030:322448,318577,0
x1,614:22522402,12053030
)
x1,614:22893925,11954727
g1,614:23075965,11954727
x1,614:23731326,11954727
g1,614:23913366,11954727
x1,614:24241047,11954727
$1,614:24241047,11954727
g1,614:24404887,11954727
x1,614:25315175,11954727
k1,615:36706222,11954727:11391047
g1,615:36706222,11954727
)
(1,616:21869240,12784298:14836982,537758,163840
(1,615:21869240,12784298:0,300151,0
g1,615:21869240,12784298
g1,615:21869240,12784298
g1,615:21541560,12784298
(1,615:21541560,12784298:0,300151,0
g1,615:21541560,12784298
(1,615:21541560,12784298:0,300151,0
k1,615:21312184,12784298:-229376
x1,615:21541560,12784298
)
)
g1,615:21869240,12784298
)
$1,615:21869240,12784298
x1,615:23590928,12784298
(1,615:23590928,12882601:322448,318577,0
x1,615:23869534,12882601
)
x1,615:24350284,12784298
k1,615:24776290,12784298:426006
x1,615:25431651,12784298
k1,615:25857657,12784298:426006
x1,615:26330973,12784298
(1,615:26330973,12882601:301284,213447,0
x1,615:26599489,12882601
)
$1,615:26632257,12784298
x1,615:26796097,12784298
k1,615:27091681,12784298:295584
x1,615:28402385,12784298
x1,615:28669112,12784298
k1,615:28964695,12784298:295583
$1,615:28964695,12784298
x1,615:29438011,12784298
(1,615:29438011,12882601:301284,213447,0
x1,615:29706527,12882601
)
k1,615:30165302,12784298:426007
x1,615:30602210,12784298
k1,615:31028216,12784298:426006
x1,615:31210261,12784298
[1,615:31210261,12784298:473316,537758,0
(1,615:31283079,12618638:0,372098,0
x1,615:31610760,12618638
)
(1,615:31210261,12784298:473316,447828,0
x1,615:31683577,12784298
)
]
x1,615:31865622,12784298
k1,615:31974846,12784298:109224
x1,615:33394796,12784298
$1,615:33394796,12784298
k1,615:33690379,12784298:295583
x1,615:34819545,12784298
k1,615:35115129,12784298:295584
$1,615:35115129,12784298
[1,615:35115129,12784298:473316,537758,0
(1,615:35187947,12618638:0,372098,0
x1,615:35515628,12618638
)
(1,615:35115129,12784298:473316,447828,0
x1,615:35588445,12784298
)
]
k1,615:36014451,12784298:426006
x1,615:36706222,12784298
k1,616:36706222,12784298:0
)
(1,616:21869240,13505194:14836982,491520,163840
(1,615:21869240,13505194:797358,455111,0
x1,615:22615625,13505194
)
(1,615:22666598,13603497:329956,197518,0
x1,615:22963786,13603497
)
g1,615:23105778,13505194
x1,615:24463376,13505194
$1,615:24463376,13505194
x1,615:24627216,13505194
g1,615:24791056,13505194
x1,615:25774096,13505194
g1,615:25937936,13505194
$1,615:25937936,13505194
x1,615:27477579,13505194
(1,615:27477579,13603497:301284,213447,0
x1,615:27746095,13603497
)
x1,615:28033726,13505194
g1,615:28215766,13505194
x1,615:28725492,13505194
g1,615:28907532,13505194
x1,615:29380848,13505194
(1,615:29380848,13603497:301284,213447,0
x1,615:29649364,13603497
)
$1,615:29682132,13505194
g1,615:29845972,13505194
x1,615:30610763,13505194
g1,615:30774603,13505194
x1,615:31466649,13505194
g1,615:31630489,13505194
$1,615:31630489,13505194
x1,615:32005045,13505194
(1,615:32005045,13603497:301284,213447,0
x1,615:32273561,13603497
)
g1,615:32488369,13505194
x1,615:32925277,13505194
g1,615:33107317,13505194
x1,615:33515248,13505194
x1,615:34168180,13505194
(1,615:34168180,13603497:294003,295640,0
x1,615:34429415,13603497
)
x1,615:34717046,13505194
$1,615:34717046,13505194
x1,615:34880886,13505194
k1,616:36706222,13505194:1825336
g1,616:36706222,13505194
)
(1,617:21869240,14334766:14836982,491520,163840
(1,616:21869240,14334766:0,300151,0
g1,616:21869240,14334766
g1,616:21869240,14334766
g1,616:21541560,14334766
(1,616:21541560,14334766:0,300151,0
g1,616:21541560,14334766
(1,616:21541560,14334766:0,300151,0
k1,616:21312184,14334766:-229376
x1,616:21541560,14334766
)
)
g1,616:21869240,14334766
)
$1,616:21869240,14334766
x1,616:22488193,14334766
(1,616:22488193,14334766:946974,448587,9500
(1,616:22488193,14334766:946974,448587,9500
x1,616:23435167,14334766
)
)
x1,616:24199756,14334766
k1,616:24308980,14334766:109224
x1,616:24656913,14334766
x1,616:25796056,14334766
(1,616:25796056,14433069:322448,318577,0
x1,616:26074662,14433069
)
x1,616:26810275,14334766
k1,616:27278625,14334766:468350
x1,616:27933986,14334766
k1,616:28402337,14334766:468351
x1,616:28730018,14334766
$1,616:28730018,14334766
x1,616:28893858,14334766
k1,616:29212308,14334766:318450
x1,616:30340828,14334766
x1,616:30607555,14334766
x1,616:30935235,14334766
x1,616:31765562,14334766
x1,616:31856657,14334766
k1,616:32175107,14334766:318450
x1,616:32975946,14334766
k1,616:33294395,14334766:318449
x1,616:34022482,14334766
k1,616:34340932,14334766:318450
$1,616:34340932,14334766
x1,616:34748863,14334766
x1,616:35401795,14334766
(1,616:35401795,14433069:294003,295640,0
x1,616:35663030,14433069
)
x1,616:35950661,14334766
$1,616:35950661,14334766
k1,616:36269111,14334766:318450
x1,616:36706222,14334766
k1,616:36706222,14334766:0
)
(1,617:21869240,15055662:14836982,491520,163840
x1,617:24417263,15055662
x1,616:24545063,15055662
k1,616:24905573,15055662:360510
x1,616:25888613,15055662
k1,616:26249123,15055662:360510
$1,616:26249123,15055662
x1,616:26868076,15055662
(1,616:26868076,15055662:946974,448587,9500
(1,616:26868076,15055662:946974,448587,9500
x1,616:27815050,15055662
)
)
x1,616:28579639,15055662
k1,616:28688863,15055662:109224
x1,616:29036796,15055662
x1,616:30175939,15055662
(1,616:30175939,15153965:301284,213447,0
x1,616:30444455,15153965
)
x1,616:31168994,15055662
k1,616:31715233,15055662:546239
x1,616:32224959,15055662
k1,616:32771197,15055662:546238
x1,616:33098878,15055662
(1,616:33098878,15055662:1948357,448587,135328
(1,616:33098878,15055662:1948357,448587,135328
g1,616:33262718,15055662
x1,616:34027509,15055662
g1,616:34191349,15055662
x1,616:34883395,15055662
g1,616:35047235,15055662
)
)
x1,616:35421791,15055662
(1,616:35421791,15153965:301284,213447,0
x1,616:35690307,15153965
)
k1,616:36269314,15055662:546239
x1,616:36706222,15055662
k1,617:36706222,15055662:0
)
(1,617:21869240,15776558:14836982,491520,163840
x1,617:22277171,15776558
x1,616:22930103,15776558
(1,616:22930103,15874861:294003,295640,0
x1,616:23191338,15874861
)
x1,616:23478969,15776558
$1,616:23478969,15776558
x1,616:23642809,15776558
k1,617:36706222,15776558:13063413
g1,617:36706222,15776558
)
(1,618:21869240,16606129:14836982,491520,163840
(1,617:21869240,16606129:0,300151,0
g1,617:21869240,16606129
g1,617:21869240,16606129
g1,617:21541560,16606129
(1,617:21541560,16606129:0,300151,0
g1,617:21541560,16606129
(1,617:21541560,16606129:0,300151,0
k1,617:21312184,16606129:-229376
x1,617:21541560,16606129
)
)
g1,617:21869240,16606129
)
$1,617:21869240,16606129
(1,617:21869240,16606129:946974,448587,9500
(1,617:21869240,16606129:946974,448587,9500
x1,617:22816214,16606129
)
)
x1,617:23445633,16606129
(1,617:23445633,16704432:322448,318577,0
x1,617:23724239,16704432
)
x1,617:23950126,16606129
k1,617:24059350,16606129:109224
x1,617:24467281,16606129
x1,617:25120213,16606129
(1,617:25120213,16704432:294003,295640,0
x1,617:25381448,16704432
)
x1,617:25923942,16606129
k1,617:26118196,16606129:194254
x1,617:26773557,16606129
k1,617:26967811,16606129:194254
x1,617:27295492,16606129
$1,617:27295492,16606129
k1,617:27465928,16606129:170436
x1,617:28540056,16606129
k1,617:28710492,16606129:170436
x1,617:29693532,16606129
k1,617:29863968,16606129:170436
$1,617:29863968,16606129
x1,617:30271899,16606129
x1,617:30924831,16606129
(1,617:30924831,16704432:294003,295640,0
x1,617:31186066,16704432
)
x1,617:31473697,16606129
$1,617:31473697,16606129
k1,617:31644133,16606129:170436
x1,617:32081244,16606129
k1,617:32251679,16606129:170435
x1,617:33161967,16606129
k1,617:33332403,16606129:170436
x1,617:35552746,16606129
k1,617:35723182,16606129:170436
x1,617:36706222,16606129
k1,617:36706222,16606129:0
)
(1,618:21869240,17327025:14836982,448587,9500
x1,618:24689887,17327025
k1,618:36706222,17327025:12016335
g1,618:36706222,17327025
)
(1,623:21017272,18385973:15688950,446948,141880
h1,622:21017272,18385973:655360,0,0
x1,622:22291288,18385973
x1,622:22529839,18385973
k1,622:22739234,18385973:209395
x1,622:24522449,18385973
k1,622:24731843,18385973:209394
x1,622:25642131,18385973
x1,622:26098915,18385973
k1,622:26308310,18385973:209395
x1,622:27109149,18385973
k1,622:27318544,18385973:209395
x1,622:28920231,18385973
k1,622:29129626,18385973:209395
x1,622:31531498,18385973
k1,622:31740892,18385973:209394
x1,622:32687228,18385973
x1,622:32988699,18385973
x1,622:33488083,18385973
x1,622:35004579,18385973
k1,622:35213974,18385973:209395
x1,622:36706222,18385973
k1,622:36706222,18385973:0
)
(1,623:21017272,19106869:15688950,446948,141880
x1,623:21818111,19106869
g1,622:21981951,19106869
x1,622:22455119,19106869
(1,622:22455119,19106869:400424,437780,0
g1,622:22455119,19106869
x1,622:22855543,19106869
)
g1,622:23019383,19106869
x1,622:25239726,19106869
x1,622:25360974,19106869
k1,623:36706222,19106869:11345248
g1,623:36706222,19106869
)
(1,625:21017272,20165816:15688950,451540,135328
x1,625:22728400,20165816
x1,623:23553496,20165816
k1,623:23696460,20165816:142964
x1,623:24024140,20165816
x1,623:24187980,20165816
k1,623:24480866,20165816:292886
x1,623:25463906,20165816
x1,623:26665170,20165816
k1,624:26808134,20165816:142964
x1,624:27827860,20165816
k1,624:27970824,20165816:142964
x1,624:28626176,20165816
x1,624:30009632,20165816
x1,624:31284286,20165816
k1,624:31427250,20165816:142964
x1,624:31754930,20165816
h1,624:31754930,20165816:0,0,0
x1,624:31973162,20165816
x1,624:32300842,20165816
h1,624:32300842,20165816:0,0,0
k1,624:32443806,20165816:142964
x1,624:33772869,20165816
k1,624:33915834,20165816:142965
x1,624:34716673,20165816
k1,624:34859637,20165816:142964
x1,624:35915404,20165816
k1,624:36058368,20165816:142964
$1,624:36058368,20165816
x1,624:36383774,20165816
(1,624:36383774,20264119:322448,318577,0
x1,624:36662380,20264119
)
$1,624:36706222,20165816
k1,625:36706222,20165816:0
)
(1,625:21017272,20886712:15688950,491520,163840
x1,625:21782063,20886712
x1,625:22219174,20886712
x1,625:23092758,20886712
k1,624:23293857,20886712:201099
$1,624:23293857,20886712
x1,624:23621538,20886712
k1,624:23872575,20886712:251037
x1,624:24382301,20886712
k1,624:24633338,20886712:251037
x1,624:24958744,20886712
k1,624:25233295,20886712:251038
x1,624:25743021,20886712
k1,624:25994058,20886712:251037
x1,624:26319464,20886712
(1,624:26319464,20985015:322448,318577,0
x1,624:26598070,20985015
)
$1,624:26641912,20886712
k1,624:26843011,20886712:201099
x1,624:27826051,20886712
k1,624:28044838,20886712:201099
(1,624:28044838,20886712:1091824,446948,116320
x1,624:28918430,20886712
h1,624:28918430,20886712:0,0,0
x1,624:29136662,20886712
)
x1,624:29300502,20886712
k1,624:29501601,20886712:201099
x1,624:30339136,20886712
k1,624:30540235,20886712:201099
$1,624:30540235,20886712
x1,624:31242472,20886712
(1,624:31242472,20985015:322448,318577,0
x1,624:31521078,20985015
)
x1,624:31892601,20886712
(1,624:31892601,20985015:1006932,318577,34716
x1,624:32171207,20985015
x1,624:32866765,20985015
)
$1,624:32899533,20886712
k1,624:33100632,20886712:201099
x1,624:33719288,20886712
k1,624:33920387,20886712:201099
x1,624:34248067,20886712
k1,624:34449166,20886712:201099
x1,624:36706222,20886712
k1,624:36706222,20886712:0
)
(1,625:21017272,21607608:15688950,448587,135328
x1,625:21563176,21607608
x1,625:23419144,21607608
k1,624:23678239,21607608:259095
x1,624:24005919,21607608
x1,624:24618022,21607608
x1,624:24908998,21607608
x1,624:25163926,21607608
x1,624:26282621,21607608
k1,624:26541716,21607608:259095
x1,624:27160372,21607608
k1,624:27419467,21607608:259095
x1,624:28220306,21607608
k1,624:28479401,21607608:259095
x1,624:30481521,21607608
k1,624:30740520,21607608:258999
x1,624:31250383,21607608
x1,624:31905743,21607608
x1,624:33489725,21607608
k1,624:33748820,21607608:259095
x1,624:34149235,21607608
k1,624:34408330,21607608:259095
x1,624:35209169,21607608
k1,624:35468264,21607608:259095
x1,624:36123624,21607608
x1,624:36487990,21607608
x1,624:36706222,21607608
k1,625:36706222,21607608:0
)
(1,625:21017272,22328504:15688950,491520,163840
x1,625:22255231,22328504
x1,625:23274957,22328504
k1,624:23439056,22328504:164099
x1,624:24567575,22328504
x1,624:25587301,22328504
k1,624:25751400,22328504:164099
$1,624:25751400,22328504
x1,624:27108998,22328504
$1,624:27108998,22328504
k1,624:27273097,22328504:164099
x1,624:27710208,22328504
k1,624:27874308,22328504:164100
x1,624:28201988,22328504
k1,624:28366087,22328504:164099
x1,624:29567342,22328504
x1,624:30077205,22328504
x1,624:30404885,22328504
x1,624:30689308,22328504
x1,624:31271916,22328504
x1,624:32062931,22328504
k1,624:32227030,22328504:164099
x1,624:33355549,22328504
x1,624:34375275,22328504
k1,624:34539374,22328504:164099
x1,624:35559100,22328504
k1,624:35723199,22328504:164099
x1,624:36487990,22328504
x1,624:36706222,22328504
k1,625:36706222,22328504:0
)
(1,625:21017272,23049400:15688950,491520,163840
x1,625:21454383,23049400
x1,625:22327967,23049400
k1,624:22514099,23049400:186132
x1,624:23314938,23049400
k1,624:23501070,23049400:186132
x1,624:23938190,23049400
(1,624:23938190,23049400:364376,430240,0
g1,624:23938190,23049400
x1,624:24302566,23049400
)
k1,624:24488698,23049400:186132
x1,624:25071306,23049400
x1,624:25697177,23049400
x1,624:26716240,23049400
k1,624:26902372,23049400:186132
x1,624:28031538,23049400
k1,624:28217670,23049400:186132
x1,624:28508646,23049400
x1,624:28786518,23049400
x1,624:29441878,23049400
x1,624:30570397,23049400
k1,624:30756529,23049400:186132
$1,624:30756529,23049400
x1,624:31064184,23049400
k1,624:31305710,23049400:223321
x1,624:31742618,23049400
k1,624:31965939,23049400:223321
x1,624:32657710,23049400
k1,624:32766934,23049400:109224
x1,624:33349478,23049400
$1,624:33349478,23049400
k1,624:33535610,23049400:186132
x1,624:34590722,23049400
k1,624:34776854,23049400:186132
x1,624:36706222,23049400
k1,624:36706222,23049400:0
)
(1,625:21017272,23770296:15688950,448587,135328
x1,625:21344952,23770296
k1,624:21570940,23770296:225988
x1,624:22080803,23770296
k1,624:22306792,23770296:225989
x1,624:23034896,23770296
x1,624:25164143,23770296
k1,624:25390131,23770296:225988
x1,624:26518650,23770296
k1,624:26744639,23770296:225989
x1,624:27217798,23770296
x1,624:28273565,23770296
k1,624:28499553,23770296:225988
x1,624:29300392,23770296
k1,624:29526381,23770296:225989
x1,624:30873787,23770296
k1,624:31099775,23770296:225988
$1,624:31099775,23770296
x1,624:31474331,23770296
(1,624:31474331,23868599:322448,318577,0
x1,624:31752937,23868599
)
$1,624:31796779,23770296
k1,624:32022768,23770296:225989
x1,624:32459879,23770296
k1,624:32685867,23770296:225988
x1,624:33013547,23770296
k1,624:33239536,23770296:225989
x1,624:34149806,23770296
x1,624:34331989,23770296
x1,624:35132828,23770296
k1,624:35358816,23770296:225988
x1,624:36706222,23770296
k1,624:36706222,23770296:0
)
(1,625:21017272,24491192:15688950,491520,163840
x1,625:21527135,24491192
x1,625:22255222,24491192
k1,624:22438916,24491192:183694
x1,624:22766596,24491192
k1,624:22950290,24491192:183694
x1,624:23277970,24491192
x1,624:24260992,24491192
k1,624:24444686,24491192:183694
x1,624:25573214,24491192
x1,624:26446798,24491192
k1,624:26630492,24491192:183694
x1,624:27140355,24491192
k1,624:27324049,24491192:183694
x1,624:27688415,24491192
x1,624:27979391,24491192
x1,624:28234319,24491192
x1,624:28552175,24491192
x1,624:29826829,24491192
k1,624:30010523,24491192:183694
x1,624:30593131,24491192
k1,624:30776825,24491192:183694
x1,624:31577664,24491192
k1,624:31761358,24491192:183694
x1,624:32307262,24491192
x1,624:34163230,24491192
k1,624:34346924,24491192:183694
$1,624:34346924,24491192
x1,624:35049161,24491192
(1,624:35049161,24589495:322448,318577,0
x1,624:35327767,24589495
)
x1,624:35699290,24491192
(1,624:35699290,24589495:1006932,318577,34716
x1,624:35977896,24589495
x1,624:36673454,24589495
)
$1,624:36706222,24491192
k1,625:36706222,24491192:0
)
(1,625:21017272,25212088:15688950,448587,135328
x1,625:21527135,25212088
x1,625:22765094,25212088
k1,624:22964384,25212088:199290
x1,624:23801920,25212088
x1,624:24541806,25212088
k1,624:24741095,25212088:199289
x1,624:25505886,25212088
x1,624:25942997,25212088
x1,624:26816581,25212088
k1,624:27015871,25212088:199290
x1,624:27816710,25212088
k1,624:28016000,25212088:199290
x1,624:28343680,25212088
x1,624:29326702,25212088
k1,624:29525991,25212088:199289
x1,624:31164373,25212088
k1,624:31363663,25212088:199290
x1,624:31946271,25212088
x1,624:32572142,25212088
x1,624:33591205,25212088
k1,624:33790494,25212088:199289
x1,624:34300357,25212088
k1,624:34499647,25212088:199290
x1,624:34790623,25212088
x1,624:35068495,25212088
x1,624:35978127,25212088
x1,624:36487990,25212088
x1,624:36706222,25212088
k1,625:36706222,25212088:0
)
(1,625:21017272,25932984:15688950,448587,135328
x1,625:22200838,25932984
g1,624:22364678,25932984
x1,624:24257341,25932984
x1,624:24385141,25932984
k1,625:36706222,25932984:12321081
g1,625:36706222,25932984
)
(1,627:25244637,27837237:7234220,1168729,853791
[1,627:25244637,27837237:953235,1168729,853791
(1,627:25244637,27018034:953235,283990,54614
k1,627:25258860,27018034:14223
x1,627:26183649,27018034
k1,627:26197872,27018034:14223
)
(1,627:25244637,27837237:953235,688132,360452
k1,627:25247938,27837237:3301
(1,627:25247938,27214641:946633,65536,983048
x1,627:26194571,27214641
)
k1,627:26197872,27837237:3301
)
(1,627:25244637,28625492:953235,318577,0
x1,627:25523243,28625492
x1,627:26197872,28625492
)
]
g1,627:26307096,27837237
x1,627:27446241,27837237
(1,627:27446241,27935540:986003,318577,54614
x1,627:27724847,27935540
x1,627:28399476,27935540
)
g1,627:28577876,27837237
x1,627:29087602,27837237
g1,627:29233234,27837237
x1,627:29607790,27837237
(1,627:29607790,27935540:322448,318577,0
x1,627:29886396,27935540
)
x1,627:30257919,27837237
g1,627:30439959,27837237
x1,627:30949685,27837237
g1,627:31131725,27837237
x1,627:32478857,27837237
)
(1,633:21017272,30011583:15688950,541848,160032
k1,633:24853744,30011583:3836472
(1,633:24853744,30011583:0,0,0
g1,633:24853744,30011583
)
x1,633:28391860,30011583
g1,633:28588468,30011583
x1,633:32869751,30011583
g1,633:32869751,30011583
k1,633:36706222,30011583:3836471
)
(1,636:21017272,31042948:15688950,446948,141880
x1,636:21563184,31042948
k1,635:21743387,31042948:180203
x1,635:22690361,31042948
k1,635:22870564,31042948:180203
x1,635:23707444,31042948
x1,635:24891010,31042948
k1,635:25071214,31042948:180204
x1,635:25835358,31042948
k1,635:26015561,31042948:180203
x1,635:27908216,31042948
k1,635:28088419,31042948:180203
x1,635:28962011,31042948
k1,635:29142214,31042948:180203
x1,635:29797574,31042948
x1,635:30598413,31042948
x1,635:30998828,31042948
x1,635:31762963,31042948
k1,635:31943166,31042948:180203
x1,635:33363317,31042948
k1,635:33543521,31042948:180204
x1,635:34198881,31042948
k1,635:34379084,31042948:180203
x1,635:35179923,31042948
k1,635:35360126,31042948:180203
x1,635:36487990,31042948
x1,635:36706222,31042948
k1,636:36706222,31042948:0
)
(1,636:21017272,31763844:15688950,446948,141880
x1,636:21381638,31763844
x1,636:22145773,31763844
k1,635:22395260,31763844:249487
x1,635:23013916,31763844
x1,635:23778060,31763844
x1,635:25706763,31763844
k1,635:25956250,31763844:249487
x1,635:26502162,31763844
k1,635:26751648,31763844:249486
x1,635:27552487,31763844
k1,635:27801974,31763844:249487
x1,635:28675566,31763844
x1,635:30204510,31763844
k1,635:30453997,31763844:249487
x1,635:32493461,31763844
k1,635:32742861,31763844:249400
x1,635:33216020,31763844
x1,635:33871380,31763844
x1,635:35291521,31763844
k1,635:35541008,31763844:249487
x1,635:36706222,31763844
k1,635:36706222,31763844:0
)
(1,636:21017272,32484740:15688950,446948,141880
x1,636:22327319,32484740
k1,635:22458463,32484740:131144
x1,635:22968326,32484740
x1,635:23679382,32484740
x1,635:24698453,32484740
k1,635:24829596,32484740:131143
x1,635:26758947,32484740
x1,635:27414289,32484740
k1,635:27545433,32484740:131144
x1,635:28382321,32484740
x1,635:28892184,32484740
x1,635:29693023,32484740
k1,635:29824167,32484740:131144
x1,635:30370071,32484740
x1,635:30734437,32484740
x1,635:31535276,32484740
x1,635:32682139,32484740
k1,635:32813283,32484740:131144
x1,635:33177659,32484740
x1,635:33713747,32484740
k1,635:33844890,32484740:131143
x1,635:34500232,32484740
k1,635:34631376,32484740:131144
x1,635:35286736,32484740
x1,635:36087575,32484740
x1,635:36487990,32484740
x1,635:36706222,32484740
k1,636:36706222,32484740:0
)
(1,636:21017272,33205636:15688950,556402,141880
x1,636:21781407,33205636
k1,635:21914837,33205636:133430
x1,635:22205813,33205636
x1,635:22523669,33205636
x1,635:23142325,33205636
x1,635:23542740,33205636
x1,635:25272210,33205636
k1,635:25405639,33205636:133429
$1,635:25405639,33205636
x1,635:25874039,33205636
k1,635:26102955,33205636:182040
x1,635:26612681,33205636
k1,635:26794721,33205636:182040
x1,635:27268037,33205636
(1,635:27268037,32967811:305586,318577,0
x1,635:27540855,32967811
)
$1,635:27573623,33205636
x1,635:27737463,33205636
k1,635:27870893,33205636:133430
x1,635:28889973,33205636
k1,635:29023403,33205636:133430
x1,635:29314379,33205636
x1,635:29632235,33205636
x1,635:30250891,33205636
x1,635:30651306,33205636
x1,635:32216936,33205636
k1,635:32350365,33205636:133429
x1,635:33150549,33205636
k1,635:33283979,33205636:133430
x1,635:33976025,33205636
x1,635:34776864,33205636
x1,635:36706222,33205636
k1,635:36706222,33205636:0
)
(1,636:21017272,33926532:15688950,446948,141880
x1,636:21527135,33926532
k1,635:21741409,33926532:214274
x1,635:22797176,33926532
x1,635:23598015,33926532
k1,635:23812290,33926532:214275
x1,635:25450690,33926532
k1,635:25664964,33926532:214274
x1,635:26611300,33926532
k1,635:26825575,33926532:214275
x1,635:27771911,33926532
x1,635:29519086,33926532
k1,635:29733360,33926532:214274
x1,635:30388720,33926532
k1,635:30602995,33926532:214275
x1,635:30893971,33926532
k1,635:31108245,33926532:214274
x1,635:32236764,33926532
x1,635:33583515,33926532
k1,635:33797790,33926532:214275
x1,635:34963004,33926532
k1,635:35177278,33926532:214274
x1,635:36706222,33926532
k1,635:36706222,33926532:0
)
(1,636:21017272,34647428:15688950,446948,141880
x1,636:22691704,34647428
g1,635:22855544,34647428
x1,635:23183224,34647428
g1,635:23347064,34647428
x1,635:24985464,34647428
g1,635:25149304,34647428
x1,635:25695216,34647428
x1,635:26969224,34647428
g1,635:27133064,34647428
x1,635:27952264,34647428
g1,635:28116104,34647428
x1,635:29353416,34647428
g1,635:29517256,34647428
x1,635:30463592,34647428
g1,635:30627432,34647428
x1,635:32193080,34647428
g1,635:32356920,34647428
x1,635:33667622,34647428
x1,635:34541214,34647428
x1,635:34662462,34647428
k1,636:36706222,34647428:2043760
g1,636:36706222,34647428
)
(1,641:21017272,35406278:15688950,446948,141880
h1,637:21017272,35406278:655360,0,0
x1,637:22037008,35406278
x1,637:22573096,35406278
k1,637:22737077,35406278:163981
x1,637:23537916,35406278
k1,637:23701896,35406278:163980
x1,637:25631247,35406278
x1,637:26286589,35406278
k1,637:26450570,35406278:163981
x1,637:26923729,35406278
x1,637:27579089,35406278
x1,637:29417998,35406278
k1,637:29581978,35406278:163980
x1,637:30346122,35406278
k1,637:30510103,35406278:163981
x1,637:31019311,35406278
x1,637:32111126,35406278
k1,637:32275106,35406278:163980
x1,637:32930448,35406278
k1,637:33094429,35406278:163981
x1,637:33749789,35406278
x1,637:34550628,35406278
x1,637:34951043,35406278
x1,637:35715178,35406278
k1,637:35879158,35406278:163980
x1,637:36170134,35406278
x1,637:36487990,35406278
x1,637:36706222,35406278
k1,641:36706222,35406278:0
)
(1,641:21017272,36127174:15688950,446948,141880
x1,641:21635928,36127174
x1,641:22036343,36127174
x1,641:23601973,36127174
k1,637:23862869,36127174:260896
$1,637:23862869,36127174
x1,637:24518231,36127174
$1,637:24518231,36127174
k1,637:24779126,36127174:260895
x1,637:26199259,36127174
k1,637:26460155,36127174:260896
x1,637:27406491,36127174
k1,637:27667387,36127174:260896
x1,637:28176595,36127174
x1,637:29232370,36127174
k1,637:29493266,36127174:260896
x1,637:30694520,36127174
k1,637:30955415,36127174:260895
x1,637:31246391,36127174
x1,637:31560967,36127174
x1,637:31842119,36127174
x1,637:32969983,36127174
k1,637:33230879,36127174:260896
x1,637:33849535,36127174
x1,637:34613679,36127174
x1,637:36706222,36127174
k1,637:36706222,36127174:0
)
(1,641:21017272,36848070:15688950,446948,141880
x1,641:21854806,36848070
k1,637:22125668,36848070:270862
x1,637:22926507,36848070
k1,637:23197369,36848070:270862
x1,637:23889415,36848070
x1,637:24726940,36848070
k1,637:24997802,36848070:270862
x1,637:26600136,36848070
k1,637:26870998,36848070:270862
x1,637:27671182,36848070
k1,637:27942045,36848070:270863
x1,637:28888381,36848070
x1,637:29179357,36848070
x1,637:30489404,36848070
k1,637:30760266,36848070:270862
x1,637:31415626,36848070
k1,637:31686488,36848070:270862
x1,637:32487327,36848070
k1,637:32758189,36848070:270862
x1,637:33595732,36848070
x1,637:34869739,36848070
k1,637:35140601,36848070:270862
x1,637:35905392,36848070
x1,637:36487990,36848070
x1,637:36706222,36848070
k1,641:36706222,36848070:0
)
(1,641:21017272,37568966:15688950,446948,141880
x1,641:21344952,37568966
x1,641:21659528,37568966
x1,641:22679254,37568966
k1,637:22958487,37568966:279233
x1,637:23577143,37568966
x1,637:25142126,37568966
k1,637:25421360,37568966:279234
$1,637:25421360,37568966
x1,637:25749041,37568966
$1,637:25749041,37568966
k1,637:26028274,37568966:279233
x1,637:26974610,37568966
k1,637:27253843,37568966:279233
$1,637:27253843,37568966
x1,637:28091250,37568966
$1,637:28091250,37568966
k1,637:28370483,37568966:279233
x1,637:29316819,37568966
k1,637:29596053,37568966:279234
x1,637:30396237,37568966
k1,637:30675470,37568966:279233
x1,637:31476309,37568966
k1,637:31755542,37568966:279233
x1,637:33102285,37568966
k1,637:33381519,37568966:279234
x1,637:34145663,37568966
k1,637:34424896,37568966:279233
x1,637:35080238,37568966
k1,637:35359471,37568966:279233
x1,637:35832630,37568966
x1,637:36487990,37568966
x1,637:36706222,37568966
k1,641:36706222,37568966:0
)
(1,641:21017272,38289862:15688950,576613,280609
x1,641:22856181,38289862
k1,637:23029513,38289862:173332
x1,637:23575425,38289862
x1,637:25177104,38289862
k1,637:25350435,38289862:173331
x1,637:26005795,38289862
k1,637:26179127,38289862:173332
(1,637:26179127,38289862:764144,446948,116320
x1,637:26725039,38289862
h1,637:26725039,38289862:0,0,0
x1,637:26943271,38289862
)
x1,637:27107111,38289862
k1,637:27280442,38289862:173331
x1,637:28044586,38289862
k1,637:28217918,38289862:173332
x1,637:28946005,38289862
k1,637:29119336,38289862:173331
$1,637:29119336,38289862
x1,637:29490024,38289862
(1,637:29524612,38052037:322448,318577,0
x1,637:29803218,38052037
)
k1,637:30046677,38289862:199617
x1,637:30556403,38289862
k1,637:30756020,38289862:199617
x1,637:31593427,38289862
(1,637:31593427,38289862:1117802,576613,280609
(1,637:31593427,38289862:1117802,576613,280609
h1,637:31593427,38289862:78643,0,0
[1,637:31672070,38289862:960516,576613,280609
(1,637:31672070,38031826:960516,318577,54614
x1,637:31950676,38031826
x1,637:32632586,38031826
)
(1,637:31672070,38515856:960516,318577,54614
k1,637:31675711,38515856:3641
x1,637:31954317,38515856
x1,637:32628946,38515856
k1,637:32632586,38515856:3640
)
]
h1,637:32632586,38289862:78643,0,0
)
)
$1,637:32711229,38289862
k1,637:32884560,38289862:173331
x1,637:33648704,38289862
k1,637:33822036,38289862:173332
x1,637:34769010,38289862
x1,637:35752032,38289862
x1,637:36444078,38289862
(1,637:36444078,38289862:262144,550688,0
$1,637:36444078,38289862
(1,637:36444078,38052037:262144,312863,0
x1,637:36673454,38052037
)
$1,637:36706222,38289862
)
k1,637:36706222,38289862:0
)
(1,641:21017272,39082955:15688950,446948,141880
x1,641:21527135,39082955
k1,637:21702730,39082955:175595
x1,637:22503569,39082955
k1,637:22679164,39082955:175595
x1,637:24354252,39082955
k1,637:24529835,39082955:175583
x1,637:25476171,39082955
k1,637:25651766,39082955:175595
x1,637:27909462,39082955
x1,637:30239901,39082955
x1,637:33563211,39082955
k1,637:33738794,39082955:175583
x1,637:34211953,39082955
x1,637:34867313,39082955
x1,637:36706222,39082955
k1,637:36706222,39082955:0
)
(1,641:21017272,39803851:15688950,575988,197695
x1,641:22036352,39803851
k1,637:22261673,39803851:225321
x1,637:23317440,39803851
x1,637:24336503,39803851
k1,637:24561823,39803851:225320
x1,637:24998934,39803851
k1,637:25224255,39803851:225321
x1,637:25952342,39803851
k1,637:26177663,39803851:225321
x1,637:26723567,39803851
k1,637:26948887,39803851:225320
$1,637:26948887,39803851
x1,637:27274293,39803851
(1,637:27274293,39902154:322448,318577,0
x1,637:27552899,39902154
)
k1,637:27892633,39803851:295892
x1,637:28402359,39803851
k1,637:28698250,39803851:295891
(1,637:28698250,39803851:1092270,437688,0
x1,637:29790520,39803851
)
x1,637:30370789,39803851
(1,637:30370789,39902154:993284,318577,54614
x1,637:30649395,39902154
x1,637:31331305,39902154
)
x1,637:31546118,39803851
k1,637:31655342,39803851:109224
x1,637:32101352,39803851
[1,637:32101352,40001546:703604,773683,0
(1,637:32101352,39523503:703604,295640,54614
x1,637:32772188,39523503
)
(1,637:32101352,40001546:322448,318577,0
x1,637:32379958,40001546
)
]
x1,637:33059819,39803851
$1,637:33059819,39803851
x1,637:33223659,39803851
k1,637:33448980,39803851:225321
x1,637:35050012,39803851
k1,637:35275332,39803851:225320
$1,637:35275332,39803851
x1,637:35721342,39803851
(1,637:35721342,39902154:322448,318577,0
x1,637:35999948,39902154
)
$1,637:36043790,39803851
k1,637:36269111,39803851:225321
x1,637:36706222,39803851
k1,637:36706222,39803851:0
)
(1,641:21017272,40524747:15688950,446948,141880
x1,641:21818111,40524747
k1,637:21971157,40524747:153046
x1,637:22589813,40524747
x1,637:23791085,40524747
x1,637:23973268,40524747
x1,637:25574946,40524747
k1,637:25727993,40524747:153047
x1,637:26638280,40524747
x1,637:26893208,40524747
x1,637:28167206,40524747
k1,637:28320252,40524747:153046
x1,637:29266588,40524747
x1,637:30504538,40524747
k1,637:30657584,40524747:153046
x1,637:31203488,40524747
x1,637:31567854,40524747
x1,637:33169532,40524747
k1,638:33322578,40524747:153046
x1,638:33977938,40524747
k1,638:34130985,40524747:153047
x1,638:34931824,40524747
k1,638:35084870,40524747:153046
x1,638:35740230,40524747
x1,638:36706222,40524747
k1,638:36706222,40524747:0
)
(1,641:21017272,41245643:15688950,537758,141880
x1,641:22983334,41245643
k1,638:23109366,41245643:126032
x1,638:23619229,41245643
k1,638:23745262,41245643:126033
$1,638:23745262,41245643
[1,638:23745262,41245643:704741,537758,98303
(1,638:23845386,41079983:0,372098,0
x1,638:24173067,41079983
)
(1,638:23745262,41245643:704741,447828,98303
x1,638:24127555,41245643
(1,638:24127555,41343946:322448,318577,0
x1,638:24406161,41343946
)
)
]
$1,638:24450003,41245643
k1,638:24576035,41245643:126032
x1,638:25522371,41245643
k1,638:25648403,41245643:126032
$1,638:25648403,41245643
[1,638:25648403,41245643:769913,537758,98303
(1,638:25762226,41079983:0,372098,0
x1,638:26089907,41079983
)
(1,638:25648403,41245643:769913,447828,98303
x1,638:26095868,41245643
(1,638:26095868,41343946:322448,318577,0
x1,638:26374474,41343946
)
)
]
$1,638:26418316,41245643
k1,638:26544348,41245643:126032
x1,638:27308492,41245643
k1,638:27434525,41245643:126033
$1,638:27434525,41245643
x1,638:27881990,41245643
$1,638:27953441,41245643
x1,638:28171673,41245643
k1,638:28297705,41245643:126032
x1,638:29244041,41245643
k1,638:29370073,41245643:126032
$1,638:29370073,41245643
x1,638:29752366,41245643
$1,638:29898002,41245643
x1,638:30116234,41245643
x1,638:32027249,41245643
k1,638:32153282,41245643:126033
x1,638:32662490,41245643
x1,638:33827050,41245643
x1,638:34191416,41245643
x1,638:34502712,41245643
x1,638:35293727,41245643
x1,638:35414975,41245643
k1,638:35541007,41245643:126032
x1,638:36706222,41245643
k1,639:36706222,41245643:0
)
(1,641:21017272,41966539:15688950,446948,141880
x1,641:22727743,41966539
g1,639:22891583,41966539
x1,639:23437495,41966539
g1,639:23601335,41966539
x1,639:24657102,41966539
x1,639:25676165,41966539
g1,639:25840005,41966539
x1,639:26277116,41966539
g1,639:26440956,41966539
x1,639:27241795,41966539
g1,639:27405635,41966539
x1,639:28752378,41966539
g1,639:28916218,41966539
x1,639:29680362,41966539
g1,639:29844202,41966539
x1,639:30499544,41966539
g1,639:30663384,41966539
x1,639:31791903,41966539
x1,639:33247447,41966539
g1,639:33411287,41966539
x1,639:33884446,41966539
x1,639:34539806,41966539
x1,639:36378715,41966539
k1,641:36706222,41966539:327507
g1,641:36706222,41966539
)
(1,637:21017272,43368789:15688950,518731,127692
(1,637:21017272,43368789:1061685,518731,0
k1,637:21849581,43368789:832309
(1,637:21849581,43368789:229376,518731,0
$1,637:21849581,43368789
(1,637:21849581,43118226:229376,268168,0
x1,637:22046189,43118226
)
$1,637:22078957,43368789
)
)
(1,637:22078957,43368789:0,435814,0
r1,669:22078957,43368789:0,435814,0
)
x1,637:22996128,43368789
k1,637:23253207,43368789:257079
x1,637:23712084,43368789
x1,637:24989629,43368789
x1,637:25612471,43368789
k1,637:25869551,43368789:257080
(1,637:25869551,43368789:687730,402253,104688
x1,637:26360872,43368789
h1,637:26360872,43368789:0,0,0
x1,637:26557281,43368789
)
k1,637:26814360,43368789:257079
x1,637:27273237,43368789
k1,637:27530317,43368789:257080
x1,637:28120133,43368789
x1,637:28709957,43368789
x1,637:29988085,43368789
k1,637:30245164,43368789:257079
x1,637:30540076,43368789
h1,637:30540076,43368789:0,0,0
k1,637:30797155,43368789:257079
x1,637:31190555,43368789
k1,637:31447635,43368789:257080
x1,637:31905922,43368789
x1,637:33412910,43368789
k1,637:33669989,43368789:257079
x1,637:34357719,43368789
k1,637:34614799,43368789:257080
x1,637:35401032,43368789
k1,637:35658111,43368789:257079
x1,637:36214901,43368789
x1,637:36706222,43368789
k1,637:36706222,43368789:0
)
(1,637:21017272,44024149:15688950,402253,127692
x1,637:21312184,44024149
x1,637:21565220,44024149
x1,637:21761629,44024149
x1,637:23126474,44024149
k1,637:23417085,44024149:290611
x1,637:24399718,44024149
x1,637:24694630,44024149
x1,637:25464921,44024149
k1,637:25755532,44024149:290611
x1,637:26115906,44024149
k1,637:26406516,44024149:290610
x1,637:26799916,44024149
k1,637:27090527,44024149:290611
x1,637:28335621,44024149
x1,637:30924336,44024149
k1,637:31214947,44024149:290611
x1,637:31673824,44024149
k1,637:31964435,44024149:290611
x1,637:33339893,44024149
k1,637:33630503,44024149:290610
x1,637:34482780,44024149
k1,637:34773391,44024149:290611
x1,637:35232268,44024149
x1,637:36509813,44024149
x1,637:36706222,44024149
k1,637:36706222,44024149:0
)
(1,637:21017272,44679509:15688950,402253,127692
x1,637:21640114,44679509
k1,637:21850250,44679509:210136
x1,637:22309127,44679509
k1,637:22519262,44679509:210135
x1,637:23109086,44679509
x1,637:23829841,44679509
x1,637:24190215,44679509
x1,637:24877936,44679509
k1,637:25088072,44679509:210136
x1,637:25349950,44679509
x1,637:25636020,44679509
x1,637:26192810,44679509
x1,637:26553184,44679509
x1,637:28109707,44679509
k1,637:28319842,44679509:210135
x1,637:29302483,44679509
k1,637:29512619,44679509:210136
x1,637:29971496,44679509
k1,637:30181632,44679509:210136
x1,637:31033909,44679509
k1,637:31244044,44679509:210135
x1,637:31964209,44679509
x1,637:32930924,44679509
k1,637:33141060,44679509:210136
x1,637:33828789,44679509
k1,637:34038924,44679509:210135
x1,637:34497801,44679509
x1,637:35840808,44679509
k1,637:36050944,44679509:210136
x1,637:36706222,44679509
k1,637:36706222,44679509:0
)
(1,637:21017272,45334869:15688950,523630,254760
x1,637:21358900,45334869
(1,637:21389664,45084306:300826,273067,0
x1,637:21649531,45084306
)
k1,637:21944493,45334869:254003
x1,637:22415985,45334869
k1,637:22669989,45334869:254004
x1,637:23444583,45334869
(1,637:23444583,45334869:1044288,514719,254760
(1,637:23444583,45334869:1044288,514719,254760
h1,637:23444583,45334869:78643,0,0
[1,637:23523226,45334869:887002,514719,254760
(1,637:23523226,45093217:887002,273067,54612
x1,637:23783093,45093217
x1,637:24410228,45093217
)
(1,637:23523226,45535017:887002,273067,54612
k1,637:23528688,45535017:5462
x1,637:23788555,45535017
x1,637:24404767,45535017
k1,637:24410228,45535017:5461
)
]
h1,637:24410228,45334869:78643,0,0
)
)
$1,637:24488871,45334869
x1,637:24636327,45334869
k1,637:24828764,45334869:192437
x1,637:25745936,45334869
k1,637:25938374,45334869:192438
x1,637:26528198,45334869
x1,637:27248953,45334869
x1,637:27609327,45334869
x1,637:28297048,45334869
k1,637:28489486,45334869:192438
x1,637:28751364,45334869
x1,637:29037434,45334869
x1,637:29594224,45334869
x1,637:29954598,45334869
x1,637:31363665,45334869
k1,637:31556102,45334869:192437
x1,637:32375361,45334869
x1,637:32786466,45334869
k1,637:32978904,45334869:192438
x1,637:33863624,45334869
k1,637:34056062,45334869:192438
x1,637:35891578,45334869
k1,637:36083970,45334869:192392
x1,637:36345848,45334869
x1,637:36706222,45334869
k1,637:36706222,45334869:0
)
(1,637:21017272,46178795:15688950,523630,196610
x1,637:21443123,46178795
x1,637:22223450,46178795
g1,637:22370906,46178795
x1,637:22927696,46178795
x1,637:23222608,46178795
x1,637:23493932,46178795
x1,637:23943377,46178795
x1,637:24718989,46178795
g1,637:24866445,46178795
x1,637:25915138,46178795
g1,637:26062594,46178795
x1,637:26914871,46178795
g1,637:27062327,46178795
$1,637:27062327,46178795
x1,637:27403955,46178795
(1,637:27434719,45928232:300826,273067,0
x1,637:27694586,45928232
)
$1,637:27735545,46178795
x1,637:27883001,46178795
r1,669:27883001,46178795:0,196610,196610
k1,637:36706222,46178795:8823221
g1,637:36706222,46178795
)
]
g1,669:36706222,46178795
)
)
]
(1,669:3552215,48144875:33154007,0,0
h1,669:3552215,48144875:33154007,0,0
)
]
]
!105132
}5
!11
{6
[1,785:4736286,48144875:31969936,43408589,0
(1,785:4736286,4736286:0,0,0
[1,785:0,4736286:0,0,0
(1,785:0,0:0,0,0
g1,785:0,0
)
]
)
[1,785:3552215,48144875:33154007,44592660,0
[1,785:3552215,3552215:33154007,0,0
(1,785:3552215,3552215:33154007,0,0
h1,785:3552215,3552215:33154007,0,0
)
]
[1,785:3552215,46178795:33154007,42626580,0
[1,663:3552215,9332489:33154007,5780274,1
[1,663:3552215,9332489:33154007,5780274,0
(1,661:3552215,5918064:33154007,2365849,2038169
k1,661:7833399,5918064:4281184
(1,660:7833399,5918064:24591639,2365849,2038169
(1,660:7833399,5918064:24591639,2365849,2038169
(1,659:7833399,5918064:24591639,2365849,2038169
$1,659:7833399,5918064
[1,659:7833399,5918064:24591639,2365849,2038169
(1,653:7833399,4083054:24591639,504625,216271
g1,653:7833399,4083054
(1,653:7833399,4083054:3262369,504625,216271
r1,785:7833399,4083054:0,720896,216271
g1,653:8226615,4083054
k1,653:8481888,4083054:255273
g1,653:8481889,4083054
[1,653:8481889,4083054:1965390,0,0
[1,653:8481889,3578429:1965390,0,1441792
(1,653:8481889,4443502:1965390,504625,216271
r1,785:8481889,4443502:0,720896,216271
x1,785:10447279,4443502
r1,785:10447279,4443502:0,720896,216271
)
]
]
k1,653:10702552,4083054:255273
g1,653:11095768,4083054
g1,653:11082661,4083054
r1,785:11108875,4083054:26214,720896,216271
g1,653:11095768,4083054
)
g1,653:11095768,4083054
(1,653:11095768,4083054:2260993,504625,216271
g1,653:11488984,4083054
k1,653:11588932,4083054:99948
g1,653:11588933,4083054
[1,653:11588933,4083054:1274664,0,0
[1,653:11588933,3578429:1274664,0,1441792
(1,653:11588933,4443502:1274664,504625,216271
r1,785:11588933,4443502:0,720896,216271
x1,785:12863597,4443502
r1,785:12863597,4443502:0,720896,216271
)
]
]
k1,653:12963545,4083054:99948
g1,653:13356761,4083054
g1,653:13343654,4083054
r1,785:13369868,4083054:26214,720896,216271
g1,653:13356761,4083054
)
g1,653:13356761,4083054
(1,653:13356761,4083054:2315377,504625,216271
r1,785:13356761,4083054:0,720896,216271
g1,653:13749977,4083054
k1,653:16688930,4083054:2938953
g1,653:16688931,4083054
x1,653:18327971,4083054
k1,653:21266923,4083054:2938952
g1,653:21660139,4083054
g1,653:21647032,4083054
r1,785:21673246,4083054:26214,720896,216271
g1,653:21660139,4083054
h1,653:21660139,4083054:0,0,0
)
g1,659:15672138,4083054
h1,659:15672138,4083054:3225665,0,0
g1,659:18897803,4083054
h1,659:18897803,4083054:2762336,0,0
g1,653:21660139,4083054
(1,653:21660139,4083054:2461521,504625,216271
g1,653:22053355,4083054
g1,653:22053355,4083054
g1,653:22053356,4083054
[1,653:22053356,4083054:1675088,0,0
[1,653:22053356,3578429:1675088,0,1441792
(1,653:22053356,4443502:1675088,504625,216271
r1,785:22053356,4443502:0,720896,216271
x1,785:23728444,4443502
r1,785:23728444,4443502:0,720896,216271
)
]
]
g1,653:23728444,4083054
g1,653:24121660,4083054
g1,653:24108553,4083054
r1,785:24134767,4083054:26214,720896,216271
g1,653:24121660,4083054
)
g1,653:24121660,4083054
(1,653:24121660,4083054:2315377,504625,216271
r1,785:24121660,4083054:0,720896,216271
g1,653:24514876,4083054
k1,653:27253617,4083054:2738741
g1,653:27253618,4083054
x1,653:29293082,4083054
k1,653:32031822,4083054:2738740
g1,653:32425038,4083054
h1,653:32425038,4083054:0,0,0
)
g1,659:26437037,4083054
h1,659:26437037,4083054:3225665,0,0
g1,659:29662702,4083054
h1,659:29662702,4083054:2762336,0,0
g1,653:32425038,4083054
)
(1,653:7833399,4325539:24591639,26214,0
g1,653:7833399,4325539
h1,653:7833399,4325539:3262369,26214,0
g1,659:11095768,4325539
h1,659:11095768,4325539:2260993,0,0
g1,653:13356761,4325539
(1,653:13356761,4325539:2315377,26214,0
g1,653:21660139,4325539
)
g1,659:15672138,4325539
h1,659:15672138,4325539:3225665,0,0
g1,659:18897803,4325539
h1,659:18897803,4325539:2762336,0,0
g1,653:21660139,4325539
)
(1,653:7833399,4325539:24591639,26214,0
g1,653:7833399,4325539
h1,653:7833399,4325539:3262369,26214,0
g1,659:11095768,4325539
h1,659:11095768,4325539:2260993,0,0
g1,659:13356761,4325539
h1,659:13356761,4325539:2315377,0,0
g1,659:15672138,4325539
h1,659:15672138,4325539:3225665,0,0
g1,659:18897803,4325539
h1,659:18897803,4325539:2762336,0,0
g1,659:21660139,4325539
h1,659:21660139,4325539:2461521,0,0
g1,653:24121660,4325539
(1,653:24121660,4325539:2315377,26214,0
g1,653:32425038,4325539
)
g1,659:26437037,4325539
h1,659:26437037,4325539:3225665,0,0
g1,659:29662702,4325539
h1,659:29662702,4325539:2762336,0,0
g1,653:32425038,4325539
)
(1,654:7833399,4803950:24591639,504625,216271
g1,654:7833399,4803950
(1,654:7833399,4803950:3262369,504625,216271
r1,785:7833399,4803950:0,720896,216271
g1,654:8226615,4803950
k1,654:9464584,4803950:1237969
k1,654:10702552,4803950:1237968
g1,654:11095768,4803950
g1,654:11082661,4803950
r1,785:11108875,4803950:26214,720896,216271
g1,654:11095768,4803950
)
g1,654:11095768,4803950
(1,654:11095768,4803950:2260993,504625,216271
g1,654:11488984,4803950
k1,654:12226265,4803950:737281
k1,654:12963545,4803950:737280
g1,654:13356761,4803950
g1,654:13343654,4803950
r1,785:13369868,4803950:26214,720896,216271
g1,654:13356761,4803950
)
g1,654:13356761,4803950
(1,654:13356761,4803950:2315377,504625,216271
g1,654:13749977,4803950
g1,654:13749977,4803950
g1,654:13749978,4803950
x1,654:15278922,4803950
g1,654:15278922,4803950
g1,654:15672138,4803950
g1,654:15659031,4803950
r1,785:15685245,4803950:26214,720896,216271
g1,654:15672138,4803950
)
g1,654:15672138,4803950
(1,654:15672138,4803950:3225665,504625,216271
g1,654:16065354,4803950
g1,654:16065354,4803950
g1,654:16065355,4803950
x1,654:18504587,4803950
g1,654:18504587,4803950
g1,654:18897803,4803950
g1,654:18884696,4803950
r1,785:18910910,4803950:26214,720896,216271
g1,654:18897803,4803950
)
g1,654:18897803,4803950
(1,654:18897803,4803950:2762336,504625,216271
g1,654:19291019,4803950
g1,654:19291019,4803950
g1,654:19291020,4803950
x1,654:20346796,4803950
x1,654:21266923,4803950
g1,654:21266923,4803950
g1,654:21660139,4803950
g1,654:21647032,4803950
r1,785:21673246,4803950:26214,720896,216271
g1,654:21660139,4803950
)
g1,654:21660139,4803950
(1,654:21660139,4803950:2461521,504625,216271
g1,654:22053355,4803950
k1,654:22890900,4803950:837545
k1,654:23728444,4803950:837544
g1,654:24121660,4803950
g1,654:24108553,4803950
r1,785:24134767,4803950:26214,720896,216271
g1,654:24121660,4803950
)
g1,654:24121660,4803950
(1,654:24121660,4803950:2315377,504625,216271
g1,654:24514876,4803950
g1,654:24514876,4803950
g1,654:24514877,4803950
x1,654:26043821,4803950
g1,654:26043821,4803950
g1,654:26437037,4803950
g1,654:26423930,4803950
r1,785:26450144,4803950:26214,720896,216271
g1,654:26437037,4803950
)
g1,654:26437037,4803950
(1,654:26437037,4803950:3225665,504625,216271
g1,654:26830253,4803950
g1,654:26830253,4803950
g1,654:26830254,4803950
x1,654:29269486,4803950
g1,654:29269486,4803950
g1,654:29662702,4803950
g1,654:29649595,4803950
r1,785:29675809,4803950:26214,720896,216271
g1,654:29662702,4803950
)
g1,654:29662702,4803950
(1,654:29662702,4803950:2762336,504625,216271
g1,654:30055918,4803950
g1,654:30055918,4803950
g1,654:30055919,4803950
x1,654:31111695,4803950
x1,654:32031822,4803950
g1,654:32031822,4803950
g1,654:32425038,4803950
)
g1,654:32425038,4803950
)
(1,656:7833399,5551060:24591639,504625,216271
g1,655:7833399,5551060
(1,655:7833399,5551060:3262369,504625,216271
r1,785:7833399,5551060:0,720896,216271
g1,655:8226615,5551060
k1,655:8390455,5551060:163840
g1,655:8390456,5551060
x1,655:10538712,5551060
k1,655:10702552,5551060:163840
g1,655:11095768,5551060
g1,655:11082661,5551060
r1,785:11108875,5551060:26214,720896,216271
g1,655:11095768,5551060
)
g1,655:11095768,5551060
(1,655:11095768,5551060:2260993,504625,216271
g1,655:11488984,5551060
g1,655:11488984,5551060
g1,655:11488985,5551060
x1,655:12963545,5551060
g1,655:12963545,5551060
g1,655:13356761,5551060
g1,655:13343654,5551060
r1,785:13369868,5551060:26214,720896,216271
g1,655:13356761,5551060
)
g1,655:13356761,5551060
(1,655:13356761,5551060:2315377,504625,216271
g1,655:13749977,5551060
k1,655:13777169,5551060:27192
g1,655:13777170,5551060
x1,655:15251730,5551060
k1,655:15278922,5551060:27192
g1,655:15672138,5551060
g1,655:15659031,5551060
r1,785:15685245,5551060:26214,720896,216271
g1,655:15672138,5551060
)
g1,655:15672138,5551060
(1,655:15672138,5551060:3225665,504625,216271
g1,655:16065354,5551060
k1,655:16547690,5551060:482336
g1,655:16547691,5551060
x1,655:18022251,5551060
k1,655:18504587,5551060:482336
g1,655:18897803,5551060
g1,655:18884696,5551060
r1,785:18910910,5551060:26214,720896,216271
g1,655:18897803,5551060
)
g1,655:18897803,5551060
(1,655:18897803,5551060:2762336,504625,216271
g1,655:19291019,5551060
k1,655:19541691,5551060:250672
g1,655:19541692,5551060
x1,655:21016252,5551060
k1,655:21266923,5551060:250671
g1,655:21660139,5551060
g1,655:21647032,5551060
r1,785:21673246,5551060:26214,720896,216271
g1,655:21660139,5551060
)
g1,655:21660139,5551060
(1,655:21660139,5551060:2461521,504625,216271
g1,655:22053355,5551060
k1,655:22153619,5551060:100264
g1,655:22153620,5551060
x1,655:23628180,5551060
k1,655:23728444,5551060:100264
g1,655:24121660,5551060
g1,655:24108553,5551060
r1,785:24134767,5551060:26214,720896,216271
g1,655:24121660,5551060
)
g1,655:24121660,5551060
(1,655:24121660,5551060:2315377,504625,216271
g1,655:24514876,5551060
k1,655:24542068,5551060:27192
g1,655:24542069,5551060
x1,655:26016629,5551060
k1,655:26043821,5551060:27192
g1,655:26437037,5551060
g1,655:26423930,5551060
r1,785:26450144,5551060:26214,720896,216271
g1,655:26437037,5551060
)
g1,655:26437037,5551060
(1,655:26437037,5551060:3225665,504625,216271
g1,655:26830253,5551060
k1,655:27312589,5551060:482336
g1,655:27312590,5551060
x1,655:28787150,5551060
k1,655:29269486,5551060:482336
g1,655:29662702,5551060
g1,655:29649595,5551060
r1,785:29675809,5551060:26214,720896,216271
g1,655:29662702,5551060
)
g1,655:29662702,5551060
(1,656:29662702,5551060:2762336,504625,216271
g1,655:30055918,5551060
k1,655:30306590,5551060:250672
g1,655:30306591,5551060
x1,655:31781151,5551060
k1,656:32031822,5551060:250671
g1,656:32425038,5551060
)
g1,656:32425038,5551060
)
(1,657:7833399,6271956:24591639,504625,216271
g1,656:7833399,6271956
(1,656:7833399,6271956:3262369,504625,216271
r1,785:7833399,6271956:0,720896,216271
g1,656:8226615,6271956
k1,656:8947508,6271956:720893
g1,656:8947509,6271956
x1,656:9966589,6271956
k1,656:10702552,6271956:720892
g1,656:11095768,6271956
g1,656:11082661,6271956
r1,785:11108875,6271956:26214,720896,216271
g1,656:11095768,6271956
)
g1,656:11095768,6271956
(1,656:11095768,6271956:2260993,504625,216271
g1,656:11488984,6271956
g1,656:11488984,6271956
g1,656:11488985,6271956
x1,656:12963545,6271956
g1,656:12963545,6271956
g1,656:13356761,6271956
g1,656:13343654,6271956
r1,785:13369868,6271956:26214,720896,216271
g1,656:13356761,6271956
)
g1,656:13356761,6271956
(1,656:13356761,6271956:2315377,504625,216271
g1,656:13749977,6271956
k1,656:13777169,6271956:27192
g1,656:13777170,6271956
x1,656:15251730,6271956
k1,656:15278922,6271956:27192
g1,656:15672138,6271956
g1,656:15659031,6271956
r1,785:15685245,6271956:26214,720896,216271
g1,656:15672138,6271956
)
g1,656:15672138,6271956
(1,656:15672138,6271956:3225665,504625,216271
g1,656:16065354,6271956
k1,656:16547690,6271956:482336
g1,656:16547691,6271956
x1,656:18022251,6271956
k1,656:18504587,6271956:482336
g1,656:18897803,6271956
g1,656:18884696,6271956
r1,785:18910910,6271956:26214,720896,216271
g1,656:18897803,6271956
)
g1,656:18897803,6271956
(1,656:18897803,6271956:2762336,504625,216271
g1,656:19291019,6271956
k1,656:19541691,6271956:250672
g1,656:19541692,6271956
x1,656:21016252,6271956
k1,656:21266923,6271956:250671
g1,656:21660139,6271956
g1,656:21647032,6271956
r1,785:21673246,6271956:26214,720896,216271
g1,656:21660139,6271956
)
g1,656:21660139,6271956
(1,656:21660139,6271956:2461521,504625,216271
g1,656:22053355,6271956
k1,656:22153619,6271956:100264
g1,656:22153620,6271956
x1,656:23628180,6271956
k1,656:23728444,6271956:100264
g1,656:24121660,6271956
g1,656:24108553,6271956
r1,785:24134767,6271956:26214,720896,216271
g1,656:24121660,6271956
)
g1,656:24121660,6271956
(1,656:24121660,6271956:2315377,504625,216271
g1,656:24514876,6271956
k1,656:24542068,6271956:27192
g1,656:24542069,6271956
x1,656:26016629,6271956
k1,656:26043821,6271956:27192
g1,656:26437037,6271956
g1,656:26423930,6271956
r1,785:26450144,6271956:26214,720896,216271
g1,656:26437037,6271956
)
g1,656:26437037,6271956
(1,656:26437037,6271956:3225665,504625,216271
g1,656:26830253,6271956
k1,656:27312589,6271956:482336
g1,656:27312590,6271956
x1,656:28787150,6271956
k1,656:29269486,6271956:482336
g1,656:29662702,6271956
g1,656:29649595,6271956
r1,785:29675809,6271956:26214,720896,216271
g1,656:29662702,6271956
)
g1,656:29662702,6271956
(1,657:29662702,6271956:2762336,504625,216271
g1,656:30055918,6271956
k1,656:30306590,6271956:250672
g1,656:30306591,6271956
x1,656:31781151,6271956
k1,657:32031822,6271956:250671
g1,657:32425038,6271956
)
g1,657:32425038,6271956
)
(1,658:7833399,6992852:24591639,504625,216271
g1,657:7833399,6992852
(1,657:7833399,6992852:3262369,504625,216271
r1,785:7833399,6992852:0,720896,216271
g1,657:8226615,6992852
g1,657:8226615,6992852
g1,657:8226616,6992852
x1,657:10702552,6992852
g1,657:10702552,6992852
g1,657:11095768,6992852
g1,657:11082661,6992852
r1,785:11108875,6992852:26214,720896,216271
g1,657:11095768,6992852
)
g1,657:11095768,6992852
(1,657:11095768,6992852:2260993,504625,216271
g1,657:11488984,6992852
g1,657:11488984,6992852
g1,657:11488985,6992852
x1,657:12963545,6992852
g1,657:12963545,6992852
g1,657:13356761,6992852
g1,657:13343654,6992852
r1,785:13369868,6992852:26214,720896,216271
g1,657:13356761,6992852
)
g1,657:13356761,6992852
(1,657:13356761,6992852:2315377,504625,216271
g1,657:13749977,6992852
k1,657:13777169,6992852:27192
g1,657:13777170,6992852
x1,657:15251730,6992852
k1,657:15278922,6992852:27192
g1,657:15672138,6992852
g1,657:15659031,6992852
r1,785:15685245,6992852:26214,720896,216271
g1,657:15672138,6992852
)
g1,657:15672138,6992852
(1,657:15672138,6992852:3225665,504625,216271
g1,657:16065354,6992852
k1,657:16547690,6992852:482336
g1,657:16547691,6992852
x1,657:18022251,6992852
k1,657:18504587,6992852:482336
g1,657:18897803,6992852
g1,657:18884696,6992852
r1,785:18910910,6992852:26214,720896,216271
g1,657:18897803,6992852
)
g1,657:18897803,6992852
(1,657:18897803,6992852:2762336,504625,216271
g1,657:19291019,6992852
k1,657:19541691,6992852:250672
g1,657:19541692,6992852
x1,657:21016252,6992852
k1,657:21266923,6992852:250671
g1,657:21660139,6992852
g1,657:21647032,6992852
r1,785:21673246,6992852:26214,720896,216271
g1,657:21660139,6992852
)
g1,657:21660139,6992852
(1,657:21660139,6992852:2461521,504625,216271
g1,657:22053355,6992852
k1,657:22153619,6992852:100264
g1,657:22153620,6992852
x1,657:23628180,6992852
k1,657:23728444,6992852:100264
g1,657:24121660,6992852
g1,657:24108553,6992852
r1,785:24134767,6992852:26214,720896,216271
g1,657:24121660,6992852
)
g1,657:24121660,6992852
(1,657:24121660,6992852:2315377,504625,216271
g1,657:24514876,6992852
k1,657:24542068,6992852:27192
g1,657:24542069,6992852
x1,657:26016629,6992852
k1,657:26043821,6992852:27192
g1,657:26437037,6992852
g1,657:26423930,6992852
r1,785:26450144,6992852:26214,720896,216271
g1,657:26437037,6992852
)
g1,657:26437037,6992852
(1,657:26437037,6992852:3225665,504625,216271
g1,657:26830253,6992852
k1,657:27312589,6992852:482336
g1,657:27312590,6992852
x1,657:28787150,6992852
k1,657:29269486,6992852:482336
g1,657:29662702,6992852
g1,657:29649595,6992852
r1,785:29675809,6992852:26214,720896,216271
g1,657:29662702,6992852
)
g1,657:29662702,6992852
(1,658:29662702,6992852:2762336,504625,216271
g1,657:30055918,6992852
k1,657:30306590,6992852:250672
g1,657:30306591,6992852
x1,657:31781151,6992852
k1,658:32031822,6992852:250671
g1,658:32425038,6992852
)
g1,658:32425038,6992852
)
(1,658:7833399,7713748:24591639,504625,216271
g1,658:7833399,7713748
(1,658:7833399,7713748:3262369,504625,216271
r1,785:7833399,7713748:0,720896,216271
g1,658:8226615,7713748
k1,658:8699783,7713748:473168
g1,658:8699784,7713748
x1,658:10229384,7713748
k1,658:10702552,7713748:473168
g1,658:11095768,7713748
g1,658:11082661,7713748
r1,785:11108875,7713748:26214,720896,216271
g1,658:11095768,7713748
)
g1,658:11095768,7713748
(1,658:11095768,7713748:2260993,504625,216271
g1,658:11488984,7713748
g1,658:11488984,7713748
g1,658:11488985,7713748
x1,658:12963545,7713748
g1,658:12963545,7713748
g1,658:13356761,7713748
g1,658:13343654,7713748
r1,785:13369868,7713748:26214,720896,216271
g1,658:13356761,7713748
)
g1,658:13356761,7713748
(1,658:13356761,7713748:2315377,504625,216271
g1,658:13749977,7713748
k1,658:13777169,7713748:27192
g1,658:13777170,7713748
x1,658:15251730,7713748
k1,658:15278922,7713748:27192
g1,658:15672138,7713748
g1,658:15659031,7713748
r1,785:15685245,7713748:26214,720896,216271
g1,658:15672138,7713748
)
g1,658:15672138,7713748
(1,658:15672138,7713748:3225665,504625,216271
g1,658:16065354,7713748
k1,658:16547690,7713748:482336
g1,658:16547691,7713748
x1,658:18022251,7713748
k1,658:18504587,7713748:482336
g1,658:18897803,7713748
g1,658:18884696,7713748
r1,785:18910910,7713748:26214,720896,216271
g1,658:18897803,7713748
)
g1,658:18897803,7713748
(1,658:18897803,7713748:2762336,504625,216271
g1,658:19291019,7713748
k1,658:19541691,7713748:250672
g1,658:19541692,7713748
x1,658:21016252,7713748
k1,658:21266923,7713748:250671
g1,658:21660139,7713748
g1,658:21647032,7713748
r1,785:21673246,7713748:26214,720896,216271
g1,658:21660139,7713748
)
g1,658:21660139,7713748
(1,658:21660139,7713748:2461521,504625,216271
g1,658:22053355,7713748
k1,658:22153619,7713748:100264
g1,658:22153620,7713748
x1,658:23628180,7713748
k1,658:23728444,7713748:100264
g1,658:24121660,7713748
g1,658:24108553,7713748
r1,785:24134767,7713748:26214,720896,216271
g1,658:24121660,7713748
)
g1,658:24121660,7713748
(1,658:24121660,7713748:2315377,504625,216271
g1,658:24514876,7713748
k1,658:24542068,7713748:27192
g1,658:24542069,7713748
x1,658:26016629,7713748
k1,658:26043821,7713748:27192
g1,658:26437037,7713748
g1,658:26423930,7713748
r1,785:26450144,7713748:26214,720896,216271
g1,658:26437037,7713748
)
g1,658:26437037,7713748
(1,658:26437037,7713748:3225665,504625,216271
g1,658:26830253,7713748
k1,658:27312589,7713748:482336
g1,658:27312590,7713748
x1,658:28787150,7713748
k1,658:29269486,7713748:482336
g1,658:29662702,7713748
g1,658:29649595,7713748
r1,785:29675809,7713748:26214,720896,216271
g1,658:29662702,7713748
)
g1,658:29662702,7713748
(1,658:29662702,7713748:2762336,504625,216271
g1,658:30055918,7713748
k1,658:30306590,7713748:250672
g1,658:30306591,7713748
x1,658:31781151,7713748
k1,658:32031822,7713748:250671
g1,658:32425038,7713748
)
g1,658:32425038,7713748
)
]
$1,659:32425038,5918064
)
)
)
g1,661:32425038,5918064
k1,661:36706222,5918064:4281184
)
(1,661:3552215,9116218:33154007,504625,216271
h1,661:3552215,9116218:0,0,0
g1,661:3552215,9116218
[1,661:3552215,9116218:33154007,504625,216271
(1,661:3552215,9116218:33154007,504625,216271
k1,661:8051910,9116218:4499695
h1,661:8051910,9116218:0,0,0
x1,661:8452334,9116218
x1,661:9491724,9116218
g1,661:9655564,9116218
x1,661:10165427,9116218
g1,661:10329267,9116218
r1,785:10329267,9116218:0,720896,216271
g1,661:10329267,9116218
x1,661:13533289,9116218
g1,661:13697129,9116218
x1,661:14243041,9116218
g1,661:14406881,9116218
x1,661:16991582,9116218
g1,661:17155422,9116218
x1,661:19156214,9116218
x1,661:19474070,9116218
g1,661:19637910,9116218
x1,661:19856142,9116218
$1,661:19856142,9116218
x1,661:20402277,9116218
$1,661:20402277,9116218
x1,661:20620509,9116218
g1,661:20784349,9116218
x1,661:21439709,9116218
g1,661:21603549,9116218
x1,661:22695373,9116218
g1,661:22859213,9116218
x1,661:24934043,9116218
g1,661:25097883,9116218
x1,661:25753243,9116218
g1,661:25917083,9116218
x1,661:27409331,9116218
g1,661:27573171,9116218
x1,661:28082379,9116218
x1,661:30511121,9116218
g1,661:30674961,9116218
x1,661:32095113,9116218
x1,661:32206528,9116218
r1,785:32206528,9116218:0,216271,216271
g1,661:32206528,9116218
k1,661:36706222,9116218:4499694
)
]
g1,661:36706222,9116218
g1,661:36706222,9116218
)
]
]
(1,785:3552215,46178795:33154007,35535586,0
(1,785:3552215,46178795:15688950,35535586,0
[1,739:3552215,46178795:15688950,35535586,0
(1,665:3552215,11298569:15688950,494436,146029
(1,665:3552215,11298569:0,0,0
g1,665:3552215,11298569
)
x1,665:5585924,11298569
g1,665:5765328,11298569
x1,665:9472500,11298569
g1,665:9651904,11298569
x1,665:11285914,11298569
g1,665:11465318,11298569
x1,665:11704282,11298569
x1,665:12363768,11298569
g1,665:12543172,11298569
x1,665:15772409,11298569
k1,665:17506787,11298569:1734378
k1,665:19241165,11298569:1734378
)
(1,669:3552215,12215125:15688950,446948,116320
x1,669:4425799,12215125
x1,666:5829566,12215125
k1,666:6166906,12215125:337340
x1,666:7259377,12215125
x1,666:7987464,12215125
k1,666:8324805,12215125:337341
x1,666:9453316,12215125
k1,666:9790656,12215125:337340
x1,666:10263815,12215125
k1,666:10601156,12215125:337341
x1,666:11238155,12215125
k1,666:11575495,12215125:337340
x1,666:13068398,12215125
k1,666:13405739,12215125:337341
x1,666:14716451,12215125
x1,666:15626083,12215125
k1,666:15963423,12215125:337340
x1,666:16436582,12215125
k1,666:16773923,12215125:337341
x1,666:17410922,12215125
k1,666:17748262,12215125:337340
x1,666:19241165,12215125
k1,666:19241165,12215125:0
)
(1,669:3552215,12936021:15688950,446948,141880
x1,669:5481582,12936021
k1,666:5666308,12936021:184726
x1,666:6139467,12936021
k1,666:6324193,12936021:184726
x1,666:6961192,12936021
k1,666:7145918,12936021:184726
x1,666:8674870,12936021
k1,666:8859596,12936021:184726
x1,666:9769884,12936021
x1,666:10226668,12936021
k1,666:10411394,12936021:184726
x1,666:11394416,12936021
k1,666:11579142,12936021:184726
x1,666:12999294,12936021
k1,666:13183999,12936021:184705
x1,666:13621110,12936021
k1,666:13805836,12936021:184726
x1,666:14461196,12936021
x1,666:14917980,12936021
x1,666:15208956,12936021
x1,666:16155283,12936021
k1,666:16340009,12936021:184726
x1,666:17104153,12936021
k1,666:17288879,12936021:184726
x1,666:18344646,12936021
x1,666:18817805,12936021
x1,666:19036037,12936021
x1,666:19241165,12936021
k1,669:19241165,12936021:0
)
(1,669:3552215,13656917:15688950,446948,141880
x1,669:4389758,13656917
k1,666:4589802,13656917:200044
x1,666:5791074,13656917
x1,666:7192864,13656917
k1,666:7392908,13656917:200044
x1,666:7938812,13656917
x1,666:8557468,13656917
x1,666:10013649,13656917
k1,666:10213693,13656917:200044
x1,666:10723556,13656917
k1,666:10923600,13656917:200044
x1,666:11869936,13656917
x1,666:12197616,13656917
x1,666:13508318,13656917
k1,666:13708362,13656917:200044
x1,666:14764129,13656917
x1,666:15237288,13656917
x1,666:16293063,13656917
k1,666:16493107,13656917:200044
x1,666:17439443,13656917
k1,666:17639487,13656917:200044
x1,666:18331533,13656917
x1,666:19241165,13656917
k1,666:19241165,13656917:0
)
(1,669:3552215,14377813:15688950,446948,141880
x1,669:4607982,14377813
x1,669:5081141,14377813
x1,669:6136916,14377813
k1,666:6408485,14377813:271569
x1,666:7883020,14377813
k1,666:8154589,14377813:271569
x1,666:8773245,14377813
k1,668:8154589,14377813:-52425
x1,668:9011796,14377813
k1,668:9283365,14377813:271569
x1,668:10229701,14377813
x1,668:11503700,14377813
k1,668:11775269,14377813:271569
x1,668:12576108,14377813
k1,668:12847677,14377813:271569
x1,668:14339925,14377813
k1,668:14611494,14377813:271569
x1,668:15120702,14377813
x1,668:15438558,14377813
x1,668:15766238,14377813
x1,668:16239397,14377813
x1,668:17549444,14377813
k1,668:17821013,14377813:271569
x1,668:19241165,14377813
k1,668:19241165,14377813:0
)
(1,669:3552215,15098709:15688950,446948,141880
x1,669:4753487,15098709
x1,669:5736509,15098709
k1,668:5944743,15098709:208234
x1,668:6708887,15098709
k1,668:6917121,15098709:208234
x1,668:7972888,15098709
x1,668:8446047,15098709
x1,668:9501822,15098709
k1,668:9710055,15098709:208233
x1,668:10583647,15098709
x1,668:12112591,15098709
k1,668:12320825,15098709:208234
x1,668:12830688,15098709
k1,668:13038922,15098709:208234
x1,668:14167433,15098709
k1,668:14375667,15098709:208234
x1,668:14848826,15098709
k1,668:15057059,15098709:208233
x1,668:15694058,15098709
k1,668:15902292,15098709:208234
x1,668:17431244,15098709
k1,668:17639478,15098709:208234
x1,668:19241165,15098709
k1,668:19241165,15098709:0
)
(1,669:3552215,15819605:15688950,446948,7531
x1,669:3989326,15819605
g1,668:4153166,15819605
x1,668:4771822,15819605
x1,668:6082534,15819605
g1,668:6246374,15819605
x1,668:6792278,15819605
k1,669:19241165,15819605:12448887
g1,669:19241165,15819605
)
(1,671:3552215,17212384:15688950,865699,819126
k1,670:4087414,17212384:535199
(1,671:4087414,17212384:13307833,865699,819126
g1,670:4087414,17212384
$1,671:4087414,17212384
(1,671:4087414,17212384:13307833,865699,819126
[1,671:4087414,17212384:4236172,437688,819126
(1,671:4087414,17212384:4236172,437688,0
k1,671:5659365,17212384:1571951
k1,670:5659365,17212384:0
x1,670:6751635,17212384
k1,671:8323586,17212384:1571951
)
(1,671:4087414,17761794:4236172,440184,204180
x1,671:4444423,17761794
x1,671:5178103,17761794
[1,671:5178103,17911359:1021510,580649,54615
(1,671:5178103,17549165:1021510,218455,54615
x1,671:6155467,17549165
)
(1,671:5178103,17911359:369556,218455,54615
x1,671:5514891,17911359
)
]
x1,671:6664738,17761794
x1,671:7462090,17761794
[1,671:7462090,17911359:861496,589749,54615
(1,671:7462090,17549165:861496,227555,54615
x1,671:7682063,17549165
x1,671:8290818,17549165
)
(1,671:7462090,17911359:369556,218455,54615
x1,671:7798878,17911359
)
]
)
]
g1,671:8432810,17212384
(1,671:8432810,17212384:484967,865699,449545
(1,671:8432810,17212384:484967,865699,449545
h1,671:8432810,17212384:78643,0,0
[1,671:8511453,17212384:327681,865699,449545
(1,671:8511453,16769028:327681,422343,0
x1,671:8839134,16769028
)
(1,671:8511453,17661928:327681,422343,0
x1,671:8839134,17661928
)
]
h1,671:8839134,17212384:78643,0,0
)
)
x1,671:9881249,17212384
g1,671:10098332,17212384
x1,671:10608058,17212384
g1,671:10753690,17212384
x1,671:11201155,17212384
x1,671:11654899,17212384
x1,671:12128216,17212384
[1,671:12128216,17374400:435680,728249,0
(1,671:12128216,16941791:294003,295640,0
x1,671:12389451,16941791
)
(1,671:12128216,17374400:435680,313481,0
x1,671:12460586,17374400
)
]
g1,671:12709528,17212384
x1,671:13219254,17212384
g1,671:13364886,17212384
(1,671:13364886,17212384:846175,725524,449545
(1,671:13364886,17212384:846175,725524,449545
h1,671:13364886,17212384:78643,0,0
[1,671:13443529,17212384:688889,725524,449545
(1,671:13443529,16769028:688889,282168,127431
x1,671:13838415,16769028
(1,671:13838415,16867331:294003,295640,0
x1,671:14099650,16867331
)
)
(1,671:13443529,17661928:688889,422343,0
k1,671:13624133,17661928:180604
x1,671:13951814,17661928
k1,671:14132418,17661928:180604
)
]
h1,671:14132418,17212384:78643,0,0
)
)
(1,671:14211061,17212384:595719,437780,0
(1,670:14211061,17212384:595719,437780,0
x1,670:14611485,17212384
x1,670:14806780,17212384
)
)
x1,671:15509108,17212384
(1,671:15580559,16941791:412854,313481,0
x1,671:15890103,16941791
)
x1,671:16886888,17212384
x1,671:17395247,17212384
)
$1,671:17395247,17212384
)
k1,671:17395247,17212384:0
(1,671:17395247,17212384:655360,865699,819126
g1,671:18050607,17212384
g1,671:18050607,17212384
$1,671:18050607,17212384
h1,671:18050607,17212384:0,0,0
$1,671:18050607,17212384
g1,671:18050607,17212384
)
k1,671:18050607,17212384:0
(1,671:18050607,17212384:655360,865699,819126
g1,671:18705967,17212384
$1,671:18705967,17212384
h1,671:18705967,17212384:0,0,0
$1,671:18705967,17212384
g1,671:18705967,17212384
)
k1,671:19241165,17212384:535198
(1,671:19241165,17212384:0,865699,819126
(1,671:19241165,17212384:0,446948,116320
k1,671:18149341,17212384:-1091824
(1,671:18149341,17212384:1091824,446948,116320
x1,671:19022933,17212384
x1,671:19241165,17212384
)
)
)
k1,671:19241165,17212384:0
)
(1,676:3552215,19042578:15688950,491520,163840
x1,676:5153247,19042578
k1,672:5332988,19042578:179741
$1,672:5332988,19042578
x1,672:5660669,19042578
k1,672:5818079,19042578:157410
x1,672:6000124,19042578
k1,672:6157534,19042578:157410
x1,672:6485215,19042578
(1,672:6485215,19140881:435680,313481,0
x1,672:6817585,19140881
)
$1,672:6920895,19042578
k1,672:7100636,19042578:179741
x1,672:9102739,19042578
k1,672:9282480,19042578:179741
x1,672:10083319,19042578
k1,672:10263060,19042578:179741
x1,672:12884475,19042578
k1,672:13064216,19042578:179741
x1,672:14611511,19042578
k1,672:14791251,19042578:179740
$1,672:14791251,19042578
(1,672:14791251,19042578:595719,437780,0
(1,672:14791251,19042578:595719,437780,0
x1,672:15191675,19042578
x1,672:15386970,19042578
)
)
x1,672:16078741,19042578
$1,672:16078741,19042578
k1,672:16258482,19042578:179741
x1,672:18260585,19042578
k1,672:18440326,19042578:179741
x1,672:19241165,19042578
k1,672:19241165,19042578:0
)
(1,676:3552215,19763474:15688950,447828,141880
x1,676:4825558,19763474
k1,672:4950848,19763474:125290
x1,672:5496760,19763474
k1,672:5622050,19763474:125290
x1,672:5913026,19763474
k1,672:6038316,19763474:125290
x1,672:7913273,19763474
k1,672:8038563,19763474:125290
$1,672:8038563,19763474
x1,672:8484573,19763474
$1,672:8484573,19763474
k1,672:8609863,19763474:125290
x1,672:10611966,19763474
k1,672:10737255,19763474:125289
x1,672:11538094,19763474
k1,672:11663384,19763474:125290
x1,672:13155632,19763474
k1,672:13280922,19763474:125290
x1,672:15355113,19763474
k1,672:15480403,19763474:125290
x1,672:17355360,19763474
k1,672:17480650,19763474:125290
x1,672:18426986,19763474
k1,672:18552276,19763474:125290
$1,672:18552276,19763474
x1,672:18947162,19763474
(1,672:18947162,19861777:294003,295640,0
x1,672:19208397,19861777
)
$1,672:19241165,19763474
k1,676:19241165,19763474:0
)
(1,676:3552215,20484370:15688950,446948,141880
x1,676:3989326,20484370
k1,672:4172006,20484370:182680
x1,672:4462982,20484370
k1,672:4645661,20484370:182679
x1,672:6102498,20484370
x1,672:6413794,20484370
x1,672:6694946,20484370
k1,672:6877626,20484370:182680
x1,672:9916488,20484370
k1,672:10099168,20484370:182680
x1,672:11264383,20484370
k1,674:11447062,20484370:182679
x1,674:13085444,20484370
k1,674:13268124,20484370:182680
x1,674:14177756,20484370
k1,674:14360436,20484370:182680
x1,674:15488955,20484370
k1,674:15671634,20484370:182679
x1,674:16181497,20484370
k1,674:16364177,20484370:182680
x1,674:19241165,20484370
k1,674:19241165,20484370:0
)
(1,676:3552215,21205266:15688950,446948,116320
x1,676:6209660,21205266
k1,674:6341114,21205266:131454
x1,674:7615121,21205266
k1,674:7746575,21205266:131454
x1,674:9603189,21205266
k1,674:9734644,21205266:131455
x1,674:11481820,21205266
x1,674:12776138,21205266
k1,674:12907592,21205266:131454
x1,674:15055191,21205266
k1,674:15186645,21205266:131454
x1,674:15659804,21205266
k1,674:15791258,21205266:131454
x1,674:16428257,21205266
k1,674:16559712,21205266:131455
x1,674:18252504,21205266
k1,674:18383958,21205266:131454
x1,674:19002614,21205266
k1,675:18383958,21205266:-52425
x1,675:19241165,21205266
k1,675:19241165,21205266:0
)
(1,676:3552215,21926162:15688950,446948,141880
x1,676:4571934,21926162
g1,675:4735774,21926162
x1,675:5354430,21926162
x1,675:6337462,21926162
g1,675:6501302,21926162
x1,675:7302141,21926162
g1,675:7465981,21926162
x1,675:8703939,21926162
x1,675:9998266,21926162
g1,675:10162106,21926162
x1,675:10489786,21926162
x1,675:12011512,21926162
x1,675:14777758,21926162
g1,675:14941598,21926162
x1,675:17253020,21926162
g1,675:17416860,21926162
x1,675:18381539,21926162
k1,676:19241165,21926162:859626
g1,676:19241165,21926162
)
(1,680:3552215,23738373:15688950,1150782,823101
k1,677:5738520,23738373:2186305
(1,680:5738520,23738373:10005620,1150782,823101
g1,677:5738520,23738373
$1,680:5738520,23738373
(1,680:5738520,23738373:10005620,1150782,823101
h1,677:5738520,23738373:0,0,0
[1,679:5738520,23738373:10005620,1150782,823101
(1,678:5738520,23287446:10005620,699855,229380
g1,678:5738520,23287446
(1,678:5738520,23287446:3369731,699855,229380
g1,678:5738520,23287446
(1,677:5738520,23287446:0,504625,216271
[1,677:5738520,23287446:0,504625,216271
(1,200:5738520,23287446:0,504625,216271
r1,785:5738520,23287446:0,720896,216271
)
]
)
$1,678:5738520,23287446
(1,678:5738520,23287446:3369731,491520,163840
x1,678:6165416,23287446
(1,678:6165416,23385749:294003,295640,0
x1,678:6426651,23385749
)
x1,678:7161747,23287446
x1,678:7342424,23287446
g1,678:7451648,23287446
x1,678:7833941,23287446
x1,678:8234440,23287446
g1,678:8416480,23287446
x1,678:9108251,23287446
)
$1,678:9108251,23287446
)
g1,678:9108251,23287446
(1,678:9108251,23287446:6635889,699855,229380
$1,678:9108251,23287446
(1,678:9108251,23287446:6635889,699855,229380
h1,678:9108251,23287446:0,0,0
g1,678:9217475,23287446
(1,678:9217475,23287446:5941393,566233,229380
(1,678:9217475,22756600:300375,26213,760226
x1,678:9517850,22756600
)
x1,678:10292996,23287446
x1,678:10692128,23287446
[1,678:10692128,23449462:435680,728249,0
(1,678:10692128,23016853:294003,295640,0
x1,678:10953363,23016853
)
(1,678:10692128,23449462:435680,313481,0
x1,678:11024498,23449462
)
]
x1,678:11783170,23287446
g1,678:11928802,23287446
x1,678:12438528,23287446
g1,678:12584160,23287446
x1,678:13294134,23287446
x1,678:13767451,23287446
[1,678:13767451,23449462:435680,728249,0
(1,678:13767451,23016853:294003,295640,0
x1,678:14028686,23016853
)
(1,678:13767451,23449462:435680,313481,0
x1,678:14099821,23449462
)
]
x1,678:14858493,23287446
(1,678:14858493,22756600:300375,26213,760226
x1,678:15158868,22756600
)
)
(1,678:15158868,22883231:294003,295640,0
x1,678:15420103,22883231
)
g1,678:15562095,23287446
x1,678:15744140,23287446
)
$1,678:15744140,23287446
g1,678:15744140,23287446
)
g1,678:16399500,23287446
(1,678:16399500,23287446:-655360,699855,229380
g1,678:16399500,23287446
(1,677:16399500,23287446:0,504625,216271
[1,677:16399500,23287446:0,504625,216271
(1,200:16399500,23287446:0,504625,216271
r1,785:16399500,23287446:0,720896,216271
)
]
)
$1,678:16399500,23287446
(1,678:16399500,23287446:-655360,0,0
)
$1,678:15744140,23287446
)
g1,678:15744140,23287446
)
(1,679:5738520,24345203:10005620,566233,216271
g1,678:5738520,24345203
(1,678:5738520,24345203:3369731,566233,216271
g1,678:5738520,24345203
(1,677:5738520,24345203:0,504625,216271
[1,677:5738520,24345203:0,504625,216271
(1,200:5738520,24345203:0,504625,216271
r1,785:5738520,24345203:0,720896,216271
)
]
)
$1,678:5738520,24345203
(1,678:5738520,24345203:3369731,491520,163840
x1,678:6165416,24345203
(1,678:6165416,24443506:294003,295640,0
x1,678:6426651,24443506
)
x1,678:7161747,24345203
x1,678:7342424,24345203
g1,678:7451648,24345203
x1,678:7833941,24345203
x1,678:8234440,24345203
g1,678:8416480,24345203
x1,678:9108251,24345203
)
$1,678:9108251,24345203
)
g1,678:9108251,24345203
(1,679:9108251,24345203:6635889,566233,216271
$1,679:9108251,24345203
(1,679:9108251,24345203:5522688,566233,163840
h1,679:9108251,24345203:0,0,0
x1,679:9883397,24345203
x1,679:10282529,24345203
[1,679:10282529,24507219:435680,728249,0
(1,679:10282529,24074610:294003,295640,0
x1,679:10543764,24074610
)
(1,679:10282529,24507219:435680,313481,0
x1,679:10614899,24507219
)
]
x1,679:11373571,24345203
g1,679:11519203,24345203
x1,679:12028929,24345203
g1,679:12174561,24345203
x1,679:12884535,24345203
x1,679:13357852,24345203
[1,679:13357852,24507219:435680,728249,0
(1,679:13357852,24074610:294003,295640,0
x1,679:13619087,24074610
)
(1,679:13357852,24507219:435680,313481,0
x1,679:13690222,24507219
)
]
x1,679:14630939,24345203
)
$1,679:14630939,24345203
k1,679:15744140,24345203:1113201
)
g1,679:16399500,24345203
)
]
)
$1,680:15744140,23738373
)
k1,680:15744140,23738373:0
(1,680:15744140,23738373:655360,1150782,823101
g1,680:16399500,23738373
g1,680:16399500,23738373
$1,680:16399500,23738373
h1,680:16399500,23738373:0,0,0
$1,680:16399500,23738373
g1,680:16399500,23738373
)
k1,680:16399500,23738373:0
(1,680:16399500,23738373:655360,1150782,823101
g1,680:17054860,23738373
$1,680:17054860,23738373
h1,680:17054860,23738373:0,0,0
$1,680:17054860,23738373
g1,680:17054860,23738373
)
k1,680:19241165,23738373:2186305
(1,680:19241165,23738373:0,1150782,823101
(1,680:19241165,23738373:0,446948,116320
k1,680:18149341,23738373:-1091824
(1,680:18149341,23738373:1091824,446948,116320
x1,680:19022933,23738373
x1,680:19241165,23738373
)
)
)
k1,680:19241165,23738373:0
)
(1,683:3552215,25527970:15688950,446948,141880
x1,683:5153902,25527970
k1,681:5418571,25527970:264669
x1,681:5855682,25527970
k1,681:6120350,25527970:264668
x1,681:6739006,25527970
x1,681:8450133,25527970
k1,681:8714802,25527970:264669
x1,681:9224665,25527970
k1,681:9489333,25527970:264668
x1,681:9962492,25527970
x1,681:10472355,25527970
x1,681:10929139,25527970
k1,681:11193808,25527970:264669
x1,681:11957952,25527970
k1,681:12222620,25527970:264668
x1,681:14115275,25527970
x1,681:15389282,25527970
k1,681:15653951,25527970:264669
x1,681:16309311,25527970
x1,681:17401126,25527970
k1,681:17665794,25527970:264668
x1,681:18175657,25527970
k1,681:18440326,25527970:264669
x1,681:19241165,25527970
k1,681:19241165,25527970:0
)
(1,683:3552215,26248866:15688950,446948,141880
x1,683:5591679,26248866
g1,681:5755519,26248866
x1,681:6228678,26248866
x1,681:6884038,26248866
x1,681:8468019,26248866
g1,681:8631859,26248866
x1,681:9505442,26248866
k1,683:19241165,26248866:9735723
g1,683:19241165,26248866
)
(1,689:3552215,28682029:15688950,1771734,1444054
g1,684:3552215,28682029
(1,689:3552215,28682029:14736738,1771734,1444054
g1,684:3552215,28682029
$1,689:3552215,28682029
(1,689:3552215,28682029:14736738,1771734,1444054
h1,684:3552215,28682029:0,0,0
[1,688:3552215,28682029:14736738,1771734,1444054
(1,685:3552215,27775994:14736738,865699,449545
g1,685:3552215,27775994
(1,685:3552215,27775994:3099241,865699,449545
k1,685:3611226,27775994:59011
(1,684:3611226,27775994:0,504625,216271
[1,684:3611226,27775994:0,504625,216271
(1,200:3611226,27775994:0,504625,216271
r1,785:3611226,27775994:0,720896,216271
)
]
)
$1,685:3611226,27775994
(1,685:3611226,27775994:3040230,491520,163840
x1,685:3932081,27775994
x1,685:4704952,27775994
x1,685:4885629,27775994
g1,685:4994853,27775994
x1,685:5377146,27775994
x1,685:5777645,27775994
g1,685:5959685,27775994
x1,685:6651456,27775994
)
$1,685:6651456,27775994
)
g1,685:6651456,27775994
(1,685:6651456,27775994:11637497,865699,449545
$1,685:6651456,27775994
(1,685:6651456,27775994:8962437,865699,449545
h1,685:6651456,27775994:0,0,0
(1,685:6651456,27775994:484967,865699,449545
(1,685:6651456,27775994:484967,865699,449545
h1,685:6651456,27775994:78643,0,0
[1,685:6730099,27775994:327681,865699,449545
(1,685:6730099,27332638:327681,422343,0
x1,685:7057780,27332638
)
(1,685:6730099,28225538:327681,422343,0
x1,685:7057780,28225538
)
]
h1,685:7057780,27775994:78643,0,0
)
)
x1,685:8099895,27775994
g1,685:8316978,27775994
x1,685:8826704,27775994
g1,685:8972336,27775994
x1,685:9419801,27775994
x1,685:9873545,27775994
x1,685:10346862,27775994
[1,685:10346862,27938010:435680,728249,0
(1,685:10346862,27505401:294003,295640,0
x1,685:10608097,27505401
)
(1,685:10346862,27938010:435680,313481,0
x1,685:10679232,27938010
)
]
g1,685:10928174,27775994
x1,685:11437900,27775994
g1,685:11583532,27775994
(1,685:11583532,27775994:846175,725524,449545
(1,685:11583532,27775994:846175,725524,449545
h1,685:11583532,27775994:78643,0,0
[1,685:11662175,27775994:688889,725524,449545
(1,685:11662175,27332638:688889,282168,127431
x1,685:12057061,27332638
(1,685:12057061,27430941:294003,295640,0
x1,685:12318296,27430941
)
)
(1,685:11662175,28225538:688889,422343,0
k1,685:11842779,28225538:180604
x1,685:12170460,28225538
k1,685:12351064,28225538:180604
)
]
h1,685:12351064,27775994:78643,0,0
)
)
(1,685:12429707,27775994:595719,437780,0
(1,685:12429707,27775994:595719,437780,0
x1,685:12830131,27775994
x1,685:13025426,27775994
)
)
x1,685:13727754,27775994
(1,685:13799205,27505401:412854,313481,0
x1,685:14108749,27505401
)
x1,685:15105534,27775994
x1,685:15613893,27775994
)
$1,685:15613893,27775994
k1,685:18288953,27775994:2675060
)
g1,685:18944313,27775994
(1,685:18944313,27775994:-655360,865699,449545
g1,685:18944313,27775994
(1,684:18944313,27775994:0,504625,216271
[1,684:18944313,27775994:0,504625,216271
(1,200:18944313,27775994:0,504625,216271
r1,785:18944313,27775994:0,720896,216271
)
]
)
$1,685:18944313,27775994
(1,685:18944313,27775994:-655360,0,0
)
$1,685:18288953,27775994
)
g1,685:18288953,27775994
)
(1,686:3552215,28992308:14736738,504625,216271
g1,686:3552215,28992308
(1,686:3552215,28992308:3099241,504625,216271
k1,686:3625033,28992308:72818
(1,684:3625033,28992308:0,504625,216271
[1,684:3625033,28992308:0,504625,216271
(1,200:3625033,28992308:0,504625,216271
r1,785:3625033,28992308:0,720896,216271
)
]
)
$1,686:3625033,28992308
(1,686:3625033,28992308:3026423,491520,163840
x1,686:4704952,28992308
x1,686:4885629,28992308
g1,686:4994853,28992308
x1,686:5377146,28992308
x1,686:5777645,28992308
g1,686:5959685,28992308
x1,686:6651456,28992308
)
$1,686:6651456,28992308
)
g1,686:6651456,28992308
(1,686:6651456,28992308:11637497,504625,216271
$1,686:6651456,28992308
(1,686:6651456,28992308:3794965,447828,183387
h1,686:6651456,28992308:0,0,0
x1,686:6939542,28992308
(1,686:6939542,29090611:1109809,314460,85084
x1,686:7296551,29090611
x1,686:8016583,29090611
)
g1,686:8194983,28992308
x1,686:8704709,28992308
g1,686:8850341,28992308
x1,686:9138427,28992308
(1,686:9138427,29090611:1125949,314460,85084
x1,686:9447904,29090611
x1,686:10231608,29090611
)
x1,686:10446421,28992308
)
$1,686:10446421,28992308
k1,686:18288953,28992308:7842532
)
g1,686:18944313,28992308
)
(1,688:3552215,29909812:14736738,504625,216271
g1,687:3552215,29909812
(1,687:3552215,29909812:3099241,504625,216271
g1,687:3552215,29909812
(1,684:3552215,29909812:0,504625,216271
[1,684:3552215,29909812:0,504625,216271
(1,200:3552215,29909812:0,504625,216271
r1,785:3552215,29909812:0,720896,216271
)
]
)
$1,687:3552215,29909812
(1,687:3552215,29909812:3099241,491520,163840
x1,687:3979111,29909812
x1,687:4704952,29909812
x1,687:4885629,29909812
g1,687:4994853,29909812
x1,687:5377146,29909812
x1,687:5777645,29909812
g1,687:5959685,29909812
x1,687:6651456,29909812
)
$1,687:6651456,29909812
)
g1,687:6651456,29909812
(1,688:6651456,29909812:11637497,504625,216271
$1,688:6651456,29909812
(1,688:6651456,29909812:11637497,491520,163840
h1,688:6651456,29909812:0,0,0
x1,688:7406033,29909812
(1,688:7406033,30008115:294003,295640,0
x1,688:7667268,30008115
)
x1,688:8402364,29909812
x1,688:8583041,29909812
g1,688:8692265,29909812
x1,688:9074558,29909812
x1,688:9475057,29909812
g1,688:9620689,29909812
x1,688:10130415,29909812
g1,688:10276047,29909812
x1,688:11494382,29909812
x1,688:11893514,29909812
(1,688:11893514,30008115:435680,313481,0
x1,688:12225884,30008115
)
g1,688:12474826,29909812
x1,688:12984552,29909812
g1,688:13130184,29909812
x1,688:13525070,29909812
(1,688:13525070,30008115:294003,295640,0
x1,688:13786305,30008115
)
x1,688:14920445,29909812
(1,688:14920445,30008115:435680,313481,0
x1,688:15252815,30008115
)
x1,688:16037884,29909812
(1,688:16037884,30008115:294003,295640,0
x1,688:16299119,30008115
)
x1,688:17034215,29909812
x1,688:17214892,29909812
g1,688:17324116,29909812
x1,688:17706409,29909812
x1,688:18288953,29909812
)
$1,688:18288953,29909812
g1,688:18288953,29909812
)
g1,688:18944313,29909812
)
]
)
$1,689:18288953,28682029
)
g1,689:18288953,28682029
(1,689:18288953,28682029:655360,1771734,1444054
g1,689:18944313,28682029
g1,689:18944313,28682029
$1,689:18944313,28682029
h1,689:18944313,28682029:0,0,0
$1,689:18944313,28682029
g1,689:18944313,28682029
)
g1,689:18944313,28682029
(1,689:18944313,28682029:655360,1771734,1444054
g1,689:19599673,28682029
$1,689:19599673,28682029
h1,689:19599673,28682029:0,0,0
$1,689:19599673,28682029
g1,689:19599673,28682029
)
g1,689:19599673,28682029
(1,689:19599673,28682029:0,1771734,1444054
(1,689:19599673,28682029:0,446948,116320
k1,689:18507849,28682029:-1091824
(1,689:18507849,28682029:1091824,446948,116320
x1,689:19381441,28682029
x1,689:19599673,28682029
)
)
)
g1,689:19599673,28682029
)
(1,692:3552215,31093459:15688950,447828,183387
x1,692:5153247,31093459
k1,690:5469829,31093459:316582
$1,690:5469829,31093459
x1,690:5757915,31093459
(1,690:5757915,31191762:1109809,314460,85084
x1,690:6114924,31191762
x1,690:6834956,31191762
)
$1,690:6867724,31093459
k1,690:7184306,31093459:316582
x1,690:7621417,31093459
k1,690:7938000,31093459:316583
x1,690:8738839,31093459
k1,690:9055421,31093459:316582
x1,690:9565284,31093459
x1,690:10075147,31093459
x1,690:10657099,31093459
x1,690:11385194,31093459
k1,690:11701776,31093459:316582
x1,690:12866344,31093459
x1,690:14049910,31093459
k1,690:14366492,31093459:316582
x1,690:15167340,31093459
k1,691:14366492,31093459:-16384
x1,691:15624124,31093459
k1,691:15940707,31093459:316583
x1,691:16704851,31093459
k1,691:17021433,31093459:316582
x1,691:17531296,31093459
x1,691:17842592,31093459
x1,691:18123744,31093459
k1,691:18440326,31093459:316582
x1,691:19241165,31093459
k1,691:19241165,31093459:0
)
(1,692:3552215,31814355:15688950,491520,163840
x1,692:5226638,31814355
g1,691:5390478,31814355
x1,691:6664485,31814355
g1,691:6828325,31814355
x1,691:7374237,31814355
g1,691:7538077,31814355
$1,691:7538077,31814355
x1,691:8240405,31814355
(1,691:8240405,31912658:986003,318577,54614
x1,691:8519011,31912658
x1,691:9193640,31912658
)
x1,691:9408453,31814355
g1,691:9517677,31814355
x1,691:9899970,31814355
(1,691:9899970,31912658:986003,318577,54614
x1,691:10178576,31912658
x1,691:10853205,31912658
)
x1,691:11140836,31814355
$1,691:11140836,31814355
g1,691:11304676,31814355
x1,691:11850580,31814355
g1,691:12014420,31814355
x1,691:12742515,31814355
x1,691:13252378,31814355
x1,691:14127930,31814355
k1,692:19241165,31814355:5113235
g1,692:19241165,31814355
)
(1,694:3552215,32795500:15688950,455111,135328
x1,694:4243615,32795500
x1,692:6781141,32795500
k1,692:7007790,32795500:226649
x1,692:7335470,32795500
x1,692:7499310,32795500
k1,692:7868863,32795500:369553
x1,692:8414775,32795500
k1,693:7868863,32795500:-36040
x1,693:9070781,32795500
k1,693:9297429,32795500:226648
x1,693:10098268,32795500
k1,693:10324917,32795500:226649
x1,693:11307957,32795500
x1,693:11883356,32795500
k1,693:12110005,32795500:226649
x1,693:12728661,32795500
x1,693:14002677,32795500
k1,693:14229326,32795500:226649
$1,693:14229326,32795500
x1,693:14550181,32795500
x1,693:14766360,32795500
k1,693:14875584,32795500:109224
x1,693:15435220,32795500
k1,693:15544444,32795500:109224
x1,693:15971340,32795500
$1,693:15994853,32795500
k1,693:16221502,32795500:226649
x1,693:16731365,32795500
k1,693:16958013,32795500:226648
(1,693:16958013,32795500:1091824,446948,116320
x1,693:17831605,32795500
h1,693:17831605,32795500:0,0,0
x1,693:18049837,32795500
)
x1,693:18213677,32795500
k1,693:18440326,32795500:226649
x1,693:19241165,32795500
k1,693:19241165,32795500:0
)
(1,694:3552215,33516396:15688950,448587,135328
x1,694:5336094,33516396
g1,693:5499934,33516396
x1,693:6810629,33516396
g1,693:6974469,33516396
(1,693:6974469,33516396:764144,446948,116320
x1,693:7520381,33516396
h1,693:7520381,33516396:0,0,0
x1,693:7738613,33516396
)
g1,693:7902453,33516396
x1,693:8412316,33516396
g1,693:8576156,33516396
x1,693:9485788,33516396
x1,693:9803644,33516396
g1,693:9967484,33516396
x1,693:10877754,33516396
x1,693:12215336,33516396
g1,693:12379176,33516396
x1,693:12961784,33516396
x1,693:13228511,33516396
g1,693:13392351,33516396
x1,693:14811846,33516396
g1,693:14975686,33516396
x1,693:15594342,33516396
k1,694:19241165,33516396:3646823
g1,694:19241165,33516396
)
(1,696:5583074,34691304:11627232,491520,163840
x1,696:6030539,34691304
(1,696:6030539,34789607:986003,318577,54614
x1,696:6309145,34789607
x1,696:6983774,34789607
)
g1,696:7198582,34691304
x1,696:7708308,34691304
g1,696:7890348,34691304
x1,696:8618527,34691304
(1,696:8618527,34789607:435088,283990,54614
x1,696:9020847,34789607
)
x1,696:10238954,34691304
(1,696:10238954,34789607:322448,318577,0
x1,696:10517560,34789607
)
x1,696:10998310,34691304
g1,695:11653670,34691304
g1,696:11762894,34691304
x1,696:12145187,34691304
(1,696:12145187,34789607:986003,318577,54614
x1,696:12423793,34789607
x1,696:13098422,34789607
)
g1,696:13313230,34691304
x1,696:13822956,34691304
g1,696:14004996,34691304
x1,696:14733175,34691304
(1,696:14733175,34789607:435088,283990,54614
x1,696:15135495,34789607
)
x1,696:16450950,34691304
(1,696:16450950,34789607:322448,318577,0
x1,696:16729556,34789607
)
x1,696:17210306,34691304
)
(1,698:3552215,35866213:15688950,448587,11791
x1,698:4862919,35866213
x1,697:5129646,35866213
k1,698:19241165,35866213:14111519
g1,698:19241165,35866213
)
(1,703:3552215,37512083:15688950,1114531,786851
g1,703:6117289,37512083
(1,703:6117289,37512083:10558802,1114531,786851
g1,703:6117289,37512083
(1,703:6117289,37512083:0,504625,216271
[1,703:6117289,37512083:0,504625,216271
(1,200:6117289,37512083:0,504625,216271
r1,785:6117289,37512083:0,720896,216271
)
]
)
(1,703:6117289,37512083:10558802,1114531,786851
$1,703:6117289,37512083
(1,703:6117289,37512083:10558802,1114531,786851
h1,703:6117289,37512083:0,0,0
[1,703:6117289,37512083:10558802,1114531,786851
(1,703:6117289,37000900:10558802,603348,216271
g1,703:6117289,37000900
(1,703:6117289,37000900:1532312,603348,216271
k1,703:6214637,37000900:97348
(1,703:6214637,37000900:0,504625,216271
[1,703:6214637,37000900:0,504625,216271
(1,200:6214637,37000900:0,504625,216271
r1,785:6214637,37000900:0,720896,216271
)
]
)
$1,703:6214637,37000900
(1,703:6214637,37000900:1434964,447828,98303
x1,703:6635387,37000900
(1,703:6635387,37099203:322448,318577,0
x1,703:6913993,37099203
)
g1,703:7139875,37000900
x1,703:7649601,37000900
)
$1,703:7649601,37000900
)
g1,703:7649601,37000900
(1,703:7649601,37000900:9026490,603348,216271
$1,703:7649601,37000900
(1,703:7649601,37000900:8994210,603348,163840
h1,703:7649601,37000900:0,0,0
x1,703:7975007,37000900
(1,703:7975007,37099203:322448,318577,0
x1,703:8253613,37099203
)
[1,703:8297455,37000900:985108,603348,98303
(1,703:8406682,36835240:0,437688,0
x1,703:8734363,36835240
)
(1,703:8297455,37000900:985108,447828,98303
x1,703:8843590,37000900
(1,703:8843590,37099203:438973,313481,0
x1,703:9200599,37099203
)
)
]
x1,703:9603418,37000900
x1,703:9928824,37000900
[1,703:9928824,37000900:769913,537758,98303
(1,703:10042647,36835240:0,372098,0
x1,703:10370328,36835240
)
(1,703:9928824,37000900:769913,447828,98303
x1,703:10376289,37000900
(1,703:10376289,37099203:322448,318577,0
x1,703:10654895,37099203
)
)
]
x1,703:10880782,37000900
g1,703:10990006,37000900
[1,703:10990006,37000900:704741,537758,98303
(1,703:11090130,36835240:0,372098,0
x1,703:11417811,36835240
)
(1,703:10990006,37000900:704741,447828,98303
x1,703:11372299,37000900
(1,703:11372299,37099203:322448,318577,0
x1,703:11650905,37099203
)
)
]
x1,703:11949610,37000900
g1,703:12095242,37000900
x1,703:12604968,37000900
g1,703:12750600,37000900
x1,703:13296735,37000900
(1,703:13296735,37099203:438973,313481,0
x1,703:13653744,37099203
)
x1,703:14162604,37000900
x1,703:14440980,37000900
[1,703:14440980,37000900:769913,537758,98303
(1,703:14554803,36835240:0,372098,0
x1,703:14882484,36835240
)
(1,703:14440980,37000900:769913,447828,98303
x1,703:14888445,37000900
(1,703:14888445,37099203:322448,318577,0
x1,703:15167051,37099203
)
)
]
x1,703:15392938,37000900
g1,703:15502162,37000900
[1,703:15502162,37000900:704741,537758,98303
(1,703:15602286,36835240:0,372098,0
x1,703:15929967,36835240
)
(1,703:15502162,37000900:704741,447828,98303
x1,703:15884455,37000900
(1,703:15884455,37099203:322448,318577,0
x1,703:16163061,37099203
)
)
]
x1,703:16643811,37000900
)
$1,703:16643811,37000900
k1,703:16676091,37000900:32280
)
g1,703:17331451,37000900
(1,703:17331451,37000900:-655360,603348,216271
g1,703:17331451,37000900
(1,703:17331451,37000900:0,504625,216271
[1,703:17331451,37000900:0,504625,216271
(1,200:17331451,37000900:0,504625,216271
r1,785:17331451,37000900:0,720896,216271
)
]
)
$1,703:17331451,37000900
(1,703:17331451,37000900:-655360,0,0
)
$1,703:16676091,37000900
)
g1,703:16676091,37000900
)
(1,703:6117289,38082663:10558802,603348,216271
g1,703:6117289,38082663
(1,703:6117289,38082663:1532312,603348,216271
g1,703:6117289,38082663
(1,703:6117289,38082663:0,504625,216271
[1,703:6117289,38082663:0,504625,216271
(1,200:6117289,38082663:0,504625,216271
r1,785:6117289,38082663:0,720896,216271
)
]
)
$1,703:6117289,38082663
(1,703:6117289,38082663:1532312,447828,127431
x1,703:6635387,38082663
(1,703:6635387,38180966:322448,318577,0
x1,703:6913993,38180966
)
g1,703:7139875,38082663
x1,703:7649601,38082663
)
$1,703:7649601,38082663
)
g1,703:7649601,38082663
(1,703:7649601,38082663:9026490,603348,216271
$1,703:7649601,38082663
(1,703:7649601,38082663:9026490,603348,163840
h1,703:7649601,38082663:0,0,0
x1,703:7975007,38082663
(1,703:7975007,38180966:322448,318577,0
x1,703:8253613,38180966
)
[1,703:8297455,38082663:1001248,603348,98303
(1,703:8406682,37917003:0,437688,0
x1,703:8734363,37917003
)
(1,703:8297455,38082663:1001248,447828,98303
x1,703:8843590,38082663
(1,703:8843590,38180966:455113,313481,0
x1,703:9153067,38180966
)
)
]
x1,703:9619558,38082663
x1,703:9944964,38082663
[1,703:9944964,38082663:769913,537758,98303
(1,703:10058787,37917003:0,372098,0
x1,703:10386468,37917003
)
(1,703:9944964,38082663:769913,447828,98303
x1,703:10392429,38082663
(1,703:10392429,38180966:322448,318577,0
x1,703:10671035,38180966
)
)
]
x1,703:10896922,38082663
g1,703:11006146,38082663
[1,703:11006146,38082663:704741,537758,98303
(1,703:11106270,37917003:0,372098,0
x1,703:11433951,37917003
)
(1,703:11006146,38082663:704741,447828,98303
x1,703:11388439,38082663
(1,703:11388439,38180966:322448,318577,0
x1,703:11667045,38180966
)
)
]
x1,703:11965750,38082663
g1,703:12111382,38082663
x1,703:12621108,38082663
g1,703:12766740,38082663
x1,703:13312875,38082663
(1,703:13312875,38180966:455113,313481,0
x1,703:13622352,38180966
)
x1,703:14194884,38082663
x1,703:14473260,38082663
[1,703:14473260,38082663:769913,537758,98303
(1,703:14587083,37917003:0,372098,0
x1,703:14914764,37917003
)
(1,703:14473260,38082663:769913,447828,98303
x1,703:14920725,38082663
(1,703:14920725,38180966:322448,318577,0
x1,703:15199331,38180966
)
)
]
x1,703:15425218,38082663
g1,703:15534442,38082663
[1,703:15534442,38082663:704741,537758,98303
(1,703:15634566,37917003:0,372098,0
x1,703:15962247,37917003
)
(1,703:15534442,38082663:704741,447828,98303
x1,703:15916735,38082663
(1,703:15916735,38180966:322448,318577,0
x1,703:16195341,38180966
)
)
]
x1,703:16676091,38082663
)
$1,703:16676091,38082663
g1,703:16676091,38082663
)
g1,703:17331451,38082663
)
]
)
$1,703:16676091,37512083
)
)
g1,703:16676091,37512083
(1,703:16676091,37512083:0,1114531,786851
(1,703:16676091,37512083:0,0,0
$1,703:16676091,37512083
h1,703:16676091,37512083:0,0,0
$1,703:16676091,37512083
)
g1,703:16676091,37512083
)
g1,703:19241165,37512083
(1,703:19241165,37512083:0,1114531,786851
(1,703:19241165,37512083:0,504625,216271
k1,703:18149341,37512083:-1091824
(1,703:18149341,37512083:1091824,504625,216271
(1,703:18149341,37512083:0,504625,216271
[1,703:18149341,37512083:0,504625,216271
(1,200:18149341,37512083:0,504625,216271
r1,785:18149341,37512083:0,720896,216271
)
]
)
(1,703:18149341,37512083:1091824,446948,116320
x1,703:19022933,37512083
x1,703:19241165,37512083
)
)
)
)
g1,703:19241165,37512083
)
(1,705:3552215,39310003:15688950,491520,163840
x1,705:4571287,39310003
x1,704:4838014,39310003
x1,704:4995301,39310003
k1,704:5181275,39310003:185974
$1,704:5181275,39310003
x1,704:5672796,39310003
(1,704:5672796,39408306:435088,283990,54614
x1,704:6075116,39408306
)
x1,704:6799655,39310003
$1,704:6799655,39310003
k1,704:6985629,39310003:185974
x1,704:7422740,39310003
k1,704:7608714,39310003:185974
x1,704:8409553,39310003
k1,704:8595528,39310003:185975
x1,704:9178136,39310003
x1,704:11260188,39310003
k1,704:11446162,39310003:185974
x1,704:12611385,39310003
k1,704:12797359,39310003:185974
x1,704:13598198,39310003
k1,704:13784172,39310003:185974
x1,704:15385868,39310003
x1,704:16961337,39310003
k1,704:17147311,39310003:185974
x1,704:19241165,39310003
k1,704:19241165,39310003:0
)
(1,705:3552215,40030899:15688950,448587,135328
x1,705:4535255,40030899
g1,704:4699095,40030899
$1,704:4699095,40030899
x1,704:4935753,40030899
g1,704:5117793,40030899
x1,704:5627519,40030899
g1,704:5809559,40030899
x1,704:6137240,40030899
$1,704:6137240,40030899
g1,704:6301080,40030899
x1,704:7502982,40030899
x1,704:8376566,40030899
k1,705:19241165,40030899:10864599
g1,705:19241165,40030899
)
(1,708:3552215,41205807:12912715,566233,229380
g1,708:6328450,41205807
(1,708:6328450,41205807:0,566233,229380
g1,708:6328450,41205807
(1,708:6328450,41205807:0,504625,216271
[1,708:6328450,41205807:0,504625,216271
(1,200:6328450,41205807:0,504625,216271
r1,785:6328450,41205807:0,720896,216271
)
]
)
(1,708:6328450,41205807:0,0,0
$1,708:6328450,41205807
h1,708:6328450,41205807:0,0,0
$1,708:6328450,41205807
)
)
g1,708:6328450,41205807
(1,708:6328450,41205807:10136480,566233,229380
(1,708:6328450,41205807:10136480,566233,229380
$1,708:6328450,41205807
(1,708:6328450,41205807:10136480,566233,229380
h1,708:6328450,41205807:0,0,0
x1,708:6656131,41205807
g1,708:6765355,41205807
(1,708:6765355,41205807:9059690,566233,229380
(1,708:6765355,40674961:300375,26213,760226
x1,708:7065730,40674961
)
x1,708:7884932,41205807
(1,708:7884932,41304110:435088,283990,54614
x1,708:8287252,41304110
)
x1,708:9505359,41205807
(1,708:9505359,41304110:322448,318577,0
x1,708:9783965,41304110
)
x1,708:10410351,41205807
[1,708:10410351,41367823:435680,728249,0
(1,708:10410351,40935214:294003,295640,0
x1,708:10671586,40935214
)
(1,708:10410351,41367823:435680,313481,0
x1,708:10742721,41367823
)
]
g1,708:10991663,41205807
x1,708:11501389,41205807
g1,708:11647021,41205807
x1,708:12466223,41205807
(1,708:12466223,41304110:435088,283990,54614
x1,708:12868543,41304110
)
x1,708:14183998,41205807
(1,708:14183998,41304110:322448,318577,0
x1,708:14462604,41304110
)
x1,708:15088990,41205807
[1,708:15088990,41367823:435680,728249,0
(1,708:15088990,40935214:294003,295640,0
x1,708:15350225,40935214
)
(1,708:15088990,41367823:435680,313481,0
x1,708:15421360,41367823
)
]
(1,708:15524670,40674961:300375,26213,760226
x1,708:15825045,40674961
)
)
g1,708:15934269,41205807
x1,708:16170927,41205807
(1,708:16170927,40935214:294003,295640,0
x1,708:16432162,40935214
)
)
$1,708:16464930,41205807
)
g1,708:16464930,41205807
)
g1,708:19241165,41205807
(1,708:19241165,41205807:-2776235,566233,229380
)
g1,708:16464930,41205807
)
(1,708:3552215,42201956:12912715,504625,216271
g1,708:6328450,42201956
(1,708:6328450,42201956:0,504625,216271
g1,708:6328450,42201956
(1,708:6328450,42201956:0,504625,216271
[1,708:6328450,42201956:0,504625,216271
(1,200:6328450,42201956:0,504625,216271
r1,785:6328450,42201956:0,720896,216271
)
]
)
(1,708:6328450,42201956:0,0,0
$1,708:6328450,42201956
h1,708:6328450,42201956:0,0,0
$1,708:6328450,42201956
)
)
g1,708:6328450,42201956
(1,708:6328450,42201956:10136480,504625,216271
(1,708:6328450,42201956:8884792,491520,163840
$1,708:6328450,42201956
(1,708:6328450,42201956:8884792,491520,163840
h1,708:6328450,42201956:0,0,0
g1,708:6474082,42201956
x1,708:6983808,42201956
g1,708:7129440,42201956
x1,708:8347775,42201956
x1,708:8746907,42201956
(1,708:8746907,42300259:435680,313481,0
x1,708:9079277,42300259
)
g1,708:9328219,42201956
x1,708:9837945,42201956
g1,708:9983577,42201956
x1,708:10378463,42201956
(1,708:10378463,42300259:294003,295640,0
x1,708:10639698,42300259
)
x1,708:11773838,42201956
(1,708:11773838,42300259:435680,313481,0
x1,708:12106208,42300259
)
x1,708:12701039,42201956
g1,708:12846671,42201956
x1,708:13356397,42201956
g1,708:13502029,42201956
x1,708:13829710,42201956
g1,708:14011750,42201956
x1,708:14521476,42201956
g1,708:14703516,42201956
x1,708:15213242,42201956
)
$1,708:15213242,42201956
)
k1,708:16464930,42201956:1251688
)
g1,708:19241165,42201956
(1,708:19241165,42201956:-2776235,504625,216271
)
g1,708:16464930,42201956
)
(1,714:3552215,43488464:15688950,550688,92400
h1,711:3552215,43488464:655360,0,0
x1,711:4826231,43488464
x1,711:5064782,43488464
k1,711:5205146,43488464:140364
x1,711:6078730,43488464
k1,711:6219093,43488464:140363
x1,711:7310917,43488464
k1,711:7451281,43488464:140364
x1,711:9526111,43488464
k1,711:9666475,43488464:140364
x1,711:11978571,43488464
k1,711:12118934,43488464:140363
x1,711:13301854,43488464
k1,711:13442218,43488464:140364
x1,711:16081994,43488464
k1,711:16222358,43488464:140364
x1,711:17168694,43488464
k1,711:17309057,43488464:140363
x1,711:18838657,43488464
k1,711:18979021,43488464:140364
(1,711:18979021,43488464:262144,550688,0
$1,711:18979021,43488464
(1,711:18979021,43250639:262144,312863,6418
x1,711:19208397,43250639
)
$1,711:19241165,43488464
)
k1,711:19241165,43488464:0
)
(1,714:3552215,44209360:15688950,446948,141880
x1,714:4062078,44209360
k1,711:4194109,44209360:132031
x1,711:4558475,44209360
x1,711:5323266,44209360
x1,711:6487816,44209360
k1,711:6619848,44209360:132032
x1,711:7420687,44209360
k1,711:7552718,44209360:132031
x1,711:8208078,44209360
x1,711:9008917,44209360
x1,711:9409332,44209360
x1,711:10173467,44209360
k1,711:10305498,44209360:132031
x1,711:10924154,44209360
x1,711:11688298,44209360
x1,711:13617001,44209360
k1,711:13749033,44209360:132032
x1,711:14294945,44209360
k1,711:14426976,44209360:132031
x1,711:15227815,44209360
k1,711:15359847,44209360:132032
x1,711:16233439,44209360
x1,711:17762383,44209360
k1,711:17894414,44209360:132031
x1,711:18367573,44209360
x1,711:19022933,44209360
x1,711:19241165,44209360
k1,714:19241165,44209360:0
)
(1,714:3552215,44930256:15688950,446948,141880
x1,714:5136196,44930256
k1,711:5326716,44930256:190520
x1,711:5872628,44930256
k1,711:6063147,44930256:190519
x1,711:7010121,44930256
k1,711:7200641,44930256:190520
x1,711:7856001,44930256
x1,711:8656840,44930256
x1,711:9057255,44930256
x1,711:9821390,44930256
k1,711:10011910,44930256:190520
x1,711:10302886,44930256
x1,711:10620742,44930256
x1,711:11239398,44930256
x1,711:11639813,44930256
x1,711:13114355,44930256
k1,711:13304874,44930256:190519
x1,711:14069018,44930256
k1,711:14259538,44930256:190520
x1,711:14914880,44930256
k1,711:15105400,44930256:190520
$1,711:15105400,44930256
x1,711:15500286,44930256
(1,711:15500286,45028559:294003,295640,0
x1,711:15761521,45028559
)
k1,711:16025735,44930256:231446
x1,711:16535461,44930256
k1,711:16766907,44930256:231446
x1,711:17749950,44930256
$1,711:17749950,44930256
k1,711:17940469,44930256:190519
x1,711:18104309,44930256
k1,711:18294829,44930256:190520
x1,711:19241165,44930256
k1,711:19241165,44930256:0
)
(1,711:3552215,46178795:15688950,518731,196610
(1,711:3552215,46178795:1061685,518731,0
k1,711:4384524,46178795:832309
(1,711:4384524,46178795:229376,518731,0
$1,711:4384524,46178795
(1,711:4384524,45928232:229376,268168,5501
x1,711:4581132,45928232
)
$1,711:4613900,46178795
)
)
(1,711:4613900,46178795:0,435814,0
r1,785:4613900,46178795:0,435814,0
)
$1,711:4613900,46178795
x1,711:5531654,46178795
g1,711:5531654,46178795
x1,711:5695619,46178795
g1,711:5695619,46178795
x1,711:5859584,46178795
g1,711:5859584,46178795
x1,711:6023549,46178795
g1,711:6023549,46178795
x1,711:7301102,46178795
g1,711:7262769,46178795
x1,711:7410225,46178795
g1,711:7410225,46178795
x1,711:8228893,46178795
g1,711:8228893,46178795
x1,711:8376349,46178795
g1,711:8376349,46178795
x1,711:9097104,46178795
g1,711:9097104,46178795
x1,711:9244560,46178795
g1,711:9244560,46178795
x1,711:10096262,46178795
g1,711:10096262,46178795
x1,711:10243718,46178795
g1,711:10243718,46178795
x1,711:10800508,46178795
g1,711:10800508,46178795
x1,711:10964473,46178795
g1,711:10964473,46178795
x1,711:12275052,46178795
g1,711:12275052,46178795
x1,711:12439017,46178795
g1,711:12439017,46178795
x1,711:14273352,46178795
g1,711:14273352,46178795
x1,711:14437317,46178795
g1,711:14437317,46178795
x1,711:15550889,46178795
g1,711:15550889,46178795
x1,711:15714854,46178795
g1,711:15714854,46178795
x1,711:16697487,46178795
g1,711:16697487,46178795
x1,711:16844943,46178795
g1,711:16844943,46178795
x1,711:17926662,46178795
$1,711:17926662,46178795
r1,785:17926662,46178795:0,196610,196610
k1,711:19241165,46178795:1314503
g1,711:19241165,46178795
)
]
g1,785:19241165,46178795
)
k1,785:20129219,46178795:888054
r1,785:20129219,46178795:0,35535586,0
k1,785:21017272,46178795:888053
(1,785:21017272,46178795:15688950,35535586,0
[1,785:21017272,46178795:15688950,35535586,0
(1,714:21017272,11298569:15688950,446948,92400
x1,714:21312943,11298569
k1,711:21522315,11298569:191167
x1,711:22032041,11298569
k1,711:22223208,11298569:191167
x1,711:22878570,11298569
$1,711:22878570,11298569
k1,711:23047339,11298569:168769
x1,711:23811483,11298569
k1,711:23980252,11298569:168769
x1,711:26292348,11298569
k1,711:26461117,11298569:168769
$1,711:26461117,11298569
x1,711:26756788,11298569
k1,711:26966160,11298569:191167
x1,711:27475886,11298569
k1,711:27667053,11298569:191167
x1,711:28322415,11298569
$1,711:28322415,11298569
k1,711:28491184,11298569:168769
x1,711:29255328,11298569
k1,711:29424096,11298569:168768
x1,711:30607016,11298569
k1,711:30775785,11298569:168769
$1,711:30775785,11298569
x1,711:31071456,11298569
k1,711:31280828,11298569:191167
x1,711:31790554,11298569
k1,711:31981722,11298569:191168
x1,711:32964765,11298569
$1,711:32964765,11298569
k1,711:33133533,11298569:168768
x1,711:33897677,11298569
k1,711:34066446,11298569:168769
x1,711:36706222,11298569
k1,711:36706222,11298569:0
)
(1,714:21017272,12019465:15688950,446948,141880
x1,714:21963608,12019465
k1,711:22116334,12019465:152726
$1,711:22116334,12019465
x1,711:22412005,12019465
k1,711:22612250,12019465:182040
x1,711:23121976,12019465
k1,711:23304016,12019465:182040
x1,711:23959378,12019465
$1,711:23959378,12019465
k1,711:24112104,12019465:152726
x1,711:24876248,12019465
k1,711:25028974,12019465:152726
x1,711:26722414,12019465
k1,711:26875139,12019465:152725
x1,711:27384347,12019465
x1,711:28548907,12019465
x1,711:28913273,12019465
x1,711:29224569,12019465
x1,711:30015584,12019465
x1,711:30136832,12019465
k1,711:30289558,12019465:152726
x1,711:31562910,12019465
k1,713:31715636,12019465:152726
x1,713:32479780,12019465
k1,713:32632506,12019465:152726
x1,713:33578842,12019465
x1,713:34707361,12019465
k1,713:34860087,12019465:152726
x1,713:35151063,12019465
x1,713:35468919,12019465
x1,713:36087575,12019465
x1,713:36487990,12019465
x1,713:36706222,12019465
k1,714:36706222,12019465:0
)
(1,714:21017272,12740361:15688950,446948,141880
x1,714:22582902,12740361
k1,713:22723617,12740361:140715
x1,713:23888831,12740361
k1,713:24029545,12740361:140714
x1,713:24684905,12740361
k1,713:24825620,12740361:140715
x1,713:26645540,12740361
k1,713:26786254,12740361:140714
x1,713:27368862,12740361
x1,713:28206405,12740361
k1,713:28347120,12740361:140715
x1,713:29147959,12740361
k1,713:29288674,12740361:140715
x1,713:30490583,12740361
x1,713:31910078,12740361
k1,713:32050792,12740361:140714
x1,713:32961080,12740361
x1,713:34016847,12740361
x1,713:35364253,12740361
k1,713:35504968,12740361:140715
x1,713:36014176,12740361
x1,713:36706222,12740361
k1,713:36706222,12740361:0
)
(1,714:21017272,13461257:15688950,491520,36408
x1,714:21891088,13461257
$1,713:21891088,13461257
x1,713:22054928,13461257
k1,714:36706222,13461257:14651294
g1,714:36706222,13461257
)
(1,739:21017272,14182153:15688950,446948,141880
h1,730:21017272,14182153:655360,0,0
x1,730:23055423,14182153
k1,730:23206931,14182153:151508
x1,730:24299402,14182153
x1,730:25136945,14182153
k1,730:25288454,14182153:151509
(1,730:25288454,14182153:1091824,446948,116320
x1,730:26162046,14182153
h1,730:26162046,14182153:0,0,0
x1,730:26380278,14182153
)
k1,730:26531786,14182153:151508
x1,730:27187146,14182153
k1,730:27338655,14182153:151509
x1,730:28904303,14182153
x1,730:29341414,14182153
x1,730:30361140,14182153
k1,730:30512648,14182153:151508
x1,730:30840328,14182153
h1,730:30840328,14182153:0,0,0
x1,730:31004168,14182153
k1,730:31155677,14182153:151509
x1,730:31919821,14182153
k1,730:32071329,14182153:151508
x1,730:33199848,14182153
x1,730:34328367,14182153
k1,730:34479876,14182153:151509
x1,730:35280715,14182153
k1,730:35432223,14182153:151508
x1,730:36487990,14182153
x1,730:36706222,14182153
k1,739:36706222,14182153:0
)
(1,739:21017272,14903049:15688950,447828,141880
x1,739:21490431,14903049
x1,739:22546206,14903049
k1,730:22860204,14903049:313998
x1,730:23333363,14903049
x1,730:24134202,14903049
k1,730:24448199,14903049:313997
x1,730:25103559,14903049
k1,730:25417557,14903049:313998
x1,730:26109603,14903049
x1,730:26910442,14903049
x1,730:28221144,14903049
x1,730:29058687,14903049
k1,730:29372685,14903049:313998
x1,730:30173524,14903049
k1,730:30487522,14903049:313998
$1,730:30487522,14903049
x1,730:31044123,14903049
$1,730:31090999,14903049
x1,730:31309231,14903049
x1,730:32983654,14903049
k1,730:33297651,14903049:313997
x1,730:35263713,14903049
k1,730:35577711,14903049:313998
x1,730:36706222,14903049
k1,730:36706222,14903049:0
)
(1,739:21017272,15623945:15688950,447828,141880
x1,739:22546224,15623945
k1,730:22741990,15623945:195766
x1,730:23397350,15623945
k1,730:23593115,15623945:195765
$1,730:23593115,15623945
x1,730:24040580,15623945
$1,730:24112031,15623945
x1,730:24275871,15623945
k1,730:24471637,15623945:195766
x1,730:25309171,15623945
k1,733:25504936,15623945:195765
x1,733:26014144,15623945
x1,733:27216046,15623945
k1,733:27411812,15623945:195766
x1,733:28211996,15623945
k1,733:28407761,15623945:195765
x1,733:29244649,15623945
x1,733:30919072,15623945
k1,733:31114838,15623945:195766
x1,733:31624701,15623945
k1,733:31820466,15623945:195765
x1,733:32220890,15623945
x1,733:32459441,15623945
x1,733:33260280,15623945
k1,733:33456046,15623945:195766
x1,733:33783726,15623945
h1,733:33783726,15623945:0,0,0
x1,733:33947566,15623945
k1,733:34143331,15623945:195765
x1,733:35563482,15623945
k1,738:35759248,15623945:195766
x1,738:36706222,15623945
k1,738:36706222,15623945:0
)
(1,739:21017272,16344841:15688950,446948,141880
x1,739:21490431,16344841
x1,739:22455110,16344841
k1,738:22631376,16344841:176266
x1,738:22995742,16344841
k1,738:23172007,16344841:176265
x1,738:24082295,16344841
x1,738:24794007,16344841
k1,738:24970273,16344841:176266
x1,738:25953295,16344841
k1,738:26129561,16344841:176266
x1,738:26930400,16344841
k1,738:27106665,16344841:176265
x1,738:27397641,16344841
x1,738:27715497,16344841
x1,738:28734568,16344841
x1,738:29062248,16344841
x1,738:29535407,16344841
x1,738:30555133,16344841
k1,738:30731399,16344841:176266
x1,738:31823214,16344841
x1,738:33279413,16344841
k1,738:33455678,16344841:176265
x1,738:34365310,16344841
k1,738:34541576,16344841:176266
x1,738:35233622,16344841
x1,738:36107214,16344841
x1,738:36425070,16344841
x1,738:36706222,16344841
k1,738:36706222,16344841:0
)
(1,739:21017272,17065737:15688950,446948,141880
x1,739:21818111,17065737
k1,738:21989788,17065737:171677
x1,738:22645148,17065737
x1,738:23445987,17065737
x1,738:23846402,17065737
x1,738:24610537,17065737
k1,738:24782214,17065737:171677
x1,738:25400870,17065737
x1,738:26165014,17065737
x1,738:28257557,17065737
k1,738:28429234,17065737:171677
x1,738:28975146,17065737
k1,738:29146823,17065737:171677
x1,738:29765479,17065737
x1,738:30275342,17065737
x1,738:31458908,17065737
k1,738:31630585,17065737:171677
x1,738:32431424,17065737
k1,738:32603101,17065737:171677
x1,738:34532452,17065737
x1,738:35187794,17065737
k1,738:35359471,17065737:171677
x1,738:35832630,17065737
x1,738:36487990,17065737
x1,738:36706222,17065737
k1,739:36706222,17065737:0
)
(1,739:21017272,17786633:15688950,446948,141880
x1,739:22692341,17786633
k1,738:22892534,17786633:200193
x1,738:23802166,17786633
k1,738:24002359,17786633:200193
x1,738:24803198,17786633
k1,738:25003391,17786633:200193
x1,738:25804230,17786633
x1,738:26495621,17786633
k1,738:26695814,17786633:200193
x1,738:27351174,17786633
x1,738:28152013,17786633
x1,738:28552428,17786633
x1,738:29316563,17786633
k1,738:29516755,17786633:200192
x1,738:30025963,17786633
x1,738:31227865,17786633
k1,738:31428058,17786633:200193
x1,738:32556577,17786633
k1,738:32756770,17786633:200193
x1,738:33958024,17786633
k1,738:34158217,17786633:200193
x1,738:34776873,17786633
x1,738:35250032,17786633
x1,738:36487990,17786633
x1,738:36706222,17786633
k1,739:36706222,17786633:0
)
(1,739:21017272,18507529:15688950,446948,92400
x1,739:21454383,18507529
x1,739:22109725,18507529
k1,738:22308268,18507529:198543
x1,738:22635948,18507529
x1,738:22917100,18507529
x1,738:24646571,18507529
k1,738:24845114,18507529:198543
x1,738:25537170,18507529
x1,738:26556241,18507529
x1,738:28285064,18507529
k1,738:28483607,18507529:198543
x1,738:29284446,18507529
k1,738:29482988,18507529:198542
x1,738:29810668,18507529
x1,738:30485675,18507529
x1,738:31686283,18507529
k1,738:31884826,18507529:198543
x1,738:32394034,18507529
x1,738:33340370,18507529
x1,738:34360096,18507529
k1,738:34558639,18507529:198543
x1,738:36487990,18507529
x1,738:36706222,18507529
k1,739:36706222,18507529:0
)
(1,739:21017272,19228425:15688950,446948,141880
x1,739:21672614,19228425
k1,738:21895126,19228425:222512
x1,738:22732014,19228425
x1,738:23241877,19228425
x1,738:24042716,19228425
k1,738:24265227,19228425:222511
x1,738:24811131,19228425
x1,738:25175497,19228425
x1,738:25976336,19228425
x1,738:26959359,19228425
k1,738:27181871,19228425:222512
x1,738:28091503,19228425
k1,738:28314014,19228425:222511
x1,738:29114853,19228425
k1,738:29337365,19228425:222512
x1,738:30138204,19228425
k1,738:30360715,19228425:222511
x1,738:31416482,19228425
k1,738:31638994,19228425:222512
x1,738:32257650,19228425
x1,738:33021794,19228425
x1,738:34950497,19228425
k1,738:35173008,19228425:222511
x1,738:35682871,19228425
k1,738:35905383,19228425:222512
x1,738:36706222,19228425
k1,738:36706222,19228425:0
)
(1,739:21017272,19949321:15688950,446948,9168
x1,739:22946623,19949321
x1,739:23601965,19949321
g1,738:23765805,19949321
x1,738:25003108,19949321
x1,738:25294084,19949321
x1,738:25750868,19949321
x1,738:26781747,19949321
k1,739:36706222,19949321:9924475
g1,739:36706222,19949321
)
(1,740:21017272,21278711:15688950,494436,146029
(1,740:21017272,21278711:0,0,0
g1,740:21017272,21278711
)
x1,740:22133164,21278711
g1,740:22312568,21278711
x1,740:23668132,21278711
g1,740:23847536,21278711
x1,740:24565155,21278711
x1,740:26392198,21278711
x1,740:27468616,21278711
x1,740:27798727,21278711
x1,740:28468979,21278711
g1,740:28648383,21278711
x1,740:33193010,21278711
k1,740:34949616,21278711:1756606
k1,740:36706222,21278711:1756606
)
(1,744:21017272,22144142:15688950,446948,141880
x1,744:23383751,22144142
k1,743:23515825,22144142:132074
x1,743:24316664,22144142
k1,743:24448738,22144142:132074
x1,743:25686696,22144142
x1,743:26981023,22144142
k1,743:27113097,22144142:132074
x1,743:30426547,22144142
k1,743:30558621,22144142:132074
x1,743:32742915,22144142
k1,743:32874989,22144142:132074
x1,743:34040203,22144142
k1,743:34172277,22144142:132074
x1,743:34463253,22144142
k1,743:34595327,22144142:132074
x1,743:36706222,22144142
k1,744:36706222,22144142:0
)
(1,744:21017272,22865038:15688950,446948,141880
x1,744:21963608,22865038
x1,743:22265079,22865038
x1,743:22546231,22865038
x1,743:22864087,22865038
k1,743:23030008,22865038:165921
x1,743:23539216,22865038
x1,743:26660004,22865038
k1,743:26825925,22865038:165921
x1,743:27517325,22865038
x1,743:27991148,22865038
k1,743:28157068,22865038:165920
x1,743:28630227,22865038
k1,743:28796148,22865038:165921
x1,743:29433147,22865038
k1,743:29599068,22865038:165921
x1,743:31091971,22865038
k1,743:31257892,22865038:165921
x1,743:32295316,22865038
k1,743:32461236,22865038:165920
x1,743:33680860,22865038
k1,743:33846781,22865038:165921
x1,743:34793117,22865038
k1,743:34959038,22865038:165921
x1,743:36706222,22865038
k1,743:36706222,22865038:0
)
(1,744:21017272,23585934:15688950,446948,116320
x1,744:22546224,23585934
k1,744:36706222,23585934:14159998
g1,744:36706222,23585934
)
(1,746:21017272,24864644:15688950,898467,577444
k1,745:22354024,24864644:1336752
(1,746:22354024,24864644:11704726,898467,577444
g1,745:22354024,24864644
$1,746:22354024,24864644
(1,746:22354024,24864644:11704726,898467,577444
[1,746:22354024,24864644:1092270,437688,577444
(1,746:22354024,24864644:1092270,437688,0
x1,745:23446294,24864644
)
(1,746:22354024,25287351:1092270,313481,89201
k1,746:22436277,25287351:82253
x1,746:22793286,25287351
x1,746:23251173,25287351
k1,746:23446294,25287351:82253
)
]
g1,746:23555518,24864644
(1,746:23555518,24864644:484967,865699,449545
(1,746:23555518,24864644:484967,865699,449545
h1,746:23555518,24864644:78643,0,0
[1,746:23634161,24864644:327681,865699,449545
(1,746:23634161,24421288:327681,422343,0
x1,746:23961842,24421288
)
(1,746:23634161,25314188:327681,422343,0
x1,746:23961842,25314188
)
]
h1,746:23961842,24864644:78643,0,0
)
)
x1,746:25003957,24864644
g1,746:25221040,24864644
x1,746:25730766,24864644
g1,746:25876398,24864644
x1,746:26323863,24864644
x1,746:26777607,24864644
x1,746:27250924,24864644
[1,746:27250924,25026660:435680,728249,0
(1,746:27250924,24594051:294003,295640,0
x1,746:27512159,24594051
)
(1,746:27250924,25026660:435680,313481,0
x1,746:27583294,25026660
)
]
g1,746:27832236,24864644
x1,746:28341962,24864644
g1,746:28487594,24864644
x1,746:28869889,24864644
(1,746:28869889,24962947:294003,295640,0
x1,746:29131124,24962947
)
x1,746:29939038,24864644
x1,746:30338170,24864644
(1,746:30338170,24962947:294003,295640,0
x1,746:30599405,24962947
)
g1,746:30777805,24864644
x1,746:31287531,24864644
g1,746:31433163,24864644
(1,746:31433163,24864644:833584,898467,449545
(1,746:31433163,24864644:833584,898467,449545
h1,746:31433163,24864644:78643,0,0
[1,746:31511806,24864644:676298,898467,449545
(1,746:31511806,24421288:676298,455111,98303
x1,746:31894101,24421288
(1,746:31894101,24519591:294003,295640,0
x1,746:32155336,24519591
)
)
(1,746:31511806,25314188:676298,422343,0
k1,746:31686115,25314188:174309
x1,746:32013796,25314188
k1,746:32188104,25314188:174308
)
]
h1,746:32188104,24864644:78643,0,0
)
)
x1,746:33041893,24864644
x1,746:33441025,24864644
[1,746:33441025,25026660:435680,728249,0
(1,746:33441025,24594051:294003,295640,0
x1,746:33702260,24594051
)
(1,746:33441025,25026660:435680,313481,0
x1,746:33773395,25026660
)
]
x1,746:34058750,24864644
)
$1,746:34058750,24864644
)
k1,746:34058750,24864644:0
(1,746:34058750,24864644:655360,898467,577444
g1,746:34714110,24864644
g1,746:34714110,24864644
$1,746:34714110,24864644
h1,746:34714110,24864644:0,0,0
$1,746:34714110,24864644
g1,746:34714110,24864644
)
k1,746:34714110,24864644:0
(1,746:34714110,24864644:655360,898467,577444
g1,746:35369470,24864644
$1,746:35369470,24864644
h1,746:35369470,24864644:0,0,0
$1,746:35369470,24864644
g1,746:35369470,24864644
)
k1,746:36706222,24864644:1336752
(1,746:36706222,24864644:0,898467,577444
(1,746:36706222,24864644:0,446948,116320
k1,746:35614398,24864644:-1091824
(1,746:35614398,24864644:1091824,446948,116320
x1,746:36487990,24864644
x1,746:36706222,24864644
)
)
)
k1,746:36706222,24864644:0
)
(1,748:21017272,26262414:15688950,556402,285812
x1,748:22618304,26262414
k1,747:22859454,26262414:241150
$1,747:22859454,26262414
x1,747:23306919,26262414
k1,747:23703573,26262414:325203
x1,747:24140481,26262414
k1,747:24465685,26262414:325204
x1,747:24939001,26262414
(1,747:24939001,26024589:1164862,283990,54614
x1,747:26056987,26024589
)
x1,747:26285908,26262414
k1,747:26395132,26262414:109224
x1,747:26777425,26262414
k1,747:27248265,26262414:325204
x1,747:27685173,26262414
k1,747:28010376,26262414:325203
x1,747:28483692,26262414
(1,747:28483692,26024589:972629,318577,54614
x1,747:28727026,26024589
x1,747:29423553,26024589
)
$1,747:29456321,26262414
x1,747:29620161,26262414
k1,747:29861311,26262414:241150
$1,747:29861311,26262414
x1,747:30636457,26262414
x1,747:31035589,26262414
(1,747:31035589,26360717:294003,295640,0
x1,747:31296824,26360717
)
k1,747:31654796,26262414:325204
x1,747:32346567,26262414
k1,747:32671770,26262414:325203
(1,747:32671770,25770890:691771,0,655368
x1,747:33363541,25770890
)
(1,747:33363541,26459025:617208,303558,89201
x1,747:33921472,26459025
)
k1,747:34089973,26262414:109224
x1,747:34719483,26262414
(1,747:34719483,26360717:617208,303558,89201
x1,747:35277414,26360717
)
x1,747:35518736,26262414
$1,747:35518736,26262414
k1,747:35759886,26262414:241150
x1,747:36706222,26262414
k1,747:36706222,26262414:0
)
(1,748:21017272,27105282:15688950,491520,163840
x1,748:21399567,27105282
(1,747:21399567,27203585:294003,295640,0
x1,747:21660802,27203585
)
x1,747:21875615,27105282
k1,747:21984839,27105282:109224
x1,747:22367134,27105282
(1,747:22367134,27203585:294003,295640,0
x1,747:22628369,27203585
)
$1,747:22661137,27105282
k1,747:22955859,27105282:294722
x1,747:23756043,27105282
k1,747:24050766,27105282:294723
x1,747:24706117,27105282
x1,747:25027244,27105282
k1,747:25321966,27105282:294722
x1,747:26232254,27105282
x1,747:26414437,27105282
x1,747:26778803,27105282
x1,747:27090099,27105282
x1,747:27371251,27105282
k1,747:27665973,27105282:294722
x1,747:28284629,27105282
x1,747:29303700,27105282
x1,747:29594676,27105282
x1,747:30704835,27105282
k1,747:30999558,27105282:294723
x1,747:32018638,27105282
k1,747:32313360,27105282:294722
x1,747:33514614,27105282
k1,747:33809336,27105282:294722
$1,747:33809336,27105282
x1,747:34191631,27105282
(1,747:34191631,27203585:294003,295640,0
x1,747:34452866,27203585
)
x1,747:35260780,27105282
x1,747:35659912,27105282
(1,747:35659912,27203585:294003,295640,0
x1,747:35921147,27203585
)
k1,747:36196496,27105282:242581
x1,747:36706222,27105282
k1,748:36706222,27105282:0
)
(1,748:21017272,27921931:15688950,587273,225995
(1,747:21017272,27921931:723904,587273,225995
(1,747:21017272,27921931:723904,587273,225995
h1,747:21017272,27921931:78643,0,0
[1,747:21095915,27921931:566618,587273,225995
(1,747:21095915,27653235:566618,318577,65536
x1,747:21406757,27653235
(1,747:21406757,27718771:255776,211171,0
x1,747:21629765,27718771
)
)
(1,747:21095915,28147925:566618,295640,0
k1,747:21248607,28147925:152692
x1,747:21509842,28147925
k1,747:21662533,28147925:152691
)
]
h1,747:21662533,27921931:78643,0,0
)
)
x1,747:22516322,27921931
x1,747:22915454,27921931
[1,747:22915454,28102439:435680,713973,0
(1,747:22915454,27684106:294003,295640,0
x1,747:23176689,27684106
)
(1,747:22915454,28102439:435680,313481,0
x1,747:23247824,28102439
)
]
$1,747:23351134,27921931
g1,747:23514974,27921931
x1,747:23952085,27921931
g1,747:24115925,27921931
x1,747:24406901,27921931
g1,747:24570741,27921931
$1,747:24570741,27921931
x1,747:24953036,27921931
(1,747:24953036,28020234:294003,295640,0
x1,747:25214271,28020234
)
$1,747:25247039,27921931
x1,747:25465271,27921931
x1,747:27357934,27921931
g1,747:27521774,27921931
x1,747:28140430,27921931
x1,747:28468110,27921931
x1,747:28769581,27921931
x1,747:29050733,27921931
x1,747:29368589,27921931
g1,747:29532429,27921931
x1,747:30696997,27921931
x1,747:31880563,27921931
k1,748:36706222,27921931:4825659
g1,748:36706222,27921931
)
(1,751:21017272,28642827:15688950,491520,163840
h1,750:21017272,28642827:655360,0,0
x1,750:22473480,28642827
x1,750:22930264,28642827
k1,750:23208808,28642827:278544
x1,750:23972952,28642827
k1,750:24251495,28642827:278543
x1,750:24761358,28642827
x1,750:25072654,28642827
x1,750:25353806,28642827
k1,750:25632350,28642827:278544
x1,750:26433189,28642827
k1,750:26711732,28642827:278543
x1,750:28604387,28642827
x1,750:29878394,28642827
k1,750:30156938,28642827:278544
x1,750:30702850,28642827
k1,750:30981393,28642827:278543
$1,750:30981393,28642827
x1,750:31683721,28642827
(1,750:31683721,28741130:986003,318577,54614
x1,750:31962327,28741130
x1,750:32636956,28741130
)
x1,750:32851769,28642827
k1,750:32960993,28642827:109224
x1,750:33343286,28642827
(1,750:33343286,28741130:986003,318577,54614
x1,750:33621892,28741130
x1,750:34296521,28741130
)
x1,750:34584152,28642827
$1,750:34584152,28642827
k1,750:34862696,28642827:278544
x1,750:35626840,28642827
k1,750:35905383,28642827:278543
x1,750:36706222,28642827
k1,750:36706222,28642827:0
)
(1,751:21017272,29363723:15688950,446948,141880
x1,751:22218544,29363723
x1,751:23201566,29363723
g1,750:23365406,29363723
(1,750:23365406,29363723:1091824,446948,116320
x1,750:24238998,29363723
h1,750:24238998,29363723:0,0,0
x1,750:24457230,29363723
)
g1,750:24621070,29363723
x1,750:25130933,29363723
g1,750:25294773,29363723
x1,750:26095612,29363723
g1,750:26259452,29363723
x1,750:26987547,29363723
x1,750:27497410,29363723
x1,750:27954194,29363723
x1,750:28791737,29363723
g1,750:28955577,29363723
x1,750:30484529,29363723
x1,750:30921640,29363723
x1,750:32105206,29363723
k1,751:36706222,29363723:4601016
g1,751:36706222,29363723
)
(1,754:21017272,30242617:15688950,553676,225995
x1,754:21708672,30242617
x1,752:24246198,30242617
k1,752:24850954,30242617:604756
x1,752:25178634,30242617
x1,752:25342474,30242617
k1,752:25964101,30242617:621627
x1,752:26364516,30242617
k1,753:26969273,30242617:604757
$1,753:26969273,30242617
x1,753:27290128,30242617
x1,753:28062999,30242617
x1,753:28243676,30242617
k1,753:28352900,30242617:109224
x1,753:28735193,30242617
x1,753:29135692,30242617
k1,753:30134231,30242617:998539
x1,753:30826002,30242617
k1,753:31824542,30242617:998540
(1,753:31824542,30242617:418521,553676,225995
(1,753:31824542,30242617:418521,553676,225995
h1,753:31824542,30242617:78643,0,0
[1,753:31903185,30242617:261235,553676,225995
(1,753:31903185,29984581:261235,295640,0
x1,753:32164420,29984581
)
(1,753:31903185,30468611:261235,295640,0
x1,753:32164420,30468611
)
]
h1,753:32164420,30242617:78643,0,0
)
)
x1,753:33206535,30242617
k1,753:33750218,30242617:472232
x1,753:34259944,30242617
k1,753:34732176,30242617:472232
x1,753:35179641,30242617
x1,753:35633385,30242617
x1,753:36106702,30242617
[1,753:36106702,30423125:435680,713973,0
(1,753:36106702,30004792:294003,295640,0
x1,753:36367937,30004792
)
(1,753:36106702,30423125:435680,313481,0
x1,753:36439072,30423125
)
]
$1,753:36542382,30242617
x1,753:36706222,30242617
k1,753:36706222,30242617:0
)
(1,754:21017272,31121421:15688950,587273,225995
x1,754:22097191,31121421
x1,753:22277868,31121421
k1,753:22387092,31121421:109224
x1,753:22769385,31121421
x1,753:23169884,31121421
k1,753:24221539,31121421:1051655
x1,753:24913310,31121421
k1,753:25964965,31121421:1051655
x1,753:26347260,31121421
(1,753:26347260,31219724:294003,295640,0
x1,753:26608495,31219724
)
x1,753:27416409,31121421
x1,753:27815541,31121421
(1,753:27815541,31219724:294003,295640,0
x1,753:28076776,31219724
)
k1,753:28603022,31121421:493478
x1,753:29112748,31121421
k1,753:29606226,31121421:493478
(1,753:29606226,31121421:723904,587273,225995
(1,753:29606226,31121421:723904,587273,225995
h1,753:29606226,31121421:78643,0,0
[1,753:29684869,31121421:566618,587273,225995
(1,753:29684869,30852725:566618,318577,65536
x1,753:29995711,30852725
(1,753:29995711,30918261:255776,211171,0
x1,753:30218719,30918261
)
)
(1,753:29684869,31347415:566618,295640,0
k1,753:29837561,31347415:152692
x1,753:30098796,31347415
k1,753:30251487,31347415:152691
)
]
h1,753:30251487,31121421:78643,0,0
)
)
x1,753:31105276,31121421
x1,753:31504408,31121421
[1,753:31504408,31301929:435680,713973,0
(1,753:31504408,30883596:294003,295640,0
x1,753:31765643,30883596
)
(1,753:31504408,31301929:435680,313481,0
x1,753:31836778,31301929
)
]
$1,753:31940088,31121421
x1,753:32103928,31121421
k1,753:32737366,31121421:633438
$1,753:32737366,31121421
x1,753:33164262,31121421
x1,753:33890103,31121421
x1,753:34070780,31121421
k1,753:34180004,31121421:109224
x1,753:34562297,31121421
x1,753:34962796,31121421
k1,753:36014451,31121421:1051655
x1,753:36706222,31121421
k1,754:36706222,31121421:0
)
(1,754:21017272,32023890:15688950,610938,225995
x1,754:21771849,32023890
(1,753:21771849,32122193:294003,295640,0
x1,753:22033084,32122193
)
x1,753:22768180,32023890
x1,753:22948857,32023890
k1,753:23058081,32023890:109224
x1,753:23440374,32023890
x1,753:23840873,32023890
k1,753:24016838,32023890:175965
x1,753:24526564,32023890
k1,753:24702530,32023890:175966
x1,753:25666002,32023890
x1,753:26065134,32023890
(1,753:26065134,32122193:435680,313481,0
x1,753:26397504,32122193
)
x1,753:26927710,32023890
(1,753:26927710,32122193:294003,295640,0
x1,753:27188945,32122193
)
x1,753:27924041,32023890
x1,753:28104718,32023890
k1,753:28213942,32023890:109224
x1,753:28596235,32023890
x1,753:28996734,32023890
k1,753:29172699,32023890:175965
x1,753:29682425,32023890
k1,753:29858390,32023890:175965
(1,753:29858390,32023890:1010384,610938,225995
(1,753:29858390,32023890:1010384,610938,225995
h1,753:29858390,32023890:78643,0,0
[1,753:29937033,32023890:853098,610938,225995
(1,753:29937033,31731529:853098,318577,89201
x1,753:30207053,31731529
x1,753:30534355,31731529
(1,753:30534355,31797065:255776,211171,0
x1,753:30757363,31797065
)
)
(1,753:29937033,32249884:853098,295640,0
k1,753:30232965,32249884:295932
x1,753:30494200,32249884
k1,753:30790131,32249884:295931
)
]
h1,753:30790131,32023890:78643,0,0
)
)
x1,753:31643920,32023890
x1,753:32043052,32023890
[1,753:32043052,32204398:435680,713973,0
(1,753:32043052,31786065:294003,295640,0
x1,753:32304287,31786065
)
(1,753:32043052,32204398:435680,313481,0
x1,753:32375422,32204398
)
]
$1,753:32478732,32023890
k1,753:32683523,32023890:204791
x1,753:34212459,32023890
x1,753:34479186,32023890
k1,753:34683976,32023890:204790
$1,753:34683976,32023890
x1,753:35009382,32023890
k1,753:35290769,32023890:257874
x1,753:35800495,32023890
k1,753:36058368,32023890:257873
x1,753:36383774,32023890
(1,753:36383774,32122193:322448,318577,0
x1,753:36662380,32122193
)
$1,753:36706222,32023890
k1,754:36706222,32023890:0
)
(1,754:21017272,32744786:15688950,455111,135328
x1,754:21527135,32744786
k1,753:21741084,32744786:213949
x1,753:22541923,32744786
k1,753:22755873,32744786:213950
$1,753:22755873,32744786
x1,753:23097056,32744786
$1,753:23117687,32744786
x1,753:23335919,32744786
x1,753:23845782,32744786
k1,753:24059731,32744786:213949
x1,753:24424097,32744786
x1,753:24715073,32744786
x1,753:24970001,32744786
x1,753:25287857,32744786
x1,753:26689655,32744786
k1,753:26903604,32744786:213949
x1,753:27631700,32744786
k1,753:27845650,32744786:213950
x1,753:29082962,32744786
k1,753:29296911,32744786:213949
x1,753:30097750,32744786
k1,753:30311699,32744786:213949
x1,753:30967059,32744786
x1,753:32095578,32744786
k1,753:32309527,32744786:213949
x1,753:33620222,32744786
k1,753:33834172,32744786:213950
x1,753:34598963,32744786
k1,753:34812912,32744786:213949
x1,753:35868679,32744786
x1,753:36706222,32744786
k1,754:36706222,32744786:0
)
(1,754:21017272,33465682:15688950,448587,116320
(1,753:21017272,33465682:764144,446948,116320
x1,753:21563184,33465682
h1,753:21563184,33465682:0,0,0
x1,753:21781416,33465682
)
g1,753:21945256,33465682
x1,753:22455119,33465682
g1,753:22618959,33465682
x1,753:23528591,33465682
x1,753:23846447,33465682
g1,753:24010287,33465682
x1,753:24374653,33465682
x1,753:24665629,33465682
x1,753:24920557,33465682
x1,753:25238413,33465682
x1,753:26258139,33465682
g1,753:26421979,33465682
x1,753:27004587,33465682
x1,753:27271314,33465682
k1,754:36706222,33465682:9434908
g1,754:36706222,33465682
)
(1,756:23453224,34384966:10817047,491520,187504
x1,756:23900689,34384966
(1,756:23900689,34483269:986003,318577,54614
x1,756:24179295,34483269
x1,756:24853924,34483269
)
g1,756:25068732,34384966
x1,756:25578458,34384966
g1,756:25760498,34384966
x1,756:26394014,34384966
(1,756:26394014,34483269:1155901,318577,89201
x1,756:26704856,34483269
(1,756:26704856,34548805:255776,211171,0
x1,756:26927864,34548805
)
x1,756:27230652,34483269
(1,756:27230652,34552810:286495,227555,0
x1,756:27479070,34552810
)
)
x1,756:28735254,34384966
(1,756:28735254,34483269:322448,318577,0
x1,756:29013860,34483269
)
x1,756:29494610,34384966
g1,755:30149970,34384966
g1,756:30259194,34384966
x1,756:30641487,34384966
(1,756:30641487,34483269:986003,318577,54614
x1,756:30920093,34483269
x1,756:31594722,34483269
)
g1,756:31809530,34384966
x1,756:32319256,34384966
g1,756:32501296,34384966
x1,756:33765778,34384966
(1,756:33765778,34483269:322448,318577,0
x1,756:34044384,34483269
)
x1,756:34270271,34384966
)
(1,758:21017272,35304250:15688950,448587,135328
x1,758:22327976,35304250
x1,757:22594703,35304250
g1,757:22758543,35304250
$1,757:22758543,35304250
x1,757:23179293,35304250
(1,757:23179293,35402553:322448,318577,0
x1,757:23457899,35402553
)
$1,757:23501741,35304250
g1,757:23665581,35304250
x1,757:24648621,35304250
g1,757:24812461,35304250
$1,757:24812461,35304250
x1,757:25330559,35304250
(1,757:25330559,35402553:322448,318577,0
x1,757:25609165,35402553
)
$1,757:25653007,35304250
g1,757:25816847,35304250
x1,757:26399455,35304250
x1,757:26666182,35304250
g1,757:26830022,35304250
x1,757:27448678,35304250
x1,757:28722694,35304250
g1,757:28886534,35304250
x1,757:29505190,35304250
g1,757:29669030,35304250
(1,757:29669030,35304250:1091824,446948,116320
x1,757:30542622,35304250
h1,757:30542622,35304250:0,0,0
x1,757:30760854,35304250
)
x1,757:30924694,35304250
g1,757:31088534,35304250
$1,757:31088534,35304250
x1,757:31325192,35304250
g1,757:31507232,35304250
x1,757:32016958,35304250
g1,757:32198998,35304250
x1,757:32526679,35304250
$1,757:32526679,35304250
g1,757:32690519,35304250
x1,757:33892421,35304250
x1,757:34766005,35304250
k1,758:36706222,35304250:1940217
g1,758:36706222,35304250
)
(1,760:21533636,36223534:14656222,566233,187504
x1,760:22840719,36223534
(1,760:22840719,36321837:1155901,318577,89201
x1,760:23151561,36321837
(1,760:23151561,36387373:255776,211171,0
x1,760:23374569,36387373
)
x1,760:23677357,36321837
(1,760:23677357,36391378:286495,227555,0
x1,760:23925775,36391378
)
)
x1,760:25181959,36223534
(1,760:25181959,36321837:322448,318577,0
x1,760:25460565,36321837
)
x1,760:26086951,36223534
[1,760:26086951,36385550:435680,728249,0
(1,760:26086951,35952941:294003,295640,0
x1,760:26348186,35952941
)
(1,760:26086951,36385550:435680,313481,0
x1,760:26419321,36385550
)
]
g1,760:26668263,36223534
x1,760:27177989,36223534
g1,760:27323621,36223534
x1,760:27651302,36223534
g1,760:27796934,36223534
x1,760:28306660,36223534
g1,760:28452292,36223534
x1,760:28970390,36223534
(1,760:28970390,36321837:322448,318577,0
x1,760:29248996,36321837
)
x1,760:29620519,36223534
[1,760:29620519,36385550:435680,728249,0
(1,760:29620519,35952941:294003,295640,0
x1,760:29881754,35952941
)
(1,760:29620519,36385550:435680,313481,0
x1,760:29952889,36385550
)
]
x1,760:30547720,36223534
(1,760:30547720,35952941:294003,295640,0
x1,760:30808955,35952941
)
g1,760:30987355,36223534
x1,760:31497081,36223534
g1,760:31642713,36223534
x1,760:32606185,36223534
x1,760:33005317,36223534
(1,760:33005317,36321837:435680,313481,0
x1,760:33337687,36321837
)
x1,760:33677655,36223534
g1,760:33823287,36223534
x1,760:34333013,36223534
g1,760:34478645,36223534
x1,760:34806326,36223534
g1,760:34988366,36223534
x1,760:35498092,36223534
g1,760:35680132,36223534
x1,760:36189858,36223534
)
(1,762:21017272,37225649:15688950,550688,187504
x1,762:22000312,37225649
k1,761:22315838,37225649:315526
$1,761:22315838,37225649
x1,761:22712696,37225649
(1,761:22712696,37323952:1155901,318577,89201
x1,761:23023538,37323952
(1,761:23023538,37389488:255776,211171,0
x1,761:23246546,37389488
)
x1,761:23549334,37323952
(1,761:23549334,37393493:286495,227555,0
x1,761:23797752,37393493
)
)
x1,761:24560368,37225649
$1,761:24560368,37225649
k1,761:24875894,37225649:315526
x1,761:25313005,37225649
k1,761:25628532,37225649:315527
x1,761:26429371,37225649
k1,761:26744897,37225649:315526
x1,761:27910103,37225649
x1,761:28674894,37225649
x1,761:31199315,37225649
k1,761:31514841,37225649:315526
x1,761:32170201,37225649
x1,761:32461177,37225649
x1,761:32716105,37225649
x1,761:33033961,37225649
x1,761:33798752,37225649
(1,761:33798752,37225649:262144,550688,0
$1,761:33798752,37225649
(1,761:33798752,36987824:262144,312863,0
x1,761:34028128,36987824
)
$1,761:34060896,37225649
)
k1,761:34376422,37225649:315526
x1,761:36706222,37225649
k1,761:36706222,37225649:0
)
(1,762:21017272,37946545:15688950,439084,118616
x1,762:22710064,37946545
k1,762:36706222,37946545:13996158
g1,762:36706222,37946545
)
(1,781:21017272,38825440:15688950,550688,92400
h1,766:21017272,38825440:655360,0,0
x1,766:22291288,38825440
x1,766:22529839,38825440
k1,766:22840604,38825440:310765
x1,766:23714188,38825440
k1,766:24024954,38825440:310766
x1,766:24680305,38825440
x1,766:25001432,38825440
k1,766:25312197,38825440:310765
x1,766:26294564,38825440
k1,766:26605330,38825440:310766
x1,766:28680160,38825440
(1,766:28680160,38825440:262144,550688,0
$1,766:28680160,38825440
(1,766:28680160,38587615:262144,312863,6418
x1,766:28909536,38587615
)
$1,766:28942304,38825440
)
x1,766:29106144,38825440
k1,766:29416909,38825440:310765
x1,766:30381588,38825440
k1,766:30692353,38825440:310765
x1,766:31930321,38825440
k1,766:32242898,38825440:310618
x1,766:33408112,38825440
k1,766:33718877,38825440:310765
x1,766:34519716,38825440
k1,766:34830482,38825440:310766
x1,766:35849545,38825440
k1,766:36160310,38825440:310765
x1,766:36706222,38825440
k1,766:36706222,38825440:0
)
(1,781:21017272,39546336:15688950,448587,92400
x1,781:22327996,39546336
k1,766:22540281,39546336:212285
x1,766:23050007,39546336
k1,766:23262292,39546336:212285
x1,766:24245335,39546336
$1,766:24245335,39546336
k1,766:24499158,39546336:253823
x1,766:25445494,39546336
k1,766:25699317,39546336:253823
x1,766:26063693,39546336
x1,766:27022475,39546336
x1,766:27422899,39546336
k1,766:27676632,39546336:253733
x1,766:28841846,39546336
k1,766:29095669,39546336:253823
x1,766:29896508,39546336
k1,766:30150331,39546336:253823
x1,766:31169394,39546336
k1,766:31423217,39546336:253823
x1,766:31969129,39546336
k1,766:32222952,39546336:253823
$1,766:32222952,39546336
x1,766:33533676,39546336
k1,766:33745961,39546336:212285
x1,766:34255687,39546336
k1,766:34467972,39546336:212285
x1,766:35778696,39546336
$1,766:35778696,39546336
x1,766:35942536,39546336
k1,766:36196359,39546336:253823
x1,766:36706222,39546336
k1,766:36706222,39546336:0
)
(1,781:21017272,40267232:15688950,455111,141880
x1,781:21381638,40267232
x1,781:22146429,40267232
x1,781:23310979,40267232
k1,766:23491389,40267232:180410
x1,766:24292228,40267232
k1,766:24472637,40267232:180409
x1,766:25127997,40267232
x1,766:25928836,40267232
x1,766:26329251,40267232
x1,766:27093386,40267232
k1,766:27273796,40267232:180410
x1,766:27892452,40267232
x1,766:28656596,40267232
x1,766:30749139,40267232
k1,766:30929548,40267232:180409
x1,766:31548204,40267232
x1,766:31786755,40267232
k1,766:31967165,40267232:180410
x1,766:32622507,40267232
k1,766:32802916,40267232:180409
$1,766:32802916,40267232
x1,766:33185211,40267232
(1,766:33185211,40365535:294003,295640,0
x1,766:33446446,40365535
)
k1,766:33691938,40267232:212724
x1,766:34201664,40267232
k1,766:34414388,40267232:212724
x1,766:35579476,40267232
$1,766:35579476,40267232
k1,766:35759886,40267232:180410
x1,766:36706222,40267232
k1,766:36706222,40267232:0
)
(1,781:21017272,40988128:15688950,455111,141880
x1,781:21399567,40988128
(1,766:21399567,41086431:294003,295640,0
x1,766:21660802,41086431
)
k1,766:21882409,40988128:188839
x1,766:22392135,40988128
k1,766:22580973,40988128:188838
x1,766:23746061,40988128
$1,766:23746061,40988128
k1,766:23913572,40988128:167511
x1,766:24677716,40988128
k1,766:24845228,40988128:167512
x1,766:25500570,40988128
k1,766:25668081,40988128:167511
x1,766:26323441,40988128
x1,766:27124280,40988128
x1,766:27524695,40988128
x1,766:28288830,40988128
k1,766:28456341,40988128:167511
x1,766:28747317,40988128
x1,766:29065173,40988128
x1,766:29683829,40988128
x1,766:30084244,40988128
x1,766:31813714,40988128
k1,766:31981225,40988128:167511
x1,766:32927561,40988128
k1,766:33095072,40988128:167511
x1,766:33750414,40988128
k1,766:33917926,40988128:167512
$1,766:33917926,40988128
x1,766:34213597,40988128
k1,766:34420640,40988128:188838
x1,766:34930366,40988128
k1,766:35119205,40988128:188839
x1,766:35774567,40988128
$1,766:35774567,40988128
k1,766:35942078,40988128:167511
x1,766:36706222,40988128
k1,766:36706222,40988128:0
)
(1,781:21017272,41709024:15688950,448587,141880
x1,781:22255240,41709024
k1,766:22413365,41709024:156166
x1,766:24233267,41709024
k1,766:24389440,41709024:156173
x1,766:25335776,41709024
k1,766:25491950,41709024:156174
$1,766:25491950,41709024
x1,766:25787621,41709024
k1,766:25987866,41709024:182040
x1,766:26497592,41709024
k1,766:26679632,41709024:182040
x1,766:27334994,41709024
$1,766:27334994,41709024
k1,766:27491167,41709024:156173
x1,766:28255311,41709024
k1,766:28411485,41709024:156174
x1,766:28775861,41709024
x1,766:29734643,41709024
x1,766:30135067,41709024
k1,766:30291233,41709024:156166
x1,766:32274975,41709024
k1,766:32431148,41709024:156173
x1,766:32940356,41709024
x1,766:34104916,41709024
x1,766:34469282,41709024
x1,766:34780578,41709024
x1,766:35571593,41709024
x1,766:35692841,41709024
k1,766:35849015,41709024:156174
x1,766:36467671,41709024
k1,768:35849015,41709024:-52425
x1,768:36706222,41709024
k1,768:36706222,41709024:0
)
(1,781:21017272,42429920:15688950,446948,141880
x1,781:21963608,42429920
x1,781:23092127,42429920
k1,768:23322126,42429920:229999
x1,768:23613102,42429920
x1,768:23930958,42429920
x1,768:24549614,42429920
x1,768:24950029,42429920
x1,768:26515659,42429920
k1,768:26745658,42429920:229999
x1,768:27910872,42429920
k1,768:28140871,42429920:229999
x1,768:29123911,42429920
k1,768:29353911,42429920:230000
x1,768:31173831,42429920
k1,768:31403830,42429920:229999
x1,768:31986438,42429920
x1,768:32823981,42429920
k1,768:33053980,42429920:229999
x1,768:33854819,42429920
k1,768:34084818,42429920:229999
x1,768:35286727,42429920
x1,768:36706222,42429920
k1,768:36706222,42429920:0
)
(1,781:21017272,43150816:15688950,491520,141880
x1,781:21927560,43150816
x1,781:22983327,43150816
x1,781:24330733,43150816
g1,768:24494573,43150816
x1,768:25003781,43150816
x1,768:25695827,43150816
g1,768:25859667,43150816
$1,768:25859667,43150816
x1,768:26733483,43150816
$1,768:26733483,43150816
x1,768:26897323,43150816
g1,768:27061163,43150816
k1,781:36706222,43150816:9645059
g1,781:36706222,43150816
)
(1,761:21017272,44302004:15688950,523630,653546
(1,761:21017272,44302004:1061685,518731,0
k1,761:21849581,44302004:832309
(1,761:21849581,44302004:229376,518731,0
$1,761:21849581,44302004
(1,761:21849581,44051441:229376,268168,0
x1,761:22046189,44051441
)
$1,761:22078957,44302004
)
)
(1,761:22078957,44302004:0,435814,0
r1,785:22078957,44302004:0,435814,0
)
x1,761:22406895,44302004
x1,761:22889374,44302004
k1,761:23046257,44302004:156883
x1,761:23603047,44302004
x1,761:23889117,44302004
k1,761:24046000,44302004:156883
$1,761:24046000,44302004
x1,761:24344550,44302004
k1,761:24552043,44302004:186331
x1,761:24956179,44302004
k1,761:25142511,44302004:186332
x1,761:25568496,44302004
(1,761:25568496,44051441:285399,273067,0
x1,761:25821127,44051441
)
$1,761:25853895,44302004
x1,761:26001351,44302004
k1,761:26158234,44302004:156883
$1,761:26158234,44302004
x1,761:26528555,44302004
(1,761:26528555,44367539:307153,169300,0
x1,761:26757429,44367539
)
x1,761:27370004,44302004
x1,761:27626912,44302004
k1,761:27813244,44302004:186332
x1,761:28284736,44302004
k1,761:28471068,44302004:186332
(1,761:28471068,44302004:1963109,394647,653546
[1,761:28471068,44302004:1963109,394647,653546
(1,761:28471068,44302004:1963109,394647,114688
(1,761:28471068,44302004:851735,253951,114688
x1,761:29314383,44302004
)
g1,761:29423837,44302004
(1,761:29423837,44302004:1010340,394647,0
x1,761:30434177,44302004
)
)
(1,761:28471068,44855418:1963109,340422,34597
k1,761:28871998,44855418:400930
x1,761:29758093,44855418
(1,761:29758093,44742551:275154,227555,0
x1,761:30000479,44742551
)
k1,761:30434177,44855418:400930
)
]
)
x1,761:31004131,44302004
x1,761:32021526,44302004
(1,761:32021526,44367539:273063,253405,0
x1,761:32261821,44367539
)
k1,761:32436478,44302004:141889
x1,761:32907970,44302004
k1,761:33049859,44302004:141889
(1,761:33049859,44302004:397581,495057,200148
(1,761:33049859,44302004:397581,495057,200148
h1,761:33049859,44302004:78643,0,0
[1,761:33128502,44302004:240295,495057,200148
(1,761:33128502,44060352:240295,253405,0
x1,761:33368797,44060352
)
(1,761:33128502,44502152:240295,253405,0
x1,761:33368797,44502152
)
]
h1,761:33368797,44302004:78643,0,0
)
)
x1,761:34094150,44302004
k1,761:34236038,44302004:141888
x1,761:34707530,44302004
k1,761:34849419,44302004:141889
x1,761:35147969,44302004
x1,761:35472233,44302004
(1,761:35472233,44051441:273063,253405,0
x1,761:35712528,44051441
)
x1,761:36048398,44302004
k1,761:36234730,44302004:186332
x1,761:36706222,44302004
k1,761:36706222,44302004:0
)
(1,761:21017272,45463454:15688950,442368,196610
(1,761:21017272,45463454:1128213,253951,0
x1,761:22145485,45463454
)
x1,761:22915527,45463454
x1,761:23105079,45463454
g1,761:23239791,45463454
x1,761:23711283,45463454
g1,761:23845995,45463454
x1,761:24112847,45463454
x1,761:24315142,45463454
g1,761:24416176,45463454
x1,761:25022380,45463454
(1,761:25022380,45463454:983224,402253,127692
(1,761:25022380,45463454:983224,402253,127692
x1,761:26005604,45463454
)
)
x1,761:26539900,45463454
x1,761:26796808,45463454
$1,761:26796808,45463454
x1,761:26944264,45463454
r1,785:26944264,45463454:0,196610,196610
k1,761:36706222,45463454:9761958
g1,761:36706222,45463454
)
(1,766:21017272,46178795:15688950,518731,196610
(1,766:21017272,46178795:1061685,518731,0
k1,766:21849581,46178795:832309
(1,766:21849581,46178795:229376,518731,0
$1,766:21849581,46178795
(1,766:21849581,45928232:229376,268168,5501
x1,766:22046189,45928232
)
$1,766:22078957,46178795
)
)
(1,766:22078957,46178795:0,435814,0
r1,785:22078957,46178795:0,435814,0
)
$1,766:22078957,46178795
x1,766:22996711,46178795
g1,766:22996711,46178795
x1,766:23160676,46178795
g1,766:23160676,46178795
x1,766:23324641,46178795
g1,766:23324641,46178795
x1,766:23488606,46178795
g1,766:23488606,46178795
x1,766:24766159,46178795
g1,766:24727826,46178795
x1,766:24875282,46178795
g1,766:24875282,46178795
x1,766:25693950,46178795
g1,766:25693950,46178795
x1,766:25841406,46178795
g1,766:25841406,46178795
x1,766:26562161,46178795
g1,766:26562161,46178795
x1,766:26709617,46178795
g1,766:26709617,46178795
x1,766:27561319,46178795
g1,766:27561319,46178795
x1,766:27708775,46178795
g1,766:27708775,46178795
x1,766:28265565,46178795
g1,766:28265565,46178795
x1,766:28429530,46178795
g1,766:28429530,46178795
x1,766:29740109,46178795
g1,766:29740109,46178795
x1,766:29904074,46178795
g1,766:29904074,46178795
x1,766:31738409,46178795
g1,766:31738409,46178795
x1,766:31902374,46178795
g1,766:31902374,46178795
x1,766:33015946,46178795
g1,766:33015946,46178795
x1,766:33179911,46178795
g1,766:33179911,46178795
x1,766:33507849,46178795
x1,766:35398213,46178795
g1,766:35398213,46178795
x1,766:35545669,46178795
g1,766:35545669,46178795
x1,766:36627388,46178795
$1,766:36627388,46178795
r1,785:36627388,46178795:0,196610,196610
k1,766:36706222,46178795:78834
g1,766:36706222,46178795
)
]
g1,785:36706222,46178795
)
)
]
(1,785:3552215,48144875:33154007,0,0
h1,785:3552215,48144875:33154007,0,0
)
]
]
!106701
}6
Input:74:C:\Users\cuich\OneDrive\2023\AAAI\AAAI2024\AAAI2024_all.bbl
!80
{7
[74,9:4736286,48144875:31969936,43408589,0
(74,9:4736286,4736286:0,0,0
[74,9:0,4736286:0,0,0
(74,9:0,0:0,0,0
g74,9:0,0
)
]
)
[74,9:3552215,48144875:33154007,44592660,0
[74,9:3552215,3552215:33154007,0,0
(74,9:3552215,3552215:33154007,0,0
h74,9:3552215,3552215:33154007,0,0
)
]
[74,9:3552215,46178795:33154007,42626580,0
(74,9:3552215,46178795:33154007,42626580,0
(74,9:3552215,46178795:15688950,42626580,0
[1,859:3552215,46178795:15688950,42626580,0
[1,778:3552215,14416496:15688950,10864281,0
[1,778:3552215,14416496:15688950,10864281,0
(1,776:3552215,11598448:15688950,8046233,0
k1,776:3937090,11598448:384875
h1,773:3937090,11598448:0,0,0
(1,773:3937090,11598448:14919201,8046233,0
(1,773:3937090,11598448:14919093,8046252,0
(1,773:3937090,11598448:14919093,8046252,0
(1,773:3937090,11598448:0,8046252,0
(1,773:3937090,11598448:0,28417720,0
(1,773:3937090,11598448:52691190,28417720,0
)
k1,773:3937088,11598448:-52691192
)
)
g1,773:18856183,11598448
)
)
)
g1,776:18856291,11598448
k1,776:19241165,11598448:384874
)
(1,776:3552215,14200225:15688950,1946417,216271
h1,776:3552215,14200225:0,0,0
g1,776:3552215,14200225
[1,776:3552215,14200225:15688950,1946417,216271
(1,776:3552215,12758433:15688950,504625,141880
h1,776:3552215,12758433:0,0,0
x1,776:5263342,12758433
k1,776:5449195,12758433:185853
x1,776:5959058,12758433
k1,776:6144911,12758433:185853
r74,9:6144911,12758433:0,646505,141880
k1,776:6144911,12758433:0
x1,776:8911148,12758433
k1,776:9097001,12758433:185853
x1,776:9387977,12758433
x1,776:12035606,12758433
k1,776:12221460,12758433:185854
x1,776:13932570,12758433
k1,776:14118423,12758433:185853
x1,776:14773783,12758433
k1,776:14959636,12758433:185853
x1,776:16197604,12758433
k1,776:16385394,12758433:185831
x1,776:17331730,12758433
k1,776:17517583,12758433:185853
x1,776:17881959,12758433
x1,776:18840741,12758433
x1,776:19241165,12758433
k1,776:19241165,12758433:0
)
(1,776:3552215,13479329:15688950,446948,141880
x1,776:5627045,13479329
k1,776:5857045,13479329:230000
x1,776:6621189,13479329
k1,776:6851189,13479329:230000
x1,776:9035483,13479329
k1,776:9265483,13479329:230000
(1,776:9265483,13479329:1091824,446948,116320
x1,776:10139075,13479329
h1,776:10139075,13479329:0,0,0
x1,776:10357307,13479329
)
x1,776:10521147,13479329
k1,776:10751147,13479329:230000
x1,776:12025145,13479329
k1,776:12255145,13479329:230000
x1,776:13493113,13479329
k1,776:13725005,13479329:229933
x1,776:14890219,13479329
k1,776:15120219,13479329:230000
$1,776:15120219,13479329
x1,776:15415890,13479329
k1,776:15738651,13479329:304556
x1,776:16248377,13479329
k1,776:16552934,13479329:304557
x1,776:17208296,13479329
$1,776:17208296,13479329
x1,776:17372136,13479329
k1,776:17602136,13479329:230000
x1,776:19241165,13479329
k1,776:19241165,13479329:0
)
(1,776:3552215,14200225:15688950,448587,216271
x1,776:3916591,14200225
x1,776:4875373,14200225
x1,776:5275797,14200225
g1,776:5439637,14200225
x1,776:6604851,14200225
g1,776:6768691,14200225
$1,776:6768691,14200225
x1,776:7064362,14200225
g1,776:7264607,14200225
x1,776:7774333,14200225
g1,776:7956373,14200225
x1,776:8611735,14200225
$1,776:8611735,14200225
x1,776:8775575,14200225
r74,9:8775575,14200225:0,216271,216271
k1,776:19241165,14200225:10465590
g1,776:19241165,14200225
)
]
g1,776:19241165,14200225
g1,776:19241165,14200225
)
]
]
(1,785:3552215,16153040:15688950,446948,141880
h1,783:3552215,16153040:655360,0,0
x1,783:5245654,16153040
k1,783:5510934,16153040:265280
x1,783:5838614,16153040
h1,783:5838614,16153040:0,0,0
k1,783:6103893,16153040:265279
x1,783:6613756,16153040
x1,783:7123619,16153040
x1,783:8433658,16153040
k1,783:8698938,16153040:265280
x1,783:9681960,16153040
k1,783:9947239,16153040:265279
x1,783:10748078,16153040
k1,783:11013358,16153040:265280
x1,783:11304334,16153040
x1,783:14680058,16153040
x1,783:16172298,16153040
k1,783:16437577,16153040:265279
x1,783:16910736,16153040
x1,783:17566096,16153040
x1,783:19241165,16153040
k1,783:19241165,16153040:0
)
(1,785:3552215,16873936:15688950,446948,141880
x1,785:4170871,16873936
x1,785:5663110,16873936
k1,783:5967161,16873936:304051
x1,783:6768000,16873936
x1,783:7459391,16873936
k1,783:7763442,16873936:304051
x1,783:8891961,16873936
k1,783:9196013,16873936:304052
x1,783:10579460,16873936
k1,783:10883511,16873936:304051
x1,783:12048725,16873936
x1,783:12886268,16873936
k1,783:13190319,16873936:304051
x1,783:13481295,16873936
x1,783:13799151,16873936
x1,783:14818222,16873936
x1,783:15145902,16873936
x1,783:15619061,16873936
x1,783:16802627,16873936
k1,783:17106678,16873936:304051
x1,783:17798734,16873936
x1,783:18817805,16873936
x1,783:19036037,16873936
x1,783:19241165,16873936
k1,785:19241165,16873936:0
)
(1,785:3552215,17594832:15688950,446948,141880
x1,785:5062806,17594832
k1,784:5323498,17594832:260692
x1,784:6124337,17594832
k1,784:6385030,17594832:260693
x1,784:6712710,17594832
x1,784:7387717,17594832
x1,784:8588325,17594832
k1,784:8849017,17594832:260692
x1,784:9358225,17594832
x1,784:10923217,17594832
k1,784:11183909,17594832:260692
x1,784:13113260,17594832
x1,784:13768602,17594832
k1,784:14029295,17594832:260693
x1,784:14866183,17594832
x1,784:15376046,17594832
x1,784:16176885,17594832
k1,784:16437577,17594832:260692
x1,784:16910736,17594832
x1,784:17566096,17594832
x1,784:19241165,17594832
k1,784:19241165,17594832:0
)
(1,785:3552215,18315728:15688950,446948,141880
x1,785:4935661,18315728
k1,784:5169985,18315728:234324
x1,784:6007529,18315728
x1,784:9549071,18315728
k1,784:9783324,18315728:234253
x1,784:10693612,18315728
x1,784:11150396,18315728
k1,784:11384721,18315728:234325
x1,784:12185560,18315728
x1,784:12876951,18315728
k1,784:13111275,18315728:234324
x1,784:13729931,18315728
x1,784:14494075,18315728
x1,784:16422778,18315728
k1,784:16657102,18315728:234324
x1,784:17785621,18315728
x1,784:19241165,18315728
k1,784:19241165,18315728:0
)
(1,785:3552215,19036624:15688950,446948,9168
x1,785:4062078,19036624
g1,784:4225918,19036624
x1,784:5754862,19036624
x1,784:7247102,19036624
g1,784:7410942,19036624
x1,784:8721644,19036624
x1,784:9795772,19036624
k1,785:19241165,19036624:9445393
g1,785:19241165,19036624
)
(1,788:3552215,20361234:15688950,494436,146029
(1,788:3552215,20361234:0,0,0
g1,788:3552215,20361234
)
x1,788:5186225,20361234
g1,788:5365629,20361234
x1,788:6721193,20361234
g1,788:6900597,20361234
x1,788:9252933,20361234
x1,788:9583044,20361234
x1,788:10253296,20361234
g1,788:10432700,20361234
x1,788:12984519,20361234
g1,788:13163923,20361234
x1,788:16751970,20361234
k1,788:17996568,20361234:1244598
k1,788:19241165,20361234:1244597
)
(1,790:3552215,21221354:15688950,446948,141880
x1,790:4170871,21221354
x1,789:4409422,21221354
k1,789:4689979,21221354:280557
x1,789:5636315,21221354
x1,789:6947017,21221354
k1,789:7227574,21221354:280557
x1,789:7737437,21221354
k1,789:8017993,21221354:280556
x1,789:9438144,21221354
k1,789:9718701,21221354:280557
x1,789:10519540,21221354
k1,789:10800097,21221354:280557
x1,789:12220249,21221354
k1,789:12500688,21221354:280439
x1,789:13701960,21221354
x1,789:14684982,21221354
k1,789:14965539,21221354:280557
x1,789:16130753,21221354
k1,789:16411310,21221354:280557
x1,789:17394350,21221354
x1,789:18013006,21221354
x1,789:18340686,21221354
x1,789:18642157,21221354
x1,789:18923309,21221354
x1,789:19241165,21221354
k1,789:19241165,21221354:0
)
(1,790:3552215,21942250:15688950,446948,141880
x1,790:4425799,21942250
x1,790:5591005,21942250
g1,789:5754845,21942250
x1,789:6701181,21942250
x1,789:8594474,21942250
g1,789:8758314,21942250
x1,789:9268177,21942250
x1,789:9579473,21942250
x1,789:10188305,21942250
g1,789:10352145,21942250
x1,789:11007505,21942250
k1,790:19241165,21942250:8233660
g1,790:19241165,21942250
)
(1,792:3552215,23271778:15688950,950279,622600
k1,791:3642864,23271778:90649
(1,792:3642864,23271778:14196932,950279,622600
g1,791:3642864,23271778
$1,792:3642864,23271778
(1,792:3642864,23271778:14196932,950279,622600
[1,792:3642864,23271778:1092270,437688,577444
(1,792:3642864,23271778:1092270,437688,0
x1,791:4735134,23271778
)
(1,792:3642864,23694485:1092270,313481,89201
k1,792:3725117,23694485:82253
x1,792:4082126,23694485
x1,792:4540013,23694485
k1,792:4735134,23694485:82253
)
]
g1,792:4844358,23271778
(1,792:4844358,23271778:12704169,950279,622600
(1,792:4844358,22347712:491521,26213,1546666
x1,792:5335879,22347712
)
(1,792:5335879,23271778:484967,865699,449545
(1,792:5335879,23271778:484967,865699,449545
h1,792:5335879,23271778:78643,0,0
[1,792:5414522,23271778:327681,865699,449545
(1,792:5414522,22828422:327681,422343,0
x1,792:5742203,22828422
)
(1,792:5414522,23721322:327681,422343,0
x1,792:5742203,23721322
)
]
h1,792:5742203,23271778:78643,0,0
)
)
x1,792:6784318,23271778
g1,792:7001401,23271778
x1,792:7511127,23271778
g1,792:7656759,23271778
x1,792:8104224,23271778
x1,792:8557968,23271778
x1,792:9031285,23271778
[1,792:9031285,23433794:435680,728249,0
(1,792:9031285,23001185:294003,295640,0
x1,792:9292520,23001185
)
(1,792:9031285,23433794:435680,313481,0
x1,792:9363655,23433794
)
]
g1,792:9649005,23271778
x1,792:9831050,23271778
g1,792:10013090,23271778
x1,792:10788236,23271778
(1,792:10788236,23370081:522203,303558,89201
x1,792:11277671,23370081
)
x1,792:11638120,23271778
(1,792:11638120,23370081:294003,295640,0
x1,792:11899355,23370081
)
g1,792:12114163,23271778
x1,792:12623889,23271778
g1,792:12805929,23271778
x1,792:13113129,23271778
(1,792:13113129,23370081:294003,295640,0
x1,792:13374364,23370081
)
x1,792:13589177,23271778
g1,792:13698401,23271778
x1,792:14408375,23271778
(1,792:14408375,23370081:551938,303558,89201
x1,792:14625238,23370081
x1,792:14927545,23370081
)
x1,792:15287994,23271778
(1,792:15287994,23370081:294003,295640,0
x1,792:15549229,23370081
)
g1,792:15764037,23271778
x1,792:16273763,23271778
g1,792:16455803,23271778
x1,792:16763003,23271778
(1,792:16763003,23370081:294003,295640,0
x1,792:17024238,23370081
)
(1,792:17057006,22347712:491521,26213,1546666
x1,792:17548527,22347712
)
)
g1,792:17657751,23271778
x1,792:17839796,23271778
)
$1,792:17839796,23271778
)
k1,792:17839796,23271778:0
(1,792:17839796,23271778:655360,950279,622600
g1,792:18495156,23271778
g1,792:18495156,23271778
$1,792:18495156,23271778
h1,792:18495156,23271778:0,0,0
$1,792:18495156,23271778
g1,792:18495156,23271778
)
k1,792:18495156,23271778:0
(1,792:18495156,23271778:655360,950279,622600
g1,792:19150516,23271778
$1,792:19150516,23271778
h1,792:19150516,23271778:0,0,0
$1,792:19150516,23271778
g1,792:19150516,23271778
)
k1,792:19241165,23271778:90649
(1,792:19241165,23271778:0,950279,622600
(1,792:19241165,23271778:0,446948,116320
k1,792:18149341,23271778:-1091824
(1,792:18149341,23271778:1091824,446948,116320
x1,792:19022933,23271778
x1,792:19241165,23271778
)
)
)
k1,792:19241165,23271778:0
)
(1,794:3552215,24730672:15688950,598925,217722
x1,794:5153247,24730672
k1,793:5359170,24730672:205923
$1,793:5359170,24730672
x1,793:5806635,24730672
k1,793:6138058,24730672:259972
x1,793:6574966,24730672
k1,793:6834937,24730672:259971
x1,793:7308253,24730672
[1,793:7308253,24893780:1164862,727446,54614
(1,793:7308253,24450324:1164862,283990,54614
x1,793:8426239,24450324
)
(1,793:7308253,24893780:435088,283990,54614
x1,793:7710573,24893780
)
]
x1,793:8655160,24730672
k1,793:8764384,24730672:109224
x1,793:9146677,24730672
k1,793:9552284,24730672:259971
x1,793:9989192,24730672
k1,793:10249163,24730672:259971
x1,793:10722479,24730672
[1,793:10722479,24893780:972629,762033,54614
(1,793:10722479,24450324:972629,318577,54614
x1,793:10965813,24450324
x1,793:11662340,24450324
)
(1,793:10722479,24893780:435088,283990,54614
x1,793:11124799,24893780
)
]
$1,793:11695108,24730672
x1,793:11858948,24730672
k1,793:12064872,24730672:205924
$1,793:12064872,24730672
x1,793:12360543,24730672
k1,793:12638719,24730672:259971
x1,793:13148445,24730672
k1,793:13408416,24730672:259971
x1,793:13736097,24730672
$1,793:13736097,24730672
x1,793:13899937,24730672
k1,793:14105861,24730672:205924
$1,793:14105861,24730672
x1,793:14513686,24730672
k1,793:14622910,24730672:109224
x1,793:14892791,24730672
k1,793:15190277,24730672:259971
x1,793:15627185,24730672
k1,793:15887156,24730672:259971
x1,793:16724563,24730672
k1,793:16833787,24730672:109224
x1,793:17161468,24730672
k1,793:17270692,24730672:109224
(1,793:17270692,24730672:764583,69176,0
x1,793:17452737,24730672
g1,793:17561961,24730672
x1,793:17744006,24730672
g1,793:17853230,24730672
x1,793:18035275,24730672
)
k1,793:18144499,24730672:109224
x1,793:18326544,24730672
k1,793:18435768,24730672:109224
x1,793:18731439,24730672
x1,793:19077325,24730672
$1,793:19077325,24730672
x1,793:19241165,24730672
k1,793:19241165,24730672:0
)
(1,794:3552215,25451568:15688950,491520,187504
x1,794:3999680,25451568
(1,793:3999680,25549871:522203,303558,89201
x1,793:4489115,25549871
)
$1,793:4521883,25451568
k1,793:4748209,25451568:226326
x1,793:6750312,25451568
k1,793:6976639,25451568:226327
x1,793:7777478,25451568
k1,793:8003804,25451568:226326
$1,793:8003804,25451568
x1,793:8229584,25451568
$1,793:8229584,25451568
x1,793:8447816,25451568
x1,793:8957679,25451568
k1,793:9184006,25451568:226327
x1,793:11150068,25451568
k1,793:11376394,25451568:226326
x1,793:11922306,25451568
k1,793:12148632,25451568:226326
$1,793:12148632,25451568
x1,793:12596097,25451568
$1,793:12667548,25451568
k1,793:12893875,25451568:226327
x1,793:13840211,25451568
k1,793:14066537,25451568:226326
$1,793:14066537,25451568
x1,793:14841683,25451568
(1,793:14841683,25549871:522203,303558,89201
x1,793:15331118,25549871
)
x1,793:15691567,25451568
(1,793:15691567,25549871:294003,295640,0
x1,793:15952802,25549871
)
$1,793:15985570,25451568
k1,793:16211897,25451568:226327
x1,793:18214000,25451568
k1,793:18440326,25451568:226326
x1,793:19241165,25451568
k1,793:19241165,25451568:0
)
(1,794:3552215,26172464:15688950,447828,187504
x1,794:5554326,26172464
k1,793:5715969,26172464:161643
x1,793:6261881,26172464
k1,793:6423525,26172464:161644
x1,793:7624797,26172464
x1,793:8752661,26172464
k1,793:8914304,26172464:161643
x1,793:10661462,26172464
k1,793:10823106,26172464:161644
x1,793:11369018,26172464
k1,793:11530661,26172464:161643
$1,793:11530661,26172464
x1,793:11978126,26172464
(1,793:11978126,26270767:522203,303558,89201
x1,793:12467561,26270767
)
$1,793:12500329,26172464
x1,793:12664169,26172464
k1,793:12825812,26172464:161643
x1,793:15265671,26172464
x1,793:15386919,26172464
k1,793:15548563,26172464:161644
$1,793:15548563,26172464
x1,793:15930856,26172464
(1,793:15930856,26270767:551938,303558,89201
x1,793:16147719,26270767
x1,793:16450026,26270767
)
$1,793:16482794,26172464
k1,793:16644437,26172464:161643
x1,793:17081548,26172464
k1,793:17243192,26172464:161644
x1,793:18044031,26172464
k1,793:18205674,26172464:161643
$1,793:18205674,26172464
x1,793:18475555,26172464
$1,793:18513070,26172464
x1,793:18731302,26172464
x1,793:19241165,26172464
k1,793:19241165,26172464:0
)
(1,794:3552215,26893360:15688950,447828,92400
x1,794:4098127,26893360
x1,793:4554911,26893360
g1,793:4718751,26893360
x1,793:5264663,26893360
g1,793:5428503,26893360
$1,793:5428503,26893360
x1,793:5810796,26893360
$1,793:5956432,26893360
x1,793:6120272,26893360
g1,793:6284112,26893360
x1,793:7084960,26893360
x1,793:7541744,26893360
x1,793:7662992,26893360
g1,793:7826832,26893360
x1,793:8590976,26893360
g1,793:8754816,26893360
x1,793:10501991,26893360
k1,794:19241165,26893360:8739174
g1,794:19241165,26893360
)
(1,798:3552215,28088827:15043018,865699,449545
g1,798:4198146,28088827
(1,798:4198146,28088827:3099241,865699,449545
k1,798:4257157,28088827:59011
(1,798:4257157,28088827:0,504625,216271
[1,798:4257157,28088827:0,504625,216271
(1,200:4257157,28088827:0,504625,216271
r74,9:4257157,28088827:0,720896,216271
)
]
)
(1,798:4257157,28088827:3040230,491520,163840
$1,798:4257157,28088827
(1,798:4257157,28088827:3040230,491520,163840
x1,798:4578012,28088827
x1,798:5350883,28088827
x1,798:5531560,28088827
g1,798:5640784,28088827
x1,798:6023077,28088827
x1,798:6423576,28088827
g1,798:6605616,28088827
x1,798:7297387,28088827
)
$1,798:7297387,28088827
)
)
g1,798:7297387,28088827
(1,798:7297387,28088827:11297846,865699,449545
(1,798:7297387,28088827:4313131,865699,449545
$1,798:7297387,28088827
(1,798:7297387,28088827:4313131,865699,449545
h1,798:7297387,28088827:0,0,0
(1,798:7297387,28088827:484967,865699,449545
(1,798:7297387,28088827:484967,865699,449545
h1,798:7297387,28088827:78643,0,0
[1,798:7376030,28088827:327681,865699,449545
(1,798:7376030,27645471:327681,422343,0
x1,798:7703711,27645471
)
(1,798:7376030,28538371:327681,422343,0
x1,798:7703711,28538371
)
]
h1,798:7703711,28088827:78643,0,0
)
)
x1,798:8745826,28088827
g1,798:8962909,28088827
x1,798:9472635,28088827
g1,798:9618267,28088827
x1,798:10065732,28088827
x1,798:10519476,28088827
x1,798:10992793,28088827
[1,798:10992793,28250843:435680,728249,0
(1,798:10992793,27818234:294003,295640,0
x1,798:11254028,27818234
)
(1,798:10992793,28250843:435680,313481,0
x1,798:11325163,28250843
)
]
x1,798:11610518,28088827
)
$1,798:11610518,28088827
)
k1,798:18595233,28088827:6984715
)
g1,798:19250593,28088827
(1,798:19250593,28088827:-655360,865699,449545
)
g1,798:18595233,28088827
)
(1,798:3552215,29305141:15043018,504625,247581
g1,798:4198146,29305141
(1,798:4198146,29305141:3099241,504625,247581
k1,798:4270964,29305141:72818
(1,798:4270964,29305141:0,504625,216271
[1,798:4270964,29305141:0,504625,216271
(1,200:4270964,29305141:0,504625,216271
r74,9:4270964,29305141:0,720896,216271
)
]
)
(1,798:4270964,29305141:3026423,491520,163840
$1,798:4270964,29305141
(1,798:4270964,29305141:3026423,491520,163840
x1,798:5350883,29305141
x1,798:5531560,29305141
g1,798:5640784,29305141
x1,798:6023077,29305141
x1,798:6423576,29305141
g1,798:6605616,29305141
x1,798:7297387,29305141
)
$1,798:7297387,29305141
)
)
g1,798:7297387,29305141
(1,798:7297387,29305141:11297846,504625,247581
(1,798:7297387,29305141:10416491,447828,247581
$1,798:7297387,29305141
(1,798:7297387,29305141:10416491,447828,247581
h1,798:7297387,29305141:0,0,0
x1,798:7585473,29305141
(1,798:7585473,29403444:1109809,314460,85084
x1,798:7942482,29403444
x1,798:8662514,29403444
)
g1,798:8840914,29305141
x1,798:9350640,29305141
g1,798:9496272,29305141
x1,798:9784358,29305141
(1,798:9784358,29423471:2633264,344064,129251
x1,798:10409883,29423471
(1,798:10409883,29489007:537948,211171,63715
x1,798:10915063,29489007
)
x1,798:11216347,29423471
(1,798:11216347,29489007:255776,211171,0
x1,798:11439355,29489007
)
x1,798:12129078,29423471
(1,798:12129078,29489007:255776,211171,0
x1,798:12352086,29489007
)
)
g1,798:12563254,29305141
x1,798:13072980,29305141
g1,798:13218612,29305141
(1,798:13218612,29305141:764583,291271,0
x1,798:13400657,29305141
g1,798:13509881,29305141
x1,798:13691926,29305141
g1,798:13801150,29305141
x1,798:13983195,29305141
)
g1,798:14128827,29305141
x1,798:14638553,29305141
g1,798:14784185,29305141
x1,798:15072271,29305141
(1,798:15072271,29423471:2641607,344064,129251
x1,798:15697796,29423471
(1,798:15697796,29489007:546291,141084,63715
x1,798:16199941,29489007
)
x1,798:16512603,29423471
(1,798:16512603,29489007:255776,211171,0
x1,798:16735611,29489007
)
x1,798:17425334,29423471
(1,798:17425334,29489007:255776,211171,0
x1,798:17648342,29489007
)
)
)
$1,798:17713878,29305141
)
k1,798:18595233,29305141:881355
)
g1,798:19250593,29305141
(1,798:19250593,29305141:-655360,504625,247581
)
g1,798:18595233,29305141
)
(1,798:3552215,30319491:15043018,504625,247581
g1,798:4198146,30319491
(1,798:4198146,30319491:3099241,504625,247581
k1,798:7297387,30319491:3099241
(1,798:7297387,30319491:0,504625,216271
[1,798:7297387,30319491:0,504625,216271
(1,200:7297387,30319491:0,504625,216271
r74,9:7297387,30319491:0,720896,216271
)
]
)
(1,798:7297387,30319491:0,0,0
$1,798:7297387,30319491
h1,798:7297387,30319491:0,0,0
$1,798:7297387,30319491
)
)
g1,798:7297387,30319491
(1,798:7297387,30319491:11297846,504625,247581
(1,798:7297387,30319491:11297846,447828,247581
$1,798:7297387,30319491
(1,798:7297387,30319491:11297846,447828,247581
h1,798:7297387,30319491:0,0,0
g1,798:7443019,30319491
x1,798:7952745,30319491
g1,798:8098377,30319491
x1,798:8386463,30319491
(1,798:8386463,30417794:1125949,314460,85084
x1,798:8695940,30417794
x1,798:9479644,30417794
)
g1,798:9658044,30319491
x1,798:10167770,30319491
g1,798:10313402,30319491
x1,798:10601488,30319491
(1,798:10601488,30437821:2585732,344064,129251
x1,798:11179481,30437821
(1,798:11179481,30503357:537948,211171,63715
x1,798:11684661,30503357
)
x1,798:11985945,30437821
(1,798:11985945,30503357:255776,211171,0
x1,798:12208953,30503357
)
x1,798:12898676,30437821
(1,798:12898676,30503357:255776,211171,0
x1,798:13121684,30503357
)
)
g1,798:13332852,30319491
x1,798:13842578,30319491
g1,798:13988210,30319491
(1,798:13988210,30319491:764583,291271,0
x1,798:14170255,30319491
g1,798:14279479,30319491
x1,798:14461524,30319491
g1,798:14570748,30319491
x1,798:14752793,30319491
)
g1,798:14898425,30319491
x1,798:15408151,30319491
g1,798:15553783,30319491
x1,798:15841869,30319491
(1,798:15841869,30437821:2571319,344064,129251
x1,798:16419862,30437821
(1,798:16419862,30503357:523535,141084,63715
x1,798:16639835,30503357
x1,798:16910629,30503357
)
x1,798:17211913,30437821
(1,798:17211913,30503357:255776,211171,0
x1,798:17434921,30503357
)
x1,798:18124644,30437821
(1,798:18124644,30503357:255776,211171,0
x1,798:18347652,30503357
)
)
x1,798:18595233,30319491
)
$1,798:18595233,30319491
)
g1,798:18595233,30319491
)
g1,798:19250593,30319491
(1,798:19250593,30319491:-655360,504625,247581
)
g1,798:18595233,30319491
)
(1,798:3552215,31333841:15043018,504625,216271
g1,798:4198146,31333841
(1,798:4198146,31333841:3099241,504625,216271
g1,798:4198146,31333841
(1,798:4198146,31333841:0,504625,216271
[1,798:4198146,31333841:0,504625,216271
(1,200:4198146,31333841:0,504625,216271
r74,9:4198146,31333841:0,720896,216271
)
]
)
(1,798:4198146,31333841:3099241,491520,163840
$1,798:4198146,31333841
(1,798:4198146,31333841:3099241,491520,163840
x1,798:4625042,31333841
x1,798:5350883,31333841
x1,798:5531560,31333841
g1,798:5640784,31333841
x1,798:6023077,31333841
x1,798:6423576,31333841
g1,798:6605616,31333841
x1,798:7297387,31333841
)
$1,798:7297387,31333841
)
)
g1,798:7297387,31333841
(1,798:7297387,31333841:11297846,504625,216271
(1,798:7297387,31333841:8100840,491520,163840
$1,798:7297387,31333841
(1,798:7297387,31333841:8100840,491520,163840
h1,798:7297387,31333841:0,0,0
x1,798:8051964,31333841
(1,798:8051964,31432144:294003,295640,0
x1,798:8313199,31432144
)
x1,798:9048295,31333841
x1,798:9228972,31333841
g1,798:9338196,31333841
x1,798:9720489,31333841
x1,798:10120988,31333841
g1,798:10266620,31333841
x1,798:10776346,31333841
g1,798:10921978,31333841
x1,798:11885450,31333841
x1,798:12284582,31333841
(1,798:12284582,31432144:435680,313481,0
x1,798:12616952,31432144
)
x1,798:13147158,31333841
(1,798:13147158,31432144:294003,295640,0
x1,798:13408393,31432144
)
x1,798:14143489,31333841
x1,798:14324166,31333841
g1,798:14433390,31333841
x1,798:14815683,31333841
x1,798:15398227,31333841
)
$1,798:15398227,31333841
)
k1,798:18595233,31333841:3197006
)
g1,798:19250593,31333841
(1,798:19250593,31333841:-655360,504625,216271
)
g1,798:18595233,31333841
)
(1,801:3552215,32226570:15688950,455111,141880
x1,801:4989407,32226570
k1,799:5288484,32226570:299077
$1,799:5288484,32226570
x1,799:5715380,32226570
(1,799:5715380,32324873:294003,295640,0
x1,799:5976615,32324873
)
$1,799:6009383,32226570
k1,799:6308460,32226570:299077
x1,799:7254796,32226570
k1,799:7553873,32226570:299077
$1,799:7553873,32226570
x1,799:7980769,32226570
(1,799:7980769,32324873:294003,295640,0
x1,799:8242004,32324873
)
$1,799:8274772,32226570
k1,799:8573849,32226570:299077
x1,799:9374033,32226570
k1,799:9673111,32226570:299078
x1,799:10182974,32226570
x1,799:10494270,32226570
x1,799:11103102,32226570
k1,799:11402179,32226570:299077
x1,799:12057539,32226570
k1,799:12356616,32226570:299077
(1,799:12356616,32226570:1091824,446948,116320
x1,799:13230208,32226570
h1,799:13230208,32226570:0,0,0
x1,799:13448440,32226570
)
x1,799:13612280,32226570
k1,799:13911357,32226570:299077
x1,799:14930437,32226570
k1,800:15229514,32226570:299077
x1,800:17122169,32226570
x1,800:18396176,32226570
k1,800:18695253,32226570:299077
x1,800:19241165,32226570
k1,800:19241165,32226570:0
)
(1,801:3552215,32947466:15688950,491520,163840
x1,801:4254543,32947466
(1,800:4254543,33045769:986003,318577,54614
x1,800:4533149,33045769
x1,800:5207778,33045769
)
x1,800:5422591,32947466
k1,800:5531815,32947466:109224
x1,800:5914108,32947466
(1,800:5914108,33045769:986003,318577,54614
x1,800:6192714,33045769
x1,800:6867343,33045769
)
x1,800:7154974,32947466
$1,800:7154974,32947466
k1,800:7353276,32947466:198302
x1,800:7790387,32947466
k1,800:7988689,32947466:198302
x1,800:8789528,32947466
k1,800:8987830,32947466:198302
x1,800:10334573,32947466
k1,800:10532875,32947466:198302
x1,800:11078779,32947466
k1,800:11277081,32947466:198302
x1,800:12260103,32947466
k1,800:12458405,32947466:198302
x1,800:13004317,32947466
k1,800:13202619,32947466:198302
x1,800:15277475,32947466
x1,800:16551473,32947466
k1,800:16749775,32947466:198302
x1,800:17696111,32947466
k1,800:17894413,32947466:198302
x1,800:19241165,32947466
k1,800:19241165,32947466:0
)
(1,801:3552215,33668362:15688950,446948,141880
x1,801:5026775,33668362
g1,800:5190615,33668362
x1,800:6756263,33668362
x1,800:7193374,33668362
x1,800:8213100,33668362
g1,800:8376940,33668362
x1,800:9559860,33668362
g1,800:9723700,33668362
x1,800:10670036,33668362
g1,800:10833876,33668362
x1,800:11270987,33668362
g1,800:11434827,33668362
x1,800:12345115,33668362
x1,800:13129579,33668362
g1,800:13293419,33668362
x1,800:13839323,33668362
g1,800:14003163,33668362
x1,800:14731258,33668362
x1,800:15241121,33668362
x1,800:16116673,33668362
k1,801:19241165,33668362:3124492
g1,801:19241165,33668362
)
(1,805:3552215,34536634:15688950,451540,135328
x1,805:4243615,34536634
x1,803:6781141,34536634
k1,803:7040794,34536634:259653
x1,803:7368474,34536634
x1,803:7532314,34536634
k1,803:7923870,34536634:391556
x1,803:9488853,34536634
k1,804:9748506,34536634:259653
x1,804:10549345,34536634
k1,804:10808999,34536634:259654
x1,804:14086410,34536634
k1,804:14346063,34536634:259653
x1,804:14928671,34536634
x1,804:16500869,34536634
k1,804:16760522,34536634:259653
(1,804:16760522,34536634:1091824,446948,116320
x1,804:17634114,34536634
h1,804:17634114,34536634:0,0,0
x1,804:17852346,34536634
)
k1,804:18111999,34536634:259653
x1,804:19241165,34536634
k1,804:19241165,34536634:0
)
(1,805:3552215,35257530:15688950,491520,163840
x1,805:4353054,35257530
k1,804:4550509,35257530:197455
x1,804:5533549,35257530
x1,804:6108948,35257530
k1,804:6306403,35257530:197455
x1,804:6925059,35257530
x1,804:8199075,35257530
k1,804:8396530,35257530:197455
$1,804:8396530,35257530
x1,804:8717385,35257530
x1,804:9479699,35257530
$1,804:9479699,35257530
x1,804:9643539,35257530
k1,804:9840994,35257530:197455
$1,804:9840994,35257530
x1,804:10910356,35257530
$1,804:10910356,35257530
k1,804:11107811,35257530:197455
x1,804:12090851,35257530
k1,804:12288306,35257530:197455
$1,804:12288306,35257530
x1,804:12715202,35257530
x1,804:13430486,35257530
$1,804:13430486,35257530
x1,804:13594326,35257530
k1,804:13791781,35257530:197455
x1,804:14592620,35257530
k1,804:14790075,35257530:197455
x1,804:16573954,35257530
k1,804:16771409,35257530:197455
(1,804:16771409,35257530:764144,446948,116320
x1,804:17317321,35257530
h1,804:17317321,35257530:0,0,0
x1,804:17535553,35257530
)
k1,804:17733008,35257530:197455
x1,804:18242871,35257530
k1,804:18440326,35257530:197455
x1,804:19241165,35257530
k1,804:19241165,35257530:0
)
(1,805:3552215,35978426:15688950,448587,135328
x1,805:5554335,35978426
g1,804:5718175,35978426
x1,804:8303540,35978426
g1,804:8467380,35978426
x1,804:9049988,35978426
x1,804:9316715,35978426
g1,804:9480555,35978426
x1,804:10900050,35978426
g1,804:11063890,35978426
x1,804:11682546,35978426
k1,805:19241165,35978426:7558619
g1,805:19241165,35978426
)
(1,807:3983987,36871155:14825406,491520,163840
x1,807:4431452,36871155
(1,807:4431452,36969458:986003,318577,54614
x1,807:4710058,36969458
x1,807:5384687,36969458
)
g1,807:5599495,36871155
x1,807:6109221,36871155
g1,807:6291261,36871155
x1,807:7081382,36871155
(1,807:7081382,36969458:535898,197518,65536
x1,807:7328736,36969458
(1,807:7328736,37034994:255776,211171,0
x1,807:7551744,37034994
)
)
x1,807:8363664,36871155
(1,807:8363664,36969458:435088,283990,54614
x1,807:8765984,36969458
)
x1,807:9984091,36871155
(1,807:9984091,36969458:322448,318577,0
x1,807:10262697,36969458
)
x1,807:10998310,36871155
g1,806:11653670,36871155
g1,807:11762894,36871155
x1,807:12145187,36871155
(1,807:12145187,36969458:986003,318577,54614
x1,807:12423793,36969458
x1,807:13098422,36969458
)
g1,807:13313230,36871155
x1,807:13822956,36871155
g1,807:14004996,36871155
x1,807:14795117,36871155
(1,807:14795117,36969458:535898,197518,65536
x1,807:15042471,36969458
(1,807:15042471,37034994:255776,211171,0
x1,807:15265479,37034994
)
)
x1,807:16077399,36871155
(1,807:16077399,36969458:435088,283990,54614
x1,807:16479719,36969458
)
x1,807:17795174,36871155
(1,807:17795174,36969458:322448,318577,0
x1,807:18073780,36969458
)
x1,807:18809393,36871155
)
(1,809:3552215,37763883:15688950,448587,135328
x1,809:4862919,37763883
x1,808:5129646,37763883
g1,808:5293486,37763883
$1,808:5293486,37763883
x1,808:5714236,37763883
(1,808:5714236,37862186:322448,318577,0
x1,808:5992842,37862186
)
$1,808:6036684,37763883
g1,808:6200524,37763883
x1,808:7183564,37763883
g1,808:7347404,37763883
$1,808:7347404,37763883
x1,808:7865502,37763883
(1,808:7865502,37862186:322448,318577,0
x1,808:8144108,37862186
)
$1,808:8187950,37763883
g1,808:8351790,37763883
x1,808:8934398,37763883
x1,808:9201125,37763883
g1,808:9364965,37763883
x1,808:9983621,37763883
x1,808:11257637,37763883
g1,808:11421477,37763883
x1,808:12040133,37763883
g1,808:12203973,37763883
(1,808:12203973,37763883:1091824,446948,116320
x1,808:13077565,37763883
h1,808:13077565,37763883:0,0,0
x1,808:13295797,37763883
)
x1,808:13459637,37763883
g1,808:13623477,37763883
$1,808:13623477,37763883
x1,808:13860135,37763883
g1,808:14042175,37763883
x1,808:14551901,37763883
g1,808:14733941,37763883
x1,808:15061622,37763883
$1,808:15061622,37763883
g1,808:15225462,37763883
x1,808:16208502,37763883
g1,808:16372342,37763883
x1,808:17574244,37763883
x1,808:18447828,37763883
k1,809:19241165,37763883:793337
g1,809:19241165,37763883
)
(1,811:4884099,39150424:13025182,1013844,686164
h1,809:4884099,39150424:0,0,0
[1,811:4884099,39150424:13025182,1013844,686164
(1,810:4884099,38702813:13025182,566233,216271
g1,810:4884099,38702813
(1,810:4884099,38702813:5961932,566233,216271
g1,810:4884099,38702813
(1,809:4884099,38702813:0,504625,216271
[1,809:4884099,38702813:0,504625,216271
(1,200:4884099,38702813:0,504625,216271
r74,9:4884099,38702813:0,720896,216271
)
]
)
$1,810:4884099,38702813
(1,810:4884099,38702813:5961932,566233,163840
x1,810:6347787,38702813
(1,810:6347787,38801116:535898,197518,65536
x1,810:6595141,38801116
(1,810:6595141,38866652:255776,211171,0
x1,810:6818149,38866652
)
)
x1,810:7630069,38702813
(1,810:7630069,38801116:435088,283990,54614
x1,810:8032389,38801116
)
x1,810:9250496,38702813
(1,810:9250496,38801116:322448,318577,0
x1,810:9529102,38801116
)
x1,810:10410351,38702813
[1,810:10410351,38864829:435680,728249,0
(1,810:10410351,38432220:294003,295640,0
x1,810:10671586,38432220
)
(1,810:10410351,38864829:435680,313481,0
x1,810:10742721,38864829
)
]
)
$1,810:10846031,38702813
)
g1,810:10846031,38702813
(1,810:10846031,38702813:7063250,566233,216271
$1,810:10846031,38702813
(1,810:10846031,38702813:7063250,566233,163840
h1,810:10846031,38702813:0,0,0
g1,810:10991663,38702813
x1,810:11501389,38702813
g1,810:11647021,38702813
x1,810:12528165,38702813
(1,810:12528165,38801116:535898,197518,65536
x1,810:12775519,38801116
(1,810:12775519,38866652:255776,211171,0
x1,810:12998527,38866652
)
)
x1,810:13810447,38702813
(1,810:13810447,38801116:435088,283990,54614
x1,810:14212767,38801116
)
x1,810:15528222,38702813
(1,810:15528222,38801116:322448,318577,0
x1,810:15806828,38801116
)
x1,810:16688077,38702813
[1,810:16688077,38864829:435680,728249,0
(1,810:16688077,38432220:294003,295640,0
x1,810:16949312,38432220
)
(1,810:16688077,38864829:435680,313481,0
x1,810:17020447,38864829
)
]
x1,810:17615278,38702813
(1,810:17615278,38432220:294003,295640,0
x1,810:17876513,38432220
)
)
$1,810:17909281,38702813
g1,810:17909281,38702813
)
g1,810:18564641,38702813
(1,810:18564641,38702813:-655360,566233,216271
g1,810:18564641,38702813
(1,809:18564641,38702813:0,504625,216271
[1,809:18564641,38702813:0,504625,216271
(1,200:18564641,38702813:0,504625,216271
r74,9:18564641,38702813:0,720896,216271
)
]
)
$1,810:18564641,38702813
(1,810:18564641,38702813:-655360,0,0
)
$1,810:17909281,38702813
)
g1,810:17909281,38702813
)
(1,811:4884099,39620317:13025182,504625,216271
g1,810:4884099,39620317
(1,810:4884099,39620317:5961932,504625,216271
k1,810:10846031,39620317:5961932
(1,809:10846031,39620317:0,504625,216271
[1,809:10846031,39620317:0,504625,216271
(1,200:10846031,39620317:0,504625,216271
r74,9:10846031,39620317:0,720896,216271
)
]
)
$1,810:10846031,39620317
h1,810:10846031,39620317:0,0,0
$1,810:10846031,39620317
)
g1,810:10846031,39620317
(1,811:10846031,39620317:7063250,504625,216271
$1,811:10846031,39620317
(1,811:10846031,39620317:5348135,491520,163840
h1,811:10846031,39620317:0,0,0
g1,811:10991663,39620317
x1,811:11501389,39620317
g1,811:11647021,39620317
x1,811:12610493,39620317
x1,811:13009625,39620317
(1,811:13009625,39718620:435680,313481,0
x1,811:13341995,39718620
)
x1,811:13681963,39620317
g1,811:13827595,39620317
x1,811:14337321,39620317
g1,811:14482953,39620317
x1,811:14810634,39620317
g1,811:14992674,39620317
x1,811:15502400,39620317
g1,811:15684440,39620317
x1,811:16194166,39620317
)
$1,811:16194166,39620317
k1,811:17909281,39620317:1715115
)
g1,811:18564641,39620317
)
]
)
(1,820:3552215,40565476:15688950,491520,163840
x1,820:4571287,40565476
x1,812:4838014,40565476
x1,812:4995301,40565476
k1,812:5300549,40565476:305248
$1,812:5300549,40565476
x1,812:5792070,40565476
(1,812:5792070,40663779:435088,283990,54614
x1,812:6194390,40663779
)
x1,812:6918929,40565476
$1,812:6918929,40565476
k1,812:7224177,40565476:305248
x1,812:7661288,40565476
k1,812:7966536,40565476:305248
x1,812:8767375,40565476
k1,812:9072623,40565476:305248
x1,812:9655231,40565476
x1,812:9953422,40565476
x1,812:10717557,40565476
x1,812:11737283,40565476
k1,812:12042530,40565476:305247
x1,812:12697890,40565476
k1,812:13003138,40565476:305248
x1,812:13803977,40565476
k1,812:14109225,40565476:305248
x1,812:15092265,40565476
x1,812:15710921,40565476
x1,812:16012392,40565476
x1,812:16340072,40565476
x1,812:17286390,40565476
k1,812:17591638,40565476:305248
x1,812:19083878,40565476
x1,812:19241165,40565476
k1,812:19241165,40565476:0
)
(1,820:3552215,41286372:15688950,550688,163840
x1,820:4105678,41286372
(1,812:4105678,41384675:280122,197518,0
x1,812:4353032,41384675
)
x1,812:5077571,41286372
$1,812:5077571,41286372
k1,812:5223542,41286372:145971
x1,812:5660653,41286372
k1,812:5806624,41286372:145971
x1,812:6607463,41286372
k1,812:6753434,41286372:145971
x1,812:7663722,41286372
x1,812:8185385,41286372
x1,812:8950176,41286372
x1,812:11474597,41286372
k1,812:11620568,41286372:145971
x1,812:12275928,41286372
x1,812:12566904,41286372
x1,812:12821832,41286372
x1,812:13139688,41286372
x1,812:13904479,41286372
(1,812:13904479,41286372:262144,550688,0
$1,812:13904479,41286372
(1,812:13904479,41048547:262144,312863,6418
x1,812:14133855,41048547
)
$1,812:14166623,41286372
)
k1,819:14312594,41286372:145971
x1,819:15732738,41286372
k1,819:15878709,41286372:145971
x1,819:16861749,41286372
k1,819:17007720,41286372:145971
x1,819:17372096,41286372
x1,819:19241165,41286372
k1,819:19241165,41286372:0
)
(1,820:3552215,42007268:15688950,439084,118616
x1,820:5245007,42007268
k1,820:19241165,42007268:13996158
g1,820:19241165,42007268
)
(1,847:3552215,42875541:15688950,446948,141880
h1,845:3552215,42875541:655360,0,0
x1,845:5245654,42875541
k1,845:5499918,42875541:254264
x1,845:5827598,42875541
h1,845:5827598,42875541:0,0,0
k1,845:6081861,42875541:254263
x1,845:6992149,42875541
x1,845:7703861,42875541
k1,845:7958125,42875541:254264
x1,845:8941147,42875541
k1,845:9195410,42875541:254263
x1,845:9996249,42875541
k1,845:10250513,42875541:254264
x1,845:11925601,42875541
k1,845:12179773,42875541:254172
x1,845:14728433,42875541
k1,845:14982697,42875541:254264
x1,845:18186063,42875541
k1,845:18440326,42875541:254263
x1,845:19241165,42875541
k1,845:19241165,42875541:0
)
(1,847:3552215,43596437:15688950,446948,141880
x1,847:4826879,43596437
k1,845:5067113,43596437:240234
x1,845:7779613,43596437
k1,845:8019924,43596437:240311
x1,845:9731051,43596437
k1,845:9971362,43596437:240311
x1,845:10481225,43596437
k1,845:10721536,43596437:240311
x1,845:11340830,43596437
k1,845:11581141,43596437:240311
x1,845:11872117,43596437
x1,845:15029609,43596437
k1,845:15269920,43596437:240311
x1,845:17981774,43596437
k1,845:18222085,43596437:240311
x1,845:19241165,43596437
k1,845:19241165,43596437:0
)
(1,847:3552215,44317333:15688950,446948,141880
x1,847:5153893,44317333
x1,845:5465189,44317333
x1,845:5746341,44317333
k1,845:5908562,44317333:162221
x1,845:7983392,44317333
k1,845:8145612,44317333:162220
x1,845:9091948,44317333
k1,845:9254169,44317333:162221
x1,845:10055008,44317333
k1,845:10217229,44317333:162221
x1,845:10544909,44317333
x1,845:12420524,44317333
k1,845:12582745,44317333:162221
x1,845:15058015,44317333
k1,845:15220235,44317333:162220
x1,845:18023177,44317333
k1,845:18185398,44317333:162221
x1,845:19241165,44317333
k1,845:19241165,44317333:0
)
(1,847:3552215,45038229:15688950,446948,141880
x1,847:4425807,45038229
x1,845:4743663,45038229
x1,845:5024815,45038229
g1,845:5188655,45038229
x1,845:5698518,45038229
g1,845:5862358,45038229
x1,845:6481014,45038229
g1,845:6644854,45038229
x1,845:6935830,45038229
x1,845:8302228,45038229
x1,845:8613524,45038229
x1,845:8894676,45038229
g1,845:9058516,45038229
x1,845:9568379,45038229
g1,845:9732219,45038229
x1,845:10533058,45038229
g1,845:10696898,45038229
x1,845:13281591,45038229
g1,845:13445431,45038229
x1,845:14973710,45038229
x1,845:15430494,45038229
x1,845:16461373,45038229
k1,847:19241165,45038229:2779792
g1,847:19241165,45038229
)
(1,819:3552215,46178795:15688950,523630,147456
(1,819:3552215,46178795:1061685,518731,0
k1,819:4384524,46178795:832309
(1,819:4384524,46178795:229376,518731,0
$1,819:4384524,46178795
(1,819:4384524,45928232:229376,268168,5501
x1,819:4581132,45928232
)
$1,819:4613900,46178795
)
)
(1,819:4613900,46178795:0,435814,0
r74,9:4613900,46178795:0,435814,0
)
x1,819:5400124,46178795
k1,819:5601202,46178795:201078
$1,819:5601202,46178795
x1,819:5899752,46178795
k1,819:6191364,46178795:270450
x1,819:6595500,46178795
k1,819:6865949,46178795:270449
x1,819:7291934,46178795
(1,819:7291934,45928232:285399,273067,0
x1,819:7544565,45928232
)
$1,819:7577333,46178795
k1,819:7778411,46178795:201078
x1,819:8630113,46178795
k1,819:8831192,46178795:201079
$1,819:8831192,46178795
x1,819:9298132,46178795
(1,819:9298132,46244330:273063,253405,0
x1,819:9538427,46244330
)
x1,819:9739585,46178795
k1,819:10010034,46178795:270449
x1,819:10481526,46178795
k1,819:10751975,46178795:270449
x1,819:11218915,46178795
(1,819:11218915,46244330:273063,253405,0
x1,819:11459210,46244330
)
x1,819:11660368,46178795
k1,819:11930817,46178795:270449
x1,819:12402309,46178795
k1,819:12672758,46178795:270449
(1,819:12672758,46178795:707238,265329,0
x1,819:12841148,46178795
g1,819:12942182,46178795
x1,819:13110572,46178795
g1,819:13211606,46178795
x1,819:13379996,46178795
)
k1,819:13650446,46178795:270450
x1,819:14121938,46178795
k1,819:14392387,46178795:270449
x1,819:14859327,46178795
(1,819:14859327,46248702:285399,273067,0
x1,819:15111958,46248702
)
x1,819:15313116,46178795
$1,819:15313116,46178795
x1,819:15460572,46178795
k1,819:15661650,46178795:201078
x1,819:16873733,46178795
k1,819:17074812,46178795:201079
x1,819:17795567,46178795
k1,819:17996645,46178795:201078
x1,819:19241165,46178795
k1,819:19241165,46178795:0
)
]
g74,9:19241165,46178795
)
k74,9:20129219,46178795:888054
r74,9:20129219,46178795:0,42626580,0
k74,9:21017272,46178795:888053
(74,9:21017272,46178795:15688950,42626580,0
[74,9:21017272,46178795:15688950,42626580,0
[1,836:21017272,23078641:15688950,19526426,0
[1,836:21017272,23078641:15688950,19526426,0
(1,834:21017272,12791140:15688950,9238925,8911245
g1,834:21017272,12791140
h1,825:21017272,12791140:0,0,0
(1,830:21017272,12791140:15999594,9238925,8911245
$1,830:21017272,12791140
[1,830:21017272,12791140:15999594,9238925,8911245
(1,827:21017272,11608421:15999594,8056206,216271
g1,826:21017272,11608421
(1,827:21017272,11608421:15999594,8056206,216271
r74,9:21017272,11608421:0,720896,216271
g1,826:21410488,11608421
k1,826:21557468,11608421:146980
g1,826:21557469,11608421
(1,826:21557469,11608421:14919201,8056206,0
(1,826:21557469,11608421:14918937,8056225,0
(1,826:21557469,11608421:14918937,8056225,0
(1,826:21557469,11608421:0,8056225,0
(1,826:21557469,11608421:0,28417720,0
(1,826:21557469,11608421:52625408,28417720,0
)
k1,826:21557469,11608421:-52625408
)
)
g1,826:36476406,11608421
)
)
)
k1,827:36623650,11608421:146980
g1,827:37016866,11608421
)
g1,827:37016866,11608421
)
(1,828:21017272,12401305:15999594,576613,225995
g1,827:21017272,12401305
(1,828:21017272,12401305:15999594,576613,225995
r74,9:21017272,12401305:0,720896,216271
g1,827:21410488,12401305
k1,827:21428840,12401305:18352
g1,827:21428841,12401305
x1,827:22156281,12401305
g1,827:22320121,12401305
x1,827:23594119,12401305
g1,827:23757959,12401305
$1,827:23757959,12401305
x1,827:24065159,12401305
(1,827:24065159,12499608:294003,295640,0
x1,827:24326394,12499608
)
g1,827:24541202,12401305
x1,827:25050928,12401305
g1,827:25232968,12401305
(1,827:25232968,12401305:622337,455554,225995
(1,827:25232968,12401305:622337,455554,225995
h1,827:25232968,12401305:78643,0,0
[1,827:25311611,12401305:465051,455554,225995
(1,827:25311611,12143269:465051,197518,0
x1,827:25776662,12143269
)
(1,827:25311611,12627299:465051,295640,0
k1,827:25413519,12627299:101908
x1,827:25674754,12627299
k1,827:25776662,12627299:101908
)
]
h1,827:25776662,12401305:78643,0,0
)
)
$1,827:25855305,12401305
g1,827:26019145,12401305
x1,827:26965481,12401305
g1,827:27129321,12401305
$1,827:27129321,12401305
x1,827:27436521,12401305
(1,827:27436521,12499608:294003,295640,0
x1,827:27697756,12499608
)
g1,827:27912564,12401305
x1,827:28422290,12401305
g1,827:28604330,12401305
(1,827:28604330,12401305:430104,576613,225995
(1,827:28604330,12401305:430104,576613,225995
h1,827:28604330,12401305:78643,0,0
[1,827:28682973,12401305:272818,576613,225995
(1,827:28682973,12143269:272818,318577,0
x1,827:28955791,12143269
)
(1,827:28682973,12627299:272818,295640,0
k1,827:28688765,12627299:5792
x1,827:28950000,12627299
k1,827:28955791,12627299:5791
)
]
h1,827:28955791,12401305:78643,0,0
)
)
$1,827:29034434,12401305
x1,827:29198274,12401305
g1,827:29362114,12401305
x1,827:31001143,12401305
g1,827:31164983,12401305
$1,827:31164983,12401305
x1,827:31472183,12401305
(1,827:31472183,12499608:294003,295640,0
x1,827:31733418,12499608
)
g1,827:31948226,12401305
x1,827:32457952,12401305
g1,827:32639992,12401305
(1,827:32639992,12401305:622337,455554,225995
(1,827:32639992,12401305:622337,455554,225995
h1,827:32639992,12401305:78643,0,0
[1,827:32718635,12401305:465051,455554,225995
(1,827:32718635,12143269:465051,197518,0
x1,827:33183686,12143269
)
(1,827:32718635,12627299:465051,295640,0
k1,827:32820543,12627299:101908
x1,827:33081778,12627299
k1,827:33183686,12627299:101908
)
]
h1,827:33183686,12401305:78643,0,0
)
)
$1,827:33262329,12401305
g1,827:33426169,12401305
x1,827:34372505,12401305
g1,827:34536345,12401305
$1,827:34536345,12401305
x1,827:34843545,12401305
(1,827:34843545,12499608:294003,295640,0
x1,827:35104780,12499608
)
g1,827:35319588,12401305
x1,827:35829314,12401305
g1,827:36011354,12401305
(1,827:36011354,12401305:430104,576613,225995
(1,827:36011354,12401305:430104,576613,225995
h1,827:36011354,12401305:78643,0,0
[1,827:36089997,12401305:272818,576613,225995
(1,827:36089997,12143269:272818,318577,0
x1,827:36362815,12143269
)
(1,827:36089997,12627299:272818,295640,0
k1,827:36095789,12627299:5792
x1,827:36357024,12627299
k1,827:36362815,12627299:5791
)
]
h1,827:36362815,12401305:78643,0,0
)
)
$1,827:36441458,12401305
x1,827:36605298,12401305
k1,828:36623650,12401305:18352
g1,828:37016866,12401305
)
g1,828:37016866,12401305
)
(1,829:21017272,20683506:15999594,8056206,216271
g1,828:21017272,20683506
(1,829:21017272,20683506:15999594,8056206,216271
r74,9:21017272,20683506:0,720896,216271
g1,828:21410488,20683506
k1,828:21557468,20683506:146980
g1,828:21557469,20683506
(1,828:21557469,20683506:14919201,8056206,0
(1,828:21557469,20683506:14918937,8056225,0
(1,828:21557469,20683506:14918937,8056225,0
(1,828:21557469,20683506:0,8056225,0
(1,828:21557469,20683506:0,28417720,0
(1,828:21557469,20683506:52625408,28417720,0
)
k1,828:21557469,20683506:-52625408
)
)
g1,828:36476406,20683506
)
)
)
k1,829:36623650,20683506:146980
g1,829:37016866,20683506
)
g1,829:37016866,20683506
)
(1,830:21017272,21476390:15999594,576613,225995
g1,829:21017272,21476390
(1,830:21017272,21476390:15999594,576613,225995
r74,9:21017272,21476390:0,720896,216271
g1,829:21410488,21476390
g1,829:21410488,21476390
g1,829:21410489,21476390
x1,829:22174633,21476390
g1,829:22338473,21476390
x1,829:23612471,21476390
g1,829:23776311,21476390
$1,829:23776311,21476390
x1,829:24083511,21476390
(1,829:24083511,21574693:294003,295640,0
x1,829:24344746,21574693
)
g1,829:24559554,21476390
x1,829:25069280,21476390
g1,829:25251320,21476390
(1,829:25251320,21476390:622337,455554,225995
(1,829:25251320,21476390:622337,455554,225995
h1,829:25251320,21476390:78643,0,0
[1,829:25329963,21476390:465051,455554,225995
(1,829:25329963,21218354:465051,197518,0
x1,829:25795014,21218354
)
(1,829:25329963,21702384:465051,295640,0
k1,829:25431871,21702384:101908
x1,829:25693106,21702384
k1,829:25795014,21702384:101908
)
]
h1,829:25795014,21476390:78643,0,0
)
)
$1,829:25873657,21476390
g1,829:26037497,21476390
x1,829:26983833,21476390
g1,829:27147673,21476390
$1,829:27147673,21476390
x1,829:27454873,21476390
(1,829:27454873,21574693:294003,295640,0
x1,829:27716108,21574693
)
g1,829:27930916,21476390
x1,829:28440642,21476390
g1,829:28622682,21476390
(1,829:28622682,21476390:430104,576613,225995
(1,829:28622682,21476390:430104,576613,225995
h1,829:28622682,21476390:78643,0,0
[1,829:28701325,21476390:272818,576613,225995
(1,829:28701325,21218354:272818,318577,0
x1,829:28974143,21218354
)
(1,829:28701325,21702384:272818,295640,0
k1,829:28707117,21702384:5792
x1,829:28968352,21702384
k1,829:28974143,21702384:5791
)
]
h1,829:28974143,21476390:78643,0,0
)
)
$1,829:29052786,21476390
x1,829:29216626,21476390
g1,829:29380466,21476390
x1,829:31019495,21476390
g1,829:31183335,21476390
$1,829:31183335,21476390
x1,829:31490535,21476390
(1,829:31490535,21574693:294003,295640,0
x1,829:31751770,21574693
)
g1,829:31966578,21476390
x1,829:32476304,21476390
g1,829:32658344,21476390
(1,829:32658344,21476390:622337,455554,225995
(1,829:32658344,21476390:622337,455554,225995
h1,829:32658344,21476390:78643,0,0
[1,829:32736987,21476390:465051,455554,225995
(1,829:32736987,21218354:465051,197518,0
x1,829:33202038,21218354
)
(1,829:32736987,21702384:465051,295640,0
k1,829:32838895,21702384:101908
x1,829:33100130,21702384
k1,829:33202038,21702384:101908
)
]
h1,829:33202038,21476390:78643,0,0
)
)
$1,829:33280681,21476390
g1,829:33444521,21476390
x1,829:34390857,21476390
g1,829:34554697,21476390
$1,829:34554697,21476390
x1,829:34861897,21476390
(1,829:34861897,21574693:294003,295640,0
x1,829:35123132,21574693
)
g1,829:35337940,21476390
x1,829:35847666,21476390
g1,829:36029706,21476390
(1,829:36029706,21476390:430104,576613,225995
(1,829:36029706,21476390:430104,576613,225995
h1,829:36029706,21476390:78643,0,0
[1,829:36108349,21476390:272818,576613,225995
(1,829:36108349,21218354:272818,318577,0
x1,829:36381167,21218354
)
(1,829:36108349,21702384:272818,295640,0
k1,829:36114141,21702384:5792
x1,829:36375376,21702384
k1,829:36381167,21702384:5791
)
]
h1,829:36381167,21476390:78643,0,0
)
)
$1,829:36459810,21476390
x1,829:36623650,21476390
g1,830:36623650,21476390
g1,830:37016866,21476390
)
g1,830:37016866,21476390
)
]
$1,830:37016866,12791140
)
g1,834:37016866,12791140
g1,834:37016866,12791140
)
(1,834:21017272,22862370:15688950,504625,216271
h1,834:21017272,22862370:0,0,0
g1,834:21017272,22862370
[1,834:21017272,22862370:15688950,504625,216271
(1,834:21017272,22862370:15688950,504625,216271
k1,834:21622384,22862370:605112
h1,834:21622384,22862370:0,0,0
x1,834:23333511,22862370
g1,834:23497351,22862370
x1,834:24007214,22862370
g1,834:24171054,22862370
r74,9:24171054,22862370:0,720896,216271
g1,834:24171054,22862370
x1,834:26937291,22862370
g1,834:27101131,22862370
x1,834:27392107,22862370
x1,834:30294664,22862370
g1,834:30458504,22862370
x1,834:31222648,22862370
g1,834:31386488,22862370
x1,834:32333472,22862370
g1,834:32497312,22862370
x1,834:34681606,22862370
g1,834:34845446,22862370
(1,834:34845446,22862370:1091824,446948,116320
x1,834:35719038,22862370
h1,834:35719038,22862370:0,0,0
x1,834:35937270,22862370
)
x1,834:36101110,22862370
r74,9:36101110,22862370:0,216271,216271
g1,834:36101110,22862370
k1,834:36706222,22862370:605112
)
]
g1,834:36706222,22862370
g1,834:36706222,22862370
)
]
]
(1,855:21017272,25280439:15688950,541848,14544
k1,855:26982592,25280439:5965320
(1,855:26982592,25280439:0,0,0
g1,855:26982592,25280439
)
x1,855:30740903,25280439
g1,855:30740903,25280439
k1,855:36706222,25280439:5965319
)
(1,859:21017272,26551521:15688950,446948,141880
x1,859:22182487,26551521
k1,856:22376351,26551521:193864
x1,856:22995007,26551521
x1,856:23831895,26551521
k1,856:24025759,26551521:193864
x1,856:24862647,26551521
x1,856:26537070,26551521
k1,856:26730934,26551521:193864
x1,856:27021910,26551521
k1,856:27215774,26551521:193864
x1,856:28162102,26551521
x1,856:28479958,26551521
x1,856:29608477,26551521
k1,856:29802341,26551521:193864
x1,856:31003613,26551521
x1,856:31185796,26551521
x1,856:32168818,26551521
k1,856:32362682,26551521:193864
x1,856:34292033,26551521
x1,856:34947375,26551521
k1,856:35141239,26551521:193864
x1,856:35978127,26551521
x1,856:36487990,26551521
x1,856:36706222,26551521
k1,859:36706222,26551521:0
)
(1,859:21017272,27272417:15688950,446948,141880
x1,859:21818111,27272417
k1,856:22063760,27272417:245649
x1,856:22682416,27272417
x1,856:24029159,27272417
k1,856:24274808,27272417:245649
x1,856:24747967,27272417
x1,856:25403327,27272417
x1,856:26823468,27272417
k1,856:27069116,27272417:245648
x1,856:28234330,27272417
k1,856:28479979,27272417:245649
x1,856:28770955,27272417
x1,856:29088811,27272417
x1,856:30107882,27272417
x1,856:30435562,27272417
x1,856:30908721,27272417
x1,856:31928447,27272417
k1,856:32174096,27272417:245649
x1,856:34650024,27272417
k1,856:34895590,27272417:245566
x1,856:35659734,27272417
k1,856:35905383,27272417:245649
x1,856:36706222,27272417
k1,856:36706222,27272417:0
)
(1,859:21017272,27993313:15688950,446948,141880
x1,859:21672632,27993313
x1,859:22436767,27993313
x1,859:22801133,27993313
x1,859:23112429,27993313
x1,859:23393581,27993313
k1,856:23615533,27993313:221952
x1,856:24780101,27993313
x1,856:25799827,27993313
k1,856:26021778,27993313:221951
x1,856:27004800,27993313
k1,856:27226752,27993313:221952
x1,856:28573495,27993313
k1,858:28795446,27993313:221951
x1,858:29086422,27993313
k1,858:29308374,27993313:221952
x1,858:30946756,27993313
k1,858:31168707,27993313:221951
x1,858:32078994,27993313
x1,858:32333922,27993313
x1,858:33607920,27993313
k1,858:33829872,27993313:221952
x1,858:34776208,27993313
x1,858:35468254,27993313
x1,858:35795934,27993313
x1,858:36706222,27993313
k1,858:36706222,27993313:0
)
(1,859:21017272,28714209:15688950,446948,141880
x1,859:21854160,28714209
x1,859:22364023,28714209
x1,859:23328702,28714209
k1,858:23553132,28714209:224430
x1,858:24353980,28714209
x1,858:25190868,28714209
k1,858:25415298,28714209:224430
x1,858:25997250,28714209
x1,858:27198504,28714209
k1,858:27422934,28714209:224430
x1,858:28369908,28714209
x1,858:29461723,28714209
k1,858:29686152,28714209:224429
x1,858:30632488,28714209
x1,858:31142351,28714209
x1,858:32580845,28714209
k1,858:32805275,28714209:224430
x1,858:33569419,28714209
k1,858:33793849,28714209:224430
x1,858:34339753,28714209
x1,858:35140592,28714209
x1,858:36706222,28714209
k1,858:36706222,28714209:0
)
(1,859:21017272,29435105:15688950,446948,141880
x1,859:21818111,29435105
k1,858:22059683,29435105:241572
x1,858:22969971,29435105
x1,858:23515875,29435105
x1,858:24789891,29435105
x1,858:25627416,29435105
k1,858:25868988,29435105:241572
x1,858:26487644,29435105
x1,858:26815324,29435105
x1,858:27116795,29435105
x1,858:27397947,29435105
x1,858:27616179,29435105
x1,858:29296515,29435105
k1,858:29538088,29435105:241573
x1,858:31321967,29435105
x1,858:33069125,29435105
k1,858:33310697,29435105:241572
x1,858:34293719,29435105
k1,858:34535291,29435105:241572
x1,858:35336130,29435105
k1,858:35577702,29435105:241572
x1,858:36487990,29435105
x1,858:36706222,29435105
k1,859:36706222,29435105:0
)
(1,859:21017272,30156001:15688950,446948,141880
x1,859:21854160,30156001
x1,859:22364023,30156001
x1,859:23164862,30156001
k1,858:23378646,30156001:213784
x1,858:23924558,30156001
k1,858:24138343,30156001:213785
x1,858:24939182,30156001
k1,858:25152966,30156001:213784
x1,858:25808326,30156001
x1,858:26572461,30156001
x1,858:26936827,30156001
x1,858:27248123,30156001
x1,858:27529275,30156001
k1,858:27743060,30156001:213785
x1,858:28907628,30156001
x1,858:29927354,30156001
k1,858:30141138,30156001:213784
x1,858:30432114,30156001
x1,858:30749970,30156001
x1,858:32206807,30156001
k1,858:32420591,30156001:213784
x1,858:32711567,30156001
k1,858:32925352,30156001:213785
x1,858:33835640,30156001
x1,858:34527686,30156001
x1,858:35327870,30156001
k1,858:35541654,30156001:213784
x1,858:36160310,30156001
x1,858:36706222,30156001
k1,859:36706222,30156001:0
)
(1,859:21017272,30876897:15688950,446948,141880
x1,859:21344952,30876897
x1,859:21626104,30876897
x1,859:21844336,30876897
x1,859:23360832,30876897
k1,858:23659640,30876897:298808
x1,858:24805847,30876897
k1,858:25104654,30876897:298807
x1,858:26050990,30876897
k1,858:26349798,30876897:298808
x1,858:26895702,30876897
x1,858:27696541,30876897
x1,858:29262171,30876897
k1,858:29560979,30876897:298808
x1,858:30361818,30876897
k1,858:30660626,30876897:298808
x1,858:32299008,30876897
k1,858:32597815,30876897:298807
x1,858:33216471,30876897
x1,858:33544151,30876897
x1,858:33845622,30876897
x1,858:34126774,30876897
x1,858:34345006,30876897
x1,858:35861502,30876897
k1,858:36160310,30876897:298808
x1,858:36706222,30876897
k1,858:36706222,30876897:0
)
(1,859:21017272,31597793:15688950,446948,141880
x1,859:21818111,31597793
k1,858:22006825,31597793:188714
x1,858:22552729,31597793
x1,858:24572537,31597793
k1,858:24761252,31597793:188715
x1,858:25416603,31597793
k1,858:25605317,31597793:188714
x1,858:26679427,31597793
k1,858:26868142,31597793:188715
x1,858:27632286,31597793
k1,858:27821000,31597793:188714
x1,858:28767336,31597793
x1,858:30514511,31597793
k1,858:30703226,31597793:188715
x1,858:31358586,31597793
x1,858:32159425,31597793
x1,858:32559840,31597793
x1,858:33323975,31597793
k1,858:33512689,31597793:188714
x1,858:33803665,31597793
x1,858:34121521,31597793
x1,858:34740177,31597793
x1,858:35140592,31597793
x1,858:36706222,31597793
k1,858:36706222,31597793:0
)
(1,859:21017272,32318689:15688950,446948,141880
x1,859:21672632,32318689
k1,858:21833823,32318689:161191
x1,858:23143870,32318689
k1,858:23305061,32318689:161191
x1,858:24178645,32318689
x1,858:24651804,32318689
x1,858:25307156,32318689
k1,858:25468347,32318689:161191
x1,858:26087003,32318689
x1,858:26779049,32318689
x1,858:27361001,32318689
x1,858:28635655,32318689
k1,858:28796846,32318689:161191
x1,858:29743182,32318689
k1,858:29904373,32318689:161191
x1,858:31688252,32318689
x1,858:33435410,32318689
k1,858:33596601,32318689:161191
x1,858:34397440,32318689
k1,858:34558631,32318689:161191
x1,858:35141239,32318689
x1,858:35759895,32318689
x1,858:36706222,32318689
k1,858:36706222,32318689:0
)
(1,859:21017272,33039585:15688950,446948,141880
x1,859:21635928,33039585
x1,859:22400072,33039585
x1,859:24328775,33039585
g1,858:24492615,33039585
x1,858:25038527,33039585
g1,858:25202367,33039585
x1,858:26003206,33039585
g1,858:26167046,33039585
x1,858:28206510,33039585
g1,858:28370350,33039585
x1,858:28843509,33039585
x1,858:29498869,33039585
x1,858:31082850,33039585
k1,859:36706222,33039585:5623372
g1,859:36706222,33039585
)
(1,863:21017272,34929951:15688950,541848,160032
k1,863:25785649,34929951:4768377
(1,863:25785649,34929951:0,0,0
g1,863:25785649,34929951
)
x1,863:27970339,34929951
x1,863:31937845,34929951
g1,863:31937845,34929951
k1,863:36706222,34929951:4768377
)
(74,1:21017272,36201032:15688950,446948,141880
x74,1:22036352,36201032
k1,864:22207522,36201032:171170
x1,864:22826178,36201032
x1,864:24136881,36201032
k1,864:24308052,36201032:171171
x1,864:25108236,36201032
k1,864:25279406,36201032:171170
x1,864:26589453,36201032
x1,864:27317548,36201032
k1,864:27488719,36201032:171171
x1,864:27998582,36201032
k1,864:28169752,36201032:171170
x1,864:28970591,36201032
k1,864:29141762,36201032:171171
x1,864:30415778,36201032
x1,864:30733634,36201032
x1,864:32153785,36201032
k1,864:32324955,36201032:171170
x1,864:33052395,36201032
x1,864:33343371,36201032
x1,864:34398483,36201032
k1,864:34569654,36201032:171171
x1,864:35333798,36201032
k1,864:35504968,36201032:171170
x1,864:36706222,36201032
k1,864:36706222,36201032:0
)
(74,1:21017272,36921928:15688950,446948,141880
x74,1:21344952,36921928
x74,1:22129407,36921928
x74,1:23221222,36921928
k1,864:23465269,36921928:244047
x1,864:24593788,36921928
x1,864:26159418,36921928
k1,864:26403464,36921928:244046
x1,864:27349800,36921928
k1,864:27593847,36921928:244047
x1,864:28504135,36921928
x1,864:29377719,36921928
x1,864:30816213,36921928
k1,864:31060260,36921928:244047
x1,864:32225475,36921928
k1,864:32469522,36921928:244047
x1,864:32978730,36921928
x1,864:34652498,36921928
k1,864:34896544,36921928:244046
x1,864:35333655,36921928
k1,864:35577702,36921928:244047
x1,864:36487990,36921928
x1,864:36706222,36921928
k74,1:36706222,36921928:0
)
(74,1:21017272,37642824:15688950,446948,141880
x74,1:22691703,37642824
k1,864:22842981,37642824:151278
x1,864:23498341,37642824
k1,864:23649619,37642824:151278
x1,864:24450458,37642824
k1,864:24601736,37642824:151278
x1,864:25365880,37642824
x1,864:26858765,37642824
k1,864:27010043,37642824:151278
x1,864:27956370,37642824
x1,864:28284050,37642824
x1,864:28975441,37642824
k1,864:29126720,37642824:151279
x1,864:29964255,37642824
x1,864:31164863,37642824
k1,864:31316141,37642824:151278
x1,864:31680517,37642824
x1,864:32653733,37642824
x1,864:33272389,37642824
x1,864:34292115,37642824
k1,864:34443393,37642824:151278
x1,864:34989305,37642824
k1,864:35140583,37642824:151278
x1,864:36706222,37642824
k1,864:36706222,37642824:0
)
(74,1:21017272,38363720:15688950,446948,141880
x74,1:23092776,38363720
k1,864:23331869,38363720:239093
x1,864:24933548,38363720
k1,864:25172717,38363720:239169
x1,864:27957997,38363720
k1,864:28197166,38363720:239169
x1,864:30982446,38363720
k1,864:31221614,38363720:239168
x1,864:34006894,38363720
k1,864:34246063,38363720:239169
x1,864:35046902,38363720
k1,864:35286071,38363720:239169
x1,864:36706222,38363720
k1,864:36706222,38363720:0
)
(74,1:21017272,39084616:15688950,446948,141880
x74,1:22837182,39084616
k1,864:23057060,39084616:219878
x1,864:23602972,39084616
k1,864:23822850,39084616:219878
x1,864:24187226,39084616
x1,864:25742394,39084616
k1,864:25962272,39084616:219878
x1,864:26981352,39084616
k1,864:27201229,39084616:219877
x1,864:30040237,39084616
k1,864:30260115,39084616:219878
x1,864:31970586,39084616
k1,864:32190464,39084616:219878
x1,864:33009664,39084616
k1,864:33229542,39084616:219878
x1,864:36706222,39084616
k1,864:36706222,39084616:0
)
(74,1:21017272,39805512:15688950,446948,9168
x74,1:21963608,39805512
k1,864:22191073,39805512:227465
x1,864:22991912,39805512
k1,864:23219376,39805512:227464
x1,864:24239112,39805512
x1,864:24857768,39805512
x1,864:25986287,39805512
x1,864:26641629,39805512
k1,864:26869094,39805512:227465
x1,864:27597190,39805512
x1,864:29270958,39805512
k1,864:29498423,39805512:227465
x1,864:31100767,39805512
k1,864:31328232,39805512:227465
x1,864:32092376,39805512
k1,864:32319840,39805512:227464
x1,864:33120679,39805512
k1,864:33348144,39805512:227465
x1,864:34403920,39805512
x1,864:35277494,39805512
k1,864:35504959,39805512:227465
x1,864:36305807,39805512
x1,864:36706222,39805512
k74,1:36706222,39805512:0
)
(74,1:21017272,40526408:15688950,446948,116320
x74,1:21344952,40526408
x74,1:21626104,40526408
x74,1:22281447,40526408
x74,1:23191717,40526408
g1,864:23355557,40526408
x1,864:25066028,40526408
g1,864:25229868,40526408
x1,864:26194556,40526408
g1,864:26358396,40526408
x1,864:28032828,40526408
x1,864:28906420,40526408
x1,864:29306844,40526408
x1,864:29464787,40526408
x1,864:30829899,40526408
k74,1:36706222,40526408:5876323
g74,1:36706222,40526408
)
(1,819:21017272,42359349:15688950,402253,127692
x1,819:23966361,42359349
g1,819:24113817,42359349
x1,819:26079092,42359349
g1,819:26226548,42359349
x1,819:26619948,42359349
g1,819:26767404,42359349
x1,819:27226281,42359349
x1,819:27506447,42359349
x1,819:28054395,42359349
g1,819:28201851,42359349
x1,819:28791675,42359349
k1,819:36706222,42359349:7914547
g1,819:36706222,42359349
)
(1,819:21222280,44279247:15278934,1032200,737289
x1,819:21736045,44279247
(1,819:21736045,44344782:262599,169300,0
x1,819:21965876,44344782
)
x1,819:22532940,44279247
x1,819:22789848,44279247
g1,819:22958238,44279247
x1,819:23429730,44279247
g1,819:23598120,44279247
(1,819:23598120,44279247:851735,253951,114688
x1,819:24441435,44279247
)
g1,819:24550889,44279247
[1,819:24550889,44279247:1161249,394647,538858
(1,819:24550889,44279247:1161249,394647,0
k1,819:24626344,44279247:75455
x1,819:25636684,44279247
k1,819:25712138,44279247:75454
)
(1,819:24550889,44717973:1161249,340422,34597
x1,819:25436984,44717973
(1,819:25436984,44605106:275154,227555,0
x1,819:25679370,44605106
)
)
]
x1,819:26661950,44279247
g1,819:26796662,44279247
x1,819:27268154,44279247
g1,819:27402866,44279247
x1,819:27701416,44279247
x1,819:28025680,44279247
(1,819:28025680,43995916:273063,253405,0
x1,819:28265975,43995916
)
g1,819:28467133,44279247
x1,819:28635523,44279247
g1,819:28803913,44279247
x1,819:29753725,44279247
(1,819:29753725,44344782:273063,253405,0
x1,819:29994020,44344782
)
g1,819:30195178,44279247
x1,819:30666670,44279247
g1,819:30835060,44279247
x1,819:31420557,44279247
g1,819:31588947,44279247
x1,819:32060439,44279247
g1,819:32228829,44279247
(1,819:32228829,44279247:4272385,1032200,737289
(1,819:32228829,43271951:488331,24904,1744585
x1,819:32717160,43271951
)
[1,819:32717160,44279247:3705411,933885,638973
(1,819:32717160,43895860:3705411,550498,235931
g1,819:32717160,43895860
(1,819:32717160,43895860:1264750,550498,235931
r74,9:32717160,43895860:0,786429,235931
$1,819:32717160,43895860
$1,819:32717160,43895860
$1,819:32717160,43895860
x1,819:33015710,43895860
(1,819:33015710,43961395:207986,260518,0
x1,819:33190928,43961395
)
x1,819:33392086,43895860
$1,819:33392086,43895860
g1,819:33392086,43895860
$1,819:33392086,43895860
g1,819:33981910,43895860
$1,819:33981910,43895860
)
g1,819:33981910,43895860
(1,819:33981910,43895860:2440661,550498,235931
$1,819:33981910,43895860
x1,819:34189344,43895860
g1,819:34357734,43895860
x1,819:34829226,43895860
g1,819:34997616,43895860
x1,819:35448401,43895860
$1,819:35448401,43895860
$1,819:35448401,43895860
h1,819:35448401,43895860:0,0,0
$1,819:35448401,43895860
k1,819:36422571,43895860:974170
$1,819:36422571,43895860
$1,819:36422571,43895860
)
g1,819:36422571,43895860
)
(1,819:32717160,44682289:3705411,550498,235931
g1,819:32717160,44682289
(1,819:32717160,44682289:1264750,550498,235931
r74,9:32717160,44682289:0,786429,235931
$1,819:32717160,44682289
$1,819:32717160,44682289
$1,819:32717160,44682289
x1,819:33188652,44682289
$1,819:33188652,44682289
k1,819:33392086,44682289:203434
$1,819:33392086,44682289
g1,819:33981910,44682289
$1,819:33981910,44682289
)
g1,819:33981910,44682289
(1,819:33981910,44682289:2440661,550498,235931
$1,819:33981910,44682289
(1,819:33981910,44682289:2440661,402253,8251
(1,819:33981910,44682289:2440661,402253,8251
x1,819:36422571,44682289
)
)
$1,819:36422571,44682289
g1,819:36422571,44682289
$1,819:36422571,44682289
$1,819:36422571,44682289
)
g1,819:36422571,44682289
)
]
h1,819:36422571,44279247:78643,0,0
)
)
(1,819:21017272,46178795:15688950,402253,196610
x1,819:22458200,46178795
g1,819:22605656,46178795
$1,819:22605656,46178795
x1,819:22888051,46178795
g1,819:23056441,46178795
x1,819:23527933,46178795
g1,819:23696323,46178795
x1,819:23999425,46178795
$1,819:23999425,46178795
g1,819:24146881,46178795
x1,819:24998583,46178795
g1,819:25146039,46178795
x1,819:25866794,46178795
g1,819:26014250,46178795
x1,819:28471428,46178795
g1,819:28618884,46178795
x1,819:29339049,46178795
g1,819:29486505,46178795
x1,819:31222927,46178795
g1,819:31370383,46178795
x1,819:33434145,46178795
x1,819:34662730,46178795
r74,9:34662730,46178795:0,196610,196610
k1,819:36706222,46178795:2043492
g1,819:36706222,46178795
)
]
g74,9:36706222,46178795
)
)
]
(74,9:3552215,48144875:33154007,0,0
h74,9:3552215,48144875:33154007,0,0
)
]
]
!65499
}7
!10
{8
[74,205:4736286,48144875:31969936,43408589,0
(74,205:4736286,4736286:0,0,0
[74,205:0,4736286:0,0,0
(74,205:0,0:0,0,0
g74,205:0,0
)
]
)
[74,205:3552215,48144875:33154007,44592660,0
[74,205:3552215,3552215:33154007,0,0
(74,205:3552215,3552215:33154007,0,0
h74,205:3552215,3552215:33154007,0,0
)
]
[74,205:3552215,46178795:33154007,42626580,0
(74,205:3552215,46178795:33154007,42626580,0
(74,205:3552215,46178795:15688950,42626580,0
[74,98:3552215,46178795:15688950,42626580,0
(74,1:3552215,4207575:15688950,541848,11006
k74,1:9569830,4207575:6017615
(74,1:9569830,4207575:0,0,0
g74,1:9569830,4207575
)
x74,1:11447023,4207575
x74,1:13223550,4207575
g74,1:13223550,4207575
k74,1:19241165,4207575:6017615
)
(74,9:3552215,5073259:15688950,446948,141880
(74,4:3552215,5073259:0,0,0
g74,4:3552215,5073259
g74,4:3027927,5073259
g74,4:2700247,5073259
(74,4:2700247,5073259:524288,0,0
g74,4:2700247,5073259
g74,4:2700247,5073259
k74,4:3224535,5073259:524288
)
g74,4:3552215,5073259
)
x74,4:5645422,5073259
k74,5:5866431,5073259:221009
x74,5:6430686,5073259
k74,5:6651695,5073259:221009
x74,5:7616383,5073259
k74,5:7837393,5073259:221010
x74,5:8474401,5073259
k74,5:8695410,5073259:221009
x74,5:9478553,5073259
k74,5:9699562,5073259:221009
x74,5:12083090,5073259
k74,5:12304099,5073259:221009
x74,5:13050547,5073259
k74,5:13271556,5073259:221009
x74,5:13635932,5073259
x74,5:13909210,5073259
k74,5:14130219,5073259:221009
x74,5:15076555,5073259
k74,5:15297565,5073259:221010
x74,5:16772116,5073259
k74,5:16993125,5073259:221009
x74,5:17466293,5073259
x74,5:17545596,5073259
k74,5:17766605,5073259:221009
x74,5:19241165,5073259
k74,5:19241165,5073259:0
)
(74,9:3552215,5794155:15688950,446948,141880
x74,9:5153902,5794155
x74,9:5809262,5794155
x74,9:7338214,5794155
k74,6:7500828,5794155:162614
x74,6:8884275,5794155
x74,6:9903346,5794155
k74,6:10065961,5794155:162615
x74,6:10794057,5794155
x74,6:12286935,5794155
k74,6:12449549,5794155:162614
x74,6:13796309,5794155
x74,6:14414965,5794155
x74,6:14732821,5794155
x74,6:15384890,5794155
x74,6:15696186,5794155
x74,6:15977338,5794155
k74,6:16139953,5794155:162615
x74,6:17013537,5794155
x74,6:17923815,5794155
k74,6:18086429,5794155:162614
x74,6:18450805,5794155
x74,6:19022933,5794155
x74,6:19241165,5794155
k74,9:19241165,5794155:0
)
(74,9:3552215,6515051:15688950,446948,141880
x74,9:4062078,6515051
x74,9:5044445,6515051
x74,9:6064171,6515051
k74,6:6324754,6515051:260583
x74,6:7271090,6515051
k74,6:7531674,6515051:260584
x74,6:8187017,6515051
k74,7:8447600,6515051:260583
x74,7:9248448,6515051
x74,7:9940494,6515051
x74,7:10522446,6515051
x74,7:11542172,6515051
k74,7:11802755,6515051:260583
x74,7:12312618,6515051
k74,7:12573202,6515051:260584
x74,7:13374050,6515051
x74,7:13956658,6515051
x74,7:14575314,6515051
x74,7:16176993,6515051
k74,7:16437576,6515051:260583
x74,7:18039910,6515051
x74,7:19241165,6515051
k74,7:19241165,6515051:0
)
(74,9:3552215,7235947:15688950,448587,141880
x74,9:5991445,7235947
k74,7:6320453,7235947:329008
x74,7:7084597,7235947
x74,7:7848732,7235947
x74,7:9032298,7235947
k74,7:9361305,7235947:329007
k74,8:9796770,7235947:435465
x74,8:10087746,7235947
x74,8:10726722,7235947
x74,8:11819193,7235947
k74,8:12148201,7235947:329008
x74,8:12658064,7235947
k74,8:12987072,7235947:329008
x74,8:13860664,7235947
x74,8:14151640,7235947
x74,8:15270335,7235947
k74,8:15599342,7235947:329007
x74,8:17164982,7235947
x74,8:18002525,7235947
k74,8:18331533,7235947:329008
x74,8:19022933,7235947
x74,8:19241165,7235947
k74,9:19241165,7235947:0
)
(74,9:3552215,7956843:15688950,448587,92400
x74,9:4680727,7956843
x74,9:4947454,7956843
x74,9:5429150,7956843
g74,8:5592990,7956843
x74,8:6430533,7956843
g74,8:6594373,7956843
x74,8:7759596,7956843
x74,8:8087276,7956843
x74,8:9744019,7956843
k74,9:19241165,7956843:9497146
g74,9:19241165,7956843
)
(74,16:3552215,8789758:15688950,446948,92400
(74,10:3552215,8789758:0,0,0
g74,10:3552215,8789758
g74,10:3027927,8789758
g74,10:2700247,8789758
(74,10:2700247,8789758:524288,0,0
g74,10:2700247,8789758
g74,10:2700247,8789758
k74,10:3224535,8789758:524288
)
g74,10:3552215,8789758
)
x74,10:6737911,8789758
k74,11:7162734,8789758:424823
x74,11:8091365,8789758
k74,11:8516187,8789758:424822
x74,11:11119240,8789758
k74,11:11544063,8789758:424823
x74,11:12363254,8789758
k74,11:12788076,8789758:424822
x74,11:13734412,8789758
k74,11:14159235,8789758:424823
x74,11:14523611,8789758
x74,11:14804763,8789758
x74,11:15387361,8789758
x74,11:16461489,8789758
k74,11:16886312,8789758:424823
x74,11:17250688,8789758
x74,11:17341783,8789758
k74,11:17766605,8789758:424822
x74,11:19241165,8789758
k74,11:19241165,8789758:0
)
(74,16:3552215,9510654:15688950,446948,141880
x74,16:4025383,9510654
k74,12:4301412,9510654:276029
x74,12:5247740,9510654
x74,12:5565596,9510654
x74,12:6694115,9510654
k74,12:6970257,9510654:276142
x74,12:7334633,9510654
x74,12:8343889,9510654
x74,12:9392456,9510654
x74,12:11212376,9510654
x74,12:12042711,9510654
k74,12:12318854,9510654:276143
x74,12:13520117,9510654
x74,12:15193885,9510654
k74,12:15470027,9510654:276142
x74,12:16125378,9510654
x74,12:16780738,9510654
x74,12:18200879,9510654
k74,12:18477021,9510654:276142
x74,12:19241165,9510654
k74,12:19241165,9510654:0
)
(74,16:3552215,10231550:15688950,446948,141880
x74,16:4680743,10231550
x74,16:5299399,10231550
x74,16:5627079,10231550
x74,16:5928550,10231550
x74,16:6209702,10231550
x74,16:6527558,10231550
k74,12:6805697,10231550:278139
x74,12:8080360,10231550
x74,12:8990648,10231550
x74,12:9645990,10231550
k74,13:9924129,10231550:278139
x74,13:10724977,10231550
x74,13:11089343,10231550
x74,13:12363341,10231550
x74,13:13565250,10231550
k74,13:13843389,10231550:278139
x74,13:14535445,10231550
x74,13:15154101,10231550
x74,13:16064379,10231550
x74,13:16864563,10231550
k74,13:17142702,10231550:278139
x74,13:17907502,10231550
x74,13:18235182,10231550
x74,13:18536653,10231550
x74,13:18817805,10231550
x74,13:19036037,10231550
x74,13:19241165,10231550
k74,16:19241165,10231550:0
)
(74,16:3552215,10952446:15688950,448587,141880
x74,16:5080503,10952446
k74,13:5261991,10952446:181488
x74,13:5771854,10952446
k74,13:5953341,10952446:181487
x74,13:7081869,10952446
x74,13:7846660,10952446
x74,13:9120658,10952446
k74,13:9302146,10952446:181488
x74,13:10030250,10952446
x74,13:10794385,10952446
k74,13:10975873,10952446:181488
x74,13:12068344,10952446
x74,13:13215206,10952446
k74,14:13396693,10952446:181487
k74,15:13507609,10952446:110916
x74,15:14999857,10952446
k74,15:15181327,10952446:181470
x74,15:15472303,10952446
x74,15:16111279,10952446
x74,15:17203750,10952446
k74,15:17385237,10952446:181487
x74,15:18040597,10952446
k74,15:18222085,10952446:181488
x74,15:19022933,10952446
x74,15:19241165,10952446
k74,16:19241165,10952446:0
)
(74,16:3552215,11673342:15688950,446948,116320
x74,16:3916581,11673342
x74,16:5154540,11673342
x74,16:6338106,11673342
g74,15:6501946,11673342
x74,15:8103633,11673342
g74,15:8267473,11673342
x74,15:9250513,11673342
x74,15:9578193,11673342
x74,15:10725073,11673342
k74,16:19241165,11673342:8516092
g74,16:19241165,11673342
)
(74,22:3552215,12506258:15688950,446948,92400
(74,17:3552215,12506258:0,0,0
g74,17:3552215,12506258
g74,17:3027927,12506258
g74,17:2700247,12506258
(74,17:2700247,12506258:524288,0,0
g74,17:2700247,12506258
g74,17:2700247,12506258
k74,17:3224535,12506258:524288
)
g74,17:3552215,12506258
)
x74,17:6245718,12506258
k74,18:3552215,12506258:-26209
x74,18:6383349,12506258
k74,18:6650024,12506258:266675
x74,18:7469215,12506258
k74,18:7735890,12506258:266675
x74,18:8682226,12506258
k74,18:8948901,12506258:266675
x74,18:9349325,12506258
x74,18:11396651,12506258
k74,18:11663326,12506258:266675
x74,18:12409774,12506258
k74,18:12676449,12506258:266675
x74,18:14151009,12506258
k74,18:14417684,12506258:266675
k74,19:14716014,12506258:298330
x74,19:15261926,12506258
x74,19:15735085,12506258
x74,19:16681412,12506258
k74,19:16948087,12506258:266675
x74,19:17930463,12506258
x74,19:18440326,12506258
x74,19:19241165,12506258
k74,19:19241165,12506258:0
)
(74,22:3552215,13227154:15688950,446948,141880
x74,22:4498551,13227154
k74,19:4663387,13227154:164836
x74,19:5901355,13227154
x74,19:6083538,13227154
x74,19:7066560,13227154
k74,19:7231395,13227154:164835
x74,19:8614842,13227154
x74,19:9525130,13227154
k74,19:9689966,13227154:164836
x74,19:10454110,13227154
k74,19:10618946,13227154:164836
x74,19:11383746,13227154
x74,19:11711426,13227154
x74,19:12012897,13227154
x74,19:12294049,13227154
x74,19:12611905,13227154
k74,19:12776741,13227154:164836
x74,19:13723077,13227154
k74,19:13887912,13227154:164835
x74,19:15453551,13227154
k74,19:15618387,13227154:164836
x74,19:16419235,13227154
x74,19:16783601,13227154
x74,19:18057599,13227154
x74,19:19241165,13227154
k74,20:19241165,13227154:0
)
(74,22:3552215,13948050:15688950,448587,135328
x74,22:5044463,13948050
g74,21:5208303,13948050
x74,21:5499279,13948050
x74,21:6138255,13948050
x74,21:7230726,13948050
g74,21:7394566,13948050
x74,21:8049926,13948050
g74,21:8213766,13948050
x74,21:9014614,13948050
x74,21:9378980,13948050
x74,21:10616939,13948050
x74,21:11800505,13948050
g74,21:11964345,13948050
x74,21:13566032,13948050
g74,21:13729872,13948050
x74,21:14712912,13948050
x74,21:15040592,13948050
x74,21:16187472,13948050
k74,22:19241165,13948050:3053693
g74,22:19241165,13948050
)
(74,28:3552215,14780966:15688950,446948,92400
(74,23:3552215,14780966:0,0,0
g74,23:3552215,14780966
g74,23:3027927,14780966
g74,23:2700247,14780966
(74,23:2700247,14780966:524288,0,0
g74,23:2700247,14780966
g74,23:2700247,14780966
k74,23:3224535,14780966:524288
)
g74,23:3552215,14780966
)
x74,23:5809255,14780966
k74,24:3552215,14780966:-6553
x74,24:6257518,14780966
k74,24:6467377,14780966:209859
x74,24:7104385,14780966
k74,24:7314244,14780966:209859
x74,24:8133435,14780966
k74,24:8343294,14780966:209859
x74,24:9927276,14780966
k74,24:10137135,14780966:209859
x74,24:10738086,14780966
k74,24:10947945,14780966:209859
x74,24:11894281,14780966
k74,24:12104140,14780966:209859
x74,24:12504564,14780966
x74,24:14551890,14780966
k74,24:14761749,14780966:209859
x74,24:15508197,14780966
k74,24:15718056,14780966:209859
x74,24:17192616,14780966
k74,24:17402475,14780966:209859
k74,25:17575808,14780966:173333
x74,25:18048976,14780966
k74,25:18258789,14780966:209813
x74,25:19022933,14780966
x74,25:19241165,14780966
k74,28:19241165,14780966:0
)
(74,28:3552215,15501862:15688950,446948,141880
x74,28:4898958,15501862
k74,25:5094334,15501862:195376
x74,25:7096436,15501862
k74,25:7291811,15501862:195375
x74,25:7728931,15501862
x74,25:8019907,15501862
x74,25:9320803,15501862
k74,25:9516179,15501862:195376
x74,25:10426466,15501862
x74,25:10681394,15501862
x74,25:11955392,15501862
k74,25:12150767,15501862:195375
x74,25:13133143,15501862
x74,25:13643006,15501862
x74,25:14443845,15501862
k74,25:14639221,15501862:195376
x74,25:15731701,15501862
x74,25:16096067,15501862
x74,25:16751427,15501862
x74,25:17625656,15501862
k74,25:17821031,15501862:195375
x74,25:19241165,15501862
k74,28:19241165,15501862:0
)
(74,28:3552215,16222758:15688950,448587,141880
x74,28:5080503,16222758
k74,25:5243950,16222758:163447
x74,25:6627397,16222758
x74,25:7537685,16222758
k74,26:7701132,16222758:163447
x74,26:8138252,16222758
x74,26:8429228,16222758
x74,26:9177635,16222758
x74,26:10160657,16222758
k74,26:10324104,16222758:163447
x74,26:11270440,16222758
k74,26:11433887,16222758:163447
x74,26:12234735,16222758
x74,26:12926781,16222758
x74,26:13508733,16222758
x74,26:14947227,16222758
k74,26:15110674,16222758:163447
k74,27:15182306,16222758:71632
x74,27:16565761,16222758
x74,27:16856737,16222758
x74,27:17839768,16222758
x74,27:18567855,16222758
k74,27:18731302,16222758:163447
x74,27:19241165,16222758
k74,27:19241165,16222758:0
)
(74,28:3552215,16943654:15688950,448587,135328
x74,28:4353063,16943654
x74,28:4644039,16943654
x74,28:4898967,16943654
x74,28:5216823,16943654
x74,28:6491477,16943654
g74,27:6655317,16943654
x74,27:7346717,16943654
x74,27:8475229,16943654
x74,27:8741956,16943654
x74,27:9223652,16943654
g74,27:9387492,16943654
x74,27:10989179,16943654
g74,27:11153019,16943654
x74,27:12136059,16943654
x74,27:12463739,16943654
x74,27:13610619,16943654
k74,28:19241165,16943654:5630546
g74,28:19241165,16943654
)
(74,33:3552215,17776570:15688950,446948,92400
(74,29:3552215,17776570:0,0,0
g74,29:3552215,17776570
g74,29:3027927,17776570
g74,29:2700247,17776570
(74,29:2700247,17776570:524288,0,0
g74,29:2700247,17776570
g74,29:2700247,17776570
k74,29:3224535,17776570:524288
)
g74,29:3552215,17776570
)
x74,29:5809255,17776570
k74,30:3552215,17776570:-6553
x74,30:6257518,17776570
k74,30:6483656,17776570:226138
x74,30:7120664,17776570
k74,30:7346802,17776570:226138
x74,30:8165993,17776570
k74,30:8392131,17776570:226138
x74,30:9647795,17776570
k74,30:9873933,17776570:226138
x74,30:10620381,17776570
k74,30:10846519,17776570:226138
x74,30:11665710,17776570
k74,30:11891848,17776570:226138
x74,30:12838184,17776570
k74,30:13064322,17776570:226138
x74,30:14302289,17776570
x74,30:15959015,17776570
k74,30:16185153,17776570:226138
x74,30:16713369,17776570
k74,30:16939507,17776570:226138
x74,30:17540467,17776570
k74,30:17766605,17776570:226138
x74,30:19241165,17776570
k74,30:19241165,17776570:0
)
(74,33:3552215,18497466:15688950,446948,141880
x74,33:4280311,18497466
x74,33:4598167,18497466
x74,33:4925847,18497466
x74,33:5399006,18497466
x74,33:6090397,18497466
x74,33:6927940,18497466
k74,31:7070276,18497466:142336
x74,31:8235490,18497466
k74,31:8377825,18497466:142335
x74,31:9324153,18497466
x74,31:10988760,18497466
x74,31:13026912,18497466
k74,31:13169248,18497466:142336
x74,31:13569672,18497466
x74,31:13897352,18497466
x74,31:14198823,18497466
x74,31:16027262,18497466
k74,31:16169597,18497466:142335
k74,32:16216595,18497466:46998
x74,32:17708843,18497466
k74,32:17851157,18497466:142314
x74,32:18142133,18497466
x74,32:18781109,18497466
x74,32:19036037,18497466
x74,32:19241165,18497466
k74,33:19241165,18497466:0
)
(74,33:3552215,19218362:15688950,448587,135328
x74,33:4389758,19218362
g74,32:4553598,19218362
x74,32:5208958,19218362
g74,32:5372798,19218362
x74,32:6173646,19218362
x74,32:6538012,19218362
x74,32:7775971,19218362
x74,32:8959537,19218362
g74,32:9123377,19218362
x74,32:10725064,19218362
g74,32:10888904,19218362
x74,32:12199624,19218362
x74,32:12527304,19218362
x74,32:14001864,19218362
k74,33:19241165,19218362:5239301
g74,33:19241165,19218362
)
(74,39:3552215,20051277:15688950,446948,92400
(74,34:3552215,20051277:0,0,0
g74,34:3552215,20051277
g74,34:3027927,20051277
g74,34:2700247,20051277
(74,34:2700247,20051277:524288,0,0
g74,34:2700247,20051277
g74,34:2700247,20051277
k74,34:3224535,20051277:524288
)
g74,34:3552215,20051277
)
x74,34:5136197,20051277
k74,35:5342966,20051277:206769
x74,35:5943917,20051277
k74,35:6150686,20051277:206769
x74,35:8207190,20051277
k74,35:8413959,20051277:206769
x74,35:9124358,20051277
k74,35:9331127,20051277:206769
x74,35:10277463,20051277
k74,35:10484232,20051277:206769
x74,35:10884656,20051277
x74,35:12931982,20051277
k74,35:13138751,20051277:206769
x74,35:13885199,20051277
k74,35:14091968,20051277:206769
x74,35:15566528,20051277
k74,35:15773297,20051277:206769
k74,36:15939832,20051277:166535
x74,36:17177800,20051277
x74,36:17359983,20051277
x74,36:18343005,20051277
k74,36:18549774,20051277:206769
x74,36:19022933,20051277
x74,36:19241165,20051277
k74,39:19241165,20051277:0
)
(74,39:3552215,20772173:15688950,446948,141880
x74,39:4025374,20772173
x74,39:5044445,20772173
x74,39:5881988,20772173
k74,36:6138303,20772173:256315
x74,36:6830349,20772173
x74,36:8722348,20772173
k74,36:8978664,20772173:256316
x74,36:9998390,20772173
x74,36:10180573,20772173
x74,36:11454571,20772173
x74,36:12474297,20772173
k74,36:12730612,20772173:256315
x74,36:13494756,20772173
k74,36:13751071,20772173:256315
x74,36:14734111,20772173
x74,36:15352767,20772173
x74,36:15680447,20772173
x74,36:15981918,20772173
x74,36:16263070,20772173
x74,36:16580926,20772173
k74,36:16837242,20772173:256316
x74,36:17783578,20772173
k74,36:18039893,20772173:256315
x74,36:19022933,20772173
x74,36:19241165,20772173
k74,39:19241165,20772173:0
)
(74,39:3552215,21493069:15688950,448587,141880
x74,39:3807143,21493069
x74,39:5482229,21493069
k74,37:5729534,21493069:247305
x74,37:6930806,21493069
x74,37:8332596,21493069
k74,37:8579902,21493069:247306
k74,38:8835618,21493069:255716
x74,38:10219073,21493069
x74,38:10510049,21493069
x74,38:11493080,21493069
x74,38:11675263,21493069
x74,38:12476102,21493069
k74,38:12723408,21493069:247306
x74,38:13378760,21493069
x74,38:13676951,21493069
x74,38:14253006,21493069
x74,38:15044030,21493069
x74,38:16518581,21493069
k74,38:16765886,21493069:247305
x74,38:18513070,21493069
x74,38:19241165,21493069
k74,38:19241165,21493069:0
)
(74,39:3552215,22213965:15688950,446948,14416
x74,39:4535255,22213965
x74,39:4862935,22213965
x74,39:6009815,22213965
k74,39:19241165,22213965:13231350
g74,39:19241165,22213965
)
(74,46:3552215,23046881:15688950,446948,92400
(74,41:3552215,23046881:0,0,0
g74,41:3552215,23046881
g74,41:3027927,23046881
g74,41:2700247,23046881
(74,41:2700247,23046881:524288,0,0
g74,41:2700247,23046881
g74,41:2700247,23046881
k74,41:3224535,23046881:524288
)
g74,41:3552215,23046881
)
x74,41:5136197,23046881
k74,42:5310204,23046881:174007
x74,42:5911155,23046881
k74,42:6085162,23046881:174007
x74,42:8141666,23046881
k74,42:8315673,23046881:174007
x74,42:9026072,23046881
k74,42:9200079,23046881:174007
x74,42:9600503,23046881
x74,42:11647829,23046881
k74,42:11821837,23046881:174008
x74,42:12750468,23046881
k74,42:12924475,23046881:174007
x74,42:13870811,23046881
k74,42:14044818,23046881:174007
x74,42:14517986,23046881
x74,42:15173328,23046881
x74,42:16866120,23046881
k74,42:17040127,23046881:174007
x74,42:17513295,23046881
x74,42:17592598,23046881
k74,42:17766605,23046881:174007
x74,42:19241165,23046881
k74,42:19241165,23046881:0
)
(74,46:3552215,23767777:15688950,446948,141880
x74,46:4754117,23767777
k74,43:4949099,23767777:194982
x74,43:5422267,23767777
x74,43:6477387,23767777
k74,43:6672368,23767777:194981
x74,43:8055815,23767777
x74,43:8966103,23767777
k74,43:9161085,23767777:194982
x74,43:9598205,23767777
x74,43:9889181,23767777
x74,43:11190077,23767777
k74,43:11385058,23767777:194981
x74,43:12149858,23767777
x74,43:12477538,23767777
x74,43:12779009,23767777
x74,43:13060161,23767777
x74,43:13378017,23767777
x74,43:14070063,23767777
k74,43:14265045,23767777:194982
x74,43:15211381,23767777
k74,43:15406362,23767777:194981
x74,43:16316649,23767777
x74,43:16571577,23767777
x74,43:17845575,23767777
k74,43:18040557,23767777:194982
x74,43:19022933,23767777
x74,43:19241165,23767777
k74,46:19241165,23767777:0
)
(74,46:3552215,24488673:15688950,446948,141880
x74,46:4062078,24488673
x74,46:4862917,24488673
k74,43:5208366,24488673:345449
x74,43:6300846,24488673
x74,43:6665212,24488673
x74,43:7320572,24488673
x74,43:8012618,24488673
k74,44:8358067,24488673:345449
x74,44:9523281,24488673
k74,44:9868730,24488673:345449
x74,44:10669578,24488673
x74,44:11361624,24488673
x74,44:11943576,24488673
x74,44:13218230,24488673
k74,44:13563679,24488673:345449
x74,44:14073542,24488673
k74,44:14418991,24488673:345449
x74,44:17003045,24488673
k74,44:17348494,24488673:345449
x74,44:17566726,24488673
x74,44:17894406,24488673
x74,44:18195877,24488673
x74,44:19241165,24488673
k74,44:19241165,24488673:0
)
(74,46:3552215,25209569:15688950,448587,135328
x74,46:4790183,25209569
x74,46:6191973,25209569
k74,44:6477438,25209569:285465
k74,45:6817107,25209569:339669
x74,45:8309355,25209569
k74,45:8594697,25209569:285342
x74,45:8885673,25209569
x74,45:9524649,25209569
x74,45:10617120,25209569
k74,45:10902585,25209569:285465
x74,45:11557945,25209569
k74,45:11843409,25209569:285464
x74,45:12644257,25209569
x74,45:13008623,25209569
x74,45:14246582,25209569
x74,45:15430148,25209569
k74,45:15715613,25209569:285465
x74,45:17317300,25209569
k74,45:17602765,25209569:285465
x74,45:18913485,25209569
x74,45:19241165,25209569
k74,46:19241165,25209569:0
)
(74,46:3552215,25930465:15688950,446948,9168
x74,46:5026775,25930465
k74,46:19241165,25930465:14214390
g74,46:19241165,25930465
)
(74,52:3552215,26763381:15688950,446948,141880
(74,47:3552215,26763381:0,0,0
g74,47:3552215,26763381
g74,47:3027927,26763381
g74,47:2700247,26763381
(74,47:2700247,26763381:524288,0,0
g74,47:2700247,26763381
g74,47:2700247,26763381
k74,47:3224535,26763381:524288
)
g74,47:3552215,26763381
)
x74,47:5500581,26763381
k74,48:5867870,26763381:367289
x74,48:6432134,26763381
k74,48:6799424,26763381:367290
x74,48:8273984,26763381
k74,48:8641273,26763381:367289
k74,49:9160958,26763381:519685
x74,49:10070590,26763381
x74,49:10895686,26763381
x74,49:12315173,26763381
k74,49:12682463,26763381:367290
x74,49:13556047,26763381
x74,49:14975542,26763381
k74,49:15342831,26763381:367289
x74,49:16871119,26763381
x74,49:17708662,26763381
k74,49:18075951,26763381:367289
x74,49:19241165,26763381
k74,49:19241165,26763381:0
)
(74,52:3552215,27484277:15688950,448587,135328
x74,52:5591014,27484277
x74,52:6246356,27484277
k74,49:6431671,27484277:185315
x74,49:7414047,27484277
x74,49:7923910,27484277
x74,49:8724749,27484277
k74,49:8910064,27484277:185315
x74,49:9674208,27484277
x74,49:11184791,27484277
k74,49:11370106,27484277:185315
k74,50:11489442,27484277:119336
x74,50:12035354,27484277
k74,50:12220669,27484277:185315
x74,50:13385892,27484277
k74,51:13571207,27484277:185315
x74,51:14117119,27484277
x74,51:14590278,27484277
x74,51:15500566,27484277
x74,51:17030155,27484277
k74,51:17215470,27484277:185315
x74,51:18307950,27484277
x74,51:18781109,27484277
x74,51:19036037,27484277
x74,51:19241165,27484277
k74,52:19241165,27484277:0
)
(74,52:3552215,28205173:15688950,448587,135328
x74,52:4752823,28205173
g74,51:4916663,28205173
x74,51:5572023,28205173
g74,51:5735863,28205173
x74,51:6973831,28205173
x74,51:7629191,28205173
x74,51:8139054,28205173
x74,51:9668643,28205173
g74,51:9832483,28205173
x74,51:11289320,28205173
x74,51:12363430,28205173
g74,51:12527270,28205173
x74,51:14383894,28205173
x74,51:15075950,28205173
x74,51:15443605,28205173
x74,51:15947572,28205173
g74,51:16111412,28205173
x74,51:17094452,28205173
x74,51:17422132,28205173
x74,51:18569012,28205173
k74,52:19241165,28205173:672153
g74,52:19241165,28205173
)
(74,59:3552215,29038088:15688950,446948,141880
(74,53:3552215,29038088:0,0,0
g74,53:3552215,29038088
g74,53:3027927,29038088
g74,53:2700247,29038088
(74,53:2700247,29038088:524288,0,0
g74,53:2700247,29038088
g74,53:2700247,29038088
k74,53:3224535,29038088:524288
)
g74,53:3552215,29038088
)
x74,53:4498543,29038088
k74,54:3552215,29038088:-9824
x74,54:6108758,29038088
k74,54:6360917,29038088:252159
x74,54:6925181,29038088
k74,54:7177339,29038088:252158
x74,54:8651899,29038088
k74,54:8904058,29038088:252159
k74,55:9170451,29038088:266393
x74,55:10189531,29038088
k74,55:10441690,29038088:252159
x74,55:10950898,29038088
x74,55:11751737,29038088
x74,55:13062439,29038088
k74,55:13314597,29038088:252158
x74,55:15280659,29038088
k74,55:15532818,29038088:252159
x74,55:16078730,29038088
k74,55:16330888,29038088:252158
x74,55:17350624,29038088
x74,55:18188167,29038088
k74,55:18440326,29038088:252159
x74,55:19241165,29038088
k74,55:19241165,29038088:0
)
(74,59:3552215,29758984:15688950,446948,141880
x74,59:4680734,29758984
x74,59:5845957,29758984
k74,55:6054208,29758984:208251
x74,55:7401614,29758984
k74,55:7609865,29758984:208251
x74,55:8155777,29758984
k74,55:8364027,29758984:208250
x74,55:8982683,29758984
x74,55:9310363,29758984
x74,55:9611834,29758984
x74,55:9892986,29758984
x74,55:10210842,29758984
k74,55:10419093,29758984:208251
x74,55:11402108,29758984
k74,55:11610359,29758984:208251
x74,55:12556695,29758984
k74,55:12764946,29758984:208251
x74,55:13384240,29758984
k74,56:13592491,29758984:208251
x74,56:14211147,29758984
x74,56:14903193,29758984
x74,56:15485145,29758984
x74,56:16504871,29758984
k74,56:16713121,29758984:208250
x74,56:17222984,29758984
k74,56:17431235,29758984:208251
x74,56:18232074,29758984
k74,56:18440325,29758984:208251
x74,56:19022933,29758984
x74,56:19241165,29758984
k74,59:19241165,29758984:0
)
(74,59:3552215,30479880:15688950,446948,141880
x74,59:4062078,30479880
x74,59:5081804,30479880
k74,56:5270264,30479880:188460
x74,56:5816176,30479880
k74,56:6004636,30479880:188460
x74,56:7205908,30479880
x74,56:8443858,30479880
k74,56:8632317,30479880:188459
x74,56:9142180,30479880
k74,56:9330640,30479880:188460
x74,56:9949296,30479880
x74,56:10276976,30479880
x74,56:10578447,30479880
x74,56:10859599,30479880
x74,56:11177455,30479880
k74,56:11365915,30479880:188460
x74,56:12239507,30479880
x74,56:13586258,30479880
x74,56:15097504,30479880
k74,56:15285964,30479880:188460
k74,57:15412218,30479880:126254
x74,57:16941170,30479880
k74,57:17129605,30479880:188435
x74,57:18367573,30479880
x74,57:19022933,30479880
x74,57:19241165,30479880
k74,59:19241165,30479880:0
)
(74,59:3552215,31200776:15688950,448587,135328
x74,59:4062078,31200776
x74,59:5591667,31200776
k74,57:5739961,31200776:148294
x74,57:7123416,31200776
x74,57:7414392,31200776
x74,57:8397423,31200776
x74,57:9125510,31200776
k74,57:9273804,31200776:148294
x74,57:10256844,31200776
k74,57:10405137,31200776:148293
x74,57:11788592,31200776
x74,57:12079568,31200776
x74,57:13062599,31200776
x74,57:13244782,31200776
x74,57:14045621,31200776
k74,57:14193915,31200776:148294
x74,57:16359850,31200776
k74,57:16508144,31200776:148294
x74,57:17782151,31200776
k74,57:17930445,31200776:148294
x74,57:18913485,31200776
x74,57:19241165,31200776
k74,59:19241165,31200776:0
)
(74,59:3552215,31921672:15688950,446948,7531
x74,59:4699095,31921672
k74,59:19241165,31921672:14542070
g74,59:19241165,31921672
)
(74,65:3552215,32754588:15688950,446948,141880
(74,60:3552215,32754588:0,0,0
g74,60:3552215,32754588
g74,60:3027927,32754588
g74,60:2700247,32754588
(74,60:2700247,32754588:524288,0,0
g74,60:2700247,32754588
g74,60:2700247,32754588
k74,60:3224535,32754588:524288
)
g74,60:3552215,32754588
)
x74,60:4626334,32754588
k74,61:4794712,32754588:168378
x74,61:5431720,32754588
k74,61:5600098,32754588:168378
x74,61:7074658,32754588
k74,61:7243036,32754588:168378
k74,62:7325110,32754588:82074
x74,62:8708556,32754588
x74,62:10565162,32754588
k74,62:10733540,32754588:168378
x74,62:11534379,32754588
k74,62:11702757,32754588:168378
x74,62:11920989,32754588
x74,62:13370610,32754588
k74,62:13538988,32754588:168378
x74,62:14594764,32754588
x74,62:16233155,32754588
k74,62:16401529,32754588:168374
x74,62:17093575,32754588
x74,62:17894414,32754588
x74,62:19022933,32754588
x74,62:19241165,32754588
k74,65:19241165,32754588:0
)
(74,65:3552215,33475484:15688950,448587,141880
x74,65:4025374,33475484
x74,65:5045100,33475484
k74,62:5255149,33475484:210049
x74,62:5801061,33475484
k74,62:6011110,33475484:210049
x74,62:8177053,33475484
k74,62:8387102,33475484:210049
k74,63:8560854,33475484:173752
x74,63:8961278,33475484
x74,63:9908260,33475484
x74,63:11036779,33475484
k74,64:11246828,33475484:210049
x74,64:11974923,33475484
k74,64:12184972,33475484:210049
$74,64:12184972,33475484
x74,64:13204698,33475484
k74,64:13204698,33475484:0
x74,64:13386881,33475484
k74,64:13386881,33475484:0
x74,64:13569064,33475484
k74,64:13569064,33475484:0
x74,64:13751247,33475484
k74,64:13751247,33475484:0
x74,64:15170751,33475484
k74,64:15128159,33475484:0
x74,64:15291999,33475484
k74,64:15291999,33475484:0
x74,64:16201631,33475484
k74,64:16201631,33475484:0
x74,64:16365471,33475484
k74,64:16365471,33475484:0
x74,64:17166310,33475484
k74,64:17166310,33475484:0
x74,64:17330150,33475484
k74,64:17330150,33475484:0
x74,64:18276486,33475484
k74,64:18276486,33475484:0
x74,64:18440326,33475484
k74,64:18440326,33475484:0
x74,64:19058982,33475484
k74,64:19058982,33475484:0
x74,64:19241165,33475484
k74,65:19241165,33475484:0
)
(74,65:3552215,34196380:15688950,446948,141880
x74,65:5008414,34196380
g74,64:5008414,34196380
x74,64:5190597,34196380
g74,64:5190597,34196380
x74,64:7228748,34196380
g74,64:7228748,34196380
x74,64:7410931,34196380
g74,64:7410931,34196380
x74,64:8648234,34196380
g74,64:8648234,34196380
x74,64:8830417,34196380
g74,64:8830417,34196380
x74,64:11561262,34196380
g74,64:11561262,34196380
x74,64:11725102,34196380
g74,64:11725102,34196380
x74,64:12927011,34196380
$74,64:12927011,34196380
x74,64:13090851,34196380
k74,65:19241165,34196380:6150314
g74,65:19241165,34196380
)
(74,72:3552215,35029296:15688950,446948,141880
(74,66:3552215,35029296:0,0,0
g74,66:3552215,35029296
g74,66:3027927,35029296
g74,66:2700247,35029296
(74,66:2700247,35029296:524288,0,0
g74,66:2700247,35029296
g74,66:2700247,35029296
k74,66:3224535,35029296:524288
)
g74,66:3552215,35029296
)
x74,66:4626334,35029296
k74,67:4780746,35029296:154412
x74,67:5599937,35029296
k74,67:5754348,35029296:154411
x74,67:6682332,35029296
k74,67:6836744,35029296:154412
x74,67:7655935,35029296
k74,67:7810346,35029296:154411
x74,67:9066010,35029296
k74,67:9220422,35029296:154412
x74,67:9821373,35029296
k74,67:9975784,35029296:154411
x74,67:10922120,35029296
k74,67:11076532,35029296:154412
x74,67:12987556,35029296
k74,67:13141967,35029296:154411
x74,67:13542391,35029296
x74,67:13657734,35029296
k74,67:13812146,35029296:154412
x74,67:14340362,35029296
k74,67:14494773,35029296:154411
x74,67:15969333,35029296
k74,67:16123745,35029296:154412
k74,68:16184833,35029296:61088
x74,68:17822569,35029296
k74,68:17976981,35029296:154412
x74,68:18705077,35029296
x74,68:19022933,35029296
x74,68:19241165,35029296
k74,72:19241165,35029296:0
)
(74,72:3552215,35750192:15688950,446948,141880
x74,72:3879895,35750192
x74,72:4353054,35750192
x74,72:5663101,35750192
k74,68:5835316,35750192:172215
x74,68:7182076,35750192
x74,68:7800732,35750192
x74,68:8118588,35750192
x74,68:8770657,35750192
x74,68:9081953,35750192
x74,68:9363105,35750192
k74,68:9535320,35750192:172215
x74,68:10408904,35750192
x74,68:11319182,35750192
k74,68:11491397,35750192:172215
x74,68:11855773,35750192
x74,68:12427901,35750192
x74,68:12937764,35750192
x74,68:13920131,35750192
x74,68:14939857,35750192
k74,68:15112072,35750192:172215
x74,68:15876216,35750192
k74,68:16048431,35750192:172215
x74,68:17285734,35750192
k74,68:17457949,35750192:172215
x74,68:18513725,35750192
x74,68:19022933,35750192
x74,68:19241165,35750192
k74,72:19241165,35750192:0
)
(74,72:3552215,36471088:15688950,448587,135328
x74,72:4425799,36471088
x74,72:4898958,36471088
x74,72:6082524,36471088
k74,69:6276617,36471088:194093
k74,70:6415263,36471088:138646
x74,70:7834767,36471088
k74,71:8028829,36471088:194062
x74,71:8393205,36471088
x74,71:8612093,36471088
x74,71:9512557,36471088
x74,71:10131213,36471088
x74,71:11405867,36471088
k74,71:11599960,36471088:194093
x74,71:12255320,36471088
k74,71:12449412,36471088:194092
x74,71:12849836,36471088
x74,71:13307274,36471088
x74,71:14363041,36471088
k74,71:14557134,36471088:194093
x74,71:15795101,36471088
x74,71:16086077,36471088
x74,71:16778116,36471088
k74,71:16972208,36471088:194092
x74,71:17955248,36471088
k74,71:18149341,36471088:194093
x74,71:19022933,36471088
x74,71:19241165,36471088
k74,72:19241165,36471088:0
)
(74,72:3552215,37191984:15688950,448587,135328
x74,72:3843191,37191984
x74,72:4961886,37191984
g74,71:5125726,37191984
x74,71:5671638,37191984
x74,71:6326980,37191984
x74,71:6691346,37191984
x74,71:7019026,37191984
x74,71:8376921,37191984
g74,71:8540761,37191984
x74,71:10142448,37191984
g74,71:10306288,37191984
x74,71:11617008,37191984
x74,71:11944688,37191984
x74,71:13419248,37191984
k74,72:19241165,37191984:5821917
g74,72:19241165,37191984
)
(74,78:3552215,38024900:15688950,446948,141880
(74,73:3552215,38024900:0,0,0
g74,73:3552215,38024900
g74,73:3027927,38024900
g74,73:2700247,38024900
(74,73:2700247,38024900:524288,0,0
g74,73:2700247,38024900
g74,73:2700247,38024900
k74,73:3224535,38024900:524288
)
g74,73:3552215,38024900
)
x74,73:4771831,38024900
k74,74:4988977,38024900:217146
x74,74:5917608,38024900
k74,74:6134754,38024900:217146
x74,74:7081090,38024900
k74,74:7298236,38024900:217146
x74,74:7916892,38024900
x74,74:8501466,38024900
k74,74:8718612,38024900:217146
x74,74:9191780,38024900
x74,74:9271083,38024900
k74,74:9488229,38024900:217146
x74,74:10962789,38024900
k74,74:11179935,38024900:217146
k74,75:11369300,38024900:189365
x74,75:12461771,38024900
x74,75:12826137,38024900
x74,75:14100135,38024900
x74,75:14464501,38024900
x74,75:14775797,38024900
x74,75:15056949,38024900
k74,75:15274095,38024900:217146
x74,75:15929446,38024900
x74,75:16584806,38024900
x74,75:18259875,38024900
k74,75:18477021,38024900:217146
x74,75:19241165,38024900
k74,75:19241165,38024900:0
)
(74,78:3552215,38745796:15688950,446948,141880
x74,78:4754134,38745796
x74,78:5737156,38745796
x74,78:6428547,38745796
k74,75:6662691,38745796:234144
x74,75:7791219,38745796
x74,75:8409875,38745796
x74,75:8727731,38745796
x74,75:9015434,38745796
x74,75:9379800,38745796
x74,75:9691096,38745796
x74,75:9972248,38745796
k74,75:10206393,38745796:234145
x74,75:10606817,38745796
x74,75:11179601,38745796
x74,75:11980441,38745796
k74,75:12214585,38745796:234144
x74,75:12578961,38745796
x74,75:13151089,38745796
x74,75:13660952,38745796
x74,75:14643319,38745796
x74,75:15917973,38745796
k74,76:16152117,38745796:234144
x74,76:17098453,38745796
k74,76:17332598,38745796:234145
x74,76:17987941,38745796
k74,76:18222085,38745796:234144
x74,76:19022933,38745796
x74,76:19241165,38745796
k74,78:19241165,38745796:0
)
(74,78:3552215,39466692:15688950,448587,141880
x74,78:4244261,39466692
x74,78:4826213,39466692
x74,78:6264707,39466692
g74,76:6428547,39466692
g74,77:6500637,39466692
x74,77:6791613,39466692
x74,77:7430589,39466692
x74,77:8523060,39466692
g74,77:8686900,39466692
x74,77:9196763,39466692
g74,77:9360603,39466692
x74,77:10161442,39466692
x74,77:10780098,39466692
x74,77:11144464,39466692
x74,77:11763120,39466692
g74,77:11926960,39466692
x74,77:13164928,39466692
x74,77:14002471,39466692
x74,77:15003854,39466692
g74,77:15167694,39466692
x74,77:16769381,39466692
g74,77:16933221,39466692
x74,77:17752421,39466692
k74,78:19241165,39466692:1488744
g74,78:19241165,39466692
)
(74,84:3552215,40299607:15688950,446948,92400
(74,79:3552215,40299607:0,0,0
g74,79:3552215,40299607
g74,79:3027927,40299607
g74,79:2700247,40299607
(74,79:2700247,40299607:524288,0,0
g74,79:2700247,40299607
g74,79:2700247,40299607
k74,79:3224535,40299607:524288
)
g74,79:3552215,40299607
)
x74,79:5646078,40299607
k74,80:5849606,40299607:203528
x74,80:6213982,40299607
x74,80:6487260,40299607
k74,80:6690788,40299607:203528
x74,80:8493019,40299607
k74,80:8696547,40299607:203528
x74,80:9333555,40299607
k74,80:9537083,40299607:203528
x74,80:10356274,40299607
k74,80:10559802,40299607:203528
x74,80:11816112,40299607
k74,80:12019639,40299607:203527
x74,80:12766086,40299607
k74,80:12969614,40299607:203528
x74,80:13915950,40299607
k74,80:14119478,40299607:203528
x74,80:15357446,40299607
x74,80:16758589,40299607
k74,80:16962117,40299607:203528
x74,80:17563077,40299607
k74,80:17766605,40299607:203528
x74,80:19241165,40299607
k74,80:19241165,40299607:0
)
(74,84:3552215,41020503:15688950,446948,141880
x74,84:4754134,41020503
x74,84:5737156,41020503
x74,84:6428547,41020503
k74,81:6725588,41020503:297041
x74,81:7126012,41020503
x74,81:7698796,41020503
x74,81:8754564,41020503
k74,81:9051605,41020503:297041
x74,81:9997941,41020503
k74,81:10294982,41020503:297041
x74,81:11496901,41020503
x74,81:12479923,41020503
x74,81:13171314,41020503
k74,81:13468355,41020503:297041
x74,81:13868779,41020503
x74,81:14441563,41020503
x74,81:15242403,41020503
k74,81:15539444,41020503:297041
x74,81:17086740,41020503
k74,81:17383780,41020503:297040
k74,82:17748917,41020503:365137
x74,82:19241165,41020503
k74,82:19241165,41020503:0
)
(74,84:3552215,41741399:15688950,448587,135328
x74,84:3843191,41741399
x74,84:4482167,41741399
x74,84:5574638,41741399
k74,82:5761195,41741399:186557
x74,82:6416555,41741399
k74,82:6603111,41741399:186556
x74,82:7476703,41741399
x74,82:8386973,41741399
k74,82:8573530,41741399:186557
x74,82:9811497,41741399
x74,82:10102473,41741399
x74,82:10794512,41741399
k74,82:10981068,41741399:186556
x74,82:11964108,41741399
k74,82:12150665,41741399:186557
x74,82:12878769,41741399
x74,82:13570815,41741399
x74,82:14189471,41741399
x74,82:15627965,41741399
k74,82:15814521,41741399:186556
x74,82:17416208,41741399
k74,82:17602765,41741399:186557
x74,82:18913485,41741399
x74,82:19241165,41741399
k74,84:19241165,41741399:0
)
(74,84:3552215,42462295:15688950,446948,14416
x74,84:5026775,42462295
k74,84:19241165,42462295:14214390
g74,84:19241165,42462295
)
(74,91:3552215,43295211:15688950,446948,92400
(74,85:3552215,43295211:0,0,0
g74,85:3552215,43295211
g74,85:3027927,43295211
g74,85:2700247,43295211
(74,85:2700247,43295211:524288,0,0
g74,85:2700247,43295211
g74,85:2700247,43295211
k74,85:3224535,43295211:524288
)
g74,85:3552215,43295211
)
x74,85:4534591,43295211
k74,86:3552215,43295211:-6553
x74,86:5783693,43295211
k74,86:6150418,43295211:366725
x74,86:6969609,43295211
k74,86:7336334,43295211:366725
x74,86:8846926,43295211
k74,86:9213650,43295211:366724
x74,86:9578026,43295211
x74,86:9689441,43295211
k74,86:10056166,43295211:366725
x74,86:10839309,43295211
k74,86:11206034,43295211:366725
x74,86:12152370,43295211
k74,86:12519095,43295211:366725
x74,86:14775470,43295211
x74,86:16504940,43295211
k74,86:16871664,43295211:366724
x74,86:17399880,43295211
k74,86:17766605,43295211:366725
x74,86:19241165,43295211
k74,86:19241165,43295211:0
)
(74,91:3552215,44016107:15688950,446948,141880
x74,91:4389759,44016107
x74,87:5492069,44016107
k74,87:5687994,44016107:195925
x74,87:6161162,44016107
k74,87:6357055,44016107:195893
x74,87:6721431,44016107
x74,87:7439694,44016107
k74,87:7635619,44016107:195925
x74,87:8181531,44016107
x74,87:8981715,44016107
x74,87:10110234,44016107
x74,87:10765576,44016107
k74,87:10961501,44016107:195925
x74,87:11943877,44016107
x74,87:12453740,44016107
x74,87:13254579,44016107
k74,87:13450504,44016107:195925
x74,87:15489311,44016107
k74,87:15685236,44016107:195925
x74,87:16303892,44016107
x74,87:16969729,44016107
k74,87:17165654,44016107:195925
x74,87:18185390,44016107
x74,87:19241165,44016107
k74,87:19241165,44016107:0
)
(74,91:3552215,44737003:15688950,448587,141880
x74,91:4316359,44737003
k74,87:4602047,44737003:285688
x74,87:5948807,44737003
x74,87:8206501,44737003
k74,88:8492189,44737003:285688
x74,88:9256989,44737003
x74,88:9584669,44737003
x74,88:9886140,44737003
x74,88:10167292,44737003
x74,88:10485148,44737003
k74,88:10770836,44737003:285688
x74,88:12045499,44737003
x74,88:12955787,44737003
x74,88:13611129,44737003
k74,88:13896817,44737003:285688
x74,88:14697665,44737003
x74,88:15461800,44737003
x74,88:15826166,44737003
x74,88:16137462,44737003
x74,88:16837382,44737003
k74,88:17123070,44737003:285688
k74,89:17463229,44737003:340159
x74,89:18009141,44737003
k74,89:18294829,44737003:285688
x74,89:19022933,44737003
x74,89:19241165,44737003
k74,91:19241165,44737003:0
)
(74,91:3552215,45457899:15688950,448587,135328
x74,91:5335431,45457899
k74,89:5483791,45457899:148360
x74,89:5993654,45457899
k74,89:6142013,45457899:148359
x74,89:7197789,45457899
x74,89:7452717,45457899
x74,89:7952756,45457899
k74,89:8101116,45457899:148360
x74,89:8647028,45457899
x74,89:9156891,45457899
x74,89:10212667,45457899
x74,89:11232393,45457899
k74,89:11380753,45457899:148360
x74,89:12036105,45457899
x74,89:12334296,45457899
x74,89:13426104,45457899
x74,89:14263647,45457899
k74,89:14412007,45457899:148360
x74,89:15285591,45457899
x74,89:16486846,45457899
k74,89:16635205,45457899:148359
x74,89:17454405,45457899
k74,89:17602765,45457899:148360
x74,89:18913485,45457899
x74,89:19241165,45457899
k74,91:19241165,45457899:0
)
(74,91:3552215,46178795:15688950,446948,9168
x74,91:5026775,46178795
k74,91:19241165,46178795:14214390
g74,91:19241165,46178795
)
]
g74,205:19241165,46178795
)
k74,205:20129219,46178795:888054
r74,205:20129219,46178795:0,42626580,0
k74,205:21017272,46178795:888053
(74,205:21017272,46178795:15688950,42626580,0
[74,205:21017272,46178795:15688950,42626580,0
(74,98:21017272,4207575:15688950,446948,92400
(74,92:21017272,4207575:0,0,0
g74,92:21017272,4207575
g74,92:20492984,4207575
g74,92:20165304,4207575
(74,92:20165304,4207575:524288,0,0
g74,92:20165304,4207575
g74,92:20165304,4207575
k74,92:20689592,4207575:524288
)
g74,92:21017272,4207575
)
x74,92:21999648,4207575
k74,93:21017272,4207575:-6553
x74,93:23248750,4207575
k74,93:23432446,4207575:183696
x74,93:24251637,4207575
k74,93:24435332,4207575:183695
x74,93:26073723,4207575
x74,93:26521986,4207575
k74,93:26705682,4207575:183696
x74,93:27306633,4207575
k74,93:27490329,4207575:183696
x74,93:28436665,4207575
k74,93:28620360,4207575:183695
x74,93:29639432,4207575
x74,93:30931791,4207575
k74,93:31115487,4207575:183696
x74,93:31515911,4207575
x74,93:31631254,4207575
k74,93:31814950,4207575:183696
x74,93:32343166,4207575
k74,93:32526861,4207575:183695
x74,93:34001421,4207575
k74,93:34185117,4207575:183696
k74,94:34300890,4207575:115773
x74,94:36049358,4207575
k74,94:36233054,4207575:183696
x74,94:36706222,4207575
k74,94:36706222,4207575:0
)
(74,98:21017272,4928471:15688950,446948,141880
x74,98:21235504,4928471
x74,94:22466246,4928471
x74,94:22603877,4928471
k74,94:22782856,4928471:178979
x74,94:23401512,4928471
x74,94:25731285,4928471
k74,94:25910264,4928471:178979
x74,94:26420127,4928471
x74,94:27220311,4928471
x74,94:28348830,4928471
x74,94:29004172,4928471
k74,94:29183151,4928471:178979
x74,94:30020039,4928471
x74,94:30529902,4928471
x74,94:31330741,4928471
k74,94:31509721,4928471:178980
x74,94:33475783,4928471
k74,94:33654762,4928471:178979
x74,94:34418906,4928471
k74,94:34597885,4928471:178979
x74,94:35435428,4928471
k74,94:35614407,4928471:178979
x74,94:36706222,4928471
k74,95:36706222,4928471:0
)
(74,98:21017272,5649367:15688950,448587,141880
x74,98:22218544,5649367
x74,98:23620334,5649367
k74,95:23796545,5649367:176211
k74,96:23895852,5649367:99307
x74,96:24441764,5649367
k74,96:24617976,5649367:176212
x74,96:25273328,5649367
x74,96:25571519,5649367
x74,96:26772127,5649367
x74,96:27864598,5649367
k74,97:28040809,5649367:176211
x74,97:28550672,5649367
k74,97:28726883,5649367:176211
x74,97:29527722,5649367
k74,97:29703933,5649367:176211
x74,97:30869156,5649367
k74,97:31045368,5649367:176212
x74,97:31591280,5649367
x74,97:32064439,5649367
x74,97:32974727,5649367
x74,97:34504316,5649367
k74,97:34680527,5649367:176211
x74,97:35773007,5649367
x74,97:36246166,5649367
x74,97:36501094,5649367
x74,97:36706222,5649367
k74,98:36706222,5649367:0
)
(74,98:21017272,6370263:15688950,448587,135328
x74,98:22217880,6370263
g74,97:22381720,6370263
x74,97:23037080,6370263
g74,97:23200920,6370263
x74,97:24074512,6370263
x74,97:24365488,6370263
x74,97:25484183,6370263
g74,97:25648023,6370263
x74,97:27213663,6370263
x74,97:28215046,6370263
g74,97:28378886,6370263
x74,97:28706566,6370263
x74,97:29203325,6370263
x74,97:30331844,6370263
g74,97:30495684,6370263
x74,97:31314884,6370263
g74,97:31478724,6370263
x74,97:32789444,6370263
x74,97:33117124,6370263
x74,97:34591684,6370263
k74,98:36706222,6370263:2114538
g74,98:36706222,6370263
)
(74,103:21017272,7227744:15688950,446948,141880
(74,99:21017272,7227744:0,0,0
g74,99:21017272,7227744
g74,99:20492984,7227744
g74,99:20165304,7227744
(74,99:20165304,7227744:524288,0,0
g74,99:20165304,7227744
g74,99:20165304,7227744
k74,99:20689592,7227744:524288
)
g74,99:21017272,7227744
)
x74,99:23292680,7227744
k74,100:23436971,7227744:144291
x74,100:24073979,7227744
k74,100:24218270,7227744:144291
x74,100:24782534,7227744
k74,100:24926825,7227744:144291
x74,100:26401385,7227744
k74,100:26545676,7227744:144291
k74,101:26594955,7227744:49279
x74,101:27577331,7227744
x74,101:29507345,7227744
k74,101:29651636,7227744:144291
x74,101:30306996,7227744
k74,101:30451287,7227744:144291
x74,101:31652542,7227744
x74,101:35093147,7227744
k74,101:35237438,7227744:144291
k74,102:35286718,7227744:49280
x74,102:36706222,7227744
k74,102:36706222,7227744:0
)
(74,103:21017272,7948640:15688950,448587,135328
x74,103:21381648,7948640
x74,102:21600536,7948640
x74,102:24394310,7948640
g74,102:24558150,7948640
x74,102:25213510,7948640
g74,102:25377350,7948640
x74,102:28508627,7948640
g74,102:28672467,7948640
x74,102:30692923,7948640
g74,102:30856763,7948640
x74,102:32458450,7948640
g74,102:32622290,7948640
x74,102:33605330,7948640
x74,102:33933010,7948640
x74,102:35079890,7948640
k74,103:36706222,7948640:1626332
g74,103:36706222,7948640
)
(74,110:21017272,8806120:15688950,446948,141880
(74,105:21017272,8806120:0,0,0
g74,105:21017272,8806120
g74,105:20492984,8806120
g74,105:20165304,8806120
(74,105:20165304,8806120:524288,0,0
g74,105:20165304,8806120
g74,105:20165304,8806120
k74,105:20689592,8806120:524288
)
g74,105:21017272,8806120
)
x74,105:23565286,8806120
k74,106:21017272,8806120:-26209
x74,106:23702917,8806120
k74,106:23952414,8806120:249497
x74,106:24735557,8806120
k74,106:24985055,8806120:249498
x74,106:25385479,8806120
x74,106:26679805,8806120
x74,106:26817436,8806120
k74,106:27066933,8806120:249497
x74,106:27703941,8806120
k74,106:27953439,8806120:249498
x74,106:28736582,8806120
k74,106:28986079,8806120:249497
x74,106:32608221,8806120
k74,106:32857718,8806120:249497
x74,106:33676909,8806120
k74,106:33926407,8806120:249498
x74,106:34872743,8806120
k74,106:35122240,8806120:249497
x74,106:36706222,8806120
k74,106:36706222,8806120:0
)
(74,110:21017272,9527016:15688950,446948,141880
x74,110:21436040,9527016
k74,106:21651358,9527016:215318
x74,106:23125918,9527016
k74,106:23341236,9527016:215318
k74,107:23526580,9527016:185344
x74,107:25674816,9527016
k74,107:25890134,9527016:215318
x74,107:27819492,9527016
x74,107:28829394,9527016
k74,107:29044712,9527016:215318
x74,107:29991048,9527016
k74,107:30206367,9527016:215319
x74,107:31370917,9527016
x74,107:33336971,9527016
k74,107:33552289,9527016:215318
x74,107:34098201,9527016
k74,107:34313519,9527016:215318
x74,107:35259847,9527016
x74,107:36706222,9527016
k74,107:36706222,9527016:0
)
(74,110:21017272,10247912:15688950,448587,135328
x74,110:22255223,10247912
x74,110:23638023,10247912
k74,107:23897168,10247912:259145
x74,107:26281998,10247912
k74,108:26541143,10247912:259145
k74,109:26822908,10247912:281765
x74,109:30463392,10247912
k74,109:30722537,10247912:259145
x74,109:31377889,10247912
x74,109:31676080,10247912
x74,109:32252135,10247912
x74,109:34517710,10247912
k74,109:34776855,10247912:259145
x74,109:36706222,10247912
k74,109:36706222,10247912:0
)
(74,110:21017272,10968808:15688950,446948,9168
x74,110:21672632,10968808
x74,110:22000312,10968808
x74,110:22819512,10968808
k74,110:36706222,10968808:13886710
g74,110:36706222,10968808
)
(74,117:21017272,11826289:15688950,446948,141880
(74,112:21017272,11826289:0,0,0
g74,112:21017272,11826289
g74,112:20492984,11826289
g74,112:20165304,11826289
(74,112:20165304,11826289:524288,0,0
g74,112:20165304,11826289
g74,112:20165304,11826289
k74,112:20689592,11826289:524288
)
g74,112:21017272,11826289
)
x74,112:22964983,11826289
k74,113:23102389,11826289:137406
x74,113:23921580,11826289
k74,113:24058985,11826289:137405
x74,113:24459409,11826289
x74,113:25517160,11826289
k74,113:25654566,11826289:137406
x74,113:26255517,11826289
k74,113:26392922,11826289:137405
x74,113:28085705,11826289
k74,113:28223111,11826289:137406
x74,113:28824062,11826289
k74,113:28961468,11826289:137406
x74,113:29725612,11826289
x74,113:30932115,11826289
k74,113:31069520,11826289:137405
x74,113:31815968,11826289
k74,113:31953374,11826289:137406
x74,113:32699821,11826289
k74,113:32837226,11826289:137405
x74,113:33783562,11826289
k74,113:33920968,11826289:137406
x74,113:34904000,11826289
(74,113:34958724,11823012:218232,408288,0
x74,113:35176956,11823012
)
x74,113:36706222,11826289
k74,113:36706222,11826289:0
)
(74,117:21017272,12547185:15688950,446948,141880
x74,117:21618232,12547185
k74,113:21835044,12547185:216812
x74,113:23309604,12547185
k74,113:23526415,12547185:216811
k74,114:23715045,12547185:188630
x74,114:24188213,12547185
k74,114:24404971,12547185:216758
x74,114:27099112,12547185
k74,114:27315924,12547185:216812
x74,114:29719097,12547185
k74,114:29935908,12547185:216811
x74,114:32921032,12547185
k74,114:33137844,12547185:216812
x74,114:36706222,12547185
k74,114:36706222,12547185:0
)
(74,117:21017272,13268081:15688950,448587,141880
x74,117:21781416,13268081
k74,114:21910658,13268081:129242
x74,114:24969200,13268081
k74,114:25098442,13268081:129242
x74,114:26044778,13268081
k74,114:26174019,13268081:129241
x74,114:28248883,13268081
k74,115:26174019,13268081:-26209
x74,115:28550354,13268081
x74,115:28831506,13268081
x74,115:29149362,13268081
k74,115:29278604,13268081:129242
x74,115:32901382,13268081
k74,115:33030624,13268081:129242
k74,116:33062344,13268081:31720
x74,116:34554592,13268081
k74,116:34683799,13268081:129207
x74,116:34974775,13268081
x74,116:36706222,13268081
k74,116:36706222,13268081:0
)
(74,117:21017272,13988977:15688950,446948,135328
x74,117:21672632,13988977
g74,116:21836472,13988977
x74,116:22855552,13988977
x74,116:24014222,13988977
g74,116:24178062,13988977
x74,116:26598277,13988977
g74,116:26762117,13988977
x74,116:28363804,13988977
g74,116:28527644,13988977
x74,116:29838364,13988977
x74,116:30166044,13988977
x74,116:31640604,13988977
k74,117:36706222,13988977:5065618
g74,117:36706222,13988977
)
(74,124:21017272,14846458:15688950,446948,92400
(74,118:21017272,14846458:0,0,0
g74,118:21017272,14846458
g74,118:20492984,14846458
g74,118:20165304,14846458
(74,118:20165304,14846458:524288,0,0
g74,118:20165304,14846458
g74,118:20165304,14846458
k74,118:20689592,14846458:524288
)
g74,118:21017272,14846458
)
x74,118:21381648,14846458
k74,119:21017272,14846458:-9824
x74,119:22154320,14846458
k74,119:22337330,14846458:183010
x74,119:22938281,14846458
k74,119:23121292,14846458:183011
x74,119:24067628,14846458
k74,119:24250638,14846458:183010
x74,119:24997085,14846458
k74,119:25180096,14846458:183011
x74,119:25781056,14846458
k74,119:25964066,14846458:183010
x74,119:27438626,14846458
k74,119:27621636,14846458:183010
k74,120:27735902,14846458:114266
x74,120:28209070,14846458
x74,120:29919531,14846458
k74,120:30102541,14846458:183010
x74,120:32432306,14846458
k74,120:32615317,14846458:183011
x74,120:33416156,14846458
k74,120:33599166,14846458:183010
x74,120:36110494,14846458
x74,120:36425070,14846458
x74,120:36706222,14846458
k74,120:36706222,14846458:0
)
(74,124:21017272,15567354:15688950,448587,141880
x74,124:23528582,15567354
k74,120:23677030,15567354:148448
x74,120:24369076,15567354
x74,120:26328585,15567354
k74,120:26477034,15567354:148449
x74,120:27423370,15567354
k74,120:27571818,15567354:148448
x74,120:28191112,15567354
k74,120:28339560,15567354:148448
x74,120:29940583,15567354
k74,120:30089032,15567354:148449
x74,120:32873622,15567354
k74,121:33022070,15567354:148448
k74,122:33076200,15567354:54130
x74,122:33367176,15567354
x74,122:35098623,15567354
k74,122:35247072,15567354:148449
x74,122:35756935,15567354
k74,122:35905383,15567354:148448
x74,122:36706222,15567354
k74,122:36706222,15567354:0
)
(74,124:21017272,16288250:15688950,448587,92400
x74,124:23565287,16288250
g74,122:23729127,16288250
x74,122:26351169,16288250
g74,122:26515009,16288250
x74,122:29737374,16288250
g74,122:29901214,16288250
x74,122:30738757,16288250
g74,122:30902597,16288250
x74,122:32213317,16288250
x74,122:32540997,16288250
x74,122:34015557,16288250
k74,124:36706222,16288250:2690665
g74,124:36706222,16288250
)
(74,129:21017272,17145731:15688950,446948,135328
(74,125:21017272,17145731:0,0,0
g74,125:21017272,17145731
g74,125:20492984,17145731
g74,125:20165304,17145731
(74,125:20165304,17145731:524288,0,0
g74,125:20165304,17145731
g74,125:20165304,17145731
k74,125:20689592,17145731:524288
)
g74,125:21017272,17145731
)
x74,125:22637940,17145731
g74,126:22801780,17145731
x74,126:23438788,17145731
g74,126:23602628,17145731
x74,126:25077188,17145731
g74,126:25241028,17145731
g74,127:25313118,17145731
x74,127:27024254,17145731
x74,127:28599723,17145731
g74,127:28763563,17145731
x74,127:30547425,17145731
g74,127:30711265,17145731
x74,127:31111689,17145731
x74,127:34394341,17145731
g74,127:34558181,17145731
g74,128:34630271,17145731
x74,128:36432495,17145731
k74,129:36706222,17145731:273727
g74,129:36706222,17145731
)
(74,136:21017272,18003211:15688950,446948,141880
(74,131:21017272,18003211:0,0,0
g74,131:21017272,18003211
g74,131:20492984,18003211
g74,131:20165304,18003211
(74,131:20165304,18003211:524288,0,0
g74,131:20165304,18003211
g74,131:20165304,18003211
k74,131:20689592,18003211:524288
)
g74,131:21017272,18003211
)
x74,131:24311080,18003211
k74,132:24616352,18003211:305272
x74,132:25544983,18003211
k74,132:25850255,18003211:305272
x74,132:26614399,18003211
x74,132:28197725,18003211
k74,132:28502997,18003211:305272
x74,132:29103948,18003211
k74,132:29409219,18003211:305271
x74,132:30501043,18003211
x74,132:32138770,18003211
x74,132:32276401,18003211
k74,132:32581673,18003211:305272
x74,132:33292072,18003211
k74,132:33597344,18003211:305272
x74,132:35581759,18003211
k74,132:35887031,18003211:305272
x74,132:36706222,18003211
k74,132:36706222,18003211:0
)
(74,136:21017272,18724107:15688950,446948,92400
x74,136:21854807,18724107
x74,136:22654991,18724107
x74,136:22792622,18724107
k74,132:23025574,18724107:232952
x74,132:23735973,18724107
k74,132:23968925,18724107:232952
x74,132:24915261,18724107
k74,132:25148212,18724107:232951
x74,132:26841633,18724107
k74,132:27074585,18724107:232952
x74,132:27711593,18724107
k74,133:27944545,18724107:232952
x74,133:29419105,18724107
k74,133:29652057,18724107:232952
k74,134:29876195,18724107:224138
x74,134:30240571,18724107
x74,134:30521723,18724107
x74,134:30994883,18724107
x74,134:31285859,18724107
x74,134:31597155,18724107
x74,134:32053930,18724107
k74,134:32286882,18724107:232952
x74,134:33524850,18724107
x74,134:33707033,18724107
x74,134:34690055,18724107
k74,134:34923007,18724107:232952
x74,134:36014831,18724107
x74,134:36706222,18724107
k74,134:36706222,18724107:0
)
(74,136:21017272,19445003:15688950,448587,135328
x74,136:21963599,19445003
x74,136:22436767,19445003
x74,136:23722574,19445003
k74,134:23977258,19445003:254684
k74,135:24249206,19445003:271948
x74,135:24540182,19445003
x74,135:25179158,19445003
x74,135:26271629,19445003
k74,135:26526313,19445003:254684
x74,135:27036176,19445003
k74,135:27290859,19445003:254683
x74,135:27691283,19445003
x74,135:29260849,19445003
k74,135:29515533,19445003:254684
x74,135:30753500,19445003
x74,135:31044476,19445003
x74,135:31736515,19445003
k74,135:31991198,19445003:254683
x74,135:32974238,19445003
k74,135:33228922,19445003:254684
x74,135:33957026,19445003
x74,135:34649072,19445003
x74,135:35267728,19445003
x74,135:36706222,19445003
k74,135:36706222,19445003:0
)
(74,136:21017272,20165899:15688950,446948,116320
x74,136:22928296,20165899
k74,136:36706222,20165899:13777926
g74,136:36706222,20165899
)
(74,142:21017272,21023380:15688950,446948,92400
(74,137:21017272,21023380:0,0,0
g74,137:21017272,21023380
g74,137:20492984,21023380
g74,137:20165304,21023380
(74,137:20165304,21023380:524288,0,0
g74,137:20165304,21023380
g74,137:20165304,21023380
k74,137:20689592,21023380:524288
)
g74,137:21017272,21023380
)
x74,137:21945256,21023380
k74,138:22221725,21023380:276469
x74,138:22968172,21023380
k74,138:23244642,21023380:276470
x74,138:24354809,21023380
k74,138:24631278,21023380:276469
x74,138:25341677,21023380
k74,138:25618146,21023380:276469
x74,138:27784106,21023380
k74,138:28060576,21023380:276470
x74,138:28843719,21023380
k74,138:29120188,21023380:276469
x74,138:30667492,21023380
k74,138:30943961,21023380:276469
x74,138:31763152,21023380
k74,138:32039621,21023380:276469
x74,138:32985957,21023380
k74,138:33262427,21023380:276470
x74,138:33881730,21023380
x74,138:35792745,21023380
k74,138:36069214,21023380:276469
x74,138:36706222,21023380
k74,138:36706222,21023380:0
)
(74,142:21017272,21744276:15688950,446948,141880
x74,142:22491832,21744276
k74,138:22682583,21744276:190751
k74,139:22813879,21744276:131296
x74,139:24015798,21744276
x74,139:24998820,21744276
x74,139:25690211,21744276
k74,139:25880963,21744276:190752
x74,139:27009491,21744276
x74,139:27628147,21744276
x74,139:27946003,21744276
x74,139:28233706,21744276
x74,139:28598072,21744276
x74,139:28909368,21744276
x74,139:29190520,21744276
k74,139:29381271,21744276:190751
x74,139:30254855,21744276
x74,139:31165133,21744276
k74,139:31355885,21744276:190752
x74,139:31720261,21744276
x74,139:32292389,21744276
x74,139:32802252,21744276
x74,139:33784619,21744276
x74,139:34986528,21744276
k74,139:35177279,21744276:190751
x74,139:35832630,21744276
x74,139:36487990,21744276
x74,139:36706222,21744276
k74,142:36706222,21744276:0
)
(74,142:21017272,22465172:15688950,446948,141880
x74,142:22692341,22465172
k74,139:22920256,22465172:227915
x74,139:23866592,22465172
k74,139:24094508,22465172:227916
x74,139:24895356,22465172
x74,139:25587402,22465172
x74,139:26169354,22465172
x74,139:27444008,22465172
k74,140:27671923,22465172:227915
x74,140:28181786,22465172
k74,140:28409701,22465172:227915
x74,140:29647669,22465172
x74,140:29938645,22465172
x74,140:31067802,22465172
x74,140:31723144,22465172
k74,140:31951060,22465172:227916
x74,140:33152971,22465172
x74,140:33626130,22465172
x74,140:34845745,22465172
k74,140:35073660,22465172:227915
k74,141:35286718,22465172:213058
x74,141:36706222,22465172
k74,141:36706222,22465172:0
)
(74,142:21017272,23186068:15688950,448587,116320
x74,142:21381648,23186068
x74,142:21600536,23186068
x74,142:22501000,23186068
x74,142:23119656,23186068
x74,142:24394310,23186068
g74,141:24558150,23186068
x74,141:25213510,23186068
g74,141:25377350,23186068
x74,141:26433126,23186068
x74,141:26688054,23186068
x74,141:27188093,23186068
g74,141:27351933,23186068
x74,141:28262212,23186068
x74,141:29991684,23186068
g74,141:30155524,23186068
x74,141:32084891,23186068
g74,141:32248731,23186068
x74,141:33559451,23186068
x74,141:33887131,23186068
x74,141:35361691,23186068
k74,142:36706222,23186068:1344531
g74,142:36706222,23186068
)
(74,147:21017272,24043549:15688950,446948,141880
(74,143:21017272,24043549:0,0,0
g74,143:21017272,24043549
g74,143:20492984,24043549
g74,143:20165304,24043549
(74,143:20165304,24043549:524288,0,0
g74,143:20165304,24043549
g74,143:20165304,24043549
k74,143:20689592,24043549:524288
)
g74,143:21017272,24043549
)
x74,143:21490440,24043549
k74,144:21017272,24043549:-22937
x74,144:22759862,24043549
k74,144:22980904,24043549:221042
x74,144:23381328,24043549
x74,144:23496671,24043549
k74,144:23717712,24043549:221041
x74,144:24536903,24043549
k74,144:24757945,24043549:221042
x74,144:25704281,24043549
k74,144:25925322,24043549:221041
x74,144:27490306,24043549
x74,144:27627937,24043549
k74,144:27848979,24043549:221042
x74,144:28449939,24043549
k74,144:28670981,24043549:221042
x74,144:29289637,24043549
x74,144:29393188,24043549
k74,144:29614229,24043549:221041
x74,144:31088789,24043549
k74,144:31309831,24043549:221042
k74,145:31507766,24043549:197935
x74,145:31908190,24043549
x74,145:32480974,24043549
x74,145:33281814,24043549
k74,145:33502856,24043549:221042
x74,145:34267000,24043549
x74,145:35395519,24043549
x74,145:36050879,24043549
x74,145:36487990,24043549
x74,145:36706222,24043549
k74,147:36706222,24043549:0
)
(74,147:21017272,24764445:15688950,446948,141880
x74,147:22291926,24764445
g74,145:22455766,24764445
x74,145:23402102,24764445
g74,145:23565942,24764445
x74,145:24366790,24764445
x74,145:25058836,24764445
x74,145:25640788,24764445
x74,145:27079282,24764445
g74,145:27243122,24764445
g74,146:27315212,24764445
x74,146:28807460,24764445
g74,146:28971300,24764445
x74,146:29371724,24764445
x74,146:29662700,24764445
x74,146:30417011,24764445
x74,146:31008147,24764445
g74,146:31171987,24764445
x74,146:32773674,24764445
g74,146:32937514,24764445
x74,146:33920554,24764445
x74,146:34248234,24764445
x74,146:35395114,24764445
k74,147:36706222,24764445:1311108
g74,147:36706222,24764445
)
(74,153:21017272,25621925:15688950,448587,135328
(74,148:21017272,25621925:0,0,0
g74,148:21017272,25621925
g74,148:20492984,25621925
g74,148:20165304,25621925
(74,148:20165304,25621925:524288,0,0
g74,148:20165304,25621925
g74,148:20165304,25621925
k74,148:20689592,25621925:524288
)
g74,148:21017272,25621925
)
x74,148:22200192,25621925
k74,149:22512178,25621925:311986
x74,149:23149186,25621925
k74,149:23461172,25621925:311986
x74,149:24935732,25621925
k74,149:25247718,25621925:311986
k74,150:25645734,25621925:398016
x74,150:26046158,25621925
k74,151:25645734,25621925:-29489
x74,151:26453780,25621925
x74,151:27102570,25621925
x74,151:27830666,25621925
x74,151:28680001,25621925
k74,151:28991986,25621925:311985
x74,151:29975026,25621925
k74,151:30287012,25621925:311986
x74,151:31415531,25621925
x74,151:32315995,25621925
x74,151:32971337,25621925
k74,151:33283323,25621925:311986
x74,151:34084171,25621925
x74,151:34448537,25621925
x74,151:35686496,25621925
x74,151:36706222,25621925
k74,151:36706222,25621925:0
)
(74,153:21017272,26342821:15688950,448587,141880
x74,153:22364023,26342821
x74,153:23274311,26342821
g74,151:23438151,26342821
x74,151:24202942,26342821
g74,151:24366782,26342821
x74,151:25240374,26342821
x74,151:25531350,26342821
x74,151:26650045,26342821
g74,151:26813885,26342821
x74,151:28379525,26342821
x74,151:29380908,26342821
g74,151:29544748,26342821
g74,152:29616838,26342821
x74,152:31873877,26342821
x74,152:32001677,26342821
k74,153:36706222,26342821:4704545
g74,153:36706222,26342821
)
(74,160:21017272,27200302:15688950,446948,92400
(74,155:21017272,27200302:0,0,0
g74,155:21017272,27200302
g74,155:20492984,27200302
g74,155:20165304,27200302
(74,155:20165304,27200302:524288,0,0
g74,155:20165304,27200302
g74,155:20165304,27200302
k74,155:20689592,27200302:524288
)
g74,155:21017272,27200302
)
x74,155:22400063,27200302
k74,156:21017272,27200302:-6553
x74,156:23030509,27200302
k74,156:23255187,27200302:224678
x74,156:23619563,27200302
x74,156:23892841,27200302
k74,156:24117520,27200302:224679
x74,156:26720573,27200302
k74,156:26945251,27200302:224678
x74,156:27764442,27200302
k74,156:27989121,27200302:224679
x74,156:31174817,27200302
k74,156:31399495,27200302:224678
x74,156:32328126,27200302
k74,156:32552804,27200302:224678
x74,156:33499140,27200302
k74,156:33723819,27200302:224679
x74,156:34088195,27200302
x74,156:34369347,27200302
x74,156:34951945,27200302
x74,156:36026073,27200302
k74,156:36250751,27200302:224678
x74,156:36615127,27200302
x74,156:36706222,27200302
k74,156:36706222,27200302:0
)
(74,160:21017272,27921198:15688950,446948,141880
x74,160:22491832,27921198
k74,156:22745576,27921198:253744
k74,157:23015457,27921198:269881
x74,157:23961785,27921198
x74,157:24279641,27921198
x74,157:25408160,27921198
k74,157:25661904,27921198:253744
x74,157:26718326,27921198
x74,157:29048756,27921198
k74,157:29302409,27921198:253653
x74,157:30066553,27921198
k74,157:30320297,27921198:253744
x74,157:31448825,27921198
x74,157:32067481,27921198
x74,157:32395161,27921198
x74,157:32696632,27921198
x74,157:32977784,27921198
x74,157:33295640,27921198
k74,157:33549384,27921198:253744
x74,157:34277480,27921198
x74,157:34595336,27921198
x74,157:34923016,27921198
x74,157:35396175,27921198
x74,157:36706222,27921198
k74,157:36706222,27921198:0
)
(74,160:21017272,28642094:15688950,446948,141880
x74,160:21563831,28642094
x74,160:22546853,28642094
k74,157:22710011,28642094:163158
x74,157:23911930,28642094
k74,157:24075087,28642094:163157
x74,157:25167558,28642094
x74,157:25349741,28642094
x74,157:26623739,28642094
x74,157:27643465,28642094
k74,158:27806623,28642094:163158
x74,158:28971837,28642094
x74,158:29809380,28642094
k74,158:29972538,28642094:163158
x74,158:30882825,28642094
x74,158:31137753,28642094
x74,158:32411751,28642094
k74,158:32574908,28642094:163157
x74,158:33557284,28642094
x74,158:34067147,28642094
x74,158:34867986,28642094
k74,158:35031144,28642094:163158
x74,158:36123624,28642094
x74,158:36487990,28642094
x74,158:36706222,28642094
k74,160:36706222,28642094:0
)
(74,160:21017272,29362990:15688950,448587,141880
x74,160:21672632,29362990
x74,160:22364678,29362990
x74,160:22485926,29362990
g74,158:22649766,29362990
g74,159:22721856,29362990
x74,159:24214104,29362990
g74,159:24377944,29362990
x74,159:24668920,29362990
x74,159:25307896,29362990
x74,159:26400367,29362990
g74,159:26564207,29362990
x74,159:27219567,29362990
g74,159:27383407,29362990
x74,159:28184255,29362990
x74,159:28548621,29362990
x74,159:29786580,29362990
x74,159:30970146,29362990
g74,159:31133986,29362990
x74,159:32735673,29362990
g74,159:32899513,29362990
x74,159:34210233,29362990
x74,159:34537913,29362990
x74,159:36012473,29362990
k74,160:36706222,29362990:693749
g74,160:36706222,29362990
)
(74,167:21017272,30220471:15688950,446948,141880
(74,161:21017272,30220471:0,0,0
g74,161:21017272,30220471
g74,161:20492984,30220471
g74,161:20165304,30220471
(74,161:20165304,30220471:524288,0,0
g74,161:20165304,30220471
g74,161:20165304,30220471
k74,161:20689592,30220471:524288
)
g74,161:21017272,30220471
)
x74,161:22818848,30220471
k74,162:22980020,30220471:161172
x74,162:23726467,30220471
k74,162:23887639,30220471:161172
x74,162:25398231,30220471
k74,162:25559403,30220471:161172
x74,162:25923779,30220471
x74,162:26197057,30220471
k74,162:26358229,30220471:161172
x74,162:27304565,30220471
k74,162:27465737,30220471:161172
x74,162:28412065,30220471
x74,162:29849904,30220471
k74,162:30011075,30220471:161171
x74,162:30648083,30220471
k74,162:30809255,30220471:161172
x74,162:32283815,30220471
k74,162:32444987,30220471:161172
k74,163:32513964,30220471:68977
x74,163:33460292,30220471
x74,163:33778148,30220471
x74,163:34906667,30220471
k74,163:35067839,30220471:161172
x74,163:36305807,30220471
x74,163:36487990,30220471
x74,163:36706222,30220471
k74,167:36706222,30220471:0
)
(74,167:21017272,30941367:15688950,446948,141880
x74,167:22000294,30941367
k74,163:22171739,30941367:171445
x74,163:23373003,30941367
x74,163:24793154,30941367
k74,163:24964599,30941367:171445
x74,163:25910935,30941367
k74,163:26082380,30941367:171445
x74,163:27028708,30941367
x74,163:28693315,30941367
x74,163:30731467,30941367
k74,163:30902911,30941367:171444
x74,163:31303335,30941367
x74,163:31631015,30941367
x74,163:31932486,30941367
x74,163:33597085,30941367
k74,163:33768530,30941367:171445
x74,163:34569378,30941367
x74,163:35406266,30941367
k74,163:35577711,30941367:171445
x74,163:36487990,30941367
x74,163:36706222,30941367
k74,167:36706222,30941367:0
)
(74,167:21017272,31662263:15688950,448587,141880
x74,167:21308248,31662263
x74,167:21672614,31662263
x74,167:21983910,31662263
x74,167:22265062,31662263
k74,164:22460203,31662263:195141
x74,164:23916403,31662263
x74,164:24644499,31662263
x74,164:26673472,31662263
x74,164:26794720,31662263
k74,164:26989862,31662263:195142
k74,165:27130816,31662263:140954
x74,165:27421792,31662263
x74,165:28060768,31662263
x74,165:29153239,31662263
k74,165:29348380,31662263:195141
x74,165:29858243,31662263
k74,165:30053384,31662263:195141
x74,165:30854232,31662263
x74,165:31218598,31662263
x74,165:32456557,31662263
x74,165:33476283,31662263
k74,165:33671425,31662263:195142
x74,165:34654457,31662263
x74,165:35528041,31662263
k74,165:35723182,31662263:195141
x74,165:36706222,31662263
k74,165:36706222,31662263:0
)
(74,167:21017272,32383159:15688950,448587,135328
x74,167:21745376,32383159
x74,167:22437422,32383159
x74,167:23056078,32383159
x74,167:24494572,32383159
g74,165:24658412,32383159
x74,165:26587779,32383159
g74,165:26751619,32383159
x74,165:27734659,32383159
x74,165:28062339,32383159
x74,165:29209219,32383159
k74,167:36706222,32383159:7497003
g74,167:36706222,32383159
)
(74,172:21017272,33240639:15688950,446948,141880
(74,168:21017272,33240639:0,0,0
g74,168:21017272,33240639
g74,168:20492984,33240639
g74,168:20165304,33240639
(74,168:20165304,33240639:524288,0,0
g74,168:20165304,33240639
g74,168:20165304,33240639
k74,168:20689592,33240639:524288
)
g74,168:21017272,33240639
)
x74,168:22163488,33240639
k74,169:22390758,33240639:227270
x74,169:23027766,33240639
k74,169:23255035,33240639:227269
x74,169:24074226,33240639
k74,169:24301496,33240639:227270
x74,169:25247832,33240639
k74,169:25475101,33240639:227269
x74,169:27277333,33240639
k74,169:27504603,33240639:227270
x74,169:28141611,33240639
k74,169:28368880,33240639:227269
x74,169:28897096,33240639
k74,169:29124366,33240639:227270
x74,169:30598926,33240639
k74,169:30826195,33240639:227269
k74,170:31037832,33240639:211637
x74,170:33403663,33240639
k74,170:33630933,33240639:227270
x74,170:34431772,33240639
k74,170:34659042,33240639:227270
x74,170:35933041,33240639
k74,170:36160310,33240639:227269
x74,170:36706222,33240639
k74,170:36706222,33240639:0
)
(74,172:21017272,33961535:15688950,446948,141880
x74,172:22873878,33961535
k74,170:23072856,33961535:198978
x74,170:23728216,33961535
k74,170:23927194,33961535:198978
x74,170:25128466,33961535
x74,170:25747122,33961535
x74,170:26064978,33961535
x74,170:26717047,33961535
x74,170:27028343,33961535
x74,170:27309495,33961535
k74,170:27508472,33961535:198977
x74,170:29219589,33961535
k74,170:29418567,33961535:198978
x74,170:29636799,33961535
x74,170:32887994,33961535
k74,170:33086972,33961535:198978
k74,171:33236366,33961535:149394
x74,171:34765957,33961535
x74,171:35196524,33961535
k74,171:35395502,33961535:198978
x74,171:36378542,33961535
x74,171:36706222,33961535
k74,172:36706222,33961535:0
)
(74,172:21017272,34682431:15688950,446948,14416
x74,172:22164152,34682431
k74,172:36706222,34682431:14542070
g74,172:36706222,34682431
)
(74,177:21017272,35539912:15688950,446948,141880
(74,173:21017272,35539912:0,0,0
g74,173:21017272,35539912
g74,173:20492984,35539912
g74,173:20165304,35539912
(74,173:20165304,35539912:524288,0,0
g74,173:20165304,35539912
g74,173:20165304,35539912
k74,173:20689592,35539912:524288
)
g74,173:21017272,35539912
)
x74,173:21763719,35539912
k74,174:21936291,35539912:172572
x74,174:22554947,35539912
x74,174:22840681,35539912
k74,174:23013253,35539912:172572
x74,174:23631909,35539912
x74,174:24689660,35539912
k74,174:24862233,35539912:172573
x74,174:25608680,35539912
k74,174:25781252,35539912:172572
x74,174:27619532,35539912
k74,174:27792104,35539912:172572
x74,174:28265272,35539912
x74,174:28526758,35539912
k74,174:28699330,35539912:172572
x74,174:29645666,35539912
k74,174:29818238,35539912:172572
x74,174:31693214,35539912
k74,174:31865787,35539912:172573
x74,174:32502795,35539912
k74,174:32675367,35539912:172572
x74,174:34149927,35539912
k74,174:34322499,35539912:172572
k74,175:34413800,35539912:91301
x74,175:34886968,35539912
x74,175:35505614,35539912
x74,175:36706222,35539912
k74,175:36706222,35539912:0
)
(74,177:21017272,36260808:15688950,446948,141880
x74,177:21526480,36260808
x74,177:22472816,36260808
x74,177:23492542,36260808
k74,175:23624098,36260808:131556
x74,175:24279458,36260808
k74,175:24411014,36260808:131556
x74,175:25357350,36260808
x74,175:26339717,36260808
k74,175:26471273,36260808:131556
x74,175:27708585,36260808
x74,175:28072951,36260808
x74,175:28384247,36260808
x74,175:28665399,36260808
k74,175:28796956,36260808:131557
x74,175:30726307,36260808
x74,175:31381649,36260808
k74,175:31513205,36260808:131556
x74,175:32205251,36260808
x74,175:33187627,36260808
k74,175:33319183,36260808:131556
x74,175:33937839,36260808
x74,175:35448422,36260808
k74,175:35579978,36260808:131556
k74,176:35614398,36260808:34420
x74,176:36487990,36260808
x74,176:36706222,36260808
k74,177:36706222,36260808:0
)
(74,177:21017272,36981704:15688950,448587,135328
x74,177:21308248,36981704
x74,177:22426943,36981704
g74,176:22590783,36981704
x74,176:24156423,36981704
x74,176:25157806,36981704
g74,176:25321646,36981704
x74,176:26486869,36981704
g74,176:26650709,36981704
x74,176:27961429,36981704
x74,176:28289109,36981704
x74,176:29763669,36981704
k74,177:36706222,36981704:6942553
g74,177:36706222,36981704
)
(74,182:21017272,37839185:15688950,448587,141880
(74,178:21017272,37839185:0,0,0
g74,178:21017272,37839185
g74,178:20492984,37839185
g74,178:20165304,37839185
(74,178:20165304,37839185:524288,0,0
g74,178:20165304,37839185
g74,178:20165304,37839185
k74,178:20689592,37839185:524288
)
g74,178:21017272,37839185
)
x74,178:22091399,37839185
k74,179:22228335,37839185:136936
x74,179:22974782,37839185
k74,179:23111718,37839185:136936
x74,179:23858165,37839185
k74,179:23995101,37839185:136936
x74,179:24814292,37839185
k74,179:24951228,37839185:136936
x74,179:25897564,37839185
k74,179:26034500,37839185:136936
x74,179:26398876,37839185
x74,179:27499228,37839185
k74,179:27636164,37839185:136936
x74,179:28237124,37839185
k74,179:28374060,37839185:136936
x74,179:29848620,37839185
k74,179:29985556,37839185:136936
k74,180:30026253,37839185:40697
x74,180:32027692,37839185
x74,180:33146387,37839185
k74,180:33283323,37839185:136936
x74,180:36706222,37839185
k74,180:36706222,37839185:0
)
(74,182:21017272,38560081:15688950,448587,141880
x74,182:21782063,38560081
g74,180:21945903,38560081
x74,180:23110471,38560081
x74,180:24229166,38560081
g74,180:24393006,38560081
x74,180:26960029,38560081
g74,180:27123869,38560081
g74,181:27195959,38560081
x74,181:29452998,38560081
x74,181:29580798,38560081
k74,182:36706222,38560081:7125424
g74,182:36706222,38560081
)
(74,188:21017272,39417562:15688950,446948,141880
(74,183:21017272,39417562:0,0,0
g74,183:21017272,39417562
g74,183:20492984,39417562
g74,183:20165304,39417562
(74,183:20165304,39417562:524288,0,0
g74,183:20165304,39417562
g74,183:20165304,39417562
k74,183:20689592,39417562:524288
)
g74,183:21017272,39417562
)
x74,183:21909216,39417562
k74,184:22075881,39417562:166665
x74,184:22895072,39417562
k74,184:23061736,39417562:166664
x74,184:25082200,39417562
k74,184:25248865,39417562:166665
x74,184:25849825,39417562
k74,184:26016489,39417562:166664
x74,184:26945120,39417562
k74,184:27111785,39417562:166665
x74,184:28058121,39417562
k74,184:28224785,39417562:166664
x74,184:30262928,39417562
x74,184:30580784,39417562
x74,184:30702032,39417562
k74,184:30868697,39417562:166665
x74,184:31341865,39417562
x74,184:31421168,39417562
k74,184:31587833,39417562:166665
x74,184:32152097,39417562
k74,184:32318761,39417562:166664
x74,184:33793321,39417562
k74,184:33959986,39417562:166665
k74,185:34038290,39417562:78304
x74,185:35603911,39417562
x74,185:35915207,39417562
x74,185:36706222,39417562
k74,185:36706222,39417562:0
)
(74,188:21017272,40138458:15688950,446948,141880
x74,188:23056734,40138458
k74,185:23255050,40138458:198316
x74,185:24347530,40138458
x74,185:24649001,40138458
x74,185:24930153,40138458
x74,185:25248009,40138458
k74,185:25446326,40138458:198317
x74,185:28905264,40138458
k74,185:29103580,40138458:198316
x74,185:29758940,40138458
k74,185:29957256,40138458:198316
x74,185:31377390,40138458
x74,185:32905678,40138458
k74,185:33103995,40138458:198317
x74,185:35561570,40138458
k74,185:35759886,40138458:198316
x74,185:36706222,40138458
k74,185:36706222,40138458:0
)
(74,188:21017272,40859354:15688950,448587,141880
x74,188:24530612,40859354
k74,186:24749495,40859354:218883
k74,187:24942683,40859354:193188
x74,187:26434931,40859354
k74,187:26653759,40859354:218828
x74,187:26944735,40859354
x74,187:28676182,40859354
k74,187:28895066,40859354:218884
x74,187:29550426,40859354
k74,187:29769309,40859354:218883
x74,187:33356048,40859354
k74,187:33574932,40859354:218884
x74,187:35176619,40859354
k74,187:35395502,40859354:218883
x74,187:36378542,40859354
x74,187:36706222,40859354
k74,188:36706222,40859354:0
)
(74,188:21017272,41580250:15688950,446948,9168
x74,188:22164152,41580250
k74,188:36706222,41580250:14542070
g74,188:36706222,41580250
)
(74,194:21017272,42437730:15688950,446948,92400
(74,189:21017272,42437730:0,0,0
g74,189:21017272,42437730
g74,189:20492984,42437730
g74,189:20165304,42437730
(74,189:20165304,42437730:524288,0,0
g74,189:20165304,42437730
g74,189:20165304,42437730
k74,189:20689592,42437730:524288
)
g74,189:21017272,42437730
)
x74,189:22419072,42437730
k74,190:22606854,42437730:187782
x74,190:23389997,42437730
k74,190:23577780,42437730:187783
x74,190:24524116,42437730
k74,190:24711898,42437730:187782
x74,190:25112322,42437730
x74,190:27159648,42437730
k74,190:27347431,42437730:187783
x74,190:28093879,42437730
k74,190:28281661,42437730:187782
x74,190:29756221,42437730
k74,190:29944004,42437730:187783
k74,191:30068768,42437730:124764
x74,191:31161248,42437730
x74,191:31671111,42437730
x74,191:33163996,42437730
k74,191:33351779,42437730:187783
x74,191:34334155,42437730
x74,191:34844018,42437730
x74,191:35644857,42437730
k74,191:35832639,42437730:187782
x74,191:36487990,42437730
x74,191:36706222,42437730
k74,194:36706222,42437730:0
)
(74,194:21017272,43158626:15688950,446948,141880
x74,194:21672632,43158626
x74,194:23347701,43158626
k74,191:23489790,43158626:142089
x74,191:24253934,43158626
k74,191:24396024,43158626:142090
x74,191:25997712,43158626
x74,191:27089536,43158626
k74,191:27231625,43158626:142089
x74,191:28105209,43158626
x74,191:29015487,43158626
k74,191:29157576,43158626:142089
x74,191:29958424,43158626
x74,191:31159696,43158626
x74,191:31341879,43158626
x74,191:32142718,43158626
x74,191:33417372,43158626
k74,191:33559461,43158626:142089
x74,191:34724675,43158626
k74,192:34866765,43158626:142090
x74,192:35157741,43158626
k74,192:35299830,43158626:142089
x74,192:36282862,43158626
x74,192:36501094,43158626
x74,192:36706222,43158626
k74,194:36706222,43158626:0
)
(74,194:21017272,43879522:15688950,446948,141880
x74,194:21964246,43879522
g74,192:22128086,43879522
x74,192:23220566,43879522
x74,192:25022771,43879522
g74,192:25186611,43879522
g74,193:25258701,43879522
x74,193:26750949,43879522
g74,193:26914789,43879522
x74,193:27315213,43879522
x74,193:27606189,43879522
x74,193:28360500,43879522
x74,193:28951636,43879522
g74,193:29115476,43879522
x74,193:30717163,43879522
g74,193:30881003,43879522
x74,193:31536363,43879522
x74,193:31864043,43879522
x74,193:32683243,43879522
k74,194:36706222,43879522:4022979
g74,194:36706222,43879522
)
(74,199:21017272,44737003:15688950,455111,152917
(74,195:21017272,44737003:0,0,0
g74,195:21017272,44737003
g74,195:20492984,44737003
g74,195:20165304,44737003
(74,195:20165304,44737003:524288,0,0
g74,195:20165304,44737003
g74,195:20165304,44737003
k74,195:20689592,44737003:524288
)
g74,195:21017272,44737003
)
x74,195:22054696,44737003
k74,196:22189952,44737003:135256
x74,196:22590376,44737003
x74,196:22887902,44737003
k74,196:23023159,44737003:135257
x74,196:24242783,44737003
k74,196:24378039,44737003:135256
x74,196:24851207,44737003
x74,196:25112693,44737003
k74,196:25247949,44737003:135256
x74,196:26194285,44737003
k74,196:26329542,44737003:135257
x74,196:28240566,44737003
k74,196:28375822,44737003:135256
x74,196:28776246,44737003
x74,196:28891589,44737003
k74,196:29026845,44737003:135256
x74,196:30501405,44737003
k74,196:30636662,44737003:135257
k74,197:30675399,44737003:38737
x74,197:31075823,44737003
x74,197:33309269,44737003
k74,197:33444526,44737003:135257
$74,197:33444526,44737003
x74,197:33640072,44737003
(74,197:33640072,44835306:964839,295640,54614
x74,197:34572143,44835306
)
$74,197:34604911,44737003
k74,197:34740167,44737003:135256
x74,197:36706222,44737003
k74,197:36706222,44737003:0
)
(74,199:21017272,45457899:15688950,448587,141880
x74,199:21781416,45457899
k74,197:21931827,45457899:150411
x74,197:23678995,45457899
k74,197:23829406,45457899:150411
x74,197:25176158,45457899
x74,197:25494014,45457899
x74,197:26321078,45457899
k74,197:26471489,45457899:150411
x74,197:27417825,45457899
k74,197:27568236,45457899:150411
x74,197:28951692,45457899
k74,197:29102103,45457899:150411
x74,197:32834321,45457899
k74,197:32984733,45457899:150412
k74,198:33041153,45457899:56420
x74,198:34533401,45457899
k74,198:34683799,45457899:150398
x74,198:34974775,45457899
x74,198:36706222,45457899
k74,198:36706222,45457899:0
)
(74,199:21017272,46178795:15688950,446948,135328
x74,199:21672632,46178795
g74,198:21836472,46178795
x74,198:22855552,46178795
x74,198:24014222,46178795
g74,198:24178062,46178795
x74,198:26598277,46178795
g74,198:26762117,46178795
x74,198:28363804,46178795
g74,198:28527644,46178795
x74,198:29838364,46178795
x74,198:30166044,46178795
x74,198:31640604,46178795
k74,199:36706222,46178795:5065618
g74,199:36706222,46178795
)
]
g74,205:36706222,46178795
)
)
]
(74,205:3552215,48144875:33154007,0,0
h74,205:3552215,48144875:33154007,0,0
)
]
]
!80076
}8
!10
{9
[1,869:4736286,48144875:31969936,43408589,0
(1,869:4736286,4736286:0,0,0
[1,869:0,4736286:0,0,0
(1,869:0,0:0,0,0
g1,869:0,0
)
]
)
[1,869:3552215,48144875:33154007,44592660,0
[1,869:3552215,3552215:33154007,0,0
(1,869:3552215,3552215:33154007,0,0
h1,869:3552215,3552215:33154007,0,0
)
]
[1,869:3552215,46178795:33154007,42626580,0
(1,869:3552215,46178795:33154007,42626580,0
(1,869:3552215,46178795:15688950,42626580,0
[74,303:3552215,46178795:15688950,42626580,0
(74,205:3552215,4207575:15688950,446948,141880
(74,200:3552215,4207575:0,0,0
g74,200:3552215,4207575
g74,200:3027927,4207575
g74,200:2700247,4207575
(74,200:2700247,4207575:524288,0,0
g74,200:2700247,4207575
g74,200:2700247,4207575
k74,200:3224535,4207575:524288
)
g74,200:3552215,4207575
)
x74,200:5463213,4207575
k74,201:5764966,4207575:301753
x74,201:6183734,4207575
k74,201:6485488,4207575:301754
x74,201:7960048,4207575
k74,201:8261801,4207575:301753
k74,202:8637305,4207575:375504
x74,202:9183217,4207575
x74,202:9983401,4207575
x74,202:11111920,4207575
x74,202:11767262,4207575
k74,202:12069015,4207575:301753
x74,202:15672787,4207575
x74,202:19241165,4207575
k74,202:19241165,4207575:0
)
(74,205:3552215,4928471:15688950,446948,141880
x74,205:4353063,4928471
x74,205:4717429,4928471
x74,205:5991427,4928471
x74,205:7011153,4928471
k74,202:7413767,4928471:402614
x74,202:8578981,4928471
k74,202:8981595,4928471:402614
x74,202:9782443,4928471
x74,202:10474489,4928471
x74,202:11056441,4928471
x74,202:12076167,4928471
k74,202:12478780,4928471:402613
x74,202:12988643,4928471
k74,203:13391257,4928471:402614
x74,203:14300889,4928471
x74,203:15125985,4928471
x74,203:16545472,4928471
k74,203:16948086,4928471:402614
x74,203:17821670,4928471
x74,203:19241165,4928471
k74,203:19241165,4928471:0
)
(74,205:3552215,5649367:15688950,448587,141880
x74,205:5080503,5649367
x74,205:6081886,5649367
g74,203:6245726,5649367
g74,204:6317816,5649367
x74,204:7810064,5649367
g74,204:7973904,5649367
x74,204:8264880,5649367
x74,204:8903856,5649367
x74,204:9996327,5649367
g74,204:10160167,5649367
x74,204:10815527,5649367
g74,204:10979367,5649367
x74,204:11780215,5649367
x74,204:12144581,5649367
x74,204:13382540,5649367
x74,204:14566106,5649367
g74,204:14729946,5649367
x74,204:16331633,5649367
g74,204:16495473,5649367
x74,204:17478513,5649367
x74,204:17806193,5649367
x74,204:18953073,5649367
k74,205:19241165,5649367:288092
g74,205:19241165,5649367
)
(74,211:3552215,6525059:15688950,446948,141880
(74,206:3552215,6525059:0,0,0
g74,206:3552215,6525059
g74,206:3027927,6525059
g74,206:2700247,6525059
(74,206:2700247,6525059:524288,0,0
g74,206:2700247,6525059
g74,206:2700247,6525059
k74,206:3224535,6525059:524288
)
g74,206:3552215,6525059
)
x74,206:5554956,6525059
k74,207:3552215,6525059:-9824
x74,207:5872812,6525059
x74,207:5994060,6525059
k74,207:6203688,6525059:209628
x74,207:6676856,6525059
x74,207:6938342,6525059
k74,207:7147969,6525059:209627
x74,207:8094305,6525059
k74,207:8303933,6525059:209628
x74,207:8704357,6525059
x74,207:9616611,6525059
k74,207:9826238,6525059:209627
x74,207:10572686,6525059
k74,207:10782314,6525059:209628
x74,207:11419322,6525059
k74,207:11628950,6525059:209628
x74,207:13103510,6525059
k74,207:13313137,6525059:209627
k74,208:13485962,6525059:172825
x74,208:13959130,6525059
k74,208:14168711,6525059:209581
x74,208:14533087,6525059
x74,208:15542343,6525059
x74,208:16590910,6525059
x74,208:18410830,6525059
x74,208:19241165,6525059
k74,208:19241165,6525059:0
)
(74,211:3552215,7245955:15688950,446948,141880
x74,211:4790820,7245955
x74,211:5810546,7245955
k74,208:5980467,7245955:169921
x74,208:8019274,7245955
k74,208:8189194,7245955:169920
x74,208:8953338,7245955
k74,208:9123259,7245955:169921
x74,208:10688907,7245955
x74,208:11817426,7245955
k74,208:11987346,7245955:169920
x74,208:12533258,7245955
x74,208:13334097,7245955
x74,208:14681496,7245955
k74,208:14851417,7245955:169921
x74,208:15470073,7245955
x74,208:16135910,7245955
x74,208:16973453,7245955
k74,208:17143373,7245955:169920
x74,208:17908173,7245955
x74,208:18526829,7245955
x74,208:18817805,7245955
x74,208:19036037,7245955
x74,208:19241165,7245955
k74,211:19241165,7245955:0
)
(74,211:3552215,7966851:15688950,448587,141880
x74,211:4025374,7966851
x74,211:4336670,7966851
x74,211:5028716,7966851
x74,211:5149964,7966851
g74,209:5313804,7966851
g74,210:5385894,7966851
x74,210:6878142,7966851
g74,210:7041982,7966851
x74,210:7332958,7966851
x74,210:7971934,7966851
x74,210:9064405,7966851
g74,210:9228245,7966851
x74,210:9883605,7966851
g74,210:10047445,7966851
x74,210:10848293,7966851
x74,210:11212659,7966851
x74,210:12450618,7966851
x74,210:13634184,7966851
g74,210:13798024,7966851
x74,210:15399711,7966851
g74,210:15563551,7966851
x74,210:16874271,7966851
x74,210:17201951,7966851
x74,210:18676511,7966851
k74,211:19241165,7966851:564654
g74,211:19241165,7966851
)
(74,218:3552215,8842543:15688950,446948,141880
(74,212:3552215,8842543:0,0,0
g74,212:3552215,8842543
g74,212:3027927,8842543
g74,212:2700247,8842543
(74,212:2700247,8842543:524288,0,0
g74,212:2700247,8842543
g74,212:2700247,8842543
k74,212:3224535,8842543:524288
)
g74,212:3552215,8842543
)
x74,212:6846677,8842543
k74,213:7079176,8842543:232499
x74,213:7825624,8842543
k74,213:8058123,8842543:232499
x74,213:8841266,8842543
k74,213:9073765,8842543:232499
x74,213:10020101,8842543
k74,213:10252600,8842543:232499
x74,213:11763192,8842543
k74,213:11995690,8842543:232498
x74,213:12360066,8842543
x74,213:12451161,8842543
k74,213:12683660,8842543:232499
x74,213:14158220,8842543
k74,213:14390719,8842543:232499
k74,214:14613861,8842543:223142
x74,214:15050981,8842543
x74,214:15341957,8842543
x74,214:16642853,8842543
k74,214:16875352,8842543:232499
x74,214:17530703,8842543
x74,214:18003862,8842543
x74,214:19022933,8842543
x74,214:19241165,8842543
k74,218:19241165,8842543:0
)
(74,218:3552215,9563439:15688950,446948,141880
x74,218:4389758,9563439
k74,214:4569299,9563439:179541
x74,214:5370147,9563439
x74,214:6716890,9563439
k74,214:6896431,9563439:179541
x74,214:7660575,9563439
k74,214:7840116,9563439:179541
x74,214:8713700,9563439
x74,214:9623978,9563439
k74,214:9803520,9563439:179542
x74,214:10167896,9563439
x74,214:10740024,9563439
x74,214:11249887,9563439
x74,214:12232254,9563439
x74,214:13251980,9563439
k74,214:13431521,9563439:179541
x74,214:14596735,9563439
k74,214:14776276,9563439:179541
x74,214:15322188,9563439
x74,214:15613164,9563439
x74,214:16668921,9563439
k74,214:16848462,9563439:179541
x74,214:17794790,9563439
x74,214:18112646,9563439
x74,214:19241165,9563439
k74,215:19241165,9563439:0
)
(74,218:3552215,10284335:15688950,448587,141880
x74,218:4790183,10284335
x74,218:4972366,10284335
x74,218:5955388,10284335
k74,215:6171633,10284335:216245
x74,215:7154009,10284335
x74,215:7663872,10284335
x74,215:8464711,10284335
k74,215:8680956,10284335:216245
x74,215:9336307,10284335
x74,215:9991667,10284335
x74,215:11830576,10284335
k74,215:12046821,10284335:216245
k74,216:12234203,10284335:187382
x74,216:12780115,10284335
k74,216:12996360,10284335:216245
x74,216:13724464,10284335
x74,216:15507680,10284335
k74,216:15723925,10284335:216245
x74,216:16233788,10284335
k74,216:16450033,10284335:216245
x74,216:17505809,10284335
x74,216:17760737,10284335
x74,216:18260776,10284335
k74,216:18477021,10284335:216245
x74,216:19022933,10284335
x74,216:19241165,10284335
k74,218:19241165,10284335:0
)
(74,218:3552215,11005231:15688950,448587,135328
x74,218:4062078,11005231
x74,218:5117854,11005231
x74,218:6137580,11005231
g74,216:6301420,11005231
x74,216:6956772,11005231
x74,216:7254963,11005231
x74,216:8346771,11005231
x74,216:9184314,11005231
g74,216:9348154,11005231
x74,216:10221738,11005231
x74,216:11422993,11005231
g74,216:11586833,11005231
x74,216:12406033,11005231
g74,216:12569873,11005231
x74,216:13880593,11005231
x74,216:14208273,11005231
x74,216:15682833,11005231
k74,218:19241165,11005231:3558332
g74,218:19241165,11005231
)
(74,225:3552215,11880923:15688950,446948,92400
(74,220:3552215,11880923:0,0,0
g74,220:3552215,11880923
g74,220:3027927,11880923
g74,220:2700247,11880923
(74,220:2700247,11880923:524288,0,0
g74,220:2700247,11880923
g74,220:2700247,11880923
k74,220:3224535,11880923:524288
)
g74,220:3552215,11880923
)
x74,220:6846677,11880923
k74,221:7000530,11880923:153853
x74,221:7746978,11880923
k74,221:7900832,11880923:153854
x74,221:8683975,11880923
k74,221:8837828,11880923:153853
x74,221:10348420,11880923
k74,221:10502273,11880923:153853
x74,221:10866649,11880923
x74,221:11139927,11880923
k74,221:11293780,11880923:153853
x74,221:12768332,11880923
k74,221:12922186,11880923:153854
x74,221:13322610,11880923
x74,221:13620136,11880923
k74,221:13773989,11880923:153853
x74,221:14720325,11880923
k74,221:14874178,11880923:153853
x74,221:16930682,11880923
k74,221:17084536,11880923:153854
x74,221:17612752,11880923
k74,221:17766605,11880923:153853
x74,221:19241165,11880923
k74,221:19241165,11880923:0
)
(74,225:3552215,12601819:15688950,446948,141880
x74,225:4644695,12601819
x74,222:4946166,12601819
x74,222:5227318,12601819
x74,222:5763406,12601819
x74,222:7437838,12601819
x74,222:7752414,12601819
x74,222:8033566,12601819
k74,222:8238642,12601819:205076
x74,222:9585394,12601819
x74,222:10895441,12601819
x74,222:11732984,12601819
k74,222:11938061,12601819:205077
x74,222:12702205,12601819
k74,222:12907281,12601819:205076
x74,222:13453193,12601819
x74,222:13744169,12601819
x74,222:14799926,12601819
k74,222:15005003,12601819:205077
x74,222:15951331,12601819
x74,222:16269187,12601819
x74,222:17397706,12601819
k74,222:17602782,12601819:205076
x74,222:18840750,12601819
x74,222:19022933,12601819
x74,222:19241165,12601819
k74,225:19241165,12601819:0
)
(74,225:3552215,13322715:15688950,446948,141880
x74,225:4535237,13322715
k74,222:4667223,13322715:131986
x74,222:5649599,13322715
x74,222:6159462,13322715
x74,222:6960301,13322715
k74,222:7092287,13322715:131986
x74,222:7747638,13322715
x74,222:8402998,13322715
x74,222:10078067,13322715
k74,223:10210053,13322715:131986
x74,223:10719916,13322715
k74,223:10851902,13322715:131986
x74,223:11980430,13322715
x74,223:12599086,13322715
x74,223:12926766,13322715
x74,223:13228237,13322715
x74,223:13509389,13322715
x74,223:13827245,13322715
k74,223:13959231,13322715:131986
x74,223:14760079,13322715
x74,223:15124445,13322715
x74,223:16398443,13322715
x74,223:17582009,13322715
k74,223:17713995,13322715:131986
k74,224:17748917,13322715:34922
x74,224:19241165,13322715
k74,224:19241165,13322715:0
)
(74,225:3552215,14043611:15688950,448587,135328
x74,225:3843191,14043611
x74,225:4482167,14043611
x74,225:5574638,14043611
g74,224:5738478,14043611
x74,224:6393838,14043611
g74,224:6557678,14043611
x74,224:7941133,14043611
x74,224:8232109,14043611
x74,224:9215140,14043611
x74,224:9943227,14043611
g74,224:10107067,14043611
x74,224:10616930,14043611
g74,224:10780770,14043611
x74,224:12091481,14043611
g74,224:12255321,14043611
x74,224:13056160,14043611
x74,224:14420608,14043611
g74,224:14584448,14043611
x74,224:15858455,14043611
g74,224:16022295,14043611
x74,224:17005335,14043611
x74,224:17333015,14043611
x74,224:18479895,14043611
k74,225:19241165,14043611:761270
g74,225:19241165,14043611
)
(74,231:3552215,14919303:15688950,446948,92400
(74,226:3552215,14919303:0,0,0
g74,226:3552215,14919303
g74,226:3027927,14919303
g74,226:2700247,14919303
(74,226:2700247,14919303:524288,0,0
g74,226:2700247,14919303
g74,226:2700247,14919303
k74,226:3224535,14919303:524288
)
g74,226:3552215,14919303
)
x74,226:5590358,14919303
k74,227:3552215,14919303:-9824
x74,227:5908214,14919303
x74,227:6029462,14919303
k74,227:6310286,14919303:280824
x74,227:6783454,14919303
x74,227:6862757,14919303
k74,227:7143581,14919303:280824
x74,227:7707845,14919303
k74,227:7988669,14919303:280824
x74,227:9463229,14919303
k74,227:9744053,14919303:280824
k74,228:10073511,14919303:329458
x74,228:10546679,14919303
k74,228:10827385,14919303:280706
x74,228:12793447,14919303
k74,228:13074271,14919303:280824
x74,228:13838415,14919303
k74,228:14119239,14919303:280824
x74,228:14774599,14919303
x74,228:15720935,14919303
x74,228:17795773,14919303
k74,228:18076597,14919303:280824
x74,228:18695253,14919303
x74,228:19241165,14919303
k74,231:19241165,14919303:0
)
(74,231:3552215,15640199:15688950,446948,141880
x74,231:3879895,15640199
x74,231:4161047,15640199
x74,231:4478903,15640199
k74,228:4810948,15640199:332045
x74,228:5830674,15640199
x74,228:6012857,15640199
x74,228:7286855,15640199
x74,228:8306581,15640199
k74,228:8638626,15640199:332045
x74,228:9839898,15640199
x74,228:10822920,15640199
k74,228:11154965,15640199:332045
x74,228:12320179,15640199
k74,228:12652225,15640199:332046
x74,228:13453064,15640199
k74,228:13785109,15640199:332045
x74,228:14767476,15640199
k74,228:15099521,15640199:332045
x74,228:15645433,15640199
k74,229:15977478,15640199:332045
x74,229:16596134,15640199
x74,229:16923814,15640199
x74,229:17225285,15640199
x74,229:17506437,15640199
x74,229:17724669,15640199
x74,229:19241165,15640199
k74,229:19241165,15640199:0
)
(74,231:3552215,16361095:15688950,533465,163840
x74,231:4052108,16361095
x74,229:5321721,16361095
(74,229:5342352,16123270:294003,295640,0
x74,229:5603587,16123270
)
x74,229:5891218,16361095
$74,229:5891218,16361095
x74,229:6055058,16361095
g74,229:6218898,16361095
g74,230:6290988,16361095
x74,230:6618668,16361095
x74,230:6946348,16361095
x74,230:7886113,16361095
g74,230:8049953,16361095
x74,230:9433408,16361095
x74,230:9724384,16361095
x74,230:10707415,16361095
x74,230:11435502,16361095
g74,230:11599342,16361095
x74,230:12691166,16361095
x74,230:13983525,16361095
g74,230:14147365,16361095
x74,230:15749052,16361095
g74,230:15912892,16361095
x74,230:16895932,16361095
x74,230:17223612,16361095
x74,230:18370492,16361095
k74,231:19241165,16361095:870673
g74,231:19241165,16361095
)
(74,239:3552215,17236787:15688950,450225,141880
(74,233:3552215,17236787:0,0,0
g74,233:3552215,17236787
g74,233:3027927,17236787
g74,233:2700247,17236787
(74,233:2700247,17236787:524288,0,0
g74,233:2700247,17236787
g74,233:2700247,17236787
k74,233:3224535,17236787:524288
)
g74,233:3552215,17236787
)
x74,233:5790919,17236787
k74,234:5939199,17236787:148280
x74,234:6503463,17236787
k74,234:6651744,17236787:148281
x74,234:7580375,17236787
k74,234:7728655,17236787:148280
x74,234:8802782,17236787
k74,234:8951063,17236787:148281
x74,234:9552014,17236787
k74,234:9700294,17236787:148280
x74,234:12321053,17236787
x74,234:12800781,17236787
k74,234:12949061,17236787:148280
x74,234:13768252,17236787
k74,234:13916533,17236787:148281
x74,234:14862869,17236787
k74,234:15011149,17236787:148280
x74,234:15411573,17236787
x74,234:15977804,17236787
(74,234:16014176,17233510:218232,446948,0
x74,234:16232408,17233510
)
x74,234:16723596,17236787
k74,234:16871877,17236787:148281
x74,234:17618325,17236787
k74,234:17766605,17236787:148280
x74,234:19241165,17236787
k74,234:19241165,17236787:0
)
(74,239:3552215,17957683:15688950,446948,141880
x74,239:5955398,17957683
k74,235:6140084,17957683:184686
x74,235:6613252,17957683
k74,235:6797917,17957683:184665
x74,235:7598765,17957683
x74,235:7916621,17957683
x74,235:8379956,17957683
k74,235:8564642,17957683:184686
x74,235:10603449,17957683
k74,235:10788135,17957683:184686
x74,235:11552279,17957683
k74,235:11736965,17957683:184686
x74,235:14030044,17957683
k74,235:14214730,17957683:184686
x74,235:16580561,17957683
k74,235:16765247,17957683:184686
x74,235:19241165,17957683
k74,235:19241165,17957683:0
)
(74,239:3552215,18678579:15688950,448587,141880
x74,239:5117854,18678579
k74,235:5287727,18678579:169873
x74,235:7981868,18678579
k74,236:8151741,18678579:169873
x74,236:10153836,18678579
x74,236:10465132,18678579
x74,236:10746284,18678579
k74,236:10916157,18678579:169873
x74,236:13373075,18678579
k74,236:13542948,18678579:169873
k74,237:13628310,18678579:85362
x74,237:14174222,18678579
k74,237:14344095,18678579:169873
x74,237:14999447,18678579
k74,238:14344095,18678579:-29489
x74,238:17590717,18678579
k74,238:17760590,18678579:169873
x74,238:18270453,18678579
k74,238:18440326,18678579:169873
x74,238:19241165,18678579
k74,238:19241165,18678579:0
)
(74,239:3552215,19399475:15688950,448587,135328
x74,239:4717438,19399475
k74,238:4871406,19399475:153968
x74,238:8330354,19399475
k74,238:8484322,19399475:153968
x74,238:10304889,19399475
x74,238:11481248,19399475
k74,238:11635215,19399475:153967
x74,238:12290575,19399475
k74,238:12444543,19399475:153968
x74,238:13609111,19399475
x74,238:14727806,19399475
k74,238:14881774,19399475:153968
x74,238:17448797,19399475
k74,238:17602765,19399475:153968
x74,238:18913485,19399475
x74,238:19241165,19399475
k74,239:19241165,19399475:0
)
(74,239:3552215,20120371:15688950,446948,9168
x74,239:5026775,20120371
k74,239:19241165,20120371:14214390
g74,239:19241165,20120371
)
(74,245:3552215,20996063:15688950,446948,141880
(74,240:3552215,20996063:0,0,0
g74,240:3552215,20996063
g74,240:3027927,20996063
g74,240:2700247,20996063
(74,240:2700247,20996063:524288,0,0
g74,240:2700247,20996063
g74,240:2700247,20996063
k74,240:3224535,20996063:524288
)
g74,240:3552215,20996063
)
x74,240:5536630,20996063
k74,241:5716241,20996063:179611
x74,241:6317201,20996063
k74,241:6496813,20996063:179612
x74,241:6897237,20996063
x74,241:7012580,20996063
k74,241:7192191,20996063:179611
x74,241:8666751,20996063
k74,241:8846362,20996063:179611
k74,242:8953150,20996063:106788
x74,242:10446045,20996063
k74,242:10625656,20996063:179611
x74,242:11936358,20996063
x74,242:12846646,20996063
k74,242:13026258,20996063:179612
x74,242:13572170,20996063
k74,242:13751781,20996063:179611
x74,242:15244021,20996063
x74,242:16081564,20996063
k74,242:16261175,20996063:179611
x74,242:16916535,20996063
k74,242:17096147,20996063:179612
x74,242:17896986,20996063
k74,242:18076597,20996063:179611
x74,242:18695253,20996063
x74,242:19241165,20996063
k74,245:19241165,20996063:0
)
(74,245:3552215,21716959:15688950,448587,141880
x74,245:3879895,21716959
x74,245:4161047,21716959
x74,245:4379279,21716959
x74,245:5895775,21716959
k74,242:6073254,21716959:177479
x74,242:6619166,21716959
k74,242:6796644,21716959:177478
x74,242:7161010,21716959
x74,242:7451986,21716959
x74,242:7961194,21716959
x74,242:8980920,21716959
k74,242:9158399,21716959:177479
x74,242:10469101,21716959
x74,242:11543229,21716959
k74,242:11720707,21716959:177478
k74,243:11822803,21716959:102096
x74,243:13351755,21716959
k74,243:13529219,21716959:177464
x74,243:14767187,21716959
x74,243:15422547,21716959
x74,243:15932410,21716959
x74,243:17461999,21716959
k74,243:17639478,21716959:177479
x74,243:19022933,21716959
x74,243:19241165,21716959
k74,245:19241165,21716959:0
)
(74,245:3552215,22437855:15688950,448587,135328
x74,245:3843191,22437855
x74,245:4826222,22437855
x74,245:5554309,22437855
g74,243:5718149,22437855
x74,243:6701189,22437855
g74,243:6865029,22437855
x74,243:8248484,22437855
x74,243:8539460,22437855
x74,243:9522491,22437855
x74,243:9704674,22437855
x74,243:10505513,22437855
g74,243:10669353,22437855
x74,243:12835288,22437855
g74,243:12999128,22437855
x74,243:14273135,22437855
g74,243:14436975,22437855
x74,243:14764655,22437855
x74,243:15092335,22437855
x74,243:15911535,22437855
k74,245:19241165,22437855:3329630
g74,245:19241165,22437855
)
(74,252:3552215,23313547:15688950,446948,141880
(74,246:3552215,23313547:0,0,0
g74,246:3552215,23313547
g74,246:3027927,23313547
g74,246:2700247,23313547
(74,246:2700247,23313547:524288,0,0
g74,246:2700247,23313547
g74,246:2700247,23313547
k74,246:3224535,23313547:524288
)
g74,246:3552215,23313547
)
x74,246:5244990,23313547
k74,247:5373640,23313547:128650
x74,247:6192831,23313547
k74,247:6321480,23313547:128649
x74,247:8014255,23313547
k74,247:8142905,23313547:128650
x74,247:8853304,23313547
k74,247:8981954,23313547:128650
x74,247:9928290,23313547
k74,247:10056940,23313547:128650
x74,247:11822459,23313547
k74,247:11951108,23313547:128649
x74,247:12588116,23313547
k74,247:12716766,23313547:128650
x74,247:13317726,23313547
k74,247:13446376,23313547:128650
x74,247:14083384,23313547
k74,247:14212034,23313547:128650
x74,247:15686594,23313547
k74,247:15815243,23313547:128649
k74,248:15846272,23313547:31029
x74,248:16319440,23313547
k74,248:16448055,23313547:128615
x74,248:16848479,23313547
x74,248:19241165,23313547
k74,248:19241165,23313547:0
)
(74,252:3552215,24034443:15688950,446948,141880
x74,252:4498543,24034443
x74,248:6745757,24034443
k74,248:6921358,24034443:175601
x74,248:9324531,24034443
k74,248:9500132,24034443:175601
x74,248:11793210,24034443
k74,248:11968811,24034443:175601
x74,248:14007618,24034443
k74,248:14183218,24034443:175600
x74,248:14801874,24034443
x74,248:16305254,24034443
k74,248:16480855,24034443:175601
x74,248:17281694,24034443
k74,248:17457295,24034443:175601
x74,248:19241165,24034443
k74,248:19241165,24034443:0
)
(74,252:3552215,24755339:15688950,448587,141880
x74,252:5991428,24755339
k74,249:6192379,24755339:200951
x74,249:8996631,24755339
k74,249:9197581,24755339:200950
x74,249:12529394,24755339
k74,249:12730345,24755339:200951
k74,250:12884079,24755339:153734
x74,250:13175055,24755339
x74,250:14906502,24755339
k74,250:15107452,24755339:200950
x74,250:15617315,24755339
k74,250:15818266,24755339:200951
x74,250:19241165,24755339
k74,250:19241165,24755339:0
)
(74,252:3552215,25476235:15688950,448587,135328
x74,252:5408831,25476235
g74,250:5572671,25476235
x74,250:6555711,25476235
g74,250:6719551,25476235
x74,250:10196851,25476235
g74,250:10360691,25476235
x74,250:12290058,25476235
g74,250:12453898,25476235
x74,250:13436938,25476235
x74,250:13764618,25476235
x74,250:14911498,25476235
k74,252:19241165,25476235:4329667
g74,252:19241165,25476235
)
(74,257:3552215,26351927:15688950,446948,141880
(74,253:3552215,26351927:0,0,0
g74,253:3552215,26351927
g74,253:3027927,26351927
g74,253:2700247,26351927
(74,253:2700247,26351927:524288,0,0
g74,253:2700247,26351927
g74,253:2700247,26351927
k74,253:3224535,26351927:524288
)
g74,253:3552215,26351927
)
x74,253:5901006,26351927
k74,254:6130684,26351927:229678
x74,254:6949875,26351927
k74,254:7179553,26351927:229678
x74,254:8125889,26351927
k74,254:8355567,26351927:229678
x74,254:10303287,26351927
k74,254:10532964,26351927:229677
x74,254:11061180,26351927
k74,254:11290858,26351927:229678
x74,254:12765418,26351927
k74,254:12995096,26351927:229678
k74,255:13212032,26351927:216936
x74,255:13685200,26351927
k74,255:13914811,26351927:229611
x74,255:15953610,26351927
x74,255:16608952,26351927
k74,255:16838630,26351927:229678
x74,255:17639478,26351927
x74,255:18840750,26351927
x74,255:19022933,26351927
x74,255:19241165,26351927
k74,257:19241165,26351927:0
)
(74,257:3552215,27072823:15688950,448587,135328
x74,257:4353054,27072823
x74,257:5372780,27072823
k74,255:5598455,27072823:225675
x74,255:7801102,27072823
k74,255:8026778,27072823:225676
k74,256:8234908,27072823:208130
x74,256:8963012,27072823
x74,256:10055483,27072823
k74,256:10281158,27072823:225675
x74,256:10791021,27072823
k74,256:11016696,27072823:225675
x74,256:12400151,27072823
x74,256:12691127,27072823
x74,256:13674158,27072823
x74,256:13856341,27072823
x74,256:14657180,27072823
k74,256:14882856,27072823:225676
x74,256:16339693,27072823
x74,256:17413803,27072823
k74,256:17639478,27072823:225675
x74,256:19241165,27072823
k74,256:19241165,27072823:0
)
(74,257:3552215,27793719:15688950,446948,9168
x74,257:4535255,27793719
x74,257:4862935,27793719
x74,257:6009815,27793719
k74,257:19241165,27793719:13231350
g74,257:19241165,27793719
)
(74,262:3552215,28669411:15688950,448587,135328
(74,258:3552215,28669411:0,0,0
g74,258:3552215,28669411
g74,258:3027927,28669411
g74,258:2700247,28669411
(74,258:2700247,28669411:524288,0,0
g74,258:2700247,28669411
g74,258:2700247,28669411
k74,258:3224535,28669411:524288
)
g74,258:3552215,28669411
)
x74,258:6609429,28669411
k74,259:3552215,28669411:-26209
x74,259:6747060,28669411
k74,259:6975207,28669411:228147
x74,259:7576167,28669411
k74,259:7804313,28669411:228146
x74,259:8204737,28669411
x74,259:8320080,28669411
k74,259:8548227,28669411:228147
x74,259:10022787,28669411
k74,259:10250933,28669411:228146
k74,260:10464500,28669411:213567
x74,260:11556980,28669411
x74,260:12112723,28669411
x74,260:12390595,28669411
k74,260:12618741,28669411:228146
x74,260:15003563,28669411
k74,260:15231710,28669411:228147
k74,261:15445276,28669411:213566
x74,261:18121082,28669411
k74,261:18349229,28669411:228147
x74,261:19241165,28669411
k74,261:19241165,28669411:0
)
(74,262:3552215,29390307:15688950,446948,141880
x74,262:5045110,29390307
g74,261:5208950,29390307
x74,261:7720916,29390307
g74,261:7884756,29390307
x74,261:8867787,29390307
x74,261:9179083,29390307
x74,261:10625441,29390307
g74,261:10789281,29390307
x74,261:12336561,29390307
k74,262:19241165,29390307:6904604
g74,262:19241165,29390307
)
(74,268:3552215,30265999:15688950,446948,141880
(74,264:3552215,30265999:0,0,0
g74,264:3552215,30265999
g74,264:3027927,30265999
g74,264:2700247,30265999
(74,264:2700247,30265999:524288,0,0
g74,264:2700247,30265999
g74,264:2700247,30265999
k74,264:3224535,30265999:524288
)
g74,264:3552215,30265999
)
x74,264:5936399,30265999
k74,265:6079662,30265999:143263
x74,265:6444038,30265999
x74,265:6737636,30265999
k74,265:6880898,30265999:143262
x74,265:8373138,30265999
x74,265:8494386,30265999
k74,265:8637649,30265999:143263
x74,265:9384097,30265999
k74,265:9527359,30265999:143262
x74,265:10146015,30265999
x74,265:10431749,30265999
k74,265:10575012,30265999:143263
x74,265:10939388,30265999
x74,265:12294012,30265999
k74,265:12437274,30265999:143262
x74,265:12910442,30265999
x74,265:12989745,30265999
k74,265:13133008,30265999:143263
x74,265:13497384,30265999
x74,265:13770662,30265999
k74,265:13913924,30265999:143262
x74,265:14860260,30265999
k74,265:15003523,30265999:143263
x74,265:16350921,30265999
x74,265:17934912,30265999
k74,265:18078174,30265999:143262
x74,265:18679134,30265999
k74,265:18822397,30265999:143263
x74,265:19241165,30265999
k74,265:19241165,30265999:0
)
(74,268:3552215,30986895:15688950,446948,141880
x74,268:5026775,30986895
k74,265:5256121,30986895:229346
k74,266:5472327,30986895:216206
x74,266:6564151,30986895
x74,266:6891831,30986895
x74,266:8202533,30986895
k74,266:8431879,30986895:229346
x74,266:9487646,30986895
x74,266:9960805,30986895
x74,266:11016580,30986895
k74,266:11245926,30986895:229346
x74,266:11828534,30986895
x74,266:12666077,30986895
k74,266:12895424,30986895:229347
x74,266:13878464,30986895
x74,266:14497120,30986895
x74,266:14814976,30986895
x74,266:15102679,30986895
x74,266:15467045,30986895
x74,266:15778341,30986895
x74,266:16059493,30986895
k74,266:16288839,30986895:229346
x74,266:17089678,30986895
x74,266:17999956,30986895
k74,266:18229302,30986895:229346
x74,266:18447534,30986895
x74,266:19022933,30986895
x74,266:19241165,30986895
k74,268:19241165,30986895:0
)
(74,268:3552215,31707791:15688950,448587,135328
x74,268:4062078,31707791
x74,268:5044445,31707791
x74,268:6228011,31707791
k74,266:6383843,31707791:155832
k74,267:6446589,31707791:62746
x74,267:6992501,31707791
x74,267:7502364,31707791
x74,267:8558140,31707791
x74,267:9577866,31707791
k74,267:9733699,31707791:155833
x74,267:10389051,31707791
x74,267:10687242,31707791
x74,267:11779050,31707791
x74,267:12616593,31707791
k74,267:12772425,31707791:155832
x74,267:13755465,31707791
k74,267:13911297,31707791:155832
x74,267:15112569,31707791
x74,267:15440249,31707791
x74,267:15761376,31707791
x74,267:16045799,31707791
x74,267:17483646,31707791
k74,267:17639478,31707791:155832
x74,267:19241165,31707791
k74,267:19241165,31707791:0
)
(74,268:3552215,32428687:15688950,446948,9168
x74,268:4535255,32428687
x74,268:4862935,32428687
x74,268:6009815,32428687
k74,268:19241165,32428687:13231350
g74,268:19241165,32428687
)
(74,274:3552215,33304379:15688950,446948,92400
(74,269:3552215,33304379:0,0,0
g74,269:3552215,33304379
g74,269:3027927,33304379
g74,269:2700247,33304379
(74,269:2700247,33304379:524288,0,0
g74,269:2700247,33304379
g74,269:2700247,33304379
k74,269:3224535,33304379:524288
)
g74,269:3552215,33304379
)
x74,269:3952639,33304379
k74,270:3552215,33304379:-45872
x74,270:5999965,33304379
k74,270:6158271,33304379:158306
x74,270:7086902,33304379
k74,270:7245208,33304379:158306
x74,270:8191544,33304379
k74,270:8349850,33304379:158306
x74,270:8823018,33304379
x74,270:9478360,33304379
x74,270:11171152,33304379
k74,270:11329458,33304379:158306
x74,270:11802626,33304379
x74,270:11881929,33304379
k74,270:12040235,33304379:158306
x74,270:13514795,33304379
k74,270:13673101,33304379:158306
k74,271:13738733,33304379:65632
x74,271:14539581,33304379
x74,271:14857437,33304379
x74,271:15320772,33304379
k74,271:15479078,33304379:158306
x74,271:16717046,33304379
x74,271:16899229,33304379
x74,271:17882251,33304379
k74,271:18040557,33304379:158306
x74,271:19022933,33304379
x74,271:19241165,33304379
k74,274:19241165,33304379:0
)
(74,274:3552215,34025275:15688950,446948,141880
x74,274:4062078,34025275
x74,274:4862917,34025275
k74,271:5131796,34025275:268879
x74,271:6515243,34025275
x74,271:7425531,34025275
k74,271:7694411,34025275:268880
x74,271:8458555,34025275
k74,271:8727434,34025275:268879
x74,271:9855962,34025275
x74,271:10474618,34025275
x74,271:10792474,34025275
x74,271:11080177,34025275
x74,271:11444543,34025275
x74,271:11755839,34025275
x74,271:12036991,34025275
k74,271:12305870,34025275:268879
x74,271:13179454,34025275
x74,271:14089732,34025275
k74,271:14358612,34025275:268880
x74,271:14722988,34025275
x74,271:15295116,34025275
x74,271:15804979,34025275
x74,271:16787346,34025275
x74,271:17807072,34025275
k74,271:18075951,34025275:268879
x74,271:19241165,34025275
k74,272:19241165,34025275:0
)
(74,274:3552215,34746171:15688950,448587,141880
x74,274:4535247,34746171
x74,274:5700453,34746171
k74,272:5933566,34746171:233113
x74,272:7026046,34746171
x74,272:9083179,34746171
k74,272:9316292,34746171:233113
k74,273:9540786,34746171:224494
x74,273:11033034,34746171
k74,273:11266077,34746171:233043
x74,273:11557053,34746171
x74,273:12196029,34746171
x74,273:13288500,34746171
k74,273:13521614,34746171:233114
x74,273:14176974,34746171
k74,273:14410087,34746171:233113
x74,273:15429167,34746171
x74,273:15750294,34746171
x74,273:16587837,34746171
k74,273:16820950,34746171:233113
x74,273:17621789,34746171
x74,273:19241165,34746171
k74,273:19241165,34746171:0
)
(74,274:3552215,35467067:15688950,446948,116320
x74,274:5153902,35467067
g74,273:5317742,35467067
x74,273:6300782,35467067
x74,273:6628462,35467067
x74,273:7775342,35467067
k74,274:19241165,35467067:11465823
g74,274:19241165,35467067
)
(74,280:3552215,36342759:15688950,446948,141880
(74,275:3552215,36342759:0,0,0
g74,275:3552215,36342759
g74,275:3027927,36342759
g74,275:2700247,36342759
(74,275:2700247,36342759:524288,0,0
g74,275:2700247,36342759
g74,275:2700247,36342759
k74,275:3224535,36342759:524288
)
g74,275:3552215,36342759
)
x74,275:4170871,36342759
k74,276:3552215,36342759:-52425
x74,276:5228622,36342759
k74,276:5366332,36342759:137710
x74,276:6185523,36342759
k74,276:6323233,36342759:137710
x74,276:7269569,36342759
k74,276:7407279,36342759:137710
x74,276:8662943,36342759
k74,276:8800653,36342759:137710
x74,276:9437661,36342759
k74,276:9575371,36342759:137710
x74,276:11049931,36342759
k74,276:11187641,36342759:137710
k74,277:11229242,36342759:41601
x74,277:11702410,36342759
k74,277:11840094,36342759:137684
x74,277:12786422,36342759
x74,277:13104278,36342759
x74,277:14232797,36342759
k74,277:14370507,36342759:137710
x74,277:16409306,36342759
x74,277:17064648,36342759
k74,277:17202358,36342759:137710
x74,277:19241165,36342759
k74,277:19241165,36342759:0
)
(74,280:3552215,37063655:15688950,446948,141880
x74,280:4316359,37063655
k74,277:4561963,37063655:245604
x74,277:5690491,37063655
x74,277:6309147,37063655
x74,277:6636827,37063655
x74,277:6938298,37063655
x74,277:7219450,37063655
x74,277:7537306,37063655
k74,277:7782909,37063655:245603
x74,277:8911437,37063655
x74,277:9166365,37063655
x74,277:10841451,37063655
k74,277:11087055,37063655:245604
x74,277:12325023,37063655
x74,277:13308045,37063655
k74,277:13553649,37063655:245604
x74,277:13990769,37063655
x74,277:14281745,37063655
x74,277:15582641,37063655
k74,277:15828244,37063655:245603
x74,277:17612114,37063655
k74,278:17857718,37063655:245604
x74,278:18768005,37063655
x74,278:19022933,37063655
x74,278:19241165,37063655
k74,280:19241165,37063655:0
)
(74,280:3552215,37784551:15688950,448587,141880
x74,280:4826213,37784551
k74,278:5019359,37784551:193146
x74,278:6001735,37784551
x74,278:6511598,37784551
x74,278:7312437,37784551
k74,278:7505582,37784551:193145
x74,278:8598062,37784551
x74,278:8962428,37784551
x74,278:9617788,37784551
x74,278:10309834,37784551
x74,278:10431082,37784551
k74,278:10624228,37784551:193146
k74,279:10760792,37784551:136564
x74,279:11561640,37784551
x74,279:11926006,37784551
x74,279:13163965,37784551
x74,279:14183691,37784551
k74,279:14376837,37784551:193146
x74,279:15723588,37784551
x74,279:16633876,37784551
k74,279:16827021,37784551:193145
x74,279:17810061,37784551
k74,279:18003207,37784551:193146
x74,279:19022933,37784551
x74,279:19241165,37784551
k74,280:19241165,37784551:0
)
(74,280:3552215,38505447:15688950,446948,116320
x74,280:4571943,38505447
x74,280:5002510,38505447
g74,279:5166350,38505447
x74,279:6768037,38505447
g74,279:6931877,38505447
x74,279:7914917,38505447
x74,279:8242597,38505447
x74,279:9389477,38505447
k74,280:19241165,38505447:9851688
g74,280:19241165,38505447
)
(74,287:3552215,39381139:15688950,446948,141880
(74,281:3552215,39381139:0,0,0
g74,281:3552215,39381139
g74,281:3027927,39381139
g74,281:2700247,39381139
(74,281:2700247,39381139:524288,0,0
g74,281:2700247,39381139
g74,281:2700247,39381139
k74,281:3224535,39381139:524288
)
g74,281:3552215,39381139
)
x74,281:4170871,39381139
k74,282:3552215,39381139:-52425
x74,282:5228622,39381139
k74,282:5486069,39381139:257447
x74,282:6232516,39381139
k74,282:6489962,39381139:257446
x74,282:9093015,39381139
k74,282:9350462,39381139:257447
x74,282:10169653,39381139
k74,282:10427099,39381139:257446
x74,282:11391787,39381139
k74,282:11649234,39381139:257447
x74,282:12468425,39381139
k74,282:12725872,39381139:257447
x74,282:13672208,39381139
k74,282:13929654,39381139:257446
x74,282:14548310,39381139
x74,282:15606061,39381139
k74,282:15863508,39381139:257447
x74,282:16500516,39381139
k74,282:16757963,39381139:257447
x74,282:18232523,39381139
k74,282:18489969,39381139:257446
k74,283:18767997,39381139:278028
x74,283:19241165,39381139
k74,283:19241165,39381139:0
)
(74,287:3552215,40102035:15688950,446948,141880
x74,287:5226637,40102035
k74,283:5412061,40102035:185424
x74,283:7268657,40102035
k74,283:7454081,40102035:185424
x74,283:8691393,40102035
x74,283:9739960,40102035
x74,283:10249168,40102035
x74,283:12214567,40102035
x74,283:13925047,40102035
x74,283:14755382,40102035
k74,283:14940805,40102035:185423
x74,283:17271871,40102035
k74,283:17457295,40102035:185424
x74,283:19241165,40102035
k74,283:19241165,40102035:0
)
(74,287:3552215,40822931:15688950,446948,141880
x74,287:4498551,40822931
x74,284:4800022,40822931
x74,284:5299406,40822931
x74,284:6815902,40822931
k74,284:6946651,40822931:130749
x74,284:7892987,40822931
k74,284:8023737,40822931:130750
x74,284:9006759,40822931
k74,284:9137508,40822931:130749
x74,284:10811276,40822931
k74,284:10942026,40822931:130750
x74,284:11233002,40822931
x74,284:13444168,40822931
k74,284:13574917,40822931:130749
x74,284:14193573,40822931
x74,284:15494469,40822931
k74,284:15625219,40822931:130750
x74,284:16571555,40822931
x74,284:16873026,40822931
x74,284:17154178,40822931
x74,284:18164080,40822931
k74,284:18294829,40822931:130749
x74,284:19241165,40822931
k74,284:19241165,40822931:0
)
(74,287:3552215,41543827:15688950,446948,141880
x74,287:5991428,41543827
g74,284:6155268,41543827
x74,284:9377634,41543827
g74,285:9541474,41543827
g74,286:9613564,41543827
x74,286:11287987,41543827
g74,286:11451827,41543827
x74,286:14728627,41543827
k74,287:19241165,41543827:4512538
g74,287:19241165,41543827
)
(74,292:3552215,42419519:15688950,446948,116320
(74,288:3552215,42419519:0,0,0
g74,288:3552215,42419519
g74,288:3027927,42419519
g74,288:2700247,42419519
(74,288:2700247,42419519:524288,0,0
g74,288:2700247,42419519
g74,288:2700247,42419519
k74,288:3224535,42419519:524288
)
g74,288:3552215,42419519
)
x74,288:4025383,42419519
k74,289:3552215,42419519:-36040
x74,289:4663046,42419519
k74,289:4846875,42419519:183829
x74,289:5211251,42419519
x74,289:5484529,42419519
k74,289:5668358,42419519:183829
x74,289:6887982,42419519
k74,289:7071811,42419519:183829
x74,289:7544979,42419519
x74,289:7806465,42419519
k74,289:7990294,42419519:183829
x74,289:8918278,42419519
k74,289:9102108,42419519:183830
x74,289:9921299,42419519
k74,289:10105128,42419519:183829
x74,289:11051464,42419519
k74,289:11235293,42419519:183829
x74,289:12382164,42419519
k74,289:12565993,42419519:183829
x74,289:12984761,42419519
k74,289:13168590,42419519:183829
x74,289:14643150,42419519
k74,289:14826979,42419519:183829
k74,290:14943046,42419519:116067
x74,290:18511424,42419519
k74,290:18695253,42419519:183829
x74,290:19241165,42419519
k74,290:19241165,42419519:0
)
(74,292:3552215,43140415:15688950,455111,152917
x74,292:3747761,43140415
(74,290:3747761,43238718:964839,295640,54614
x74,290:4679832,43238718
)
$74,290:4712600,43140415
k74,290:4930087,43140415:217487
x74,290:5694231,43140415
k74,290:5911717,43140415:217486
x74,290:9151780,43140415
k74,290:9369267,43140415:217487
x74,290:11608610,43140415
k74,290:11826097,43140415:217487
k74,291:12016211,43140415:190114
x74,291:13508459,43140415
k74,291:13725892,43140415:217433
x74,291:14016868,43140415
x74,291:15748315,43140415
k74,291:15965801,43140415:217486
x74,291:16621161,43140415
k74,291:16838648,43140415:217487
x74,291:18622509,43140415
x74,291:19241165,43140415
k74,291:19241165,43140415:0
)
(74,292:3552215,43861311:15688950,446948,135328
x74,292:6629109,43861311
g74,291:6792949,43861311
x74,291:8394636,43861311
g74,291:8558476,43861311
x74,291:10014684,43861311
x74,291:10342364,43861311
x74,291:11962412,43861311
k74,292:19241165,43861311:7278753
g74,292:19241165,43861311
)
(74,297:3552215,44737003:15688950,446948,141880
(74,293:3552215,44737003:0,0,0
g74,293:3552215,44737003
g74,293:3027927,44737003
g74,293:2700247,44737003
(74,293:2700247,44737003:524288,0,0
g74,293:2700247,44737003
g74,293:2700247,44737003
k74,293:3224535,44737003:524288
)
g74,293:3552215,44737003
)
x74,293:5390495,44737003
k74,294:5585866,44737003:195371
x74,294:6405058,44737003
x74,294:7042066,44737003
k74,294:7237436,44737003:195370
x74,294:8711996,44737003
k74,294:8907367,44737003:195371
k74,295:9048825,44737003:141458
x74,295:10832040,44737003
k74,295:11027411,44737003:195371
x74,295:11682771,44737003
x74,295:12192634,44737003
x74,295:13357194,44737003
k74,295:13552565,44737003:195371
x74,295:13880245,44737003
x74,295:14555252,44737003
x74,295:15647067,44737003
k74,295:15842437,44737003:195370
x74,295:16388341,44737003
x74,295:17152476,44737003
x74,295:18172202,44737003
k74,295:18367573,44737003:195371
x74,295:19022933,44737003
x74,295:19241165,44737003
k74,297:19241165,44737003:0
)
(74,297:3552215,45457899:15688950,448587,141880
x74,297:4389103,45457899
k74,295:4692467,45457899:303364
x74,295:5712193,45457899
x74,295:5894376,45457899
x74,295:7022895,45457899
k74,295:7326259,45457899:303364
x74,295:8272595,45457899
x74,295:8854547,45457899
x74,295:9169123,45457899
x74,295:9450275,45457899
k74,295:9753639,45457899:303364
x74,295:11682997,45457899
x74,295:11804245,45457899
k74,295:12107609,45457899:303364
k74,296:12486656,45457899:379047
x74,296:13469688,45457899
k74,296:13773052,45457899:303364
x74,296:14501156,45457899
x74,296:15593627,45457899
k74,296:15896991,45457899:303364
x74,296:16406854,45457899
k74,296:16710218,45457899:303364
x74,296:18167055,45457899
x74,296:19241165,45457899
k74,296:19241165,45457899:0
)
(74,297:3552215,46178795:15688950,446948,116320
x74,297:5153902,46178795
g74,296:5317742,46178795
x74,296:6300782,46178795
x74,296:6628462,46178795
x74,296:7775342,46178795
k74,297:19241165,46178795:11465823
g74,297:19241165,46178795
)
]
g1,869:19241165,46178795
)
k1,869:20129219,46178795:888054
r1,869:20129219,46178795:0,42626580,0
k1,869:21017272,46178795:888053
(1,869:21017272,46178795:15688950,42626580,0
[1,869:21017272,46178795:15688950,42626580,0
(74,303:21017272,4207575:15688950,446948,141880
(74,298:21017272,4207575:0,0,0
g74,298:21017272,4207575
g74,298:20492984,4207575
g74,298:20165304,4207575
(74,298:20165304,4207575:524288,0,0
g74,298:20165304,4207575
g74,298:20165304,4207575
k74,298:20689592,4207575:524288
)
g74,298:21017272,4207575
)
x74,298:22855552,4207575
k74,299:23075556,4207575:220004
x74,299:23785955,4207575
k74,299:24005960,4207575:220005
x74,299:24952296,4207575
k74,299:25172300,4207575:220004
x74,299:26100284,4207575
k74,299:26320289,4207575:220005
x74,299:26957297,4207575
k74,299:27177301,4207575:220004
x74,299:28651861,4207575
k74,299:28871866,4207575:220005
k74,300:29067519,4207575:195653
x74,300:29868367,4207575
k74,300:30088372,4207575:220005
x74,300:30889211,4207575
k74,300:31109215,4207575:220004
x74,300:31874015,4207575
x74,300:32201695,4207575
x74,300:32503166,4207575
x74,300:32784318,4207575
x74,300:33002550,4207575
x74,300:34519046,4207575
k74,300:34739051,4207575:220005
x74,300:35940306,4207575
k74,300:36160310,4207575:220004
x74,300:36706222,4207575
k74,300:36706222,4207575:0
)
(74,303:21017272,4928471:15688950,446948,141880
x74,303:23056071,4928471
x74,303:23711413,4928471
k74,300:23870626,4928471:159213
x74,300:24635417,4928471
x74,300:25617793,4928471
k74,300:25777007,4928471:159214
x74,300:26541151,4928471
x74,300:27887894,4928471
k74,300:28047107,4928471:159213
x74,300:28811251,4928471
k74,300:28970464,4928471:159213
x74,300:30098992,4928471
x74,300:30353920,4928471
x74,300:32029006,4928471
k74,300:32188220,4928471:159214
x74,300:33316748,4928471
x74,300:33935404,4928471
x74,300:34263084,4928471
x74,300:34564555,4928471
x74,300:34845707,4928471
x74,300:35163563,4928471
k74,301:35322776,4928471:159213
x74,301:36123624,4928471
x74,301:36487990,4928471
x74,301:36706222,4928471
k74,303:36706222,4928471:0
)
(74,303:21017272,5649367:15688950,448587,11791
x74,303:22291270,5649367
x74,303:23474836,5649367
g74,301:23638676,5649367
g74,302:23710766,5649367
x74,302:25385189,5649367
g74,302:25549029,5649367
x74,302:28825829,5649367
k74,303:36706222,5649367:7880393
g74,303:36706222,5649367
)
(74,310:21017272,6534103:15688950,446948,141880
(74,305:21017272,6534103:0,0,0
g74,305:21017272,6534103
g74,305:20492984,6534103
g74,305:20165304,6534103
(74,305:20165304,6534103:524288,0,0
g74,305:20165304,6534103
g74,305:20165304,6534103
k74,305:20689592,6534103:524288
)
g74,305:21017272,6534103
)
x74,305:22855552,6534103
k74,306:23091982,6534103:236430
x74,306:23911173,6534103
k74,306:24147603,6534103:236430
x74,306:24875699,6534103
x74,306:25985866,6534103
k74,306:26222297,6534103:236431
x74,306:27005440,6534103
k74,306:27241870,6534103:236430
x74,306:27969966,6534103
x74,306:29662740,6534103
k74,306:29899170,6534103:236430
x74,306:30645618,6534103
k74,306:30882048,6534103:236430
x74,306:31519056,6534103
k74,306:31755486,6534103:236430
x74,306:32684117,6534103
k74,306:32920548,6534103:236431
x74,306:34467835,6534103
k74,306:34704265,6534103:236430
x74,306:35523456,6534103
k74,306:35759886,6534103:236430
x74,306:36706222,6534103
k74,306:36706222,6534103:0
)
(74,310:21017272,7254999:15688950,446948,141880
x74,310:22892248,7254999
k74,306:23165870,7254999:273622
x74,306:23730134,7254999
k74,306:24003755,7254999:273621
x74,306:25478315,7254999
k74,306:25751937,7254999:273622
k74,307:26065551,7254999:313614
x74,307:27011879,7254999
x74,307:27329735,7254999
x74,307:28458254,7254999
k74,307:28731876,7254999:273622
x74,307:29969844,7254999
x74,307:30152027,7254999
x74,307:31135049,7254999
k74,307:31408670,7254999:273621
x74,307:32391046,7254999
x74,307:32900909,7254999
x74,307:33701748,7254999
k74,307:33975370,7254999:273622
x74,307:34630721,7254999
x74,307:35286081,7254999
x74,307:36706222,7254999
k74,307:36706222,7254999:0
)
(74,310:21017272,7975895:15688950,446948,141880
x74,310:21635928,7975895
x74,307:22301765,7975895
k74,307:22556289,7975895:254524
x74,307:23284393,7975895
x74,307:24303464,7975895
x74,307:24631144,7975895
x74,307:25104303,7975895
x74,307:26124029,7975895
k74,307:26378552,7975895:254523
x74,307:27142696,7975895
k74,307:27397220,7975895:254524
x74,307:27688196,7975895
k74,307:27942719,7975895:254523
x74,307:29362854,7975895
k74,307:29617378,7975895:254524
x74,307:30163290,7975895
k74,307:30417813,7975895:254523
x74,307:31546341,7975895
x74,307:32164997,7975895
x74,307:32492677,7975895
x74,307:32794148,7975895
x74,307:33075300,7975895
x74,307:33393156,7975895
k74,308:33647680,7975895:254524
x74,308:34776208,7975895
x74,308:35031136,7975895
x74,308:36706222,7975895
k74,308:36706222,7975895:0
)
(74,310:21017272,8696791:15688950,446948,92400
x74,310:22109743,8696791
x74,310:22291926,8696791
x74,310:23565924,8696791
x74,310:24585650,8696791
g74,308:24749490,8696791
x74,308:25987458,8696791
x74,308:27389248,8696791
g74,308:27553088,8696791
g74,309:27625178,8696791
x74,309:29044682,8696791
g74,309:29208522,8696791
x74,309:29899922,8696791
x74,309:31155570,8696791
g74,309:31319410,8696791
x74,309:31829273,8696791
g74,309:31993113,8696791
x74,309:33959193,8696791
x74,309:34286873,8696791
x74,309:36416793,8696791
k74,310:36706222,8696791:289429
g74,310:36706222,8696791
)
(74,316:21017272,9581527:15688950,446948,141880
(74,311:21017272,9581527:0,0,0
g74,311:21017272,9581527
g74,311:20492984,9581527
g74,311:20165304,9581527
(74,311:20165304,9581527:524288,0,0
g74,311:20165304,9581527
g74,311:20165304,9581527
k74,311:20689592,9581527:524288
)
g74,311:21017272,9581527
)
x74,311:22527872,9581527
k74,312:22671652,9581527:143780
x74,312:23272603,9581527
k74,312:23416383,9581527:143780
x74,312:25036431,9581527
k74,312:25180211,9581527:143780
x74,312:25999402,9581527
k74,312:26143182,9581527:143780
x74,312:27126206,9581527
x74,312:28273061,9581527
k74,312:28416841,9581527:143780
x74,312:29163289,9581527
k74,312:29307069,9581527:143780
x74,312:29707493,9581527
x74,312:30005019,9581527
k74,312:30148799,9581527:143780
x74,312:31095135,9581527
k74,312:31238915,9581527:143780
x74,312:31857571,9581527
x74,312:32915322,9581527
k74,312:33059102,9581527:143780
x74,312:33423478,9581527
x74,312:33534893,9581527
k74,312:33678673,9581527:143780
x74,312:35153233,9581527
k74,312:35297013,9581527:143780
k74,313:35345696,9581527:48683
x74,313:35746120,9581527
x74,313:36166863,9581527
x74,313:36706222,9581527
k74,316:36706222,9581527:0
)
(74,316:21017272,10302423:15688950,446948,141880
x74,316:22073039,10302423
k74,313:22201791,10302423:128752
x74,313:22711654,10302423
x74,313:23002630,10302423
x74,313:24058387,10302423
k74,313:24187140,10302423:128753
x74,313:25133468,10302423
x74,313:25451324,10302423
x74,313:26579843,10302423
k74,313:26708595,10302423:128752
x74,313:27181754,10302423
x74,313:27654913,10302423
x74,313:28673984,10302423
x74,313:29511527,10302423
k74,313:29640280,10302423:128753
x74,313:30660006,10302423
x74,313:30842189,10302423
x74,313:32116187,10302423
x74,313:33135913,10302423
k74,313:33264665,10302423:128752
x74,313:33737824,10302423
x74,313:34393184,10302423
x74,313:35813325,10302423
k74,313:35942078,10302423:128753
x74,313:36706222,10302423
k74,313:36706222,10302423:0
)
(74,316:21017272,11023319:15688950,448587,141880
x74,316:22000312,11023319
x74,316:22618968,11023319
x74,316:22946648,11023319
x74,316:23248119,11023319
x74,316:23529271,11023319
x74,316:23847127,11023319
k74,314:23987180,11023319:140053
x74,314:24933516,11023319
k74,314:25073568,11023319:140052
x74,314:26056608,11023319
x74,314:26311536,11023319
x74,314:27986622,11023319
k74,314:28126675,11023319:140053
x74,314:29327947,11023319
x74,314:30729737,11023319
k74,314:30869790,11023319:140053
k74,315:30914124,11023319:44334
x74,315:31205100,11023319
x74,315:31844076,11023319
x74,315:32936547,11023319
k74,315:33076600,11023319:140053
x74,315:33586463,11023319
k74,315:33726515,11023319:140052
x74,315:35547089,11023319
k74,315:35687142,11023319:140053
x74,315:36487990,11023319
x74,315:36706222,11023319
k74,316:36706222,11023319:0
)
(74,316:21017272,11744215:15688950,446948,116320
x74,316:21381638,11744215
x74,316:22619597,11744215
x74,316:23803163,11744215
g74,315:23967003,11744215
x74,315:25568690,11744215
g74,315:25732530,11744215
x74,315:26715570,11744215
x74,315:27043250,11744215
x74,315:28190130,11744215
k74,316:36706222,11744215:8516092
g74,316:36706222,11744215
)
(74,323:21017272,12628951:15688950,446948,141880
(74,317:21017272,12628951:0,0,0
g74,317:21017272,12628951
g74,317:20492984,12628951
g74,317:20165304,12628951
(74,317:20165304,12628951:524288,0,0
g74,317:20165304,12628951
g74,317:20165304,12628951
k74,317:20689592,12628951:524288
)
g74,317:21017272,12628951
)
x74,317:22236896,12628951
k74,318:22363870,12628951:126974
x74,318:23183061,12628951
k74,318:23310035,12628951:126974
x74,318:24893379,12628951
k74,318:25020353,12628951:126974
x74,318:25730752,12628951
k74,318:25857726,12628951:126974
x74,318:26604173,12628951
k74,318:26731147,12628951:126974
x74,318:27659778,12628951
k74,318:27786752,12628951:126974
x74,318:28733088,12628951
k74,318:28860062,12628951:126974
x74,318:30370662,12628951
k74,318:30497636,12628951:126974
x74,318:31061900,12628951
k74,318:31188874,12628951:126974
x74,318:32663434,12628951
k74,318:32790408,12628951:126974
k74,319:32819482,12628951:29074
x74,319:33510882,12628951
x74,319:33822178,12628951
x74,319:34503745,12628951
x74,319:35341280,12628951
k74,319:35468254,12628951:126974
x74,319:36487990,12628951
x74,319:36706222,12628951
k74,323:36706222,12628951:0
)
(74,323:21017272,13349847:15688950,446948,141880
x74,323:21344952,13349847
x74,323:21527135,13349847
x74,323:22238191,13349847
x74,323:23075079,13349847
x74,323:23912604,13349847
k74,319:24100187,13349847:187583
x74,319:24500611,13349847
x74,319:25482987,13349847
k74,319:25670571,13349847:187584
x74,319:27673339,13349847
k74,319:27860922,13349847:187583
x74,319:28807258,13349847
k74,319:28994842,13349847:187584
x74,319:29905129,13349847
x74,319:30705313,13349847
k74,319:30892896,13349847:187583
x74,319:31657696,13349847
x74,319:31985376,13349847
x74,319:32286847,13349847
x74,319:32567999,13349847
x74,319:32786231,13349847
x74,319:34302727,13349847
k74,319:34490311,13349847:187584
x74,319:35036223,13349847
k74,319:35223806,13349847:187583
x74,319:36170134,13349847
x74,319:36487990,13349847
x74,319:36706222,13349847
k74,323:36706222,13349847:0
)
(74,323:21017272,14070743:15688950,448587,135328
x74,323:22145791,14070743
k74,320:22389047,14070743:243256
x74,320:23627015,14070743
x74,320:23809198,14070743
x74,320:24792220,14070743
k74,320:25035477,14070743:243257
x74,320:26017853,14070743
x74,320:26527716,14070743
x74,320:27328555,14070743
k74,320:27571811,14070743:243256
x74,320:29774458,14070743
k74,320:30017715,14070743:243257
k74,321:30264524,14070743:246809
x74,321:30555500,14070743
x74,321:31194476,14070743
x74,321:32286947,14070743
k74,321:32530204,14070743:243257
x74,321:33040067,14070743
k74,321:33283323,14070743:243256
x74,321:34084171,14070743
x74,321:34448537,14070743
x74,321:35686496,14070743
x74,321:36706222,14070743
k74,321:36706222,14070743:0
)
(74,323:21017272,14791639:15688950,448587,135328
x74,323:22000304,14791639
x74,323:22873888,14791639
g74,321:23037728,14791639
x74,321:24020768,14791639
g74,321:24184608,14791639
x74,321:24912712,14791639
x74,321:25604758,14791639
x74,321:26223414,14791639
x74,321:27661908,14791639
g74,321:27825748,14791639
x74,321:29755115,14791639
g74,321:29918955,14791639
x74,321:30901995,14791639
x74,321:31229675,14791639
x74,321:32376555,14791639
k74,323:36706222,14791639:4329667
g74,323:36706222,14791639
)
]
g1,869:36706222,46178795
)
)
]
(1,869:3552215,48144875:33154007,0,0
h1,869:3552215,48144875:33154007,0,0
)
]
]
!51786
}9
!10
{10
[1,946:4736286,48144875:31969936,43408589,0
(1,946:4736286,4736286:0,0,0
[1,946:0,4736286:0,0,0
(1,946:0,0:0,0,0
g1,946:0,0
)
]
)
[1,946:3552215,48144875:33154007,44592660,0
[1,946:3552215,3552215:33154007,0,0
(1,946:3552215,3552215:33154007,0,0
h1,946:3552215,3552215:33154007,0,0
)
]
[1,946:3552215,46178795:33154007,42626580,0
(1,871:3552215,4207575:33154007,541848,11006
k1,871:16609177,4207575:13056962
(1,871:16609177,4207575:0,0,0
g1,871:16609177,4207575
)
x1,871:21282898,4207575
g1,871:21479506,4207575
x1,871:22309186,4207575
x1,871:23649260,4207575
g1,871:23649260,4207575
k1,871:36706222,4207575:13056962
)
(1,873:3552215,5139985:33154007,494436,10043
(1,873:3552215,5139985:0,0,0
g1,873:3552215,5139985
)
x1,873:4309297,5139985
x1,873:5252966,5139985
g1,873:5432370,5139985
x1,873:6030143,5139985
g1,873:6209547,5139985
x1,873:8561168,5139985
g1,873:8740572,5139985
x1,873:9099381,5139985
h1,873:9099381,5139985:0,0,0
k1,873:22902801,5139985:13803420
k1,873:36706221,5139985:13803420
)
(1,877:3552215,6006858:33154007,533465,225995
(1,875:3552215,6006858:1954926,448587,135328
g1,875:3552215,6006858
g1,875:3552215,6006858
g1,875:3224535,6006858
(1,875:3224535,6006858:1954926,448587,135328
g1,875:3552215,6006858
x1,875:4207567,6006858
x1,875:5179461,6006858
)
g1,875:5507141,6006858
)
x1,875:6927292,6006858
g1,875:7091132,6006858
x1,875:7891971,6006858
g1,875:8055811,6006858
x1,875:9002147,6006858
x1,875:9303618,6006858
x1,875:9584770,6006858
x1,875:10594672,6006858
g1,875:10758512,6006858
x1,875:11304424,6006858
g1,875:11468264,6006858
$1,875:11468264,6006858
x1,875:12537626,6006858
g1,875:12683258,6006858
x1,875:13192984,6006858
g1,875:13338616,6006858
(1,875:13338616,6006858:497992,455554,225995
(1,875:13338616,6006858:497992,455554,225995
h1,875:13338616,6006858:78643,0,0
[1,875:13417259,6006858:340706,455554,225995
(1,875:13417259,5748822:340706,197518,0
x1,875:13757965,5748822
)
(1,875:13417259,6232852:340706,295640,0
k1,875:13456995,6232852:39736
x1,875:13718230,6232852
k1,875:13757965,6232852:39735
)
]
h1,875:13757965,6006858:78643,0,0
)
)
x1,875:14164289,6006858
g1,875:14309921,6006858
x1,875:14491966,6006858
g1,875:14637598,6006858
x1,875:14965279,6006858
(1,875:14965279,5769033:294003,295640,0
x1,875:15226514,5769033
)
$1,875:15259282,6006858
g1,875:15423122,6006858
x1,875:15932985,6006858
g1,875:16096825,6006858
x1,875:19264798,6006858
g1,875:19428638,6006858
x1,875:19756318,6006858
h1,875:19756318,6006858:0,0,0
x1,875:19920158,6006858
g1,875:20083998,6006858
x1,875:20848142,6006858
g1,875:21011982,6006858
x1,875:22650364,6006858
k1,877:36706222,6006858:14055858
g1,877:36706222,6006858
)
(1,879:10168875,7229514:19920687,725524,449545
x1,879:11175885,7229514
(1,879:11175885,7327817:986003,318577,54614
x1,879:11454491,7327817
x1,879:12129120,7327817
)
x1,879:12416751,7229514
g1,879:12562383,7229514
x1,879:13072109,7229514
g1,879:13217741,7229514
(1,879:13217741,7229514:578947,725524,449545
(1,879:13217741,7229514:578947,725524,449545
h1,879:13217741,7229514:78643,0,0
[1,879:13296384,7229514:421661,725524,449545
(1,879:13296384,6786158:421661,282168,0
x1,879:13715619,6786158
)
(1,879:13296384,7679058:421661,422343,0
k1,879:13343374,7679058:46990
x1,879:13671055,7679058
k1,879:13718045,7679058:46990
)
]
h1,879:13718045,7229514:78643,0,0
)
)
x1,879:14498925,7229514
(1,879:14498925,7327817:986003,318577,54614
x1,879:14777531,7327817
x1,879:15452160,7327817
)
x1,879:15812609,7229514
(1,879:15812609,6958921:294003,295640,0
x1,879:16073844,6958921
)
g1,879:16252244,7229514
x1,879:16761970,7229514
g1,879:16907602,7229514
x1,879:17449186,7229514
(1,879:17449186,7327817:986003,318577,54614
x1,879:17727792,7327817
x1,879:18402421,7327817
)
g1,879:18580821,7229514
x1,879:19090547,7229514
g1,879:19236179,7229514
x1,879:19655414,7229514
x1,879:20032396,7229514
(1,879:20032396,7327817:986003,318577,54614
x1,879:20311002,7327817
x1,879:20985631,7327817
)
x1,879:21200444,7229514
g1,879:21309668,7229514
x1,879:21684224,7229514
(1,879:21684224,7327817:322448,318577,0
x1,879:21962830,7327817
)
g1,879:22152304,7229514
x1,879:22662030,7229514
g1,879:22807662,7229514
x1,879:23182218,7229514
(1,879:23182218,7327817:986003,318577,54614
x1,879:23460824,7327817
x1,879:24135453,7327817
)
x1,879:24423084,7229514
g1,879:24605124,7229514
x1,879:25114850,7229514
g1,879:25296890,7229514
x1,879:26303900,7229514
(1,879:26303900,7327817:322448,318577,0
x1,879:26582506,7327817
)
x1,879:26881211,7229514
g1,879:27026843,7229514
x1,879:27536569,7229514
g1,879:27682201,7229514
(1,879:27682201,7229514:578947,725524,449545
(1,879:27682201,7229514:578947,725524,449545
h1,879:27682201,7229514:78643,0,0
[1,879:27760844,7229514:421661,725524,449545
(1,879:27760844,6786158:421661,282168,0
x1,879:28180079,6786158
)
(1,879:27760844,7679058:421661,422343,0
k1,879:27807834,7679058:46990
x1,879:28135515,7679058
k1,879:28182505,7679058:46990
)
]
h1,879:28182505,7229514:78643,0,0
)
)
x1,879:28963385,7229514
(1,879:28963385,7327817:322448,318577,0
x1,879:29241991,7327817
)
x1,879:29613514,7229514
(1,879:29613514,6958921:294003,295640,0
x1,879:29874749,6958921
)
x1,879:30089562,7229514
)
(1,881:3552215,8441716:33154007,491520,163840
x1,881:5153247,8441716
g1,880:5317087,8441716
$1,880:5317087,8441716
x1,880:5603808,8441716
(1,880:5603808,8540019:986003,318577,54614
x1,880:5882414,8540019
x1,880:6557043,8540019
)
g1,880:6771851,8441716
x1,880:7208759,8441716
g1,880:7390799,8441716
x1,880:7738732,8441716
x1,880:8782150,8441716
(1,880:8782150,8540019:986003,318577,54614
x1,880:9060756,8540019
x1,880:9735385,8540019
)
x1,880:10023016,8441716
$1,880:10023016,8441716
x1,880:10186856,8441716
g1,880:10350696,8441716
x1,880:11115496,8441716
g1,880:11279336,8441716
x1,880:14299863,8441716
g1,880:14463703,8441716
x1,880:15264542,8441716
g1,880:15428382,8441716
x1,880:18049786,8441716
g1,880:18213626,8441716
x1,880:18977770,8441716
g1,880:19141610,8441716
x1,880:20779992,8441716
k1,881:36706222,8441716:15926230
g1,881:36706222,8441716
)
(1,883:3552215,9602217:33154007,725524,449545
k1,882:11569276,9602217:8017061
(1,883:11569276,9602217:15809165,725524,449545
g1,882:11569276,9602217
$1,883:11569276,9602217
(1,883:11569276,9602217:15809165,725524,449545
x1,883:12576286,9602217
(1,883:12576286,9700520:986003,318577,54614
x1,883:12854892,9700520
x1,883:13529521,9700520
)
x1,883:13817152,9602217
g1,883:13962784,9602217
x1,883:14472510,9602217
g1,883:14618142,9602217
(1,883:14618142,9602217:578947,725524,449545
(1,883:14618142,9602217:578947,725524,449545
h1,883:14618142,9602217:78643,0,0
[1,883:14696785,9602217:421661,725524,449545
(1,883:14696785,9158861:421661,282168,0
x1,883:15116020,9158861
)
(1,883:14696785,10051761:421661,422343,0
k1,883:14743775,10051761:46990
x1,883:15071456,10051761
k1,883:15118446,10051761:46990
)
]
h1,883:15118446,9602217:78643,0,0
)
)
x1,883:15899326,9602217
(1,883:15899326,9700520:986003,318577,54614
x1,883:16177932,9700520
x1,883:16852561,9700520
)
g1,883:17030961,9602217
x1,883:17540687,9602217
g1,883:17686319,9602217
x1,883:18060875,9602217
(1,883:18060875,9700520:322448,318577,0
x1,883:18339481,9700520
)
x1,883:18711004,9602217
(1,883:18711004,9331624:294003,295640,0
x1,883:18972239,9331624
)
g1,883:19150639,9602217
x1,883:19660365,9602217
g1,883:19805997,9602217
x1,883:20347581,9602217
(1,883:20347581,9700520:986003,318577,54614
x1,883:20626187,9700520
x1,883:21300816,9700520
)
x1,883:21515629,9602217
g1,883:21624853,9602217
x1,883:21999409,9602217
(1,883:21999409,9700520:322448,318577,0
x1,883:22278015,9700520
)
g1,883:22467489,9602217
x1,883:22977215,9602217
g1,883:23122847,9602217
x1,883:23497403,9602217
(1,883:23497403,9700520:986003,318577,54614
x1,883:23776009,9700520
x1,883:24450638,9700520
)
x1,883:24738269,9602217
g1,883:24920309,9602217
x1,883:25430035,9602217
g1,883:25612075,9602217
x1,883:26619085,9602217
(1,883:26619085,9700520:322448,318577,0
x1,883:26897691,9700520
)
x1,883:27378441,9602217
)
$1,883:27378441,9602217
)
k1,883:27378441,9602217:0
(1,883:27378441,9602217:655360,725524,449545
g1,883:28033801,9602217
g1,883:28033801,9602217
$1,883:28033801,9602217
h1,883:28033801,9602217:0,0,0
$1,883:28033801,9602217
g1,883:28033801,9602217
)
k1,883:28033801,9602217:0
(1,883:28033801,9602217:655360,725524,449545
g1,883:28689161,9602217
$1,883:28689161,9602217
h1,883:28689161,9602217:0,0,0
$1,883:28689161,9602217
g1,883:28689161,9602217
)
k1,883:36706222,9602217:8017061
(1,883:36706222,9602217:0,725524,449545
(1,883:36706222,9602217:0,446948,116320
k1,883:35614398,9602217:-1091824
(1,883:35614398,9602217:1091824,446948,116320
x1,883:36487990,9602217
x1,883:36706222,9602217
)
)
)
k1,883:36706222,9602217:0
)
(1,885:3552215,10769846:33154007,446948,141880
x1,885:4972366,10769846
g1,884:5136206,10769846
x1,884:5937045,10769846
g1,884:6100885,10769846
x1,884:7338836,10769846
x1,884:8721636,10769846
g1,884:8885476,10769846
x1,884:11580270,10769846
g1,884:11744110,10769846
x1,884:14220035,10769846
g1,884:14383875,10769846
x1,884:14929787,10769846
g1,884:15093627,10769846
(1,884:15093627,10769846:764144,446948,116320
x1,884:15639539,10769846
h1,884:15639539,10769846:0,0,0
x1,884:15857771,10769846
)
g1,884:16021611,10769846
x1,884:16531474,10769846
g1,884:16695314,10769846
x1,884:19426166,10769846
g1,884:19590006,10769846
x1,884:19917686,10769846
h1,884:19917686,10769846:0,0,0
x1,884:20081526,10769846
g1,884:20245366,10769846
x1,884:20609732,10769846
g1,884:20773572,10769846
x1,884:21683860,10769846
x1,884:22395572,10769846
g1,884:22559412,10769846
x1,884:23542434,10769846
k1,885:36706222,10769846:13163788
g1,885:36706222,10769846
)
(1,887:13334990,12048562:13588458,865699,576976
x1,887:13621711,12048562
(1,887:13621711,12146865:986003,318577,54614
x1,887:13900317,12146865
x1,887:14574946,12146865
)
g1,887:14753346,12048562
x1,887:15263072,12048562
g1,887:15408704,12048562
[1,887:15408704,12048562:546135,603348,0
(1,887:15517931,11882902:0,437688,0
x1,887:15845612,11882902
)
(1,887:15408704,12048562:546135,447828,0
x1,887:15954839,12048562
)
]
x1,887:16275694,12048562
x1,887:16601100,12048562
[1,887:16601100,12048562:697004,372098,98303
(1,887:16642743,12048562:0,372098,0
x1,887:16970424,12048562
)
(1,887:16601100,12048562:697004,282168,98303
x1,887:16975656,12048562
(1,887:16975656,12146865:322448,318577,0
x1,887:17254262,12146865
)
)
]
x1,887:17552967,12048562
g1,887:17698599,12048562
x1,887:18208325,12048562
g1,887:18353957,12048562
(1,887:18353957,12048562:805140,865699,576976
(1,887:18353957,12048562:805140,865699,576976
h1,887:18353957,12048562:78643,0,0
[1,887:18432600,12048562:647854,865699,576976
(1,887:18432600,11605206:647854,422343,0
k1,887:18592687,11605206:160087
x1,887:18920368,11605206
k1,887:19080454,11605206:160086
)
(1,887:18432600,12498106:647854,282168,127431
x1,887:18758006,12498106
(1,887:18758006,12596409:322448,318577,0
x1,887:19036612,12596409
)
)
]
h1,887:19080454,12048562:78643,0,0
)
)
x1,887:20386991,12048562
x1,887:21039923,12048562
(1,887:21039923,12146865:986003,318577,54614
x1,887:21318529,12146865
x1,887:21993158,12146865
)
x1,887:22280789,12048562
g1,887:22426421,12048562
x1,887:22936147,12048562
g1,887:23081779,12048562
x1,887:24054810,12048562
x1,887:24333186,12048562
[1,887:24333186,12048562:697004,372098,98303
(1,887:24374829,12048562:0,372098,0
x1,887:24702510,12048562
)
(1,887:24333186,12048562:697004,282168,98303
x1,887:24707742,12048562
(1,887:24707742,12146865:322448,318577,0
x1,887:24986348,12146865
)
)
]
x1,887:25539916,12048562
g1,887:25721956,12048562
x1,887:26231682,12048562
g1,887:26413722,12048562
x1,887:26923448,12048562
)
(1,889:3552215,13343623:33154007,446948,141880
x1,889:6501964,13343623
g1,888:6665804,13343623
x1,888:7466643,13343623
g1,888:7630483,13343623
x1,888:8576819,13343623
x1,888:8894675,13343623
x1,888:9175827,13343623
g1,888:9339667,13343623
x1,888:11961071,13343623
g1,888:12124911,13343623
x1,888:13290125,13343623
g1,888:13453965,13343623
(1,888:13453965,13343623:1091824,446948,116320
x1,888:14327557,13343623
h1,888:14327557,13343623:0,0,0
x1,888:14545789,13343623
)
x1,888:14709629,13343623
g1,888:14873469,13343623
x1,888:15637613,13343623
g1,888:15801453,13343623
x1,888:16711085,13343623
g1,888:16874925,13343623
x1,888:17893996,13343623
x1,888:18205292,13343623
x1,888:18486444,13343623
g1,888:18650284,13343623
x1,888:19451123,13343623
g1,888:19614963,13343623
x1,888:20852921,13343623
x1,888:22147248,13343623
g1,888:22311088,13343623
x1,888:23767270,13343623
k1,889:36706222,13343623:12938952
g1,889:36706222,13343623
)
(1,898:3552215,15985747:33154007,2229107,1901427
k1,890:4975840,15985747:1423625
(1,898:4975840,15985747:28996037,2229107,1901427
g1,890:4975840,15985747
$1,898:4975840,15985747
(1,898:4975840,15985747:28996037,2229107,1901427
h1,890:4975840,15985747:0,0,0
[1,897:4975840,15985747:28996037,2229107,1901427
(1,892:4975840,14622339:28996037,865699,576976
g1,891:4975840,14622339
(1,891:4975840,14622339:509726,865699,576976
k1,891:5485566,14622339:509726
(1,890:5485566,14622339:0,504625,216271
[1,890:5485566,14622339:0,504625,216271
(1,200:5485566,14622339:0,504625,216271
r1,946:5485566,14622339:0,720896,216271
)
]
)
$1,891:5485566,14622339
h1,891:5485566,14622339:0,0,0
$1,891:5485566,14622339
)
g1,891:5485566,14622339
(1,892:5485566,14622339:28486311,865699,576976
$1,892:5485566,14622339
(1,892:5485566,14622339:25177303,865699,576976
h1,892:5485566,14622339:0,0,0
x1,892:6492576,14622339
(1,892:6492576,14720642:986003,318577,54614
x1,892:6771182,14720642
x1,892:7445811,14720642
)
x1,892:7733442,14622339
g1,892:7879074,14622339
x1,892:8388800,14622339
g1,892:8534432,14622339
(1,892:8534432,14622339:578947,725524,449545
(1,892:8534432,14622339:578947,725524,449545
h1,892:8534432,14622339:78643,0,0
[1,892:8613075,14622339:421661,725524,449545
(1,892:8613075,14178983:421661,282168,0
x1,892:9032310,14178983
)
(1,892:8613075,15071883:421661,422343,0
k1,892:8660065,15071883:46990
x1,892:8987746,15071883
k1,892:9034736,15071883:46990
)
]
h1,892:9034736,14622339:78643,0,0
)
)
x1,892:9815616,14622339
(1,892:9815616,14720642:986003,318577,54614
x1,892:10094222,14720642
x1,892:10768851,14720642
)
g1,892:10947251,14622339
x1,892:11456977,14622339
g1,892:11602609,14622339
x1,892:11977165,14622339
(1,892:11977165,14720642:322448,318577,0
x1,892:12255771,14720642
)
x1,892:12627294,14622339
(1,892:12627294,14351746:294003,295640,0
x1,892:12888529,14351746
)
g1,892:13066929,14622339
x1,892:13576655,14622339
g1,892:13722287,14622339
x1,892:13977150,14622339
[1,892:13977150,14622339:546135,603348,0
(1,892:14086377,14456679:0,437688,0
x1,892:14414058,14456679
)
(1,892:13977150,14622339:546135,447828,0
x1,892:14523285,14622339
)
]
x1,892:14844140,14622339
x1,892:15169546,14622339
[1,892:15169546,14622339:697004,372098,98303
(1,892:15211189,14622339:0,372098,0
x1,892:15538870,14622339
)
(1,892:15169546,14622339:697004,282168,98303
x1,892:15544102,14622339
(1,892:15544102,14720642:322448,318577,0
x1,892:15822708,14720642
)
)
]
x1,892:16303458,14622339
g1,892:16412682,14622339
x1,892:16787238,14622339
(1,892:16787238,14720642:322448,318577,0
x1,892:17065844,14720642
)
g1,892:17255318,14622339
x1,892:17765044,14622339
g1,892:17910676,14622339
x1,892:18285232,14622339
(1,892:18285232,14720642:986003,318577,54614
x1,892:18563838,14720642
x1,892:19238467,14720642
)
x1,892:19526098,14622339
g1,892:19671730,14622339
x1,892:20181456,14622339
g1,892:20327088,14622339
(1,892:20327088,14622339:805140,865699,576976
(1,892:20327088,14622339:805140,865699,576976
h1,892:20327088,14622339:78643,0,0
[1,892:20405731,14622339:647854,865699,576976
(1,892:20405731,14178983:647854,422343,0
k1,892:20565818,14178983:160087
x1,892:20893499,14178983
k1,892:21053585,14178983:160086
)
(1,892:20405731,15071883:647854,282168,127431
x1,892:20731137,15071883
(1,892:20731137,15170186:322448,318577,0
x1,892:21009743,15170186
)
)
]
h1,892:21053585,14622339:78643,0,0
)
)
x1,892:22360122,14622339
x1,892:22638498,14622339
[1,892:22638498,14622339:697004,372098,98303
(1,892:22680141,14622339:0,372098,0
x1,892:23007822,14622339
)
(1,892:22638498,14622339:697004,282168,98303
x1,892:23013054,14622339
(1,892:23013054,14720642:322448,318577,0
x1,892:23291660,14720642
)
)
]
x1,892:23590365,14622339
g1,892:23735997,14622339
x1,892:24245723,14622339
g1,892:24391355,14622339
x1,892:25364386,14622339
x1,892:26017318,14622339
(1,892:26017318,14720642:986003,318577,54614
x1,892:26295924,14720642
x1,892:26970553,14720642
)
x1,892:27440229,14622339
g1,892:27549453,14622339
x1,892:27924009,14622339
(1,892:27924009,14720642:322448,318577,0
x1,892:28202615,14720642
)
g1,892:28392089,14622339
x1,892:28901815,14622339
g1,892:29047447,14622339
x1,892:29422003,14622339
(1,892:29422003,14720642:986003,318577,54614
x1,892:29700609,14720642
x1,892:30375238,14720642
)
x1,892:30662869,14622339
)
$1,892:30662869,14622339
k1,892:33971877,14622339:3309008
)
g1,892:34627237,14622339
(1,892:34627237,14622339:-655360,865699,576976
g1,892:34627237,14622339
(1,890:34627237,14622339:0,504625,216271
[1,890:34627237,14622339:0,504625,216271
(1,200:34627237,14622339:0,504625,216271
r1,946:34627237,14622339:0,720896,216271
)
]
)
$1,892:34627237,14622339
(1,892:34627237,14622339:-655360,0,0
)
$1,892:33971877,14622339
)
g1,892:33971877,14622339
)
(1,894:4975840,16327158:28996037,865699,576976
g1,893:4975840,16327158
(1,893:4975840,16327158:509726,865699,576976
g1,893:4975840,16327158
(1,890:4975840,16327158:0,504625,216271
[1,890:4975840,16327158:0,504625,216271
(1,200:4975840,16327158:0,504625,216271
r1,946:4975840,16327158:0,720896,216271
)
]
)
$1,893:4975840,16327158
(1,893:4975840,16327158:509726,240435,0
x1,893:5485566,16327158
)
$1,893:5485566,16327158
)
g1,893:5485566,16327158
(1,894:5485566,16327158:28486311,865699,576976
$1,894:5485566,16327158
(1,894:5485566,16327158:28486311,865699,576976
h1,894:5485566,16327158:0,0,0
x1,894:6492576,16327158
(1,894:6492576,16425461:986003,318577,54614
x1,894:6771182,16425461
x1,894:7445811,16425461
)
x1,894:7733442,16327158
g1,894:7879074,16327158
x1,894:8388800,16327158
g1,894:8534432,16327158
(1,894:8534432,16327158:578947,725524,449545
(1,894:8534432,16327158:578947,725524,449545
h1,894:8534432,16327158:78643,0,0
[1,894:8613075,16327158:421661,725524,449545
(1,894:8613075,15883802:421661,282168,0
x1,894:9032310,15883802
)
(1,894:8613075,16776702:421661,422343,0
k1,894:8660065,16776702:46990
x1,894:8987746,16776702
k1,894:9034736,16776702:46990
)
]
h1,894:9034736,16327158:78643,0,0
)
)
x1,894:9815616,16327158
(1,894:9815616,16425461:986003,318577,54614
x1,894:10094222,16425461
x1,894:10768851,16425461
)
g1,894:10947251,16327158
x1,894:11456977,16327158
g1,894:11602609,16327158
x1,894:11977165,16327158
(1,894:11977165,16425461:322448,318577,0
x1,894:12255771,16425461
)
x1,894:12627294,16327158
(1,894:12627294,16056565:294003,295640,0
x1,894:12888529,16056565
)
g1,894:13066929,16327158
x1,894:13576655,16327158
g1,894:13722287,16327158
x1,894:13977150,16327158
[1,894:13977150,16327158:546135,603348,0
(1,894:14086377,16161498:0,437688,0
x1,894:14414058,16161498
)
(1,894:13977150,16327158:546135,447828,0
x1,894:14523285,16327158
)
]
x1,894:14844140,16327158
x1,894:15169546,16327158
[1,894:15169546,16327158:697004,372098,98303
(1,894:15211189,16327158:0,372098,0
x1,894:15538870,16327158
)
(1,894:15169546,16327158:697004,282168,98303
x1,894:15544102,16327158
(1,894:15544102,16425461:322448,318577,0
x1,894:15822708,16425461
)
)
]
x1,894:16303458,16327158
g1,894:16412682,16327158
x1,894:16787238,16327158
(1,894:16787238,16425461:322448,318577,0
x1,894:17065844,16425461
)
g1,894:17255318,16327158
x1,894:17765044,16327158
g1,894:17910676,16327158
x1,894:18285232,16327158
(1,894:18285232,16425461:986003,318577,54614
x1,894:18563838,16425461
x1,894:19238467,16425461
)
x1,894:19526098,16327158
g1,894:19671730,16327158
x1,894:20181456,16327158
g1,894:20327088,16327158
(1,894:20327088,16327158:805140,865699,576976
(1,894:20327088,16327158:805140,865699,576976
h1,894:20327088,16327158:78643,0,0
[1,894:20405731,16327158:647854,865699,576976
(1,894:20405731,15883802:647854,422343,0
k1,894:20565818,15883802:160087
x1,894:20893499,15883802
k1,894:21053585,15883802:160086
)
(1,894:20405731,16776702:647854,282168,127431
x1,894:20731137,16776702
(1,894:20731137,16875005:322448,318577,0
x1,894:21009743,16875005
)
)
]
h1,894:21053585,16327158:78643,0,0
)
)
x1,894:21929674,16327158
(1,894:21929674,16425461:396025,318577,89201
x1,894:22276471,16425461
)
x1,894:22955118,16327158
(1,894:22955118,16425461:322448,318577,0
x1,894:23233724,16425461
)
x1,894:23459611,16327158
g1,894:23568835,16327158
x1,894:23943391,16327158
(1,894:23943391,16425461:986003,318577,54614
x1,894:24221997,16425461
x1,894:24896626,16425461
)
x1,894:25184257,16327158
g1,894:25329889,16327158
x1,894:25839615,16327158
g1,894:25985247,16327158
x1,894:26527830,16327158
(1,894:26527830,16425461:396025,318577,89201
x1,894:26874627,16425461
)
x1,894:27553274,16327158
(1,894:27553274,16425461:986003,318577,54614
x1,894:27831880,16425461
x1,894:28506509,16425461
)
x1,894:28721322,16327158
g1,894:28830546,16327158
[1,894:28830546,16327158:697004,372098,98303
(1,894:28872189,16327158:0,372098,0
x1,894:29199870,16327158
)
(1,894:28830546,16327158:697004,282168,98303
x1,894:29205102,16327158
(1,894:29205102,16425461:322448,318577,0
x1,894:29483708,16425461
)
)
]
x1,894:29782413,16327158
g1,894:29928045,16327158
x1,894:30437771,16327158
g1,894:30583403,16327158
x1,894:31125986,16327158
(1,894:31125986,16425461:396025,318577,89201
x1,894:31472783,16425461
)
x1,894:32151430,16327158
(1,894:32151430,16425461:322448,318577,0
x1,894:32430036,16425461
)
x1,894:32655923,16327158
g1,894:32765147,16327158
[1,894:32765147,16327158:697004,372098,98303
(1,894:32806790,16327158:0,372098,0
x1,894:33134471,16327158
)
(1,894:32765147,16327158:697004,282168,98303
x1,894:33139703,16327158
(1,894:33139703,16425461:322448,318577,0
x1,894:33418309,16425461
)
)
]
x1,894:33971877,16327158
)
$1,894:33971877,16327158
g1,894:33971877,16327158
)
g1,894:34627237,16327158
)
(1,897:4975840,17670903:28996037,504625,216271
g1,895:4975840,17670903
(1,895:4975840,17670903:509726,504625,216271
g1,895:4975840,17670903
(1,890:4975840,17670903:0,504625,216271
[1,890:4975840,17670903:0,504625,216271
(1,200:4975840,17670903:0,504625,216271
r1,946:4975840,17670903:0,720896,216271
)
]
)
$1,895:4975840,17670903
(1,895:4975840,17670903:509726,416790,89110
x1,895:5485566,17670903
)
$1,895:5485566,17670903
)
g1,895:5485566,17670903
(1,897:5485566,17670903:28486311,504625,216271
$1,897:5485566,17670903
(1,897:5485566,17670903:1766366,491520,163840
h1,897:5485566,17670903:0,0,0
x1,897:6492576,17670903
(1,897:6492576,17769206:322448,318577,0
x1,897:6771182,17769206
)
x1,897:7251932,17670903
)
$1,897:7251932,17670903
k1,897:33971876,17670903:26719944
)
g1,897:34627237,17670903
)
]
)
$1,898:33971877,15985747
)
k1,898:33971877,15985747:0
(1,898:33971877,15985747:655360,2229107,1901427
g1,898:34627237,15985747
g1,898:34627237,15985747
$1,898:34627237,15985747
h1,898:34627237,15985747:0,0,0
$1,898:34627237,15985747
g1,898:34627237,15985747
)
k1,898:34627237,15985747:0
(1,898:34627237,15985747:655360,2229107,1901427
g1,898:35282597,15985747
$1,898:35282597,15985747
h1,898:35282597,15985747:0,0,0
$1,898:35282597,15985747
g1,898:35282597,15985747
)
k1,898:36706222,15985747:1423625
(1,898:36706222,15985747:0,2229107,1901427
(1,898:36706222,15985747:0,446948,116320
k1,898:35614398,15985747:-1091824
(1,898:35614398,15985747:1091824,446948,116320
x1,898:36487990,15985747
x1,898:36706222,15985747
)
)
)
k1,898:36706222,15985747:0
)
(1,900:3552215,18605258:33154007,446948,141880
x1,900:5153247,18605258
g1,899:5317087,18605258
x1,899:6117926,18605258
g1,899:6281766,18605258
x1,899:7192036,18605258
g1,899:7355876,18605258
x1,899:9467417,18605258
g1,899:9631257,18605258
x1,899:10869215,18605258
x1,899:11580927,18605258
g1,899:11744767,18605258
x1,899:13018774,18605258
g1,899:13182614,18605258
x1,899:13983453,18605258
g1,899:14147293,18605258
x1,899:15675572,18605258
x1,899:17022978,18605258
g1,899:17186818,18605258
x1,899:19189566,18605258
x1,899:19310814,18605258
k1,900:36706222,18605258:17395408
g1,900:36706222,18605258
)
(1,902:3552215,19326154:33154007,537758,163840
h1,901:3552215,19326154:655360,0,0
x1,901:7647525,19326154
g1,901:7811365,19326154
x1,901:9158108,19326154
g1,901:9321948,19326154
$1,901:9321948,19326154
x1,901:9642803,19326154
$1,901:9713346,19326154
g1,901:9877186,19326154
x1,901:10314297,19326154
g1,901:10478137,19326154
x1,901:11096793,19326154
g1,901:11260633,19326154
$1,901:11260633,19326154
x1,901:11515496,19326154
[1,901:11515496,19326154:446010,537758,0
(1,901:11592866,19160494:0,372098,0
x1,901:11920547,19160494
)
(1,901:11515496,19326154:446010,447828,0
x1,901:11961506,19326154
)
]
x1,901:12143551,19326154
g1,901:12252775,19326154
[1,901:12252775,19326154:446010,447828,131065
(1,901:12252775,19326154:446010,447828,0
x1,901:12698785,19326154
)
]
x1,901:12953648,19326154
$1,901:12953648,19326154
x1,901:13171880,19326154
x1,901:14518613,19326154
x1,901:14829909,19326154
x1,901:15111061,19326154
g1,901:15274901,19326154
x1,901:17204915,19326154
g1,901:17368755,19326154
x1,901:19553049,19326154
g1,901:19716889,19326154
x1,901:20882103,19326154
g1,901:21045943,19326154
x1,901:22901894,19326154
g1,901:23065734,19326154
x1,901:23575597,19326154
g1,901:23739437,19326154
$1,901:23739437,19326154
x1,901:24166333,19326154
$1,901:24189846,19326154
x1,901:24353686,19326154
g1,901:24517526,19326154
x1,901:25281670,19326154
g1,901:25445510,19326154
x1,901:26064166,19326154
x1,901:26378742,19326154
x1,901:26659894,19326154
k1,902:36706222,19326154:10046328
g1,902:36706222,19326154
)
(1,904:11846904,20252651:16564629,537758,187504
x1,904:12167759,20252651
x1,904:12867721,20252651
(1,904:12867721,20350954:986003,318577,54614
x1,904:13146327,20350954
x1,904:13820956,20350954
)
x1,904:14108587,20252651
g1,904:14290627,20252651
x1,904:14800353,20252651
g1,904:14982393,20252651
x1,904:15303248,20252651
x1,904:15628654,20252651
[1,904:15628654,20252651:697004,372098,98303
(1,904:15670297,20252651:0,372098,0
x1,904:15997978,20252651
)
(1,904:15628654,20252651:697004,282168,98303
x1,904:16003210,20252651
(1,904:16003210,20350954:322448,318577,0
x1,904:16281816,20350954
)
)
]
x1,904:16580521,20252651
g1,904:16726153,20252651
x1,904:17235879,20252651
g1,904:17381511,20252651
x1,904:18503364,20252651
x1,904:18828770,20252651
[1,904:18828770,20252651:697004,372098,98303
(1,904:18870413,20252651:0,372098,0
x1,904:19198094,20252651
)
(1,904:18828770,20252651:697004,282168,98303
x1,904:19203326,20252651
(1,904:19203326,20350954:322448,318577,0
x1,904:19481932,20350954
)
)
]
x1,904:19962682,20252651
g1,904:20071906,20252651
x1,904:20446462,20252651
(1,904:20446462,20350954:986003,318577,54614
x1,904:20725068,20350954
x1,904:21399697,20350954
)
g1,904:21578097,20252651
x1,904:22087823,20252651
g1,904:22233455,20252651
[1,904:22233455,20252651:697004,372098,98303
(1,904:22275098,20252651:0,372098,0
x1,904:22602779,20252651
)
(1,904:22233455,20252651:697004,282168,98303
x1,904:22608011,20252651
(1,904:22608011,20350954:322448,318577,0
x1,904:22886617,20350954
)
)
]
x1,904:23185322,20252651
g1,904:23330954,20252651
x1,904:23840680,20252651
g1,904:23986312,20252651
[1,904:23986312,20252651:446010,537758,0
(1,904:24063682,20086991:0,372098,0
x1,904:24391363,20086991
)
(1,904:23986312,20252651:446010,447828,0
x1,904:24432322,20252651
)
]
x1,904:24974905,20252651
(1,904:24974905,20350954:396025,318577,89201
x1,904:25321702,20350954
)
x1,904:26000349,20252651
(1,904:26000349,20350954:986003,318577,54614
x1,904:26278955,20350954
x1,904:26953584,20350954
)
x1,904:27168397,20252651
g1,904:27277621,20252651
[1,904:27277621,20252651:697004,372098,98303
(1,904:27319264,20252651:0,372098,0
x1,904:27646945,20252651
)
(1,904:27277621,20252651:697004,282168,98303
x1,904:27652177,20252651
(1,904:27652177,20350954:322448,318577,0
x1,904:27930783,20350954
)
)
]
x1,904:28411533,20252651
)
(1,906:3552215,21179148:33154007,446948,7531
x1,906:4498551,21179148
k1,906:36706223,21179148:32207672
g1,906:36706223,21179148
)
(1,908:12842237,21900044:14573964,491520,187504
x1,908:13163092,21900044
x1,908:13488498,21900044
[1,908:13488498,21900044:697004,372098,98303
(1,908:13530141,21900044:0,372098,0
x1,908:13857822,21900044
)
(1,908:13488498,21900044:697004,282168,98303
x1,908:13863054,21900044
(1,908:13863054,21998347:322448,318577,0
x1,908:14141660,21998347
)
)
]
x1,908:14440365,21900044
g1,908:14585997,21900044
x1,908:15095723,21900044
g1,908:15241355,21900044
x1,908:16363208,21900044
x1,908:16688614,21900044
[1,908:16688614,21900044:697004,372098,98303
(1,908:16730257,21900044:0,372098,0
x1,908:17057938,21900044
)
(1,908:16688614,21900044:697004,282168,98303
x1,908:17063170,21900044
(1,908:17063170,21998347:322448,318577,0
x1,908:17341776,21998347
)
)
]
x1,908:17822526,21900044
g1,908:17931750,21900044
x1,908:18306306,21900044
(1,908:18306306,21998347:322448,318577,0
x1,908:18584912,21998347
)
g1,908:18774386,21900044
x1,908:19284112,21900044
g1,908:19429744,21900044
[1,908:19429744,21900044:697004,372098,98303
(1,908:19471387,21900044:0,372098,0
x1,908:19799068,21900044
)
(1,908:19429744,21900044:697004,282168,98303
x1,908:19804300,21900044
(1,908:19804300,21998347:322448,318577,0
x1,908:20082906,21998347
)
)
]
x1,908:20381611,21900044
g1,908:20563651,21900044
x1,908:21073377,21900044
g1,908:21255417,21900044
x1,908:21576272,21900044
x1,908:22276234,21900044
(1,908:22276234,21998347:322448,318577,0
x1,908:22554840,21998347
)
x1,908:22853545,21900044
g1,908:22999177,21900044
x1,908:23508903,21900044
g1,908:23654535,21900044
[1,908:23654535,21900044:446010,447828,131065
(1,908:23654535,21900044:446010,447828,0
x1,908:24100545,21900044
)
]
x1,908:24643128,21900044
(1,908:24643128,21998347:396025,318577,89201
x1,908:24989925,21998347
)
x1,908:25668572,21900044
(1,908:25668572,21998347:322448,318577,0
x1,908:25947178,21998347
)
x1,908:26173065,21900044
g1,908:26282289,21900044
[1,908:26282289,21900044:697004,372098,98303
(1,908:26323932,21900044:0,372098,0
x1,908:26651613,21900044
)
(1,908:26282289,21900044:697004,282168,98303
x1,908:26656845,21900044
(1,908:26656845,21998347:322448,318577,0
x1,908:26935451,21998347
)
)
]
x1,908:27416201,21900044
)
(1,910:3552215,22731193:33154007,446948,9168
x1,910:3952630,22731193
g1,909:4116470,22731193
x1,909:5026758,22731193
x1,909:5738470,22731193
g1,909:5902310,22731193
x1,909:6885332,22731193
k1,910:36706222,22731193:29820890
g1,910:36706222,22731193
)
(1,913:3552215,23657690:33154007,537758,187504
k1,911:8345879,23657690:4793664
(1,913:8345879,23657690:22255960,537758,187504
g1,911:8345879,23657690
$1,913:8345879,23657690
(1,913:8345879,23657690:22255960,537758,187504
g1,911:9001239,23657690
g1,911:9656599,23657690
x1,911:9977454,23657690
k1,913:9656599,23657690:70543
x1,913:10677416,23657690
(1,913:10677416,23755993:986003,318577,54614
x1,913:10956022,23755993
x1,913:11630651,23755993
)
x1,913:11918282,23657690
g1,913:12100322,23657690
x1,913:12610048,23657690
g1,913:12792088,23657690
x1,913:13112943,23657690
x1,913:13812905,23657690
(1,913:13812905,23755993:322448,318577,0
x1,913:14091511,23755993
)
x1,913:14390216,23657690
g1,913:14535848,23657690
x1,913:15045574,23657690
g1,913:15191206,23657690
x1,913:16313059,23657690
x1,913:16638465,23657690
[1,913:16638465,23657690:697004,372098,98303
(1,913:16680108,23657690:0,372098,0
x1,913:17007789,23657690
)
(1,913:16638465,23657690:697004,282168,98303
x1,913:17013021,23657690
(1,913:17013021,23755993:322448,318577,0
x1,913:17291627,23755993
)
)
]
x1,913:17772377,23657690
g1,913:17881601,23657690
x1,913:18256157,23657690
(1,913:18256157,23755993:986003,318577,54614
x1,913:18534763,23755993
x1,913:19209392,23755993
)
g1,913:19387792,23657690
x1,913:19897518,23657690
g1,913:20043150,23657690
x1,913:20417706,23657690
(1,913:20417706,23755993:322448,318577,0
x1,913:20696312,23755993
)
x1,913:20995017,23657690
g1,913:21140649,23657690
x1,913:21650375,23657690
g1,913:21796007,23657690
[1,913:21796007,23657690:446010,447828,131065
(1,913:21796007,23657690:446010,447828,0
x1,913:22242017,23657690
)
]
x1,913:22784600,23657690
(1,913:22784600,23755993:396025,318577,89201
x1,913:23131397,23755993
)
x1,913:23810044,23657690
(1,913:23810044,23755993:322448,318577,0
x1,913:24088650,23755993
)
x1,913:24314537,23657690
g1,913:24423761,23657690
[1,913:24423761,23657690:697004,372098,98303
(1,913:24465404,23657690:0,372098,0
x1,913:24793085,23657690
)
(1,913:24423761,23657690:697004,282168,98303
x1,913:24798317,23657690
(1,913:24798317,23755993:322448,318577,0
x1,913:25076923,23755993
)
)
]
x1,913:25375628,23657690
g1,913:25521260,23657690
x1,913:26030986,23657690
g1,913:26176618,23657690
[1,913:26176618,23657690:446010,537758,0
(1,913:26253988,23492030:0,372098,0
x1,913:26581669,23492030
)
(1,913:26176618,23657690:446010,447828,0
x1,913:26622628,23657690
)
]
x1,913:27165211,23657690
(1,913:27165211,23755993:396025,318577,89201
x1,913:27512008,23755993
)
x1,913:28190655,23657690
(1,913:28190655,23755993:986003,318577,54614
x1,913:28469261,23755993
x1,913:29143890,23755993
)
x1,913:29358703,23657690
g1,913:29467927,23657690
[1,913:29467927,23657690:697004,372098,98303
(1,913:29509570,23657690:0,372098,0
x1,913:29837251,23657690
)
(1,913:29467927,23657690:697004,282168,98303
x1,913:29842483,23657690
(1,913:29842483,23755993:322448,318577,0
x1,913:30121089,23755993
)
)
]
x1,913:30601839,23657690
)
$1,913:30601839,23657690
)
k1,913:30601839,23657690:0
(1,913:30601839,23657690:655360,537758,187504
g1,913:31257199,23657690
g1,913:31257199,23657690
$1,913:31257199,23657690
h1,913:31257199,23657690:0,0,0
$1,913:31257199,23657690
g1,913:31257199,23657690
)
k1,913:31257199,23657690:0
(1,913:31257199,23657690:655360,537758,187504
g1,913:31912559,23657690
$1,913:31912559,23657690
h1,913:31912559,23657690:0,0,0
$1,913:31912559,23657690
g1,913:31912559,23657690
)
k1,913:36706222,23657690:4793663
(1,913:36706222,23657690:0,537758,187504
(1,913:36706222,23657690:0,446948,116320
k1,913:35614398,23657690:-1091824
(1,913:35614398,23657690:1091824,446948,116320
x1,913:36487990,23657690
x1,913:36706222,23657690
)
)
)
k1,913:36706222,23657690:0
)
(1,918:3552215,24584187:33154007,446948,141880
h1,917:3552215,24584187:655360,0,0
x1,917:4972375,24584187
g1,917:5136215,24584187
x1,917:7576092,24584187
g1,917:7739932,24584187
x1,917:10761743,24584187
g1,917:10925583,24584187
(1,917:10925583,24584187:1091824,446948,116320
x1,917:11799175,24584187
h1,917:11799175,24584187:0,0,0
x1,917:12017407,24584187
)
g1,917:12181247,24584187
x1,917:13127583,24584187
g1,917:13291423,24584187
(1,917:13291423,24584187:1091824,446948,116320
x1,917:14165015,24584187
h1,917:14165015,24584187:0,0,0
x1,917:14383247,24584187
)
g1,917:14547087,24584187
x1,917:16694677,24584187
x1,917:16832308,24584187
g1,917:16996148,24584187
x1,917:17760292,24584187
g1,917:17924132,24584187
x1,917:19562514,24584187
k1,918:36706222,24584187:17143708
g1,918:36706222,24584187
)
(1,925:3552215,28436010:33154007,3438807,3111127
k1,919:7861945,28436010:4309730
(1,925:7861945,28436010:23223828,3438807,3111127
g1,919:7861945,28436010
$1,925:7861945,28436010
(1,925:7861945,28436010:23223828,3438807,3111127
h1,919:7861945,28436010:0,0,0
[1,924:7861945,28436010:23223828,3438807,3111127
(1,920:7861945,25722727:23223828,725524,449545
g1,920:7861945,25722727
(1,920:7861945,25722727:3035367,725524,449545
g1,920:7861945,25722727
(1,919:7861945,25722727:0,504625,216271
[1,919:7861945,25722727:0,504625,216271
(1,200:7861945,25722727:0,504625,216271
r1,946:7861945,25722727:0,720896,216271
)
]
)
$1,920:7861945,25722727
(1,920:7861945,25722727:3035367,491520,163840
x1,920:8964680,25722727
(1,920:8964680,25821030:986003,318577,54614
x1,920:9243286,25821030
x1,920:9917915,25821030
)
x1,920:10205546,25722727
g1,920:10387586,25722727
x1,920:10897312,25722727
)
$1,920:10897312,25722727
)
g1,920:10897312,25722727
(1,920:10897312,25722727:20188461,725524,449545
$1,920:10897312,25722727
(1,920:10897312,25722727:16417955,725524,449545
h1,920:10897312,25722727:0,0,0
x1,920:12000047,25722727
(1,920:12000047,25821030:322448,318577,0
x1,920:12278653,25821030
)
x1,920:12577358,25722727
g1,920:12722990,25722727
x1,920:13232716,25722727
g1,920:13378348,25722727
(1,920:13378348,25722727:578947,725524,449545
(1,920:13378348,25722727:578947,725524,449545
h1,920:13378348,25722727:78643,0,0
[1,920:13456991,25722727:421661,725524,449545
(1,920:13456991,25279371:421661,282168,0
x1,920:13876226,25279371
)
(1,920:13456991,26172271:421661,422343,0
k1,920:13503981,26172271:46990
x1,920:13831662,26172271
k1,920:13878652,26172271:46990
)
]
h1,920:13878652,25722727:78643,0,0
)
)
x1,920:14659532,25722727
(1,920:14659532,25821030:986003,318577,54614
x1,920:14938138,25821030
x1,920:15612767,25821030
)
g1,920:15791167,25722727
x1,920:16300893,25722727
g1,920:16446525,25722727
x1,920:16821081,25722727
(1,920:16821081,25821030:322448,318577,0
x1,920:17099687,25821030
)
x1,920:17471210,25722727
(1,920:17471210,25452134:294003,295640,0
x1,920:17732445,25452134
)
g1,920:17910845,25722727
x1,920:18420571,25722727
g1,920:18566203,25722727
x1,920:19688056,25722727
x1,920:20013462,25722727
[1,920:20013462,25722727:697004,372098,98303
(1,920:20055105,25722727:0,372098,0
x1,920:20382786,25722727
)
(1,920:20013462,25722727:697004,282168,98303
x1,920:20388018,25722727
(1,920:20388018,25821030:322448,318577,0
x1,920:20666624,25821030
)
)
]
x1,920:20965329,25722727
g1,920:21110961,25722727
x1,920:21620687,25722727
g1,920:21766319,25722727
[1,920:21766319,25722727:546135,603348,0
(1,920:21875546,25557067:0,437688,0
x1,920:22203227,25557067
)
(1,920:21766319,25722727:546135,447828,0
x1,920:22312454,25722727
)
]
x1,920:22633309,25722727
x1,920:22958715,25722727
[1,920:22958715,25722727:697004,372098,98303
(1,920:23000358,25722727:0,372098,0
x1,920:23328039,25722727
)
(1,920:22958715,25722727:697004,282168,98303
x1,920:23333271,25722727
(1,920:23333271,25821030:322448,318577,0
x1,920:23611877,25821030
)
)
]
x1,920:24092627,25722727
g1,920:24201851,25722727
x1,920:24576407,25722727
(1,920:24576407,25821030:986003,318577,54614
x1,920:24855013,25821030
x1,920:25529642,25821030
)
g1,920:25708042,25722727
x1,920:26217768,25722727
g1,920:26363400,25722727
x1,920:26737956,25722727
(1,920:26737956,25821030:322448,318577,0
x1,920:27016562,25821030
)
x1,920:27315267,25722727
)
$1,920:27315267,25722727
k1,920:31085773,25722727:3770506
)
g1,920:31741133,25722727
(1,920:31741133,25722727:-655360,725524,449545
g1,920:31741133,25722727
(1,919:31741133,25722727:0,504625,216271
[1,919:31741133,25722727:0,504625,216271
(1,200:31741133,25722727:0,504625,216271
r1,946:31741133,25722727:0,720896,216271
)
]
)
$1,920:31741133,25722727
(1,920:31741133,25722727:-655360,0,0
)
$1,920:31085773,25722727
)
g1,920:31085773,25722727
)
(1,921:7861945,27384695:23223828,950279,622600
g1,921:7861945,27384695
(1,921:7861945,27384695:3035367,950279,622600
k1,921:10897312,27384695:3035367
(1,919:10897312,27384695:0,504625,216271
[1,919:10897312,27384695:0,504625,216271
(1,200:10897312,27384695:0,504625,216271
r1,946:10897312,27384695:0,720896,216271
)
]
)
$1,921:10897312,27384695
h1,921:10897312,27384695:0,0,0
$1,921:10897312,27384695
)
g1,921:10897312,27384695
(1,921:10897312,27384695:20188461,950279,622600
$1,921:10897312,27384695
(1,921:10897312,27384695:20188461,950279,622600
h1,921:10897312,27384695:0,0,0
g1,921:11042944,27384695
x1,921:11552670,27384695
g1,921:11698302,27384695
(1,921:11698302,27384695:3016980,950279,622600
(1,921:11698302,26460629:482420,26213,1546666
x1,921:12180722,26460629
)
(1,921:12180722,27384695:805140,865699,576976
(1,921:12180722,27384695:805140,865699,576976
h1,921:12180722,27384695:78643,0,0
[1,921:12259365,27384695:647854,865699,576976
(1,921:12259365,26941339:647854,422343,0
k1,921:12419452,26941339:160087
x1,921:12747133,26941339
k1,921:12907219,26941339:160086
)
(1,921:12259365,27834239:647854,282168,127431
x1,921:12584771,27834239
(1,921:12584771,27932542:322448,318577,0
x1,921:12863377,27932542
)
)
]
h1,921:12907219,27384695:78643,0,0
)
)
g1,921:13131494,27384695
x1,921:13641220,27384695
g1,921:13786852,27384695
[1,921:13786852,27384695:446010,447828,131065
(1,921:13786852,27384695:446010,447828,0
x1,921:14232862,27384695
)
]
(1,921:14232862,26460629:482420,26213,1546666
x1,921:14715282,26460629
)
)
g1,921:14824506,27384695
x1,921:15367089,27384695
(1,921:15367089,27482998:396025,318577,89201
x1,921:15713886,27482998
)
x1,921:16392533,27384695
(1,921:16392533,27482998:322448,318577,0
x1,921:16671139,27482998
)
x1,921:16897026,27384695
g1,921:17006250,27384695
[1,921:17006250,27384695:697004,372098,98303
(1,921:17047893,27384695:0,372098,0
x1,921:17375574,27384695
)
(1,921:17006250,27384695:697004,282168,98303
x1,921:17380806,27384695
(1,921:17380806,27482998:322448,318577,0
x1,921:17659412,27482998
)
)
]
x1,921:17958117,27384695
g1,921:18103749,27384695
x1,921:18613475,27384695
g1,921:18759107,27384695
(1,921:18759107,27384695:805140,865699,576976
(1,921:18759107,27384695:805140,865699,576976
h1,921:18759107,27384695:78643,0,0
[1,921:18837750,27384695:647854,865699,576976
(1,921:18837750,26941339:647854,422343,0
k1,921:18997837,26941339:160087
x1,921:19325518,26941339
k1,921:19485604,26941339:160086
)
(1,921:18837750,27834239:647854,282168,127431
x1,921:19163156,27834239
(1,921:19163156,27932542:322448,318577,0
x1,921:19441762,27932542
)
)
]
h1,921:19485604,27384695:78643,0,0
)
)
x1,921:20106830,27384695
(1,921:20106830,27482998:396025,318577,89201
x1,921:20453627,27482998
)
x1,921:21132274,27384695
(1,921:21132274,27482998:322448,318577,0
x1,921:21410880,27482998
)
x1,921:21636767,27384695
g1,921:21745991,27384695
x1,921:22120547,27384695
(1,921:22120547,27482998:986003,318577,54614
x1,921:22399153,27482998
x1,921:23073782,27482998
)
x1,921:23361413,27384695
g1,921:23507045,27384695
x1,921:24016771,27384695
g1,921:24162403,27384695
(1,921:24162403,27384695:3016980,950279,622600
(1,921:24162403,26460629:482420,26213,1546666
x1,921:24644823,26460629
)
[1,921:24644823,27384695:446010,537758,0
(1,921:24722193,27219035:0,372098,0
x1,921:25049874,27219035
)
(1,921:24644823,27384695:446010,447828,0
x1,921:25090833,27384695
)
]
g1,921:25236465,27384695
x1,921:25746191,27384695
g1,921:25891823,27384695
(1,921:25891823,27384695:805140,865699,576976
(1,921:25891823,27384695:805140,865699,576976
h1,921:25891823,27384695:78643,0,0
[1,921:25970466,27384695:647854,865699,576976
(1,921:25970466,26941339:647854,422343,0
k1,921:26130553,26941339:160087
x1,921:26458234,26941339
k1,921:26618320,26941339:160086
)
(1,921:25970466,27834239:647854,282168,127431
x1,921:26295872,27834239
(1,921:26295872,27932542:322448,318577,0
x1,921:26574478,27932542
)
)
]
h1,921:26618320,27384695:78643,0,0
)
)
(1,921:26696963,26460629:482420,26213,1546666
x1,921:27179383,26460629
)
)
g1,921:27288607,27384695
x1,921:27831190,27384695
(1,921:27831190,27482998:396025,318577,89201
x1,921:28177987,27482998
)
x1,921:28856634,27384695
(1,921:28856634,27482998:986003,318577,54614
x1,921:29135240,27482998
x1,921:29809869,27482998
)
x1,921:30024682,27384695
g1,921:30133906,27384695
[1,921:30133906,27384695:697004,372098,98303
(1,921:30175549,27384695:0,372098,0
x1,921:30503230,27384695
)
(1,921:30133906,27384695:697004,282168,98303
x1,921:30508462,27384695
(1,921:30508462,27482998:322448,318577,0
x1,921:30787068,27482998
)
)
]
x1,921:31085773,27384695
)
$1,921:31085773,27384695
g1,921:31085773,27384695
)
g1,921:31741133,27384695
)
(1,922:7861945,29135138:23223828,865699,576976
g1,922:7861945,29135138
(1,922:7861945,29135138:3035367,865699,576976
k1,922:10387586,29135138:2525641
(1,919:10387586,29135138:0,504625,216271
[1,919:10387586,29135138:0,504625,216271
(1,200:10387586,29135138:0,504625,216271
r1,946:10387586,29135138:0,720896,216271
)
]
)
$1,922:10387586,29135138
(1,922:10387586,29135138:509726,416790,89110
x1,922:10897312,29135138
)
$1,922:10897312,29135138
)
g1,922:10897312,29135138
(1,922:10897312,29135138:20188461,865699,576976
$1,922:10897312,29135138
(1,922:10897312,29135138:16324506,865699,576976
h1,922:10897312,29135138:0,0,0
x1,922:12000047,29135138
(1,922:12000047,29233441:322448,318577,0
x1,922:12278653,29233441
)
x1,922:12577358,29135138
g1,922:12722990,29135138
x1,922:13232716,29135138
g1,922:13378348,29135138
(1,922:13378348,29135138:2041685,825649,449545
(1,922:13378348,29135138:2041685,825649,449545
h1,922:13378348,29135138:78643,0,0
[1,922:13456991,29135138:1884399,825649,449545
(1,922:13456991,28691782:1884399,382293,127431
x1,922:13876226,28691782
g1,922:14024284,28691782
x1,922:14534010,28691782
g1,922:14679642,28691782
x1,922:15018942,28691782
(1,922:15018942,28790085:322448,318577,0
x1,922:15297548,28790085
)
)
(1,922:13456991,29584682:1884399,422343,0
k1,922:14235350,29584682:778359
x1,922:14563031,29584682
k1,922:15341390,29584682:778359
)
]
h1,922:15341390,29135138:78643,0,0
)
)
x1,922:16122270,29135138
(1,922:16122270,29233441:986003,318577,54614
x1,922:16400876,29233441
x1,922:17075505,29233441
)
g1,922:17253905,29135138
x1,922:17763631,29135138
g1,922:17909263,29135138
x1,922:18283819,29135138
(1,922:18283819,29233441:322448,318577,0
x1,922:18562425,29233441
)
x1,922:18933948,29135138
(1,922:18933948,28864545:294003,295640,0
x1,922:19195183,28864545
)
g1,922:19373583,29135138
x1,922:19883309,29135138
g1,922:20028941,29135138
(1,922:20028941,29135138:1146715,865699,576976
(1,922:20028941,29135138:1146715,865699,576976
h1,922:20028941,29135138:78643,0,0
[1,922:20107584,29135138:989429,865699,576976
(1,922:20107584,28691782:989429,422343,0
k1,922:20438458,28691782:330874
x1,922:20766139,28691782
k1,922:21097013,28691782:330874
)
(1,922:20107584,29584682:989429,422343,127431
x1,922:20774565,29584682
(1,922:20774565,29682985:322448,318577,0
x1,922:21053171,29682985
)
)
]
h1,922:21097013,29135138:78643,0,0
)
)
x1,922:22370327,29135138
x1,922:22695733,29135138
[1,922:22695733,29135138:697004,372098,98303
(1,922:22737376,29135138:0,372098,0
x1,922:23065057,29135138
)
(1,922:22695733,29135138:697004,282168,98303
x1,922:23070289,29135138
(1,922:23070289,29233441:322448,318577,0
x1,922:23348895,29233441
)
)
]
x1,922:23647600,29135138
g1,922:23793232,29135138
x1,922:24302958,29135138
g1,922:24448590,29135138
[1,922:24448590,29135138:546135,603348,0
(1,922:24557817,28969478:0,437688,0
x1,922:24885498,28969478
)
(1,922:24448590,29135138:546135,447828,0
x1,922:24994725,29135138
)
]
x1,922:25315580,29135138
x1,922:25640986,29135138
[1,922:25640986,29135138:697004,372098,98303
(1,922:25682629,29135138:0,372098,0
x1,922:26010310,29135138
)
(1,922:25640986,29135138:697004,282168,98303
x1,922:26015542,29135138
(1,922:26015542,29233441:322448,318577,0
x1,922:26294148,29233441
)
)
]
x1,922:26920534,29135138
[1,922:26920534,29297154:301284,728249,0
(1,922:26920534,28864545:294003,295640,0
x1,922:27181769,28864545
)
(1,922:26920534,29297154:301284,213447,0
x1,922:27189050,29297154
)
]
)
$1,922:27221818,29135138
k1,922:31085773,29135138:3863955
)
g1,922:31741133,29135138
)
(1,924:7861945,30924537:23223828,950279,622600
g1,923:7861945,30924537
(1,923:7861945,30924537:3035367,950279,622600
k1,923:10897312,30924537:3035367
(1,919:10897312,30924537:0,504625,216271
[1,919:10897312,30924537:0,504625,216271
(1,200:10897312,30924537:0,504625,216271
r1,946:10897312,30924537:0,720896,216271
)
]
)
$1,923:10897312,30924537
h1,923:10897312,30924537:0,0,0
$1,923:10897312,30924537
)
g1,923:10897312,30924537
(1,924:10897312,30924537:20188461,950279,622600
$1,924:10897312,30924537
(1,924:10897312,30924537:12646146,950279,622600
h1,924:10897312,30924537:0,0,0
g1,924:11042944,30924537
x1,924:11552670,30924537
g1,924:11698302,30924537
(1,924:11698302,30924537:3016980,950279,622600
(1,924:11698302,30000471:482420,26213,1546666
x1,924:12180722,30000471
)
(1,924:12180722,30924537:805140,865699,576976
(1,924:12180722,30924537:805140,865699,576976
h1,924:12180722,30924537:78643,0,0
[1,924:12259365,30924537:647854,865699,576976
(1,924:12259365,30481181:647854,422343,0
k1,924:12419452,30481181:160087
x1,924:12747133,30481181
k1,924:12907219,30481181:160086
)
(1,924:12259365,31374081:647854,282168,127431
x1,924:12584771,31374081
(1,924:12584771,31472384:322448,318577,0
x1,924:12863377,31472384
)
)
]
h1,924:12907219,30924537:78643,0,0
)
)
g1,924:13131494,30924537
x1,924:13641220,30924537
g1,924:13786852,30924537
[1,924:13786852,30924537:446010,447828,131065
(1,924:13786852,30924537:446010,447828,0
x1,924:14232862,30924537
)
]
(1,924:14232862,30000471:482420,26213,1546666
x1,924:14715282,30000471
)
)
g1,924:14824506,30924537
x1,924:15367089,30924537
(1,924:15367089,31022840:396025,318577,89201
x1,924:15713886,31022840
)
x1,924:16392533,30924537
(1,924:16392533,31022840:322448,318577,0
x1,924:16671139,31022840
)
x1,924:16897026,30924537
g1,924:17006250,30924537
[1,924:17006250,30924537:697004,372098,98303
(1,924:17047893,30924537:0,372098,0
x1,924:17375574,30924537
)
(1,924:17006250,30924537:697004,282168,98303
x1,924:17380806,30924537
(1,924:17380806,31022840:322448,318577,0
x1,924:17659412,31022840
)
)
]
x1,924:17958117,30924537
g1,924:18103749,30924537
x1,924:18613475,30924537
g1,924:18759107,30924537
(1,924:18759107,30924537:805140,865699,576976
(1,924:18759107,30924537:805140,865699,576976
h1,924:18759107,30924537:78643,0,0
[1,924:18837750,30924537:647854,865699,576976
(1,924:18837750,30481181:647854,422343,0
k1,924:18997837,30481181:160087
x1,924:19325518,30481181
k1,924:19485604,30481181:160086
)
(1,924:18837750,31374081:647854,282168,127431
x1,924:19163156,31374081
(1,924:19163156,31472384:322448,318577,0
x1,924:19441762,31472384
)
)
]
h1,924:19485604,30924537:78643,0,0
)
)
x1,924:20106830,30924537
(1,924:20106830,31022840:396025,318577,89201
x1,924:20453627,31022840
)
x1,924:21132274,30924537
(1,924:21132274,31022840:322448,318577,0
x1,924:21410880,31022840
)
x1,924:21636767,30924537
g1,924:21745991,30924537
x1,924:22120547,30924537
(1,924:22120547,31022840:986003,318577,54614
x1,924:22399153,31022840
x1,924:23073782,31022840
)
x1,924:23543458,30924537
)
$1,924:23543458,30924537
k1,924:31085773,30924537:7542315
)
g1,924:31741133,30924537
)
]
)
$1,925:31085773,28436010
)
k1,925:31085773,28436010:0
(1,925:31085773,28436010:655360,3438807,3111127
g1,925:31741133,28436010
g1,925:31741133,28436010
$1,925:31741133,28436010
h1,925:31741133,28436010:0,0,0
$1,925:31741133,28436010
g1,925:31741133,28436010
)
k1,925:31741133,28436010:0
(1,925:31741133,28436010:655360,3438807,3111127
g1,925:32396493,28436010
$1,925:32396493,28436010
h1,925:32396493,28436010:0,0,0
$1,925:32396493,28436010
g1,925:32396493,28436010
)
k1,925:36706222,28436010:4309729
(1,925:36706222,28436010:0,3438807,3111127
(1,925:36706222,28436010:0,446948,116320
k1,925:35614398,28436010:-1091824
(1,925:35614398,28436010:1091824,446948,116320
x1,925:36487990,28436010
x1,925:36706222,28436010
)
)
)
k1,925:36706222,28436010:0
)
(1,927:3552215,32371950:33154007,553676,315196
x1,927:5153247,32371950
g1,926:5317087,32371950
x1,926:6117926,32371950
g1,926:6281766,32371950
x1,926:7192036,32371950
g1,926:7355876,32371950
x1,926:9977280,32371950
g1,926:10141120,32371950
x1,926:11379078,32371950
x1,926:12090790,32371950
g1,926:12254630,32371950
x1,926:13528637,32371950
g1,926:13692477,32371950
$1,926:13692477,32371950
x1,926:14475801,32371950
g1,926:14585025,32371950
x1,926:15121146,32371950
g1,926:15303186,32371950
x1,926:15812912,32371950
g1,926:15994952,32371950
(1,926:15994952,32371950:460788,489879,225995
(1,926:15994952,32371950:460788,489879,225995
h1,926:15994952,32371950:78643,0,0
[1,926:16073595,32371950:303502,489879,225995
(1,926:16073595,32079589:303502,197518,89201
x1,926:16348880,32079589
)
(1,926:16073595,32597944:303502,295640,0
k1,926:16094729,32597944:21134
x1,926:16355964,32597944
k1,926:16377097,32597944:21133
)
]
h1,926:16377097,32371950:78643,0,0
)
)
x1,926:17457518,32371950
(1,926:17457518,32134125:294003,295640,0
x1,926:17718753,32134125
)
g1,926:17897153,32371950
x1,926:18406879,32371950
g1,926:18552511,32371950
(1,926:18552511,32371950:722023,553676,315196
(1,926:18552511,32371950:722023,553676,315196
h1,926:18552511,32371950:78643,0,0
[1,926:18631154,32371950:564737,553676,315196
(1,926:18631154,32113914:564737,295640,0
k1,926:18782905,32113914:151751
x1,926:19044140,32113914
k1,926:19195891,32113914:151751
)
(1,926:18631154,32597944:564737,295640,89201
x1,926:19167674,32597944
)
]
h1,926:19195891,32371950:78643,0,0
)
)
x1,926:20211154,32371950
(1,926:20211154,32134125:294003,295640,0
x1,926:20472389,32134125
)
$1,926:20505157,32371950
g1,926:20668997,32371950
x1,926:21433141,32371950
g1,926:21596981,32371950
x1,926:22215637,32371950
x1,926:22533493,32371950
g1,926:22697333,32371950
$1,926:22697333,32371950
x1,926:23036633,32371950
(1,926:23036633,32470253:322448,318577,0
x1,926:23315239,32470253
)
g1,926:23541121,32371950
x1,926:24050847,32371950
g1,926:24232887,32371950
x1,926:24560568,32371950
$1,926:24560568,32371950
g1,926:24724408,32371950
x1,926:25670744,32371950
g1,926:25834584,32371950
$1,926:25834584,32371950
x1,926:26159990,32371950
(1,926:26159990,32470253:322448,318577,0
x1,926:26438596,32470253
)
g1,926:26664478,32371950
x1,926:27174204,32371950
g1,926:27356244,32371950
[1,926:27356244,32371950:1149614,537758,0
(1,926:27433614,32206290:0,372098,0
x1,926:27761295,32206290
)
(1,926:27356244,32371950:1149614,533465,0
x1,926:27802254,32371950
(1,926:27802254,32134125:703604,295640,54614
x1,926:28473090,32134125
)
)
]
$1,926:28505858,32371950
x1,926:28669698,32371950
k1,927:36706222,32371950:8036524
g1,927:36706222,32371950
)
(1,929:3552215,33204152:33154007,451470,141880
h1,928:3552215,33204152:655360,0,0
x1,928:4972375,33204152
k1,928:5124961,33204152:152586
x1,928:7418703,33204152
k1,928:7571290,33204152:152587
x1,928:8372129,33204152
k1,928:8524715,33204152:152586
x1,928:11473799,33204152
k1,928:11626386,33204152:152587
x1,928:11917362,33204152
x1,928:14637735,33204152
k1,928:14790321,33204152:152586
x1,928:16973960,33204152
k1,928:17126547,33204152:152587
$1,928:17126547,33204152
x1,928:17563455,33204152
(1,928:17563455,33302455:322448,318577,0
x1,928:17842061,33302455
)
$1,928:17885903,33204152
k1,928:18038489,33204152:152586
x1,928:18548352,33204152
k1,928:18700939,33204152:152587
x1,928:19501778,33204152
k1,928:19654364,33204152:152586
x1,928:20600700,33204152
x1,928:20918556,33204152
x1,928:21199708,33204152
k1,928:21352295,33204152:152587
x1,928:23973699,33204152
k1,928:24126285,33204152:152586
x1,928:25072621,33204152
k1,928:25225208,33204152:152587
x1,928:27701151,33204152
k1,928:27853737,33204152:152586
x1,928:28654576,33204152
k1,928:28807163,33204152:152587
x1,928:30154571,33204152
k1,928:30307146,33204152:152575
x1,928:31508400,33204152
k1,928:31660987,33204152:152587
x1,928:32316347,33204152
k1,928:32468933,33204152:152586
(1,928:32468933,33204152:764144,446948,116320
x1,928:33014845,33204152
h1,928:33014845,33204152:0,0,0
x1,928:33233077,33204152
)
k1,928:33385664,33204152:152587
x1,928:33895527,33204152
k1,928:34048113,33204152:152586
x1,928:34812257,33204152
x1,928:36706222,33204152
k1,928:36706222,33204152:0
)
(1,929:3552215,33925048:33154007,446948,92400
x1,929:3879895,33925048
h1,928:3879895,33925048:0,0,0
x1,928:4043735,33925048
g1,928:4207575,33925048
x1,928:4971719,33925048
g1,928:5135559,33925048
x1,928:5754215,33925048
x1,928:6068791,33925048
x1,928:6349943,33925048
k1,929:36706223,33925048:30356280
g1,929:36706223,33925048
)
(1,939:3552215,40561370:33154007,6272785,5945105
k1,930:7383809,40561370:3831594
(1,939:7383809,40561370:24180100,6272785,5945105
g1,930:7383809,40561370
$1,939:7383809,40561370
(1,939:7383809,40561370:24180100,6272785,5945105
h1,930:7383809,40561370:0,0,0
[1,938:7383809,40561370:24180100,6272785,5945105
(1,931:7383809,35154284:24180100,865699,576976
g1,931:7383809,35154284
(1,931:7383809,35154284:4158813,865699,576976
g1,931:7383809,35154284
(1,930:7383809,35154284:0,504625,216271
[1,930:7383809,35154284:0,504625,216271
(1,200:7383809,35154284:0,504625,216271
r1,946:7383809,35154284:0,720896,216271
)
]
)
$1,931:7383809,35154284
(1,931:7383809,35154284:4158813,491520,163840
x1,931:7820717,35154284
(1,931:7820717,35252587:322448,318577,0
x1,931:8099323,35252587
)
x1,931:9427945,35154284
(1,931:9427945,35252587:986003,318577,54614
x1,931:9706551,35252587
x1,931:10381180,35252587
)
x1,931:10850856,35154284
g1,931:11032896,35154284
x1,931:11542622,35154284
)
$1,931:11542622,35154284
)
g1,931:11542622,35154284
(1,931:11542622,35154284:20021287,865699,576976
$1,931:11542622,35154284
(1,931:11542622,35154284:18571398,865699,576976
h1,931:11542622,35154284:0,0,0
x1,931:12645357,35154284
(1,931:12645357,35252587:322448,318577,0
x1,931:12923963,35252587
)
x1,931:13222668,35154284
g1,931:13368300,35154284
x1,931:13878026,35154284
g1,931:14023658,35154284
(1,931:14023658,35154284:2041685,825649,449545
(1,931:14023658,35154284:2041685,825649,449545
h1,931:14023658,35154284:78643,0,0
[1,931:14102301,35154284:1884399,825649,449545
(1,931:14102301,34710928:1884399,382293,127431
x1,931:14521536,34710928
g1,931:14669594,34710928
x1,931:15179320,34710928
g1,931:15324952,34710928
x1,931:15664252,34710928
(1,931:15664252,34809231:322448,318577,0
x1,931:15942858,34809231
)
)
(1,931:14102301,35603828:1884399,422343,0
k1,931:14880660,35603828:778359
x1,931:15208341,35603828
k1,931:15986700,35603828:778359
)
]
h1,931:15986700,35154284:78643,0,0
)
)
x1,931:16502251,35154284
(1,931:16502251,35252587:322448,318577,0
x1,931:16780857,35252587
)
x1,931:17708981,35154284
(1,931:17708981,35252587:986003,318577,54614
x1,931:17987587,35252587
x1,931:18662216,35252587
)
g1,931:18840616,35154284
x1,931:19350342,35154284
g1,931:19495974,35154284
x1,931:19870530,35154284
(1,931:19870530,35252587:322448,318577,0
x1,931:20149136,35252587
)
x1,931:20520659,35154284
(1,931:20520659,34883691:294003,295640,0
x1,931:20781894,34883691
)
x1,931:20996707,35154284
g1,931:21142339,35154284
x1,931:21652065,35154284
g1,931:21797697,35154284
(1,931:21797697,35154284:1146715,865699,576976
(1,931:21797697,35154284:1146715,865699,576976
h1,931:21797697,35154284:78643,0,0
[1,931:21876340,35154284:989429,865699,576976
(1,931:21876340,34710928:989429,422343,0
k1,931:22207214,34710928:330874
x1,931:22534895,34710928
k1,931:22865769,34710928:330874
)
(1,931:21876340,35603828:989429,422343,127431
x1,931:22543321,35603828
(1,931:22543321,35702131:322448,318577,0
x1,931:22821927,35702131
)
)
]
h1,931:22865769,35154284:78643,0,0
)
)
x1,931:23381320,35154284
(1,931:23381320,35252587:322448,318577,0
x1,931:23659926,35252587
)
x1,931:25080484,35154284
x1,931:25405890,35154284
[1,931:25405890,35154284:697004,372098,98303
(1,931:25447533,35154284:0,372098,0
x1,931:25775214,35154284
)
(1,931:25405890,35154284:697004,282168,98303
x1,931:25780446,35154284
(1,931:25780446,35252587:322448,318577,0
x1,931:26059052,35252587
)
)
]
x1,931:26357757,35154284
g1,931:26503389,35154284
x1,931:27013115,35154284
g1,931:27158747,35154284
[1,931:27158747,35154284:546135,603348,0
(1,931:27267974,34988624:0,437688,0
x1,931:27595655,34988624
)
(1,931:27158747,35154284:546135,447828,0
x1,931:27704882,35154284
)
]
x1,931:28025737,35154284
x1,931:28351143,35154284
[1,931:28351143,35154284:697004,372098,98303
(1,931:28392786,35154284:0,372098,0
x1,931:28720467,35154284
)
(1,931:28351143,35154284:697004,282168,98303
x1,931:28725699,35154284
(1,931:28725699,35252587:322448,318577,0
x1,931:29004305,35252587
)
)
]
x1,931:29630691,35154284
[1,931:29630691,35316300:301284,728249,0
(1,931:29630691,34883691:294003,295640,0
x1,931:29891926,34883691
)
(1,931:29630691,35316300:301284,213447,0
x1,931:29899207,35316300
)
]
x1,931:30114020,35154284
)
$1,931:30114020,35154284
k1,931:31563909,35154284:1449889
)
g1,931:32219269,35154284
(1,931:32219269,35154284:-655360,865699,576976
g1,931:32219269,35154284
(1,930:32219269,35154284:0,504625,216271
[1,930:32219269,35154284:0,504625,216271
(1,200:32219269,35154284:0,504625,216271
r1,946:32219269,35154284:0,720896,216271
)
]
)
$1,931:32219269,35154284
(1,931:32219269,35154284:-655360,0,0
)
$1,931:31563909,35154284
)
g1,931:31563909,35154284
)
(1,932:7383809,36943683:24180100,950279,622600
g1,932:7383809,36943683
(1,932:7383809,36943683:4158813,950279,622600
k1,932:11542622,36943683:4158813
(1,930:11542622,36943683:0,504625,216271
[1,930:11542622,36943683:0,504625,216271
(1,200:11542622,36943683:0,504625,216271
r1,946:11542622,36943683:0,720896,216271
)
]
)
$1,932:11542622,36943683
h1,932:11542622,36943683:0,0,0
$1,932:11542622,36943683
)
g1,932:11542622,36943683
(1,932:11542622,36943683:20021287,950279,622600
$1,932:11542622,36943683
(1,932:11542622,36943683:13587547,950279,622600
h1,932:11542622,36943683:0,0,0
g1,932:11688254,36943683
x1,932:12197980,36943683
g1,932:12343612,36943683
(1,932:12343612,36943683:3016980,950279,622600
(1,932:12343612,36019617:482420,26213,1546666
x1,932:12826032,36019617
)
(1,932:12826032,36943683:805140,865699,576976
(1,932:12826032,36943683:805140,865699,576976
h1,932:12826032,36943683:78643,0,0
[1,932:12904675,36943683:647854,865699,576976
(1,932:12904675,36500327:647854,422343,0
k1,932:13064762,36500327:160087
x1,932:13392443,36500327
k1,932:13552529,36500327:160086
)
(1,932:12904675,37393227:647854,282168,127431
x1,932:13230081,37393227
(1,932:13230081,37491530:322448,318577,0
x1,932:13508687,37491530
)
)
]
h1,932:13552529,36943683:78643,0,0
)
)
g1,932:13776804,36943683
x1,932:14286530,36943683
g1,932:14432162,36943683
[1,932:14432162,36943683:446010,447828,131065
(1,932:14432162,36943683:446010,447828,0
x1,932:14878172,36943683
)
]
(1,932:14878172,36019617:482420,26213,1546666
x1,932:15360592,36019617
)
)
g1,932:15469816,36943683
x1,932:16012399,36943683
(1,932:16012399,37041986:396025,318577,89201
x1,932:16359196,37041986
)
x1,932:17037843,36943683
(1,932:17037843,37041986:322448,318577,0
x1,932:17316449,37041986
)
x1,932:17542336,36943683
g1,932:17651560,36943683
[1,932:17651560,36943683:697004,372098,98303
(1,932:17693203,36943683:0,372098,0
x1,932:18020884,36943683
)
(1,932:17651560,36943683:697004,282168,98303
x1,932:18026116,36943683
(1,932:18026116,37041986:322448,318577,0
x1,932:18304722,37041986
)
)
]
x1,932:18603427,36943683
g1,932:18749059,36943683
x1,932:19258785,36943683
g1,932:19404417,36943683
(1,932:19404417,36943683:805140,865699,576976
(1,932:19404417,36943683:805140,865699,576976
h1,932:19404417,36943683:78643,0,0
[1,932:19483060,36943683:647854,865699,576976
(1,932:19483060,36500327:647854,422343,0
k1,932:19643147,36500327:160087
x1,932:19970828,36500327
k1,932:20130914,36500327:160086
)
(1,932:19483060,37393227:647854,282168,127431
x1,932:19808466,37393227
(1,932:19808466,37491530:322448,318577,0
x1,932:20087072,37491530
)
)
]
h1,932:20130914,36943683:78643,0,0
)
)
x1,932:20646465,36943683
(1,932:20646465,37041986:322448,318577,0
x1,932:20925071,37041986
)
x1,932:21693541,36943683
(1,932:21693541,37041986:396025,318577,89201
x1,932:22040338,37041986
)
x1,932:22718985,36943683
(1,932:22718985,37041986:322448,318577,0
x1,932:22997591,37041986
)
x1,932:23223478,36943683
g1,932:23332702,36943683
x1,932:23707258,36943683
(1,932:23707258,37041986:986003,318577,54614
x1,932:23985864,37041986
x1,932:24660493,37041986
)
x1,932:25130169,36943683
)
$1,932:25130169,36943683
k1,932:31563909,36943683:6433740
)
g1,932:32219269,36943683
)
(1,933:7383809,38719611:24180100,891184,576976
g1,933:7383809,38719611
(1,933:7383809,38719611:4158813,891184,576976
k1,933:11032896,38719611:3649087
(1,930:11032896,38719611:0,504625,216271
[1,930:11032896,38719611:0,504625,216271
(1,200:11032896,38719611:0,504625,216271
r1,946:11032896,38719611:0,720896,216271
)
]
)
$1,933:11032896,38719611
(1,933:11032896,38719611:509726,416790,89110
x1,933:11542622,38719611
)
$1,933:11542622,38719611
)
g1,933:11542622,38719611
(1,933:11542622,38719611:20021287,891184,576976
$1,933:11542622,38719611
(1,933:11542622,38719611:17896743,891184,576976
h1,933:11542622,38719611:0,0,0
x1,933:12645357,38719611
(1,933:12645357,38817914:322448,318577,0
x1,933:12923963,38817914
)
x1,933:13222668,38719611
g1,933:13368300,38719611
x1,933:13878026,38719611
g1,933:14023658,38719611
(1,933:14023658,38719611:2041685,825649,449545
(1,933:14023658,38719611:2041685,825649,449545
h1,933:14023658,38719611:78643,0,0
[1,933:14102301,38719611:1884399,825649,449545
(1,933:14102301,38276255:1884399,382293,127431
x1,933:14521536,38276255
g1,933:14669594,38276255
x1,933:15179320,38276255
g1,933:15324952,38276255
x1,933:15664252,38276255
(1,933:15664252,38374558:322448,318577,0
x1,933:15942858,38374558
)
)
(1,933:14102301,39169155:1884399,422343,0
k1,933:14880660,39169155:778359
x1,933:15208341,39169155
k1,933:15986700,39169155:778359
)
]
h1,933:15986700,38719611:78643,0,0
)
)
x1,933:16502251,38719611
(1,933:16502251,38817914:322448,318577,0
x1,933:16780857,38817914
)
x1,933:17708981,38719611
(1,933:17708981,38817914:986003,318577,54614
x1,933:17987587,38817914
x1,933:18662216,38817914
)
g1,933:18840616,38719611
x1,933:19350342,38719611
g1,933:19495974,38719611
x1,933:19870530,38719611
(1,933:19870530,38817914:322448,318577,0
x1,933:20149136,38817914
)
x1,933:20520659,38719611
(1,933:20520659,38449018:294003,295640,0
x1,933:20781894,38449018
)
x1,933:20996707,38719611
g1,933:21142339,38719611
x1,933:21652065,38719611
g1,933:21797697,38719611
(1,933:21797697,38719611:1146715,865699,576976
(1,933:21797697,38719611:1146715,865699,576976
h1,933:21797697,38719611:78643,0,0
[1,933:21876340,38719611:989429,865699,576976
(1,933:21876340,38276255:989429,422343,0
k1,933:22207214,38276255:330874
x1,933:22534895,38276255
k1,933:22865769,38276255:330874
)
(1,933:21876340,39169155:989429,422343,127431
x1,933:22543321,39169155
(1,933:22543321,39267458:322448,318577,0
x1,933:22821927,39267458
)
)
]
h1,933:22865769,38719611:78643,0,0
)
)
x1,933:23354013,38719611
(1,933:23354013,38817914:322448,318577,0
x1,933:23632619,38817914
)
g1,933:23822093,38719611
x1,933:24331819,38719611
g1,933:24477451,38719611
(1,933:24477451,38719611:1146715,891184,576976
(1,933:24477451,38719611:1146715,891184,576976
h1,933:24477451,38719611:78643,0,0
[1,933:24556094,38719611:989429,891184,576976
(1,933:24556094,38276255:989429,447828,98303
k1,933:24712661,38276255:156567
x1,933:25094954,38276255
(1,933:25094954,38374558:294003,295640,0
x1,933:25356189,38374558
)
k1,933:25545523,38276255:156566
)
(1,933:24556094,39169155:989429,422343,127431
x1,933:25223075,39169155
(1,933:25223075,39267458:322448,318577,0
x1,933:25501681,39267458
)
)
]
h1,933:25545523,38719611:78643,0,0
)
)
x1,933:26326403,38719611
(1,933:26326403,38817914:322448,318577,0
x1,933:26605009,38817914
)
g1,933:26794483,38719611
x1,933:27304209,38719611
g1,933:27449841,38719611
x1,933:27824397,38719611
(1,933:27824397,38817914:993284,318577,54614
x1,933:28103003,38817914
x1,933:28784913,38817914
)
x1,933:29145362,38719611
(1,933:29145362,38449018:294003,295640,0
x1,933:29406597,38449018
)
)
$1,933:29439365,38719611
k1,933:31563909,38719611:2124544
)
g1,933:32219269,38719611
)
(1,934:7383809,40509010:24180100,950279,622600
g1,934:7383809,40509010
(1,934:7383809,40509010:4158813,950279,622600
k1,934:11542622,40509010:4158813
(1,930:11542622,40509010:0,504625,216271
[1,930:11542622,40509010:0,504625,216271
(1,200:11542622,40509010:0,504625,216271
r1,946:11542622,40509010:0,720896,216271
)
]
)
$1,934:11542622,40509010
h1,934:11542622,40509010:0,0,0
$1,934:11542622,40509010
)
g1,934:11542622,40509010
(1,934:11542622,40509010:20021287,950279,622600
$1,934:11542622,40509010
(1,934:11542622,40509010:20021287,950279,622600
h1,934:11542622,40509010:0,0,0
g1,934:11688254,40509010
x1,934:12197980,40509010
g1,934:12343612,40509010
(1,934:12343612,40509010:1146715,891184,576976
(1,934:12343612,40509010:1146715,891184,576976
h1,934:12343612,40509010:78643,0,0
[1,934:12422255,40509010:989429,891184,576976
(1,934:12422255,40065654:989429,447828,98303
k1,934:12578822,40065654:156567
x1,934:12961115,40065654
(1,934:12961115,40163957:294003,295640,0
x1,934:13222350,40163957
)
k1,934:13411684,40065654:156566
)
(1,934:12422255,40958554:989429,422343,127431
x1,934:13089236,40958554
(1,934:13089236,41056857:322448,318577,0
x1,934:13367842,41056857
)
)
]
h1,934:13411684,40509010:78643,0,0
)
)
x1,934:14192564,40509010
(1,934:14192564,40607313:993284,318577,54614
x1,934:14471170,40607313
x1,934:15153080,40607313
)
g1,934:15331480,40509010
x1,934:15841206,40509010
g1,934:15986838,40509010
x1,934:16361394,40509010
(1,934:16361394,40607313:993284,318577,54614
x1,934:16640000,40607313
x1,934:17321910,40607313
)
x1,934:17682359,40509010
(1,934:17682359,40238417:294003,295640,0
x1,934:17943594,40238417
)
g1,934:18121994,40509010
x1,934:18631720,40509010
g1,934:18777352,40509010
(1,934:18777352,40509010:3016980,950279,622600
(1,934:18777352,39584944:482420,26213,1546666
x1,934:19259772,39584944
)
(1,934:19259772,40509010:805140,865699,576976
(1,934:19259772,40509010:805140,865699,576976
h1,934:19259772,40509010:78643,0,0
[1,934:19338415,40509010:647854,865699,576976
(1,934:19338415,40065654:647854,422343,0
k1,934:19498502,40065654:160087
x1,934:19826183,40065654
k1,934:19986269,40065654:160086
)
(1,934:19338415,40958554:647854,282168,127431
x1,934:19663821,40958554
(1,934:19663821,41056857:322448,318577,0
x1,934:19942427,41056857
)
)
]
h1,934:19986269,40509010:78643,0,0
)
)
g1,934:20210544,40509010
x1,934:20720270,40509010
g1,934:20865902,40509010
[1,934:20865902,40509010:446010,447828,131065
(1,934:20865902,40509010:446010,447828,0
x1,934:21311912,40509010
)
]
(1,934:21311912,39584944:482420,26213,1546666
x1,934:21794332,39584944
)
)
g1,934:21903556,40509010
x1,934:22446139,40509010
(1,934:22446139,40607313:396025,318577,89201
x1,934:22792936,40607313
)
x1,934:23471583,40509010
(1,934:23471583,40607313:322448,318577,0
x1,934:23750189,40607313
)
x1,934:23976076,40509010
g1,934:24085300,40509010
[1,934:24085300,40509010:697004,372098,98303
(1,934:24126943,40509010:0,372098,0
x1,934:24454624,40509010
)
(1,934:24085300,40509010:697004,282168,98303
x1,934:24459856,40509010
(1,934:24459856,40607313:322448,318577,0
x1,934:24738462,40607313
)
)
]
x1,934:25037167,40509010
g1,934:25182799,40509010
x1,934:25692525,40509010
g1,934:25838157,40509010
(1,934:25838157,40509010:805140,865699,576976
(1,934:25838157,40509010:805140,865699,576976
h1,934:25838157,40509010:78643,0,0
[1,934:25916800,40509010:647854,865699,576976
(1,934:25916800,40065654:647854,422343,0
k1,934:26076887,40065654:160087
x1,934:26404568,40065654
k1,934:26564654,40065654:160086
)
(1,934:25916800,40958554:647854,282168,127431
x1,934:26242206,40958554
(1,934:26242206,41056857:322448,318577,0
x1,934:26520812,41056857
)
)
]
h1,934:26564654,40509010:78643,0,0
)
)
x1,934:27080205,40509010
(1,934:27080205,40607313:322448,318577,0
x1,934:27358811,40607313
)
x1,934:28127281,40509010
(1,934:28127281,40607313:396025,318577,89201
x1,934:28474078,40607313
)
x1,934:29152725,40509010
(1,934:29152725,40607313:322448,318577,0
x1,934:29431331,40607313
)
x1,934:29657218,40509010
g1,934:29766442,40509010
x1,934:30140998,40509010
(1,934:30140998,40607313:986003,318577,54614
x1,934:30419604,40607313
x1,934:31094233,40607313
)
x1,934:31563909,40509010
)
$1,934:31563909,40509010
g1,934:31563909,40509010
)
g1,934:32219269,40509010
)
(1,935:7383809,42259453:24180100,865699,576976
g1,935:7383809,42259453
(1,935:7383809,42259453:4158813,865699,576976
k1,935:11032896,42259453:3649087
(1,930:11032896,42259453:0,504625,216271
[1,930:11032896,42259453:0,504625,216271
(1,200:11032896,42259453:0,504625,216271
r1,946:11032896,42259453:0,720896,216271
)
]
)
$1,935:11032896,42259453
(1,935:11032896,42259453:509726,416790,89110
x1,935:11542622,42259453
)
$1,935:11542622,42259453
)
g1,935:11542622,42259453
(1,935:11542622,42259453:20021287,865699,576976
$1,935:11542622,42259453
(1,935:11542622,42259453:16324281,865699,576976
h1,935:11542622,42259453:0,0,0
x1,935:12645357,42259453
(1,935:12645357,42357756:322448,318577,0
x1,935:12923963,42357756
)
x1,935:13222668,42259453
g1,935:13368300,42259453
x1,935:13878026,42259453
g1,935:14023658,42259453
(1,935:14023658,42259453:2041685,825649,449545
(1,935:14023658,42259453:2041685,825649,449545
h1,935:14023658,42259453:78643,0,0
[1,935:14102301,42259453:1884399,825649,449545
(1,935:14102301,41816097:1884399,382293,127431
x1,935:14521536,41816097
g1,935:14669594,41816097
x1,935:15179320,41816097
g1,935:15324952,41816097
x1,935:15664252,41816097
(1,935:15664252,41914400:322448,318577,0
x1,935:15942858,41914400
)
)
(1,935:14102301,42708997:1884399,422343,0
k1,935:14880660,42708997:778359
x1,935:15208341,42708997
k1,935:15986700,42708997:778359
)
]
h1,935:15986700,42259453:78643,0,0
)
)
x1,935:16502251,42259453
(1,935:16502251,42357756:322448,318577,0
x1,935:16780857,42357756
)
x1,935:17708981,42259453
(1,935:17708981,42357756:986003,318577,54614
x1,935:17987587,42357756
x1,935:18662216,42357756
)
g1,935:18840616,42259453
x1,935:19350342,42259453
g1,935:19495974,42259453
x1,935:19870530,42259453
(1,935:19870530,42357756:322448,318577,0
x1,935:20149136,42357756
)
x1,935:20520659,42259453
(1,935:20520659,41988860:294003,295640,0
x1,935:20781894,41988860
)
x1,935:20996707,42259453
g1,935:21142339,42259453
x1,935:21652065,42259453
g1,935:21797697,42259453
(1,935:21797697,42259453:1507391,865699,576976
(1,935:21797697,42259453:1507391,865699,576976
h1,935:21797697,42259453:78643,0,0
[1,935:21876340,42259453:1350105,865699,576976
(1,935:21876340,41816097:1350105,422343,0
k1,935:22387552,41816097:511212
x1,935:22715233,41816097
k1,935:23226445,41816097:511212
)
(1,935:21876340,42708997:1350105,422343,127431
x1,935:22543321,42708997
(1,935:22543321,42807300:322448,318577,0
x1,935:22821927,42807300
)
x1,935:23152262,42708997
)
]
h1,935:23226445,42259453:78643,0,0
)
)
x1,935:23969552,42259453
(1,935:23969552,42357756:322448,318577,0
x1,935:24248158,42357756
)
g1,935:24437632,42259453
x1,935:24947358,42259453
g1,935:25092990,42259453
x1,935:25529898,42259453
(1,935:25529898,42357756:322448,318577,0
x1,935:25808504,42357756
)
x1,935:26443992,42259453
(1,935:26443992,42357756:986003,318577,54614
x1,935:26722598,42357756
x1,935:27397227,42357756
)
x1,935:27866903,42259453
)
$1,935:27866903,42259453
k1,935:31563909,42259453:3697006
)
g1,935:32219269,42259453
)
(1,936:7383809,44048852:24180100,950279,622600
g1,936:7383809,44048852
(1,936:7383809,44048852:4158813,950279,622600
k1,936:11542622,44048852:4158813
(1,930:11542622,44048852:0,504625,216271
[1,930:11542622,44048852:0,504625,216271
(1,200:11542622,44048852:0,504625,216271
r1,946:11542622,44048852:0,720896,216271
)
]
)
$1,936:11542622,44048852
h1,936:11542622,44048852:0,0,0
$1,936:11542622,44048852
)
g1,936:11542622,44048852
(1,936:11542622,44048852:20021287,950279,622600
$1,936:11542622,44048852
(1,936:11542622,44048852:18961534,950279,622600
h1,936:11542622,44048852:0,0,0
g1,936:11688254,44048852
x1,936:12197980,44048852
g1,936:12343612,44048852
(1,936:12343612,44048852:4419936,950279,622600
(1,936:12343612,43124786:482420,26213,1546666
x1,936:12826032,43124786
)
(1,936:12826032,44048852:1507391,891184,576976
(1,936:12826032,44048852:1507391,891184,576976
h1,936:12826032,44048852:78643,0,0
[1,936:12904675,44048852:1350105,891184,576976
(1,936:12904675,43605496:1350105,447828,98303
k1,936:13210177,43605496:305502
x1,936:13592470,43605496
(1,936:13592470,43703799:356808,313481,0
x1,936:13916510,43703799
)
k1,936:14254780,43605496:305502
)
(1,936:12904675,44498396:1350105,422343,127431
x1,936:13571656,44498396
(1,936:13571656,44596699:322448,318577,0
x1,936:13850262,44596699
)
x1,936:14180597,44498396
)
]
h1,936:14254780,44048852:78643,0,0
)
)
g1,936:14479055,44048852
x1,936:14988781,44048852
g1,936:15134413,44048852
(1,936:15134413,44048852:1146715,891184,576976
(1,936:15134413,44048852:1146715,891184,576976
h1,936:15134413,44048852:78643,0,0
[1,936:15213056,44048852:989429,891184,576976
(1,936:15213056,43605496:989429,447828,98303
k1,936:15369623,43605496:156567
x1,936:15751916,43605496
(1,936:15751916,43703799:294003,295640,0
x1,936:16013151,43703799
)
k1,936:16202485,43605496:156566
)
(1,936:15213056,44498396:989429,422343,127431
x1,936:15880037,44498396
(1,936:15880037,44596699:322448,318577,0
x1,936:16158643,44596699
)
)
]
h1,936:16202485,44048852:78643,0,0
)
)
(1,936:16281128,43124786:482420,26213,1546666
x1,936:16763548,43124786
)
)
g1,936:16872772,44048852
x1,936:17575009,44048852
(1,936:17575009,44147155:322448,318577,0
x1,936:17853615,44147155
)
g1,936:18043089,44048852
x1,936:18552815,44048852
g1,936:18698447,44048852
x1,936:19073003,44048852
(1,936:19073003,44147155:993284,318577,54614
x1,936:19351609,44147155
x1,936:20033519,44147155
)
x1,936:20393968,44048852
(1,936:20393968,43778259:294003,295640,0
x1,936:20655203,43778259
)
g1,936:20833603,44048852
x1,936:21343329,44048852
g1,936:21488961,44048852
(1,936:21488961,44048852:4419936,950279,622600
(1,936:21488961,43124786:482420,26213,1546666
x1,936:21971381,43124786
)
(1,936:21971381,44048852:1507391,891184,576976
(1,936:21971381,44048852:1507391,891184,576976
h1,936:21971381,44048852:78643,0,0
[1,936:22050024,44048852:1350105,891184,576976
(1,936:22050024,43605496:1350105,447828,98303
k1,936:22355526,43605496:305502
x1,936:22737819,43605496
(1,936:22737819,43703799:356808,313481,0
x1,936:23061859,43703799
)
k1,936:23400129,43605496:305502
)
(1,936:22050024,44498396:1350105,422343,127431
x1,936:22717005,44498396
(1,936:22717005,44596699:322448,318577,0
x1,936:22995611,44596699
)
x1,936:23325946,44498396
)
]
h1,936:23400129,44048852:78643,0,0
)
)
g1,936:23624404,44048852
x1,936:24134130,44048852
g1,936:24279762,44048852
(1,936:24279762,44048852:1146715,891184,576976
(1,936:24279762,44048852:1146715,891184,576976
h1,936:24279762,44048852:78643,0,0
[1,936:24358405,44048852:989429,891184,576976
(1,936:24358405,43605496:989429,447828,98303
k1,936:24514972,43605496:156567
x1,936:24897265,43605496
(1,936:24897265,43703799:294003,295640,0
x1,936:25158500,43703799
)
k1,936:25347834,43605496:156566
)
(1,936:24358405,44498396:989429,422343,127431
x1,936:25025386,44498396
(1,936:25025386,44596699:322448,318577,0
x1,936:25303992,44596699
)
)
]
h1,936:25347834,44048852:78643,0,0
)
)
(1,936:25426477,43124786:482420,26213,1546666
x1,936:25908897,43124786
)
)
g1,936:26018121,44048852
x1,936:26720358,44048852
(1,936:26720358,44147155:993284,318577,54614
x1,936:26998964,44147155
x1,936:27680874,44147155
)
g1,936:27859274,44048852
x1,936:28369000,44048852
g1,936:28514632,44048852
x1,936:28889188,44048852
(1,936:28889188,44147155:993284,318577,54614
x1,936:29167794,44147155
x1,936:29849704,44147155
)
x1,936:30210153,44048852
(1,936:30210153,43778259:294003,295640,0
x1,936:30471388,43778259
)
)
$1,936:30504156,44048852
k1,936:31563909,44048852:1059753
)
g1,936:32219269,44048852
)
(1,938:7383809,45883875:24180100,950279,622600
g1,937:7383809,45883875
(1,937:7383809,45883875:4158813,950279,622600
k1,937:11542622,45883875:4158813
(1,930:11542622,45883875:0,504625,216271
[1,930:11542622,45883875:0,504625,216271
(1,200:11542622,45883875:0,504625,216271
r1,946:11542622,45883875:0,720896,216271
)
]
)
$1,937:11542622,45883875
h1,937:11542622,45883875:0,0,0
$1,937:11542622,45883875
)
g1,937:11542622,45883875
(1,938:11542622,45883875:20021287,950279,622600
$1,938:11542622,45883875
(1,938:11542622,45883875:13769592,950279,622600
h1,938:11542622,45883875:0,0,0
g1,938:11688254,45883875
x1,938:12197980,45883875
g1,938:12343612,45883875
(1,938:12343612,45883875:3016980,950279,622600
(1,938:12343612,44959809:482420,26213,1546666
x1,938:12826032,44959809
)
(1,938:12826032,45883875:805140,865699,576976
(1,938:12826032,45883875:805140,865699,576976
h1,938:12826032,45883875:78643,0,0
[1,938:12904675,45883875:647854,865699,576976
(1,938:12904675,45440519:647854,422343,0
k1,938:13064762,45440519:160087
x1,938:13392443,45440519
k1,938:13552529,45440519:160086
)
(1,938:12904675,46333419:647854,282168,127431
x1,938:13230081,46333419
(1,938:13230081,46431722:322448,318577,0
x1,938:13508687,46431722
)
)
]
h1,938:13552529,45883875:78643,0,0
)
)
g1,938:13776804,45883875
x1,938:14286530,45883875
g1,938:14432162,45883875
[1,938:14432162,45883875:446010,447828,131065
(1,938:14432162,45883875:446010,447828,0
x1,938:14878172,45883875
)
]
(1,938:14878172,44959809:482420,26213,1546666
x1,938:15360592,44959809
)
)
g1,938:15469816,45883875
x1,938:16012399,45883875
(1,938:16012399,45982178:396025,318577,89201
x1,938:16359196,45982178
)
x1,938:17037843,45883875
(1,938:17037843,45982178:322448,318577,0
x1,938:17316449,45982178
)
x1,938:17542336,45883875
g1,938:17651560,45883875
[1,938:17651560,45883875:697004,372098,98303
(1,938:17693203,45883875:0,372098,0
x1,938:18020884,45883875
)
(1,938:17651560,45883875:697004,282168,98303
x1,938:18026116,45883875
(1,938:18026116,45982178:322448,318577,0
x1,938:18304722,45982178
)
)
]
x1,938:18603427,45883875
g1,938:18749059,45883875
x1,938:19258785,45883875
g1,938:19404417,45883875
(1,938:19404417,45883875:805140,865699,576976
(1,938:19404417,45883875:805140,865699,576976
h1,938:19404417,45883875:78643,0,0
[1,938:19483060,45883875:647854,865699,576976
(1,938:19483060,45440519:647854,422343,0
k1,938:19643147,45440519:160087
x1,938:19970828,45440519
k1,938:20130914,45440519:160086
)
(1,938:19483060,46333419:647854,282168,127431
x1,938:19808466,46333419
(1,938:19808466,46431722:322448,318577,0
x1,938:20087072,46431722
)
)
]
h1,938:20130914,45883875:78643,0,0
)
)
x1,938:20646465,45883875
(1,938:20646465,45982178:322448,318577,0
x1,938:20925071,45982178
)
x1,938:21693541,45883875
(1,938:21693541,45982178:396025,318577,89201
x1,938:22040338,45982178
)
x1,938:22718985,45883875
(1,938:22718985,45982178:322448,318577,0
x1,938:22997591,45982178
)
x1,938:23223478,45883875
g1,938:23332702,45883875
x1,938:23707258,45883875
(1,938:23707258,45982178:986003,318577,54614
x1,938:23985864,45982178
x1,938:24660493,45982178
)
x1,938:25312214,45883875
)
$1,938:25312214,45883875
k1,938:31563909,45883875:6251695
)
g1,938:32219269,45883875
)
]
)
$1,939:31563909,40561370
)
k1,939:31563909,40561370:0
(1,939:31563909,40561370:655360,6272785,5945105
g1,939:32219269,40561370
g1,939:32219269,40561370
$1,939:32219269,40561370
h1,939:32219269,40561370:0,0,0
$1,939:32219269,40561370
g1,939:32219269,40561370
)
k1,939:32219269,40561370:0
(1,939:32219269,40561370:655360,6272785,5945105
g1,939:32874629,40561370
$1,939:32874629,40561370
h1,939:32874629,40561370:0,0,0
$1,939:32874629,40561370
g1,939:32874629,40561370
)
k1,939:36706222,40561370:3831593
(1,939:36706222,40561370:0,6272785,5945105
(1,939:36706222,40561370:0,446948,116320
k1,939:35614398,40561370:-1091824
(1,939:35614398,40561370:1091824,446948,116320
x1,939:36487990,40561370
x1,939:36706222,40561370
)
)
)
k1,939:36706222,40561370:0
)
]
(1,946:3552215,48144875:33154007,0,0
h1,946:3552215,48144875:33154007,0,0
)
]
]
!82722
}10
!11
{11
[1,1016:4736286,48144875:31969936,43408589,0
(1,1016:4736286,4736286:0,0,0
[1,1016:0,4736286:0,0,0
(1,1016:0,0:0,0,0
g1,1016:0,0
)
]
)
[1,1016:3552215,48144875:33154007,44592660,0
[1,1016:3552215,3552215:33154007,0,0
(1,1016:3552215,3552215:33154007,0,0
h1,1016:3552215,3552215:33154007,0,0
)
]
[1,1016:3552215,46178795:33154007,42626580,0
(1,941:3552215,4207575:33154007,537758,163840
x1,941:5153247,4207575
g1,940:5317087,4207575
x1,940:6117926,4207575
g1,940:6281766,4207575
x1,940:7192036,4207575
g1,940:7355876,4207575
x1,940:9977280,4207575
g1,940:10141120,4207575
x1,940:11379078,4207575
x1,940:12090790,4207575
g1,940:12254630,4207575
x1,940:13528637,4207575
g1,940:13692477,4207575
(1,940:13692477,4207575:1091824,446948,116320
x1,940:14566069,4207575
h1,940:14566069,4207575:0,0,0
x1,940:14784301,4207575
)
g1,940:14948141,4207575
x1,940:15458004,4207575
g1,940:15621844,4207575
x1,940:16385988,4207575
x1,940:18279953,4207575
g1,940:18443793,4207575
x1,940:18771473,4207575
h1,940:18771473,4207575:0,0,0
x1,940:18935313,4207575
g1,940:19099153,4207575
x1,940:20519304,4207575
g1,940:20683144,4207575
(1,940:20683144,4207575:764144,446948,116320
x1,940:21229056,4207575
h1,940:21229056,4207575:0,0,0
x1,940:21447288,4207575
)
g1,940:21611128,4207575
x1,940:22557464,4207575
g1,940:22721304,4207575
$1,940:22721304,4207575
x1,940:23046710,4207575
(1,940:23046710,4305878:322448,318577,0
x1,940:23325316,4305878
)
g1,940:23551198,4207575
x1,940:24060924,4207575
g1,940:24242964,4207575
(1,940:24242964,4207575:1092270,437688,0
x1,940:25335234,4207575
)
x1,940:25988321,4207575
(1,940:25988321,4305878:993284,318577,54614
x1,940:26266927,4305878
x1,940:26948837,4305878
)
x1,940:27163650,4207575
g1,940:27272874,4207575
[1,940:27272874,4207575:1149614,537758,0
(1,940:27350244,4041915:0,372098,0
x1,940:27677925,4041915
)
(1,940:27272874,4207575:1149614,533465,0
x1,940:27718884,4207575
(1,940:27718884,3969750:703604,295640,54614
x1,940:28389720,3969750
)
)
]
x1,940:28750169,4207575
$1,940:28750169,4207575
x1,940:28914009,4207575
g1,940:29077849,4207575
x1,940:29442215,4207575
g1,940:29606055,4207575
x1,940:30516343,4207575
x1,940:31228055,4207575
g1,940:31391895,4207575
x1,940:32374917,4207575
k1,941:36706222,4207575:4331305
g1,941:36706222,4207575
)
(1,946:3552215,5676098:33154007,950280,622599
k1,942:8089255,5676098:4537040
(1,946:8089255,5676098:22769207,950280,622599
g1,942:8089255,5676098
$1,946:8089255,5676098
(1,946:8089255,5676098:22769207,950280,622599
h1,942:8089255,5676098:0,0,0
[1,945:8089255,5676098:22769207,950280,622599
(1,945:8089255,5676097:22769207,950279,622600
g1,943:8089255,5676097
(1,945:8089255,5676097:22769207,950279,622600
g1,943:8089255,5676097
(1,942:8089255,5676097:0,504625,216271
[1,942:8089255,5676097:0,504625,216271
(1,200:8089255,5676097:0,504625,216271
r1,1016:8089255,5676097:0,720896,216271
)
]
)
$1,945:8089255,5676097
(1,945:8089255,5676097:22769207,950279,622600
(1,945:8089255,5676097:3016980,950279,622600
(1,945:8089255,4752031:482420,26213,1546666
x1,945:8571675,4752031
)
(1,945:8571675,5676097:805140,865699,576976
(1,945:8571675,5676097:805140,865699,576976
h1,945:8571675,5676097:78643,0,0
[1,945:8650318,5676097:647854,865699,576976
(1,945:8650318,5232741:647854,422343,0
k1,945:8810405,5232741:160087
x1,945:9138086,5232741
k1,945:9298172,5232741:160086
)
(1,945:8650318,6125641:647854,282168,127431
x1,945:8975724,6125641
(1,945:8975724,6223944:322448,318577,0
x1,945:9254330,6223944
)
)
]
h1,945:9298172,5676097:78643,0,0
)
)
g1,945:9522447,5676097
x1,945:10032173,5676097
g1,945:10177805,5676097
[1,945:10177805,5676097:446010,447828,131065
(1,945:10177805,5676097:446010,447828,0
x1,945:10623815,5676097
)
]
(1,945:10623815,4752031:482420,26213,1546666
x1,945:11106235,4752031
)
)
g1,945:11215459,5676097
x1,945:11758042,5676097
(1,945:11758042,5774400:396025,318577,89201
x1,945:12104839,5774400
)
x1,945:12783486,5676097
(1,945:12783486,5774400:322448,318577,0
x1,945:13062092,5774400
)
x1,945:13287979,5676097
g1,945:13397203,5676097
[1,945:13397203,5676097:697004,372098,98303
(1,945:13438846,5676097:0,372098,0
x1,945:13766527,5676097
)
(1,945:13397203,5676097:697004,282168,98303
x1,945:13771759,5676097
(1,945:13771759,5774400:322448,318577,0
x1,945:14050365,5774400
)
)
]
x1,945:14349070,5676097
g1,945:14531110,5676097
x1,945:15040836,5676097
g1,945:15222876,5676097
(1,945:15222876,5676097:2379821,891184,576976
(1,945:15222876,5676097:2379821,891184,576976
h1,945:15222876,5676097:78643,0,0
[1,945:15301519,5676097:2222535,891184,576976
(1,945:15301519,5232741:2222535,447828,131065
[1,945:15301519,5232741:446010,447828,131065
(1,945:15301519,5232741:446010,447828,0
x1,945:15747529,5232741
)
]
x1,945:16072935,5232741
(1,945:16072935,5331044:322448,318577,0
x1,945:16351541,5331044
)
g1,945:16541015,5232741
x1,945:17050741,5232741
g1,945:17196373,5232741
x1,945:17524054,5232741
)
(1,945:15301519,6125641:2222535,282168,127431
k1,945:16088860,6125641:787341
x1,945:16414266,6125641
(1,945:16414266,6223944:322448,318577,0
x1,945:16692872,6223944
)
k1,945:17524054,6125641:787340
)
]
h1,945:17524054,5676097:78643,0,0
)
)
(1,945:17602697,5676097:3050657,898467,602462
(1,945:17602697,5676097:3050657,898467,602462
h1,945:17602697,5676097:78643,0,0
[1,945:17681340,5676097:2893371,898467,602462
(1,945:17681340,5232741:2893371,455111,54613
k1,945:18436487,5232741:755147
x1,945:18727758,5232741
g1,945:18898193,5232741
x1,945:19407919,5232741
g1,945:19553551,5232741
x1,945:19819564,5232741
k1,945:20574711,5232741:755147
)
(1,945:17681340,6125641:2893371,447828,152917
x1,945:18009021,6125641
g1,945:18154653,6125641
x1,945:18664379,6125641
g1,945:18810011,6125641
[1,945:18810011,6125641:446010,447828,131065
(1,945:18810011,6125641:446010,447828,0
x1,945:19256021,6125641
)
]
x1,945:19581427,6125641
(1,945:19581427,6223944:993284,318577,54614
x1,945:19860033,6223944
x1,945:20541943,6223944
)
)
]
h1,945:20574711,5676097:78643,0,0
)
)
x1,945:21195937,5676097
(1,945:21195937,5774400:396025,318577,89201
x1,945:21542734,5774400
)
x1,945:22221381,5676097
(1,945:22221381,5774400:993284,318577,54614
x1,945:22499987,5774400
x1,945:23181897,5774400
)
x1,945:23396710,5676097
g1,945:23505934,5676097
x1,945:23880490,5676097
(1,945:23880490,5774400:322448,318577,0
x1,945:24159096,5774400
)
x1,945:24457801,5676097
g1,945:24639841,5676097
x1,945:25149567,5676097
g1,945:25331607,5676097
(1,945:25331607,5676097:1540363,898467,576976
(1,945:25331607,5676097:1540363,898467,576976
h1,945:25331607,5676097:78643,0,0
[1,945:25410250,5676097:1383077,898467,576976
(1,945:25410250,5232741:1383077,455111,54613
x1,945:25701521,5232741
g1,945:25871956,5232741
x1,945:26381682,5232741
g1,945:26527314,5232741
x1,945:26793327,5232741
)
(1,945:25410250,6125641:1383077,282168,127431
k1,945:25777862,6125641:367612
x1,945:26103268,6125641
(1,945:26103268,6223944:322448,318577,0
x1,945:26381874,6223944
)
k1,945:26793327,6125641:367611
)
]
h1,945:26793327,5676097:78643,0,0
)
)
x1,945:27414553,5676097
(1,945:27414553,5774400:396025,318577,89201
x1,945:27761350,5774400
)
x1,945:28439997,5676097
(1,945:28439997,5774400:993284,318577,54614
x1,945:28718603,5774400
x1,945:29400513,5774400
)
x1,945:29615326,5676097
g1,945:29724550,5676097
x1,945:30099106,5676097
(1,945:30099106,5774400:322448,318577,0
x1,945:30377712,5774400
)
x1,945:30858462,5676097
)
$1,945:30858462,5676097
)
g1,945:30858462,5676097
)
]
)
$1,946:30858462,5676098
)
k1,946:30858462,5676098:0
(1,946:30858462,5676098:655360,950280,622599
g1,946:31513822,5676098
g1,946:31513822,5676098
$1,946:31513822,5676098
h1,946:31513822,5676098:0,0,0
$1,946:31513822,5676098
g1,946:31513822,5676098
)
k1,946:31513822,5676098:0
(1,946:31513822,5676098:655360,950280,622599
g1,946:32169182,5676098
$1,946:32169182,5676098
h1,946:32169182,5676098:0,0,0
$1,946:32169182,5676098
g1,946:32169182,5676098
)
k1,946:36706222,5676098:4537040
(1,946:36706222,5676098:0,950280,622599
(1,946:36706222,5676098:0,446948,116320
k1,946:35614398,5676098:-1091824
(1,946:35614398,5676098:1091824,446948,116320
x1,946:36487990,5676098
x1,946:36706222,5676098
)
)
)
k1,946:36706222,5676098:0
)
(1,948:3552215,7100048:33154007,446948,141880
x1,948:6501964,7100048
g1,947:6665804,7100048
(1,947:6665804,7100048:1091824,446948,116320
x1,947:7539396,7100048
h1,947:7539396,7100048:0,0,0
x1,947:7757628,7100048
)
g1,947:7921468,7100048
x1,947:9086682,7100048
g1,947:9250522,7100048
(1,947:9250522,7100048:1091824,446948,116320
x1,947:10124114,7100048
h1,947:10124114,7100048:0,0,0
x1,947:10342346,7100048
)
x1,947:10506186,7100048
g1,947:10670026,7100048
x1,947:11434170,7100048
g1,947:11598010,7100048
x1,947:12507642,7100048
g1,947:12671482,7100048
x1,947:13472321,7100048
k1,948:36706221,7100048:23233900
g1,948:36706221,7100048
)
(1,953:8304795,9464122:23648847,1867791,1540111
h1,949:8304795,9464122:0,0,0
[1,952:8304795,9464122:23648847,1867791,1540111
(1,950:8304795,8546610:23648847,950279,622600
g1,950:8304795,8546610
(1,950:8304795,8546610:4158813,950279,622600
g1,950:8304795,8546610
(1,949:8304795,8546610:0,504625,216271
[1,949:8304795,8546610:0,504625,216271
(1,200:8304795,8546610:0,504625,216271
r1,1016:8304795,8546610:0,720896,216271
)
]
)
$1,950:8304795,8546610
(1,950:8304795,8546610:4158813,491520,163840
x1,950:8741703,8546610
(1,950:8741703,8644913:322448,318577,0
x1,950:9020309,8644913
)
x1,950:10348931,8546610
(1,950:10348931,8644913:986003,318577,54614
x1,950:10627537,8644913
x1,950:11302166,8644913
)
x1,950:11771842,8546610
g1,950:11953882,8546610
x1,950:12463608,8546610
)
$1,950:12463608,8546610
)
g1,950:12463608,8546610
(1,950:12463608,8546610:19490034,950279,622600
$1,950:12463608,8546610
(1,950:12463608,8546610:18836437,950279,622600
h1,950:12463608,8546610:0,0,0
x1,950:13566343,8546610
(1,950:13566343,8644913:322448,318577,0
x1,950:13844949,8644913
)
x1,950:14143654,8546610
g1,950:14289286,8546610
x1,950:14799012,8546610
g1,950:14944644,8546610
(1,950:14944644,8546610:4455369,950279,622600
(1,950:14944644,7622544:482420,26213,1546666
x1,950:15427064,7622544
)
(1,950:15427064,8546610:805140,865699,576976
(1,950:15427064,8546610:805140,865699,576976
h1,950:15427064,8546610:78643,0,0
[1,950:15505707,8546610:647854,865699,576976
(1,950:15505707,8103254:647854,422343,0
k1,950:15665794,8103254:160087
x1,950:15993475,8103254
k1,950:16153561,8103254:160086
)
(1,950:15505707,8996154:647854,282168,127431
x1,950:15831113,8996154
(1,950:15831113,9094457:322448,318577,0
x1,950:16109719,9094457
)
)
]
h1,950:16153561,8546610:78643,0,0
)
)
g1,950:16377836,8546610
x1,950:16887562,8546610
g1,950:17033194,8546610
x1,950:17452429,8546610
g1,950:17600487,8546610
x1,950:18110213,8546610
g1,950:18255845,8546610
x1,950:18595145,8546610
(1,950:18595145,8644913:322448,318577,0
x1,950:18873751,8644913
)
(1,950:18917593,7622544:482420,26213,1546666
x1,950:19400013,7622544
)
)
g1,950:19509237,8546610
x1,950:19946145,8546610
(1,950:19946145,8644913:322448,318577,0
x1,950:20224751,8644913
)
x1,950:20993221,8546610
(1,950:20993221,8644913:396025,318577,89201
x1,950:21340018,8644913
)
x1,950:22018665,8546610
(1,950:22018665,8644913:322448,318577,0
x1,950:22297271,8644913
)
x1,950:22523158,8546610
g1,950:22632382,8546610
x1,950:23006938,8546610
(1,950:23006938,8644913:986003,318577,54614
x1,950:23285544,8644913
x1,950:23960173,8644913
)
x1,950:24429849,8546610
g1,950:24575481,8546610
x1,950:25085207,8546610
g1,950:25230839,8546610
(1,950:25230839,8546610:1507391,865699,576976
(1,950:25230839,8546610:1507391,865699,576976
h1,950:25230839,8546610:78643,0,0
[1,950:25309482,8546610:1350105,865699,576976
(1,950:25309482,8103254:1350105,422343,0
k1,950:25820694,8103254:511212
x1,950:26148375,8103254
k1,950:26659587,8103254:511212
)
(1,950:25309482,8996154:1350105,422343,127431
x1,950:25976463,8996154
(1,950:25976463,9094457:322448,318577,0
x1,950:26255069,9094457
)
x1,950:26585404,8996154
)
]
h1,950:26659587,8546610:78643,0,0
)
)
x1,950:27402694,8546610
(1,950:27402694,8644913:322448,318577,0
x1,950:27681300,8644913
)
g1,950:27870774,8546610
x1,950:28380500,8546610
g1,950:28526132,8546610
x1,950:28963040,8546610
(1,950:28963040,8644913:322448,318577,0
x1,950:29241646,8644913
)
x1,950:29877134,8546610
(1,950:29877134,8644913:986003,318577,54614
x1,950:30155740,8644913
x1,950:30830369,8644913
)
x1,950:31300045,8546610
)
$1,950:31300045,8546610
k1,950:31953642,8546610:653597
)
g1,950:32609002,8546610
(1,950:32609002,8546610:-655360,950279,622600
g1,950:32609002,8546610
(1,949:32609002,8546610:0,504625,216271
[1,949:32609002,8546610:0,504625,216271
(1,200:32609002,8546610:0,504625,216271
r1,1016:32609002,8546610:0,720896,216271
)
]
)
$1,950:32609002,8546610
(1,950:32609002,8546610:-655360,0,0
)
$1,950:31953642,8546610
)
g1,950:31953642,8546610
)
(1,952:8304795,10381633:23648847,950279,622600
g1,951:8304795,10381633
(1,951:8304795,10381633:4158813,950279,622600
k1,951:11953882,10381633:3649087
(1,949:11953882,10381633:0,504625,216271
[1,949:11953882,10381633:0,504625,216271
(1,200:11953882,10381633:0,504625,216271
r1,1016:11953882,10381633:0,720896,216271
)
]
)
$1,951:11953882,10381633
(1,951:11953882,10381633:509726,382293,54613
x1,951:12463608,10381633
)
$1,951:12463608,10381633
)
g1,951:12463608,10381633
(1,952:12463608,10381633:19490034,950279,622600
$1,952:12463608,10381633
(1,952:12463608,10381633:19490034,950279,622600
h1,952:12463608,10381633:0,0,0
g1,952:12572832,10381633
(1,952:12572832,10381633:6120475,950279,622600
(1,952:12572832,9457567:482420,26213,1546666
x1,952:13055252,9457567
)
(1,952:13055252,10381633:1540363,898467,576976
(1,952:13055252,10381633:1540363,898467,576976
h1,952:13055252,10381633:78643,0,0
[1,952:13133895,10381633:1383077,898467,576976
(1,952:13133895,9938277:1383077,455111,54613
x1,952:13425166,9938277
g1,952:13595601,9938277
x1,952:14105327,9938277
g1,952:14250959,9938277
x1,952:14516972,9938277
)
(1,952:13133895,10831177:1383077,282168,127431
k1,952:13501507,10831177:367612
x1,952:13826913,10831177
(1,952:13826913,10929480:322448,318577,0
x1,952:14105519,10929480
)
k1,952:14516972,10831177:367611
)
]
h1,952:14516972,10381633:78643,0,0
)
)
g1,952:14741247,10381633
x1,952:15250973,10381633
g1,952:15396605,10381633
(1,952:15396605,10381633:1179710,891184,576976
(1,952:15396605,10381633:1179710,891184,576976
h1,952:15396605,10381633:78643,0,0
[1,952:15475248,10381633:1022424,891184,576976
(1,952:15475248,9938277:1022424,447828,98303
k1,952:15616910,9938277:141662
x1,952:15999203,9938277
(1,952:15999203,10036580:356808,313481,0
x1,952:16323243,10036580
)
k1,952:16497672,9938277:141661
)
(1,952:15475248,10831177:1022424,282168,127431
x1,952:15814548,10831177
(1,952:15814548,10929480:322448,318577,0
x1,952:16093154,10929480
)
x1,952:16423489,10831177
)
]
h1,952:16497672,10381633:78643,0,0
)
)
g1,952:16721947,10381633
x1,952:17231673,10381633
g1,952:17377305,10381633
(1,952:17377305,10381633:833582,891184,576976
(1,952:17377305,10381633:833582,891184,576976
h1,952:17377305,10381633:78643,0,0
[1,952:17455948,10381633:676296,891184,576976
(1,952:17455948,9938277:676296,447828,98303
x1,952:17838241,9938277
(1,952:17838241,10036580:294003,295640,0
x1,952:18099476,10036580
)
)
(1,952:17455948,10831177:676296,282168,127431
k1,952:17463222,10831177:7274
x1,952:17802522,10831177
(1,952:17802522,10929480:322448,318577,0
x1,952:18081128,10929480
)
k1,952:18132244,10831177:7274
)
]
h1,952:18132244,10381633:78643,0,0
)
)
(1,952:18210887,9457567:482420,26213,1546666
x1,952:18693307,9457567
)
)
g1,952:18802531,10381633
x1,952:19345114,10381633
(1,952:19345114,10479936:396025,318577,89201
x1,952:19691911,10479936
)
x1,952:20370558,10381633
(1,952:20370558,10479936:993284,318577,54614
x1,952:20649164,10479936
x1,952:21331074,10479936
)
x1,952:21545887,10381633
g1,952:21655111,10381633
x1,952:22029667,10381633
(1,952:22029667,10479936:322448,318577,0
x1,952:22308273,10479936
)
x1,952:22606978,10381633
g1,952:22752610,10381633
x1,952:23262336,10381633
g1,952:23407968,10381633
(1,952:23407968,10381633:3779122,950279,622600
(1,952:23407968,9457567:482420,26213,1546666
x1,952:23890388,9457567
)
(1,952:23890388,10381633:1179710,891184,576976
(1,952:23890388,10381633:1179710,891184,576976
h1,952:23890388,10381633:78643,0,0
[1,952:23969031,10381633:1022424,891184,576976
(1,952:23969031,9938277:1022424,447828,98303
k1,952:24110693,9938277:141662
x1,952:24492986,9938277
(1,952:24492986,10036580:356808,313481,0
x1,952:24817026,10036580
)
k1,952:24991455,9938277:141661
)
(1,952:23969031,10831177:1022424,282168,127431
x1,952:24308331,10831177
(1,952:24308331,10929480:322448,318577,0
x1,952:24586937,10929480
)
x1,952:24917272,10831177
)
]
h1,952:24991455,10381633:78643,0,0
)
)
g1,952:25215730,10381633
x1,952:25725456,10381633
g1,952:25871088,10381633
(1,952:25871088,10381633:833582,891184,576976
(1,952:25871088,10381633:833582,891184,576976
h1,952:25871088,10381633:78643,0,0
[1,952:25949731,10381633:676296,891184,576976
(1,952:25949731,9938277:676296,447828,98303
x1,952:26332024,9938277
(1,952:26332024,10036580:294003,295640,0
x1,952:26593259,10036580
)
)
(1,952:25949731,10831177:676296,282168,127431
k1,952:25957005,10831177:7274
x1,952:26296305,10831177
(1,952:26296305,10929480:322448,318577,0
x1,952:26574911,10929480
)
k1,952:26626027,10831177:7274
)
]
h1,952:26626027,10381633:78643,0,0
)
)
(1,952:26704670,9457567:482420,26213,1546666
x1,952:27187090,9457567
)
)
g1,952:27296314,10381633
x1,952:27838897,10381633
(1,952:27838897,10479936:396025,318577,89201
x1,952:28185694,10479936
)
x1,952:28864341,10381633
(1,952:28864341,10479936:993284,318577,54614
x1,952:29142947,10479936
x1,952:29824857,10479936
)
x1,952:30039670,10381633
g1,952:30148894,10381633
x1,952:30523450,10381633
(1,952:30523450,10479936:993284,318577,54614
x1,952:30802056,10479936
x1,952:31483966,10479936
)
x1,952:31953642,10381633
)
$1,952:31953642,10381633
g1,952:31953642,10381633
)
g1,952:32609002,10381633
)
]
)
(1,956:3552215,11971398:33154007,612762,199890
x1,956:6299463,11971398
k1,954:6424287,11971398:124824
x1,954:7225126,11971398
k1,954:7349949,11971398:124823
x1,954:9061059,11971398
k1,954:9185883,11971398:124824
x1,954:10095515,11971398
k1,954:10220339,11971398:124824
x1,954:10838995,11971398
k1,954:10963818,11971398:124823
x1,954:13220856,11971398
k1,954:13345680,11971398:124824
x1,954:14001040,11971398
k1,954:14125864,11971398:124824
x1,954:17146391,11971398
k1,954:17271214,11971398:124823
x1,954:18072053,11971398
k1,954:18196877,11971398:124824
x1,954:19143213,11971398
x1,954:19461069,11971398
x1,954:19742221,11971398
k1,954:19867045,11971398:124824
x1,954:21323227,11971398
k1,954:21448051,11971398:124824
x1,954:22613265,11971398
k1,954:22738088,11971398:124823
$1,954:22738088,11971398
x1,954:23077388,11971398
(1,954:23077388,12069701:322448,318577,0
x1,954:23355994,12069701
)
k1,954:23581876,11971398:182040
x1,954:24091602,11971398
k1,954:24273642,11971398:182040
(1,954:24273642,11971398:4397512,612762,199890
(1,954:24273642,11411062:655361,26213,760226
x1,954:24929003,11411062
)
[1,954:24929003,11971398:3742151,612762,163840
(1,954:24929003,11971398:3742151,491520,163840
x1,954:25893840,11971398
(1,954:25893840,12069701:356808,313481,0
x1,954:26217880,12069701
)
x1,954:26864822,11971398
g1,954:27084637,11971398
x1,954:27594363,11971398
g1,954:27739995,11971398
x1,954:28122288,11971398
(1,954:28122288,12069701:294003,295640,0
x1,954:28383523,12069701
)
x1,954:28671154,11971398
)
]
)
$1,954:28671154,11971398
x1,954:28834994,11971398
k1,954:28959818,11971398:124824
x1,954:30125033,11971398
k1,955:30249857,11971398:124824
x1,955:32907302,11971398
k1,955:33032125,11971398:124823
x1,955:33832964,11971398
k1,955:33957788,11971398:124824
x1,955:35541132,11971398
h1,956:35541132,11971398:0,0,0
k1,956:35541132,11971398:0
k1,956:36196492,11971398:655360
(1,956:36196492,11971398:509730,442370,0
(1,956:36196492,11971398:509730,442370,0
k1,956:36228533,11971398:32041
r1,1016:36254747,11971398:26214,442370,0
[1,956:36254747,11971398:393220,442370,0
]
r1,1016:36674181,11971398:26214,442370,0
k1,956:36706222,11971398:32041
)
)
k1,956:36706222,11971398:0
k1,956:36706222,11971398:0
)
(1,959:3552215,13317073:33154007,494436,10043
(1,959:3552215,13317073:0,0,0
g1,959:3552215,13317073
)
x1,959:4309297,13317073
x1,959:5252966,13317073
g1,959:5432370,13317073
x1,959:6030143,13317073
g1,959:6209547,13317073
x1,959:8561168,13317073
g1,959:8740572,13317073
x1,959:9099381,13317073
h1,959:9099381,13317073:0,0,0
k1,959:22902801,13317073:13803420
k1,959:36706221,13317073:13803420
)
(1,962:3552215,14200600:33154007,448587,135328
(1,961:3552215,14200600:1954926,448587,135328
g1,961:3552215,14200600
g1,961:3552215,14200600
g1,961:3224535,14200600
(1,961:3224535,14200600:1954926,448587,135328
g1,961:3552215,14200600
x1,961:4207567,14200600
x1,961:5179461,14200600
)
g1,961:5507141,14200600
)
x1,961:6927292,14200600
g1,961:7091132,14200600
x1,961:9093234,14200600
g1,961:9257074,14200600
x1,961:9584754,14200600
h1,961:9584754,14200600:0,0,0
x1,961:9748594,14200600
g1,961:9912434,14200600
x1,961:10276800,14200600
g1,961:10440640,14200600
x1,961:11350928,14200600
x1,961:12062640,14200600
g1,961:12226480,14200600
x1,961:13209502,14200600
k1,962:36706222,14200600:23496720
g1,962:36706222,14200600
)
(1,970:3552215,16011014:33154007,1320683,993002
k1,963:5546563,16011014:1994348
(1,970:5546563,16011014:27854592,1320683,993002
g1,963:5546563,16011014
$1,970:5546563,16011014
(1,970:5546563,16011014:27854592,1320683,993002
h1,963:5546563,16011014:0,0,0
[1,969:5546563,16011014:27854592,1320683,993002
(1,965:5546563,15194956:27854592,504625,216271
g1,964:5546563,15194956
(1,965:5546563,15194956:5768902,504625,216271
g1,964:5546563,15194956
(1,963:5546563,15194956:0,504625,216271
[1,963:5546563,15194956:0,504625,216271
(1,200:5546563,15194956:0,504625,216271
r1,1016:5546563,15194956:0,720896,216271
)
]
)
$1,965:5546563,15194956
(1,965:5546563,15194956:5768902,491520,163840
x1,965:5871969,15194956
(1,965:5871969,15293259:322448,318577,0
x1,965:6150575,15293259
)
x1,965:7552015,15194956
(1,965:7552015,15293259:322448,318577,0
x1,965:7830621,15293259
)
x1,965:8129326,15194956
g1,965:8274958,15194956
x1,965:8784684,15194956
g1,965:8930316,15194956
x1,965:9331909,15194956
x1,965:10623699,15194956
g1,965:10805739,15194956
x1,965:11315465,15194956
)
$1,965:11315465,15194956
)
g1,965:11315465,15194956
(1,965:11315465,15194956:22085690,504625,216271
$1,965:11315465,15194956
(1,965:11315465,15194956:17118203,491520,187504
h1,965:11315465,15194956:0,0,0
x1,965:11640871,15194956
(1,965:11640871,15293259:322448,318577,0
x1,965:11919477,15293259
)
x1,965:12655090,15194956
(1,965:12655090,15293259:322448,318577,0
x1,965:12933696,15293259
)
x1,965:14262318,15194956
(1,965:14262318,15293259:986003,318577,54614
x1,965:14540924,15293259
x1,965:15215553,15293259
)
x1,965:15685229,15194956
g1,965:15830861,15194956
x1,965:16340587,15194956
g1,965:16486219,15194956
x1,965:16887812,15194956
x1,965:18179602,15194956
g1,965:18325234,15194956
x1,965:18834960,15194956
g1,965:18980592,15194956
x1,965:19563136,15194956
g1,965:19708768,15194956
x1,965:20218494,15194956
g1,965:20364126,15194956
x1,965:20689532,15194956
(1,965:20689532,15293259:322448,318577,0
x1,965:20968138,15293259
)
x1,965:21431215,15194956
g1,965:21579273,15194956
x1,965:22088999,15194956
g1,965:22234631,15194956
x1,965:22560037,15194956
(1,965:22560037,15293259:322448,318577,0
x1,965:22838643,15293259
)
x1,965:23221785,15194956
x1,965:23949964,15194956
(1,965:23949964,15293259:322448,318577,0
x1,965:24228570,15293259
)
x1,965:24997040,15194956
(1,965:24997040,15293259:396025,318577,89201
x1,965:25343837,15293259
)
x1,965:26022484,15194956
(1,965:26022484,15293259:322448,318577,0
x1,965:26301090,15293259
)
x1,965:26526977,15194956
g1,965:26636201,15194956
x1,965:27010757,15194956
(1,965:27010757,15293259:986003,318577,54614
x1,965:27289363,15293259
x1,965:27963992,15293259
)
x1,965:28433668,15194956
)
$1,965:28433668,15194956
k1,965:33401155,15194956:4967487
)
g1,965:34056515,15194956
(1,965:34056515,15194956:-655360,504625,216271
g1,965:34056515,15194956
(1,963:34056515,15194956:0,504625,216271
[1,963:34056515,15194956:0,504625,216271
(1,200:34056515,15194956:0,504625,216271
r1,1016:34056515,15194956:0,720896,216271
)
]
)
$1,965:34056515,15194956
(1,965:34056515,15194956:-655360,0,0
)
$1,965:33401155,15194956
)
g1,965:33401155,15194956
)
(1,969:5546563,16427040:27854592,753669,576976
g1,966:5546563,16427040
(1,966:5546563,16427040:5768902,753669,576976
k1,966:11315465,16427040:5768902
(1,963:11315465,16427040:0,504625,216271
[1,963:11315465,16427040:0,504625,216271
(1,200:11315465,16427040:0,504625,216271
r1,1016:11315465,16427040:0,720896,216271
)
]
)
$1,966:11315465,16427040
h1,966:11315465,16427040:0,0,0
$1,966:11315465,16427040
)
g1,966:11315465,16427040
(1,969:11315465,16427040:22085690,753669,576976
$1,969:11315465,16427040
(1,969:11315465,16427040:22085690,753669,576976
h1,969:11315465,16427040:0,0,0
g1,969:11461097,16427040
x1,969:11970823,16427040
g1,969:12116455,16427040
(1,969:12116455,16427040:1221351,725524,576976
(1,969:12116455,16427040:1221351,725524,576976
h1,969:12116455,16427040:78643,0,0
[1,969:12195098,16427040:1064065,725524,576976
(1,969:12195098,15983684:1064065,282168,127431
k1,969:12403204,15983684:208106
x1,969:12728610,15983684
(1,969:12728610,16081987:322448,318577,0
x1,969:13007216,16081987
)
k1,969:13259163,15983684:208105
)
(1,969:12195098,16876584:1064065,422343,127431
x1,969:12809272,16876584
x1,969:13222755,16876584
)
]
h1,969:13259163,16427040:78643,0,0
)
)
x1,969:14029577,16427040
(1,969:14029577,16525343:322448,318577,0
x1,969:14308183,16525343
)
x1,969:14943671,16427040
(1,969:14943671,16525343:986003,318577,54614
x1,969:15222277,16525343
x1,969:15896906,16525343
)
x1,969:16111719,16427040
g1,969:16257351,16427040
x1,969:16767077,16427040
g1,969:16912709,16427040
x1,969:17322310,16427040
(1,969:17322310,16525343:322448,318577,0
x1,969:17600916,16525343
)
x1,969:17899621,16427040
g1,969:18045253,16427040
x1,969:18554979,16427040
g1,969:18700611,16427040
(1,969:18700611,16427040:4147707,753669,449545
(1,969:18700611,15699584:391396,26213,1153446
x1,969:19092007,15699584
)
x1,969:19383278,16427040
g1,969:19553713,16427040
x1,969:20063439,16427040
g1,969:20209071,16427040
x1,969:20475084,16427040
g1,969:20620716,16427040
x1,969:21130442,16427040
g1,969:21276074,16427040
(1,969:21276074,16427040:1180848,725524,449545
(1,969:21276074,16427040:1180848,725524,449545
h1,969:21276074,16427040:78643,0,0
[1,969:21354717,16427040:1023562,725524,449545
(1,969:21354717,15983684:1023562,282168,127431
x1,969:21694017,15983684
x1,969:22055831,15983684
(1,969:22055831,16081987:322448,318577,0
x1,969:22334437,16081987
)
)
(1,969:21354717,16876584:1023562,422343,0
k1,969:21702658,16876584:347941
x1,969:22030339,16876584
k1,969:22378279,16876584:347940
)
]
h1,969:22378279,16427040:78643,0,0
)
)
(1,969:22456922,15699584:391396,26213,1153446
x1,969:22848318,15699584
)
)
g1,969:22957542,16427040
x1,969:23500125,16427040
(1,969:23500125,16525343:396025,318577,89201
x1,969:23846922,16525343
)
x1,969:24525569,16427040
(1,969:24525569,16525343:993284,318577,54614
x1,969:24804175,16525343
x1,969:25486085,16525343
)
x1,969:25700898,16427040
g1,969:25810122,16427040
x1,969:26184678,16427040
(1,969:26184678,16525343:322448,318577,0
x1,969:26463284,16525343
)
x1,969:26761989,16427040
g1,969:26907621,16427040
x1,969:27417347,16427040
g1,969:27562979,16427040
(1,969:27562979,16427040:1180848,725524,449545
(1,969:27562979,16427040:1180848,725524,449545
h1,969:27562979,16427040:78643,0,0
[1,969:27641622,16427040:1023562,725524,449545
(1,969:27641622,15983684:1023562,282168,127431
x1,969:27980922,15983684
x1,969:28342736,15983684
(1,969:28342736,16081987:322448,318577,0
x1,969:28621342,16081987
)
)
(1,969:27641622,16876584:1023562,422343,0
k1,969:27989563,16876584:347941
x1,969:28317244,16876584
k1,969:28665184,16876584:347940
)
]
h1,969:28665184,16427040:78643,0,0
)
)
x1,969:29286410,16427040
(1,969:29286410,16525343:396025,318577,89201
x1,969:29633207,16525343
)
x1,969:30311854,16427040
(1,969:30311854,16525343:993284,318577,54614
x1,969:30590460,16525343
x1,969:31272370,16525343
)
x1,969:31487183,16427040
g1,969:31596407,16427040
x1,969:31970963,16427040
(1,969:31970963,16525343:993284,318577,54614
x1,969:32249569,16525343
x1,969:32931479,16525343
)
x1,969:33401155,16427040
)
$1,969:33401155,16427040
g1,969:33401155,16427040
)
g1,969:34056515,16427040
)
]
)
$1,970:33401155,16011014
)
k1,970:33401155,16011014:0
(1,970:33401155,16011014:655360,1320683,993002
g1,970:34056515,16011014
g1,970:34056515,16011014
$1,970:34056515,16011014
h1,970:34056515,16011014:0,0,0
$1,970:34056515,16011014
g1,970:34056515,16011014
)
k1,970:34056515,16011014:0
(1,970:34056515,16011014:655360,1320683,993002
g1,970:34711875,16011014
$1,970:34711875,16011014
h1,970:34711875,16011014:0,0,0
$1,970:34711875,16011014
g1,970:34711875,16011014
)
k1,970:36706222,16011014:1994347
(1,970:36706222,16011014:0,1320683,993002
(1,970:36706222,16011014:0,446948,116320
k1,970:35614398,16011014:-1091824
(1,970:35614398,16011014:1091824,446948,116320
x1,970:36487990,16011014
x1,970:36706222,16011014
)
)
)
k1,970:36706222,16011014:0
)
(1,972:3552215,17805367:33154007,446948,152917
x1,972:6501964,17805367
g1,971:6665804,17805367
(1,971:6665804,17805367:1091824,446948,116320
x1,971:7539396,17805367
h1,971:7539396,17805367:0,0,0
x1,971:7757628,17805367
)
g1,971:7921468,17805367
x1,971:9086682,17805367
g1,971:9250522,17805367
$1,971:9250522,17805367
x1,971:9575928,17805367
(1,971:9575928,17903670:322448,318577,0
x1,971:9854534,17903670
)
g1,971:10080416,17805367
x1,971:10590142,17805367
g1,971:10772182,17805367
x1,971:11097588,17805367
(1,971:11097588,17903670:993284,318577,54614
x1,971:11376194,17903670
x1,971:12058104,17903670
)
$1,971:12090872,17805367
x1,971:12254712,17805367
g1,971:12418552,17805367
x1,971:13182696,17805367
g1,971:13346536,17805367
x1,971:13965192,17805367
x1,971:14279768,17805367
x1,971:14560920,17805367
k1,972:36706222,17805367:22145302
g1,972:36706222,17805367
)
(1,987:3552215,18815131:31435156,504625,216271
g1,987:5271065,18815131
(1,987:5271065,18815131:509726,504625,216271
k1,987:5780791,18815131:509726
(1,987:5780791,18815131:0,504625,216271
[1,987:5780791,18815131:0,504625,216271
(1,200:5780791,18815131:0,504625,216271
r1,1016:5780791,18815131:0,720896,216271
)
]
)
(1,987:5780791,18815131:0,0,0
$1,987:5780791,18815131
h1,987:5780791,18815131:0,0,0
$1,987:5780791,18815131
)
)
g1,987:5780791,18815131
(1,987:5780791,18815131:29206580,504625,216271
(1,987:5780791,18815131:4252339,491520,163840
$1,987:5780791,18815131
(1,987:5780791,18815131:4252339,491520,163840
h1,987:5780791,18815131:0,0,0
x1,987:6290517,18815131
(1,987:6290517,18913434:322448,318577,0
x1,987:6569123,18913434
)
g1,987:6758597,18815131
x1,987:7268323,18815131
g1,987:7413955,18815131
x1,987:7850863,18815131
(1,987:7850863,18913434:322448,318577,0
x1,987:8129469,18913434
)
x1,987:8865082,18815131
(1,987:8865082,18913434:986003,318577,54614
x1,987:9143688,18913434
x1,987:9818317,18913434
)
x1,987:10033130,18815131
)
$1,987:10033130,18815131
)
k1,987:34987370,18815131:24954240
)
g1,987:36706221,18815131
(1,987:36706221,18815131:-1718850,504625,216271
)
g1,987:34987371,18815131
)
(1,987:3552215,20047215:31435156,753669,576976
g1,987:5271065,20047215
(1,987:5271065,20047215:509726,753669,576976
g1,987:5271065,20047215
(1,987:5271065,20047215:0,504625,216271
[1,987:5271065,20047215:0,504625,216271
(1,200:5271065,20047215:0,504625,216271
r1,1016:5271065,20047215:0,720896,216271
)
]
)
(1,987:5271065,20047215:509726,240435,0
$1,987:5271065,20047215
(1,987:5271065,20047215:509726,240435,0
x1,987:5780791,20047215
)
$1,987:5780791,20047215
)
)
g1,987:5780791,20047215
(1,987:5780791,20047215:29206580,753669,576976
(1,987:5780791,20047215:22437183,753669,576976
$1,987:5780791,20047215
(1,987:5780791,20047215:22437183,753669,576976
h1,987:5780791,20047215:0,0,0
x1,987:6106197,20047215
(1,987:6106197,20145518:993284,318577,54614
x1,987:6384803,20145518
x1,987:7066713,20145518
)
x1,987:8457079,20047215
(1,987:8457079,20145518:322448,318577,0
x1,987:8735685,20145518
)
x1,987:9034390,20047215
g1,987:9180022,20047215
x1,987:9689748,20047215
g1,987:9835380,20047215
x1,987:10236973,20047215
x1,987:11528763,20047215
g1,987:11674395,20047215
x1,987:12184121,20047215
g1,987:12329753,20047215
(1,987:12329753,20047215:7433159,753669,449545
(1,987:12329753,19319759:391396,26213,1153446
x1,987:12721149,19319759
)
x1,987:13048830,20047215
g1,987:13194462,20047215
x1,987:13704188,20047215
g1,987:13849820,20047215
x1,987:14175226,20047215
(1,987:14175226,20145518:993284,318577,54614
x1,987:14453832,20145518
x1,987:15135742,20145518
)
x1,987:15587745,20047215
g1,987:15735803,20047215
x1,987:16245529,20047215
g1,987:16391161,20047215
x1,987:16716567,20047215
(1,987:16716567,20145518:993284,318577,54614
x1,987:16995173,20145518
x1,987:17677083,20145518
)
x1,987:18049151,20047215
g1,987:18231191,20047215
x1,987:18740917,20047215
g1,987:18886549,20047215
(1,987:18886549,20047215:484967,725524,449545
(1,987:18886549,20047215:484967,725524,449545
h1,987:18886549,20047215:78643,0,0
[1,987:18965192,20047215:327681,725524,449545
(1,987:18965192,19603859:327681,282168,0
k1,987:18996026,19603859:30834
x1,987:19262039,19603859
k1,987:19292873,19603859:30834
)
(1,987:18965192,20496759:327681,422343,0
x1,987:19292873,20496759
)
]
h1,987:19292873,20047215:78643,0,0
)
)
(1,987:19371516,19319759:391396,26213,1153446
x1,987:19762912,19319759
)
)
g1,987:19872136,20047215
x1,987:20414719,20047215
(1,987:20414719,20145518:396025,318577,89201
x1,987:20761516,20145518
)
x1,987:21440163,20047215
(1,987:21440163,20145518:993284,318577,54614
x1,987:21718769,20145518
x1,987:22400679,20145518
)
x1,987:22615492,20047215
g1,987:22724716,20047215
x1,987:23099272,20047215
(1,987:23099272,20145518:322448,318577,0
x1,987:23377878,20145518
)
x1,987:23676583,20047215
g1,987:23822215,20047215
x1,987:24331941,20047215
g1,987:24477573,20047215
(1,987:24477573,20047215:1221351,725524,576976
(1,987:24477573,20047215:1221351,725524,576976
h1,987:24477573,20047215:78643,0,0
[1,987:24556216,20047215:1064065,725524,576976
(1,987:24556216,19603859:1064065,282168,127431
k1,987:24764322,19603859:208106
x1,987:25089728,19603859
(1,987:25089728,19702162:322448,318577,0
x1,987:25368334,19702162
)
k1,987:25620281,19603859:208105
)
(1,987:24556216,20496759:1064065,422343,127431
x1,987:25170390,20496759
x1,987:25583873,20496759
)
]
h1,987:25620281,20047215:78643,0,0
)
)
x1,987:26135832,20047215
(1,987:26135832,20145518:322448,318577,0
x1,987:26414438,20145518
)
x1,987:27049926,20047215
(1,987:27049926,20145518:986003,318577,54614
x1,987:27328532,20145518
x1,987:28003161,20145518
)
x1,987:28217974,20047215
)
$1,987:28217974,20047215
)
k1,987:34987371,20047215:6769397
)
g1,987:36706221,20047215
(1,987:36706221,20047215:-1718850,753669,576976
)
g1,987:34987371,20047215
)
(1,987:3552215,21836614:31435156,950279,622600
g1,987:5271065,21836614
(1,987:5271065,21836614:509726,950279,622600
k1,987:5780791,21836614:509726
(1,987:5780791,21836614:0,504625,216271
[1,987:5780791,21836614:0,504625,216271
(1,200:5780791,21836614:0,504625,216271
r1,1016:5780791,21836614:0,720896,216271
)
]
)
(1,987:5780791,21836614:0,0,0
$1,987:5780791,21836614
h1,987:5780791,21836614:0,0,0
$1,987:5780791,21836614
)
)
g1,987:5780791,21836614
(1,987:5780791,21836614:29206580,950279,622600
(1,987:5780791,21836614:21590034,950279,622600
$1,987:5780791,21836614
(1,987:5780791,21836614:21590034,950279,622600
h1,987:5780791,21836614:0,0,0
g1,987:5926423,21836614
x1,987:6436149,21836614
g1,987:6581781,21836614
(1,987:6581781,21836614:1475976,725524,576976
(1,987:6581781,21836614:1475976,725524,576976
h1,987:6581781,21836614:78643,0,0
[1,987:6660424,21836614:1318690,725524,576976
(1,987:6660424,21393258:1318690,282168,152917
x1,987:6985830,21393258
(1,987:6985830,21491561:993284,318577,54614
x1,987:7264436,21491561
x1,987:7946346,21491561
)
)
(1,987:6660424,22286158:1318690,422343,127431
k1,987:6787737,22286158:127313
x1,987:7401911,22286158
x1,987:7815394,22286158
k1,987:7979114,22286158:127312
)
]
h1,987:7979114,21836614:78643,0,0
)
)
x1,987:8467358,21836614
(1,987:8467358,21934917:322448,318577,0
x1,987:8745964,21934917
)
g1,987:8935438,21836614
x1,987:9445164,21836614
g1,987:9590796,21836614
x1,987:9916202,21836614
(1,987:9916202,21934917:993284,318577,54614
x1,987:10194808,21934917
x1,987:10876718,21934917
)
g1,987:11018710,21836614
(1,987:11018710,21836614:4102481,950279,622600
(1,987:11018710,20912548:482420,26213,1546666
x1,987:11501130,20912548
)
(1,987:11501130,21836614:532994,725524,449545
(1,987:11501130,21836614:532994,725524,449545
h1,987:11501130,21836614:78643,0,0
[1,987:11579773,21836614:375708,725524,449545
(1,987:11579773,21393258:375708,282168,127431
x1,987:11919073,21393258
)
(1,987:11579773,22286158:375708,422343,0
k1,987:11603787,22286158:24014
x1,987:11931468,22286158
k1,987:11955481,22286158:24013
)
]
h1,987:11955481,21836614:78643,0,0
)
)
g1,987:12179756,21836614
x1,987:12689482,21836614
g1,987:12835114,21836614
(1,987:12835114,21836614:1803657,725524,602462
(1,987:12835114,21836614:1803657,725524,602462
h1,987:12835114,21836614:78643,0,0
[1,987:12913757,21836614:1646371,725524,602462
(1,987:12913757,21393258:1646371,282168,0
k1,987:13603936,21393258:690179
x1,987:13869949,21393258
k1,987:14560128,21393258:690179
)
(1,987:12913757,22286158:1646371,422343,152917
x1,987:13566844,22286158
(1,987:13566844,22384461:993284,318577,54614
x1,987:13845450,22384461
x1,987:14527360,22384461
)
)
]
h1,987:14560128,21836614:78643,0,0
)
)
(1,987:14638771,20912548:482420,26213,1546666
x1,987:15121191,20912548
)
)
g1,987:15230415,21836614
x1,987:15772998,21836614
(1,987:15772998,21934917:396025,318577,89201
x1,987:16119795,21934917
)
x1,987:16798442,21836614
(1,987:16798442,21934917:993284,318577,54614
x1,987:17077048,21934917
x1,987:17758958,21934917
)
x1,987:17973771,21836614
g1,987:18082995,21836614
x1,987:18457551,21836614
(1,987:18457551,21934917:993284,318577,54614
x1,987:18736157,21934917
x1,987:19418067,21934917
)
x1,987:19705698,21836614
g1,987:19851330,21836614
x1,987:20361056,21836614
g1,987:20506688,21836614
x1,987:20832094,21836614
(1,987:20832094,21934917:322448,318577,0
x1,987:21110700,21934917
)
x1,987:21846313,21836614
(1,987:21846313,21934917:322448,318577,0
x1,987:22124919,21934917
)
x1,987:23453541,21836614
(1,987:23453541,21934917:986003,318577,54614
x1,987:23732147,21934917
x1,987:24406776,21934917
)
x1,987:24876452,21836614
g1,987:25022084,21836614
x1,987:25531810,21836614
g1,987:25677442,21836614
x1,987:26079035,21836614
x1,987:27370825,21836614
)
$1,987:27370825,21836614
)
k1,987:34987371,21836614:7616546
)
g1,987:36706221,21836614
(1,987:36706221,21836614:-1718850,950279,622600
)
g1,987:34987371,21836614
)
(1,987:3552215,23671637:31435156,950279,622600
g1,987:5271065,23671637
(1,987:5271065,23671637:509726,950279,622600
k1,987:5780791,23671637:509726
(1,987:5780791,23671637:0,504625,216271
[1,987:5780791,23671637:0,504625,216271
(1,200:5780791,23671637:0,504625,216271
r1,1016:5780791,23671637:0,720896,216271
)
]
)
(1,987:5780791,23671637:0,0,0
$1,987:5780791,23671637
h1,987:5780791,23671637:0,0,0
$1,987:5780791,23671637
)
)
g1,987:5780791,23671637
(1,987:5780791,23671637:29206580,950279,622600
(1,987:5780791,23671637:20443407,950279,622600
$1,987:5780791,23671637
(1,987:5780791,23671637:20443407,950279,622600
h1,987:5780791,23671637:0,0,0
g1,987:5926423,23671637
x1,987:6436149,23671637
g1,987:6581781,23671637
x1,987:6907187,23671637
(1,987:6907187,23769940:322448,318577,0
x1,987:7185793,23769940
)
g1,987:7338859,23671637
(1,987:7338859,23671637:3431645,950279,622600
(1,987:7338859,22747571:482420,26213,1546666
x1,987:7821279,22747571
)
(1,987:7821279,23671637:532994,725524,449545
(1,987:7821279,23671637:532994,725524,449545
h1,987:7821279,23671637:78643,0,0
[1,987:7899922,23671637:375708,725524,449545
(1,987:7899922,23228281:375708,282168,127431
x1,987:8239222,23228281
)
(1,987:7899922,24121181:375708,422343,0
k1,987:7923936,24121181:24014
x1,987:8251617,24121181
k1,987:8275630,24121181:24013
)
]
h1,987:8275630,23671637:78643,0,0
)
)
g1,987:8499905,23671637
x1,987:9009631,23671637
g1,987:9155263,23671637
(1,987:9155263,23671637:1132821,725524,576976
(1,987:9155263,23671637:1132821,725524,576976
h1,987:9155263,23671637:78643,0,0
[1,987:9233906,23671637:975535,725524,576976
(1,987:9233906,23228281:975535,282168,0
k1,987:9588667,23228281:354761
x1,987:9854680,23228281
k1,987:10209441,23228281:354761
)
(1,987:9233906,24121181:975535,422343,127431
x1,987:9886993,24121181
(1,987:9886993,24219484:322448,318577,0
x1,987:10165599,24219484
)
)
]
h1,987:10209441,23671637:78643,0,0
)
)
(1,987:10288084,22747571:482420,26213,1546666
x1,987:10770504,22747571
)
)
g1,987:10879728,23671637
x1,987:11422311,23671637
(1,987:11422311,23769940:396025,318577,89201
x1,987:11769108,23769940
)
x1,987:12447755,23671637
(1,987:12447755,23769940:993284,318577,54614
x1,987:12726361,23769940
x1,987:13408271,23769940
)
x1,987:13623084,23671637
g1,987:13732308,23671637
x1,987:14106864,23671637
(1,987:14106864,23769940:322448,318577,0
x1,987:14385470,23769940
)
x1,987:14684175,23671637
g1,987:14829807,23671637
x1,987:15339533,23671637
g1,987:15485165,23671637
x1,987:16067709,23671637
g1,987:16213341,23671637
x1,987:16723067,23671637
g1,987:16868699,23671637
x1,987:17194105,23671637
(1,987:17194105,23769940:322448,318577,0
x1,987:17472711,23769940
)
x1,987:17935788,23671637
g1,987:18083846,23671637
x1,987:18593572,23671637
g1,987:18739204,23671637
x1,987:19064610,23671637
(1,987:19064610,23769940:322448,318577,0
x1,987:19343216,23769940
)
x1,987:19726358,23671637
g1,987:19908398,23671637
x1,987:20418124,23671637
g1,987:20563756,23671637
(1,987:20563756,23671637:484967,725524,449545
(1,987:20563756,23671637:484967,725524,449545
h1,987:20563756,23671637:78643,0,0
[1,987:20642399,23671637:327681,725524,449545
(1,987:20642399,23228281:327681,282168,0
k1,987:20673233,23228281:30834
x1,987:20939246,23228281
k1,987:20970080,23228281:30834
)
(1,987:20642399,24121181:327681,422343,0
x1,987:20970080,24121181
)
]
h1,987:20970080,23671637:78643,0,0
)
)
x1,987:21740494,23671637
(1,987:21740494,23769940:322448,318577,0
x1,987:22019100,23769940
)
x1,987:22787570,23671637
(1,987:22787570,23769940:396025,318577,89201
x1,987:23134367,23769940
)
x1,987:23813014,23671637
(1,987:23813014,23769940:322448,318577,0
x1,987:24091620,23769940
)
x1,987:24317507,23671637
g1,987:24426731,23671637
x1,987:24801287,23671637
(1,987:24801287,23769940:986003,318577,54614
x1,987:25079893,23769940
x1,987:25754522,23769940
)
x1,987:26224198,23671637
)
$1,987:26224198,23671637
)
k1,987:34987371,23671637:8763173
)
g1,987:36706221,23671637
(1,987:36706221,23671637:-1718850,950279,622600
)
g1,987:34987371,23671637
)
(1,987:3552215,25310050:31435156,753669,576976
g1,987:5271065,25310050
(1,987:5271065,25310050:509726,753669,576976
g1,987:5271065,25310050
(1,987:5271065,25310050:0,504625,216271
[1,987:5271065,25310050:0,504625,216271
(1,200:5271065,25310050:0,504625,216271
r1,1016:5271065,25310050:0,720896,216271
)
]
)
(1,987:5271065,25310050:509726,416790,89110
$1,987:5271065,25310050
(1,987:5271065,25310050:509726,416790,89110
x1,987:5780791,25310050
)
$1,987:5780791,25310050
)
)
g1,987:5780791,25310050
(1,987:5780791,25310050:29206580,753669,576976
(1,987:5780791,25310050:21766347,753669,576976
$1,987:5780791,25310050
(1,987:5780791,25310050:21766347,753669,576976
h1,987:5780791,25310050:0,0,0
x1,987:6106197,25310050
(1,987:6106197,25408353:322448,318577,0
x1,987:6384803,25408353
)
x1,987:7786243,25310050
(1,987:7786243,25408353:322448,318577,0
x1,987:8064849,25408353
)
x1,987:8363554,25310050
g1,987:8509186,25310050
x1,987:9018912,25310050
g1,987:9164544,25310050
x1,987:9566137,25310050
x1,987:10857927,25310050
g1,987:11003559,25310050
x1,987:11513285,25310050
g1,987:11658917,25310050
(1,987:11658917,25310050:7433159,753669,449545
(1,987:11658917,24582594:391396,26213,1153446
x1,987:12050313,24582594
)
x1,987:12377994,25310050
g1,987:12523626,25310050
x1,987:13033352,25310050
g1,987:13178984,25310050
x1,987:13504390,25310050
(1,987:13504390,25408353:993284,318577,54614
x1,987:13782996,25408353
x1,987:14464906,25408353
)
x1,987:14916909,25310050
g1,987:15064967,25310050
x1,987:15574693,25310050
g1,987:15720325,25310050
x1,987:16045731,25310050
(1,987:16045731,25408353:993284,318577,54614
x1,987:16324337,25408353
x1,987:17006247,25408353
)
x1,987:17378315,25310050
g1,987:17560355,25310050
x1,987:18070081,25310050
g1,987:18215713,25310050
(1,987:18215713,25310050:484967,725524,449545
(1,987:18215713,25310050:484967,725524,449545
h1,987:18215713,25310050:78643,0,0
[1,987:18294356,25310050:327681,725524,449545
(1,987:18294356,24866694:327681,282168,0
k1,987:18325190,24866694:30834
x1,987:18591203,24866694
k1,987:18622037,24866694:30834
)
(1,987:18294356,25759594:327681,422343,0
x1,987:18622037,25759594
)
]
h1,987:18622037,25310050:78643,0,0
)
)
(1,987:18700680,24582594:391396,26213,1153446
x1,987:19092076,24582594
)
)
g1,987:19201300,25310050
x1,987:19743883,25310050
(1,987:19743883,25408353:396025,318577,89201
x1,987:20090680,25408353
)
x1,987:20769327,25310050
(1,987:20769327,25408353:993284,318577,54614
x1,987:21047933,25408353
x1,987:21729843,25408353
)
x1,987:21944656,25310050
g1,987:22053880,25310050
x1,987:22428436,25310050
(1,987:22428436,25408353:322448,318577,0
x1,987:22707042,25408353
)
x1,987:23005747,25310050
g1,987:23151379,25310050
x1,987:23661105,25310050
g1,987:23806737,25310050
(1,987:23806737,25310050:1221351,725524,576976
(1,987:23806737,25310050:1221351,725524,576976
h1,987:23806737,25310050:78643,0,0
[1,987:23885380,25310050:1064065,725524,576976
(1,987:23885380,24866694:1064065,282168,127431
k1,987:24093486,24866694:208106
x1,987:24418892,24866694
(1,987:24418892,24964997:322448,318577,0
x1,987:24697498,24964997
)
k1,987:24949445,24866694:208105
)
(1,987:23885380,25759594:1064065,422343,127431
x1,987:24499554,25759594
x1,987:24913037,25759594
)
]
h1,987:24949445,25310050:78643,0,0
)
)
x1,987:25464996,25310050
(1,987:25464996,25408353:322448,318577,0
x1,987:25743602,25408353
)
x1,987:26379090,25310050
(1,987:26379090,25408353:986003,318577,54614
x1,987:26657696,25408353
x1,987:27332325,25408353
)
x1,987:27547138,25310050
)
$1,987:27547138,25310050
)
k1,987:34987371,25310050:7440233
)
g1,987:36706221,25310050
(1,987:36706221,25310050:-1718850,753669,576976
)
g1,987:34987371,25310050
)
(1,987:3552215,27099449:31435156,950279,622600
g1,987:5271065,27099449
(1,987:5271065,27099449:509726,950279,622600
k1,987:5780791,27099449:509726
(1,987:5780791,27099449:0,504625,216271
[1,987:5780791,27099449:0,504625,216271
(1,200:5780791,27099449:0,504625,216271
r1,1016:5780791,27099449:0,720896,216271
)
]
)
(1,987:5780791,27099449:0,0,0
$1,987:5780791,27099449
h1,987:5780791,27099449:0,0,0
$1,987:5780791,27099449
)
)
g1,987:5780791,27099449
(1,987:5780791,27099449:29206580,950279,622600
(1,987:5780791,27099449:21335409,950279,622600
$1,987:5780791,27099449
(1,987:5780791,27099449:21335409,950279,622600
h1,987:5780791,27099449:0,0,0
g1,987:5926423,27099449
x1,987:6436149,27099449
g1,987:6581781,27099449
(1,987:6581781,27099449:1221351,725524,576976
(1,987:6581781,27099449:1221351,725524,576976
h1,987:6581781,27099449:78643,0,0
[1,987:6660424,27099449:1064065,725524,576976
(1,987:6660424,26656093:1064065,282168,127431
k1,987:6868530,26656093:208106
x1,987:7193936,26656093
(1,987:7193936,26754396:322448,318577,0
x1,987:7472542,26754396
)
k1,987:7724489,26656093:208105
)
(1,987:6660424,27548993:1064065,422343,127431
x1,987:7274598,27548993
x1,987:7688081,27548993
)
]
h1,987:7724489,27099449:78643,0,0
)
)
x1,987:8212733,27099449
(1,987:8212733,27197752:322448,318577,0
x1,987:8491339,27197752
)
g1,987:8680813,27099449
x1,987:9190539,27099449
g1,987:9336171,27099449
x1,987:9661577,27099449
(1,987:9661577,27197752:993284,318577,54614
x1,987:9940183,27197752
x1,987:10622093,27197752
)
g1,987:10764085,27099449
(1,987:10764085,27099449:4102481,950279,622600
(1,987:10764085,26175383:482420,26213,1546666
x1,987:11246505,26175383
)
(1,987:11246505,27099449:532994,725524,449545
(1,987:11246505,27099449:532994,725524,449545
h1,987:11246505,27099449:78643,0,0
[1,987:11325148,27099449:375708,725524,449545
(1,987:11325148,26656093:375708,282168,127431
x1,987:11664448,26656093
)
(1,987:11325148,27548993:375708,422343,0
k1,987:11349162,27548993:24014
x1,987:11676843,27548993
k1,987:11700856,27548993:24013
)
]
h1,987:11700856,27099449:78643,0,0
)
)
g1,987:11925131,27099449
x1,987:12434857,27099449
g1,987:12580489,27099449
(1,987:12580489,27099449:1803657,725524,602462
(1,987:12580489,27099449:1803657,725524,602462
h1,987:12580489,27099449:78643,0,0
[1,987:12659132,27099449:1646371,725524,602462
(1,987:12659132,26656093:1646371,282168,0
k1,987:13349311,26656093:690179
x1,987:13615324,26656093
k1,987:14305503,26656093:690179
)
(1,987:12659132,27548993:1646371,422343,152917
x1,987:13312219,27548993
(1,987:13312219,27647296:993284,318577,54614
x1,987:13590825,27647296
x1,987:14272735,27647296
)
)
]
h1,987:14305503,27099449:78643,0,0
)
)
(1,987:14384146,26175383:482420,26213,1546666
x1,987:14866566,26175383
)
)
g1,987:14975790,27099449
x1,987:15518373,27099449
(1,987:15518373,27197752:396025,318577,89201
x1,987:15865170,27197752
)
x1,987:16543817,27099449
(1,987:16543817,27197752:993284,318577,54614
x1,987:16822423,27197752
x1,987:17504333,27197752
)
x1,987:17719146,27099449
g1,987:17828370,27099449
x1,987:18202926,27099449
(1,987:18202926,27197752:993284,318577,54614
x1,987:18481532,27197752
x1,987:19163442,27197752
)
x1,987:19451073,27099449
g1,987:19596705,27099449
x1,987:20106431,27099449
g1,987:20252063,27099449
x1,987:20577469,27099449
(1,987:20577469,27197752:322448,318577,0
x1,987:20856075,27197752
)
x1,987:21591688,27099449
(1,987:21591688,27197752:322448,318577,0
x1,987:21870294,27197752
)
x1,987:23198916,27099449
(1,987:23198916,27197752:986003,318577,54614
x1,987:23477522,27197752
x1,987:24152151,27197752
)
x1,987:24621827,27099449
g1,987:24767459,27099449
x1,987:25277185,27099449
g1,987:25422817,27099449
x1,987:25824410,27099449
x1,987:27116200,27099449
)
$1,987:27116200,27099449
)
k1,987:34987371,27099449:7871171
)
g1,987:36706221,27099449
(1,987:36706221,27099449:-1718850,950279,622600
)
g1,987:34987371,27099449
)
(1,987:3552215,28934472:31435156,950279,622600
g1,987:5271065,28934472
(1,987:5271065,28934472:509726,950279,622600
k1,987:5780791,28934472:509726
(1,987:5780791,28934472:0,504625,216271
[1,987:5780791,28934472:0,504625,216271
(1,200:5780791,28934472:0,504625,216271
r1,1016:5780791,28934472:0,720896,216271
)
]
)
(1,987:5780791,28934472:0,0,0
$1,987:5780791,28934472
h1,987:5780791,28934472:0,0,0
$1,987:5780791,28934472
)
)
g1,987:5780791,28934472
(1,987:5780791,28934472:29206580,950279,622600
(1,987:5780791,28934472:20825697,950279,622600
$1,987:5780791,28934472
(1,987:5780791,28934472:20825697,950279,622600
h1,987:5780791,28934472:0,0,0
g1,987:5926423,28934472
x1,987:6436149,28934472
g1,987:6581781,28934472
x1,987:6907187,28934472
(1,987:6907187,29032775:322448,318577,0
x1,987:7185793,29032775
)
g1,987:7338859,28934472
(1,987:7338859,28934472:3431645,950279,622600
(1,987:7338859,28010406:482420,26213,1546666
x1,987:7821279,28010406
)
(1,987:7821279,28934472:532994,725524,449545
(1,987:7821279,28934472:532994,725524,449545
h1,987:7821279,28934472:78643,0,0
[1,987:7899922,28934472:375708,725524,449545
(1,987:7899922,28491116:375708,282168,127431
x1,987:8239222,28491116
)
(1,987:7899922,29384016:375708,422343,0
k1,987:7923936,29384016:24014
x1,987:8251617,29384016
k1,987:8275630,29384016:24013
)
]
h1,987:8275630,28934472:78643,0,0
)
)
g1,987:8499905,28934472
x1,987:9009631,28934472
g1,987:9155263,28934472
(1,987:9155263,28934472:1132821,725524,576976
(1,987:9155263,28934472:1132821,725524,576976
h1,987:9155263,28934472:78643,0,0
[1,987:9233906,28934472:975535,725524,576976
(1,987:9233906,28491116:975535,282168,0
k1,987:9588667,28491116:354761
x1,987:9854680,28491116
k1,987:10209441,28491116:354761
)
(1,987:9233906,29384016:975535,422343,127431
x1,987:9886993,29384016
(1,987:9886993,29482319:322448,318577,0
x1,987:10165599,29482319
)
)
]
h1,987:10209441,28934472:78643,0,0
)
)
(1,987:10288084,28010406:482420,26213,1546666
x1,987:10770504,28010406
)
)
g1,987:10879728,28934472
x1,987:11422311,28934472
(1,987:11422311,29032775:396025,318577,89201
x1,987:11769108,29032775
)
x1,987:12447755,28934472
(1,987:12447755,29032775:993284,318577,54614
x1,987:12726361,29032775
x1,987:13408271,29032775
)
x1,987:13623084,28934472
g1,987:13732308,28934472
x1,987:14106864,28934472
(1,987:14106864,29032775:322448,318577,0
x1,987:14385470,29032775
)
x1,987:14684175,28934472
g1,987:14829807,28934472
x1,987:15339533,28934472
g1,987:15485165,28934472
(1,987:15485165,28934472:6091487,753669,449545
(1,987:15485165,28207016:391396,26213,1153446
x1,987:15876561,28207016
)
x1,987:16204242,28934472
g1,987:16349874,28934472
x1,987:16859600,28934472
g1,987:17005232,28934472
x1,987:17330638,28934472
(1,987:17330638,29032775:322448,318577,0
x1,987:17609244,29032775
)
x1,987:18072321,28934472
g1,987:18220379,28934472
x1,987:18730105,28934472
g1,987:18875737,28934472
x1,987:19201143,28934472
(1,987:19201143,29032775:322448,318577,0
x1,987:19479749,29032775
)
x1,987:19862891,28934472
g1,987:20044931,28934472
x1,987:20554657,28934472
g1,987:20700289,28934472
(1,987:20700289,28934472:484967,725524,449545
(1,987:20700289,28934472:484967,725524,449545
h1,987:20700289,28934472:78643,0,0
[1,987:20778932,28934472:327681,725524,449545
(1,987:20778932,28491116:327681,282168,0
k1,987:20809766,28491116:30834
x1,987:21075779,28491116
k1,987:21106613,28491116:30834
)
(1,987:20778932,29384016:327681,422343,0
x1,987:21106613,29384016
)
]
h1,987:21106613,28934472:78643,0,0
)
)
(1,987:21185256,28207016:391396,26213,1153446
x1,987:21576652,28207016
)
)
g1,987:21685876,28934472
x1,987:22122784,28934472
(1,987:22122784,29032775:322448,318577,0
x1,987:22401390,29032775
)
x1,987:23169860,28934472
(1,987:23169860,29032775:396025,318577,89201
x1,987:23516657,29032775
)
x1,987:24195304,28934472
(1,987:24195304,29032775:322448,318577,0
x1,987:24473910,29032775
)
x1,987:24699797,28934472
g1,987:24809021,28934472
x1,987:25183577,28934472
(1,987:25183577,29032775:986003,318577,54614
x1,987:25462183,29032775
x1,987:26136812,29032775
)
x1,987:26606488,28934472
)
$1,987:26606488,28934472
)
k1,987:34987371,28934472:8380883
)
g1,987:36706221,28934472
(1,987:36706221,28934472:-1718850,950279,622600
)
g1,987:34987371,28934472
)
(1,987:3552215,30544740:31435156,725524,449545
g1,987:5271065,30544740
(1,987:5271065,30544740:509726,725524,449545
g1,987:5271065,30544740
(1,987:5271065,30544740:0,504625,216271
[1,987:5271065,30544740:0,504625,216271
(1,200:5271065,30544740:0,504625,216271
r1,1016:5271065,30544740:0,720896,216271
)
]
)
(1,987:5271065,30544740:509726,416790,89110
$1,987:5271065,30544740
(1,987:5271065,30544740:509726,416790,89110
x1,987:5780791,30544740
)
$1,987:5780791,30544740
)
)
g1,987:5780791,30544740
(1,987:5780791,30544740:29206580,725524,449545
(1,987:5780791,30544740:29206580,725524,449545
$1,987:5780791,30544740
(1,987:5780791,30544740:29206580,725524,449545
h1,987:5780791,30544740:0,0,0
g1,987:5890015,30544740
(1,987:5890015,30544740:8949770,491520,163840
(1,987:5890015,30544740:254863,491520,163840
x1,987:6144878,30544740
)
x1,987:6472559,30544740
g1,987:6618191,30544740
x1,987:7127917,30544740
g1,987:7273549,30544740
x1,987:7564820,30544740
g1,987:7735255,30544740
x1,987:8244981,30544740
g1,987:8390613,30544740
x1,987:8716019,30544740
(1,987:8716019,30643043:993284,318577,54614
x1,987:8994625,30643043
x1,987:9676535,30643043
)
x1,987:10128538,30544740
g1,987:10276596,30544740
x1,987:10786322,30544740
g1,987:10931954,30544740
x1,987:11512223,30544740
(1,987:11512223,30643043:993284,318577,54614
x1,987:11790829,30643043
x1,987:12472739,30643043
)
g1,987:12651139,30544740
x1,987:13160865,30544740
g1,987:13306497,30544740
x1,987:13631903,30544740
(1,987:13631903,30643043:322448,318577,0
x1,987:13910509,30643043
)
x1,987:14548514,30544740
(1,987:14584922,30544740:254863,491520,163840
x1,987:14839785,30544740
)
)
g1,987:14949009,30544740
x1,987:15491592,30544740
(1,987:15491592,30643043:396025,318577,89201
x1,987:15838389,30643043
)
x1,987:16517036,30544740
(1,987:16517036,30643043:993284,318577,54614
x1,987:16795642,30643043
x1,987:17477552,30643043
)
x1,987:17692365,30544740
g1,987:17801589,30544740
x1,987:18176145,30544740
(1,987:18176145,30643043:322448,318577,0
x1,987:18454751,30643043
)
x1,987:18753456,30544740
g1,987:18899088,30544740
x1,987:19408814,30544740
g1,987:19554446,30544740
(1,987:19554446,30544740:484967,725524,449545
(1,987:19554446,30544740:484967,725524,449545
h1,987:19554446,30544740:78643,0,0
[1,987:19633089,30544740:327681,725524,449545
(1,987:19633089,30101384:327681,282168,0
k1,987:19663923,30101384:30834
x1,987:19929936,30101384
k1,987:19960770,30101384:30834
)
(1,987:19633089,30994284:327681,422343,0
x1,987:19960770,30994284
)
]
h1,987:19960770,30544740:78643,0,0
)
)
x1,987:20731184,30544740
(1,987:20731184,30643043:322448,318577,0
x1,987:21009790,30643043
)
x1,987:21596215,30544740
(1,987:21596215,30643043:396025,318577,89201
x1,987:21943012,30643043
)
x1,987:22621659,30544740
(1,987:22621659,30643043:322448,318577,0
x1,987:22900265,30643043
)
x1,987:23126152,30544740
g1,987:23235376,30544740
x1,987:23609932,30544740
(1,987:23609932,30643043:986003,318577,54614
x1,987:23888538,30643043
x1,987:24563167,30643043
)
x1,987:24850798,30544740
g1,987:24996430,30544740
x1,987:25506156,30544740
g1,987:25651788,30544740
x1,987:26194371,30544740
(1,987:26194371,30643043:396025,318577,89201
x1,987:26541168,30643043
)
x1,987:27219815,30544740
(1,987:27219815,30643043:993284,318577,54614
x1,987:27498421,30643043
x1,987:28180331,30643043
)
x1,987:28395144,30544740
g1,987:28504368,30544740
x1,987:28878924,30544740
(1,987:28878924,30643043:322448,318577,0
x1,987:29157530,30643043
)
x1,987:29456235,30544740
g1,987:29601867,30544740
x1,987:30111593,30544740
g1,987:30257225,30544740
x1,987:30799808,30544740
(1,987:30799808,30643043:396025,318577,89201
x1,987:31146605,30643043
)
x1,987:31825252,30544740
(1,987:31825252,30643043:993284,318577,54614
x1,987:32103858,30643043
x1,987:32785768,30643043
)
x1,987:33000581,30544740
g1,987:33109805,30544740
x1,987:33484361,30544740
(1,987:33484361,30643043:993284,318577,54614
x1,987:33762967,30643043
x1,987:34444877,30643043
)
x1,987:34987371,30544740
)
$1,987:34987371,30544740
)
g1,987:34987371,30544740
)
g1,987:36706221,30544740
(1,987:36706221,30544740:-1718850,725524,449545
)
g1,987:34987371,30544740
)
(1,987:3552215,31981953:31435156,725524,449545
g1,987:5271065,31981953
(1,987:5271065,31981953:509726,725524,449545
g1,987:5271065,31981953
(1,987:5271065,31981953:0,504625,216271
[1,987:5271065,31981953:0,504625,216271
(1,200:5271065,31981953:0,504625,216271
r1,1016:5271065,31981953:0,720896,216271
)
]
)
(1,987:5271065,31981953:509726,416790,89110
$1,987:5271065,31981953
(1,987:5271065,31981953:509726,416790,89110
x1,987:5780791,31981953
)
$1,987:5780791,31981953
)
)
g1,987:5780791,31981953
(1,987:5780791,31981953:29206580,725524,449545
(1,987:5780791,31981953:27575691,725524,449545
$1,987:5780791,31981953
(1,987:5780791,31981953:27575691,725524,449545
h1,987:5780791,31981953:0,0,0
g1,987:5890015,31981953
(1,987:5890015,31981953:7318881,491520,163840
(1,987:5890015,31981953:254863,491520,163840
x1,987:6144878,31981953
)
x1,987:6472559,31981953
g1,987:6618191,31981953
x1,987:7127917,31981953
g1,987:7273549,31981953
x1,987:7564820,31981953
g1,987:7735255,31981953
x1,987:8244981,31981953
g1,987:8390613,31981953
x1,987:8716019,31981953
(1,987:8716019,32080256:993284,318577,54614
x1,987:8994625,32080256
x1,987:9676535,32080256
)
x1,987:10128538,31981953
g1,987:10276596,31981953
x1,987:10786322,31981953
g1,987:10931954,31981953
x1,987:11585041,31981953
(1,987:11585041,32080256:993284,318577,54614
x1,987:11863647,32080256
x1,987:12545557,32080256
)
x1,987:12917625,31981953
(1,987:12954033,31981953:254863,491520,163840
x1,987:13208896,31981953
)
)
g1,987:13318120,31981953
x1,987:13860703,31981953
(1,987:13860703,32080256:396025,318577,89201
x1,987:14207500,32080256
)
x1,987:14886147,31981953
(1,987:14886147,32080256:993284,318577,54614
x1,987:15164753,32080256
x1,987:15846663,32080256
)
x1,987:16061476,31981953
g1,987:16170700,31981953
x1,987:16545256,31981953
(1,987:16545256,32080256:322448,318577,0
x1,987:16823862,32080256
)
x1,987:17122567,31981953
g1,987:17268199,31981953
x1,987:17777925,31981953
g1,987:17923557,31981953
(1,987:17923557,31981953:484967,725524,449545
(1,987:17923557,31981953:484967,725524,449545
h1,987:17923557,31981953:78643,0,0
[1,987:18002200,31981953:327681,725524,449545
(1,987:18002200,31538597:327681,282168,0
k1,987:18033034,31538597:30834
x1,987:18299047,31538597
k1,987:18329881,31538597:30834
)
(1,987:18002200,32431497:327681,422343,0
x1,987:18329881,32431497
)
]
h1,987:18329881,31981953:78643,0,0
)
)
x1,987:19100295,31981953
(1,987:19100295,32080256:322448,318577,0
x1,987:19378901,32080256
)
x1,987:19965326,31981953
(1,987:19965326,32080256:396025,318577,89201
x1,987:20312123,32080256
)
x1,987:20990770,31981953
(1,987:20990770,32080256:322448,318577,0
x1,987:21269376,32080256
)
x1,987:21495263,31981953
g1,987:21604487,31981953
x1,987:21979043,31981953
(1,987:21979043,32080256:986003,318577,54614
x1,987:22257649,32080256
x1,987:22932278,32080256
)
x1,987:23219909,31981953
g1,987:23365541,31981953
x1,987:23875267,31981953
g1,987:24020899,31981953
x1,987:24563482,31981953
(1,987:24563482,32080256:396025,318577,89201
x1,987:24910279,32080256
)
x1,987:25588926,31981953
(1,987:25588926,32080256:993284,318577,54614
x1,987:25867532,32080256
x1,987:26549442,32080256
)
x1,987:26764255,31981953
g1,987:26873479,31981953
x1,987:27248035,31981953
(1,987:27248035,32080256:322448,318577,0
x1,987:27526641,32080256
)
x1,987:27825346,31981953
g1,987:27970978,31981953
x1,987:28480704,31981953
g1,987:28626336,31981953
x1,987:29168919,31981953
(1,987:29168919,32080256:396025,318577,89201
x1,987:29515716,32080256
)
x1,987:30194363,31981953
(1,987:30194363,32080256:993284,318577,54614
x1,987:30472969,32080256
x1,987:31154879,32080256
)
x1,987:31369692,31981953
g1,987:31478916,31981953
x1,987:31853472,31981953
(1,987:31853472,32080256:993284,318577,54614
x1,987:32132078,32080256
x1,987:32813988,32080256
)
x1,987:33356482,31981953
)
$1,987:33356482,31981953
)
k1,987:34987371,31981953:1630889
)
g1,987:36706221,31981953
(1,987:36706221,31981953:-1718850,725524,449545
)
g1,987:34987371,31981953
)
(1,987:3552215,33419166:31435156,725524,449545
g1,987:5271065,33419166
(1,987:5271065,33419166:509726,725524,449545
g1,987:5271065,33419166
(1,987:5271065,33419166:0,504625,216271
[1,987:5271065,33419166:0,504625,216271
(1,200:5271065,33419166:0,504625,216271
r1,1016:5271065,33419166:0,720896,216271
)
]
)
(1,987:5271065,33419166:509726,416790,89110
$1,987:5271065,33419166
(1,987:5271065,33419166:509726,416790,89110
x1,987:5780791,33419166
)
$1,987:5780791,33419166
)
)
g1,987:5780791,33419166
(1,987:5780791,33419166:29206580,725524,449545
(1,987:5780791,33419166:15614970,725524,449545
$1,987:5780791,33419166
(1,987:5780791,33419166:15614970,725524,449545
h1,987:5780791,33419166:0,0,0
(1,987:5780791,33419166:484967,725524,449545
(1,987:5780791,33419166:484967,725524,449545
h1,987:5780791,33419166:78643,0,0
[1,987:5859434,33419166:327681,725524,449545
(1,987:5859434,32975810:327681,282168,0
k1,987:5890268,32975810:30834
x1,987:6156281,32975810
k1,987:6187115,32975810:30834
)
(1,987:5859434,33868710:327681,422343,0
x1,987:6187115,33868710
)
]
h1,987:6187115,33419166:78643,0,0
)
)
x1,987:6957529,33419166
(1,987:6957529,33517469:322448,318577,0
x1,987:7236135,33517469
)
x1,987:7822560,33419166
(1,987:7822560,33517469:396025,318577,89201
x1,987:8169357,33517469
)
x1,987:8848004,33419166
(1,987:8848004,33517469:322448,318577,0
x1,987:9126610,33517469
)
x1,987:9352497,33419166
g1,987:9461721,33419166
x1,987:9836277,33419166
(1,987:9836277,33517469:986003,318577,54614
x1,987:10114883,33517469
x1,987:10789512,33517469
)
x1,987:11077143,33419166
g1,987:11222775,33419166
x1,987:11732501,33419166
g1,987:11878133,33419166
x1,987:12420716,33419166
(1,987:12420716,33517469:396025,318577,89201
x1,987:12767513,33517469
)
x1,987:13446160,33419166
(1,987:13446160,33517469:993284,318577,54614
x1,987:13724766,33517469
x1,987:14406676,33517469
)
x1,987:14621489,33419166
g1,987:14730713,33419166
x1,987:15105269,33419166
(1,987:15105269,33517469:322448,318577,0
x1,987:15383875,33517469
)
x1,987:15682580,33419166
g1,987:15828212,33419166
x1,987:16337938,33419166
g1,987:16483570,33419166
x1,987:17026153,33419166
(1,987:17026153,33517469:396025,318577,89201
x1,987:17372950,33517469
)
x1,987:18051597,33419166
(1,987:18051597,33517469:993284,318577,54614
x1,987:18330203,33517469
x1,987:19012113,33517469
)
x1,987:19226926,33419166
g1,987:19336150,33419166
x1,987:19710706,33419166
(1,987:19710706,33517469:993284,318577,54614
x1,987:19989312,33517469
x1,987:20671222,33517469
)
x1,987:21395761,33419166
)
$1,987:21395761,33419166
)
k1,987:34987371,33419166:13591610
)
g1,987:36706221,33419166
(1,987:36706221,33419166:-1718850,725524,449545
)
g1,987:34987371,33419166
)
(1,989:3552215,34670062:33154007,446948,141880
x1,989:5153247,34670062
g1,988:5317087,34670062
x1,988:6117926,34670062
g1,988:6281766,34670062
x1,988:8101686,34670062
g1,988:8265526,34670062
x1,988:9211862,34670062
g1,988:9375702,34670062
x1,988:10176541,34670062
g1,988:10340381,34670062
x1,988:11250651,34670062
g1,988:11414491,34670062
x1,988:14035895,34670062
g1,988:14199735,34670062
x1,988:15437693,34670062
x1,988:15894477,34670062
g1,988:16058317,34670062
x1,988:17332324,34670062
g1,988:17496164,34670062
(1,988:17496164,34670062:1091824,446948,116320
x1,988:18369756,34670062
h1,988:18369756,34670062:0,0,0
x1,988:18587988,34670062
)
g1,988:18751828,34670062
x1,988:19698164,34670062
g1,988:19862004,34670062
(1,988:19862004,34670062:1091824,446948,116320
x1,988:20735596,34670062
h1,988:20735596,34670062:0,0,0
x1,988:20953828,34670062
)
x1,988:21117668,34670062
g1,988:21281508,34670062
x1,988:23319642,34670062
x1,988:23630938,34670062
x1,988:24421953,34670062
x1,988:24543201,34670062
g1,988:24707041,34670062
x1,988:25872256,34670062
g1,988:26036096,34670062
x1,988:28693541,34670062
g1,988:28857381,34670062
x1,988:29658220,34670062
g1,988:29822060,34670062
x1,988:31405404,34670062
h1,989:31405404,34670062:0,0,0
k1,989:35541132,34670062:4135728
g1,989:36196492,34670062
(1,989:36196492,34670062:509730,442370,0
(1,989:36196492,34670062:509730,442370,0
k1,989:36228533,34670062:32041
r1,1016:36254747,34670062:26214,442370,0
[1,989:36254747,34670062:393220,442370,0
]
r1,1016:36674181,34670062:26214,442370,0
k1,989:36706222,34670062:32041
)
)
g1,989:36706222,34670062
g1,989:36706222,34670062
)
(1,991:3552215,36015737:33154007,494436,10043
(1,991:3552215,36015737:0,0,0
g1,991:3552215,36015737
)
x1,991:4309297,36015737
x1,991:5252966,36015737
g1,991:5432370,36015737
x1,991:6030143,36015737
g1,991:6209547,36015737
x1,991:8083229,36015737
x1,991:8986708,36015737
g1,991:9166112,36015737
x1,991:9524921,36015737
h1,991:9524921,36015737:0,0,0
k1,991:23115571,36015737:13590650
k1,991:36706221,36015737:13590650
)
(1,995:4404183,36899264:32302039,448587,141880
(1,994:4404183,36899264:1954926,448587,135328
g1,994:3552215,36899264
g1,993:3552215,36899264
g1,993:3552215,36899264
g1,993:3224535,36899264
(1,993:3224535,36899264:1954926,448587,135328
g1,993:3552215,36899264
x1,993:4207567,36899264
x1,993:5179461,36899264
)
g1,993:5507141,36899264
g1,994:6359109,36899264
g1,994:6359109,36899264
g1,994:6359109,36899264
g1,994:6031429,36899264
(1,994:6031429,36899264:0,446948,116320
g1,994:6031429,36899264
(1,994:6031429,36899264:0,446948,116320
k1,994:5412782,36899264:-618647
x1,994:6031429,36899264
)
)
g1,994:6359109,36899264
)
x1,994:7524324,36899264
g1,994:7688164,36899264
x1,994:10200112,36899264
g1,994:10363952,36899264
x1,994:11601910,36899264
x1,994:12313622,36899264
g1,994:12477462,36899264
x1,994:14479555,36899264
g1,994:14643395,36899264
x1,994:15917402,36899264
g1,994:16081242,36899264
x1,994:18083344,36899264
g1,994:18247184,36899264
x1,994:18574864,36899264
h1,994:18574864,36899264:0,0,0
g1,994:18738704,36899264
x1,994:19685040,36899264
g1,994:19848880,36899264
$1,994:19848880,36899264
x1,994:20114893,36899264
g1,994:20296933,36899264
x1,994:20806659,36899264
g1,994:20988699,36899264
x1,994:21316380,36899264
$1,994:21316380,36899264
x1,994:21480220,36899264
k1,995:36706222,36899264:15226002
g1,995:36706222,36899264
)
(1,996:4404183,37635939:32302039,455111,141880
(1,995:4404183,37635939:0,446948,116320
g1,995:4404183,37635939
g1,995:4404183,37635939
g1,995:4076503,37635939
(1,995:4076503,37635939:0,446948,116320
g1,995:4076503,37635939
(1,995:4076503,37635939:0,446948,116320
k1,995:3275673,37635939:-800830
x1,995:4076503,37635939
)
)
g1,995:4404183,37635939
)
x1,995:5168983,37635939
g1,995:5332823,37635939
x1,995:7772700,37635939
g1,995:7936540,37635939
(1,995:7936540,37635939:1091824,446948,116320
x1,995:8810132,37635939
h1,995:8810132,37635939:0,0,0
x1,995:9028364,37635939
)
g1,995:9192204,37635939
x1,995:10466211,37635939
g1,995:10630051,37635939
$1,995:10630051,37635939
x1,995:10971234,37635939
g1,995:11173905,37635939
x1,995:11683631,37635939
g1,995:11865671,37635939
x1,995:12193352,37635939
$1,995:12193352,37635939
g1,995:12357192,37635939
x1,995:12867055,37635939
g1,995:13030895,37635939
x1,995:13321871,37635939
g1,995:13485711,37635939
x1,995:14942548,37635939
x1,995:15253844,37635939
x1,995:15534996,37635939
g1,995:15698836,37635939
x1,995:16681858,37635939
x1,995:17508922,37635939
g1,995:17672762,37635939
$1,995:17672762,37635939
x1,995:18229363,37635939
$1,995:18276239,37635939
x1,995:18440079,37635939
g1,995:18603919,37635939
x1,995:19368063,37635939
g1,995:19531903,37635939
x1,995:20150559,37635939
x1,995:20465135,37635939
x1,995:20746287,37635939
k1,996:36706222,37635939:15959935
g1,996:36706222,37635939
)
(1,998:13827458,39330442:13455489,1198220,853791
[1,998:13827458,39330442:953235,1198220,853791
(1,998:13827458,38511239:953235,313481,0
k1,998:14067826,38511239:240368
x1,998:14508195,38511239
k1,998:14780693,38511239:240368
)
(1,998:13827458,39330442:953235,688132,360452
k1,998:13830759,39330442:3301
(1,998:13830759,38707846:946633,65536,983048
x1,998:14777392,38707846
)
k1,998:14780693,39330442:3301
)
(1,998:13827458,40118697:953235,318577,0
x1,998:14106064,40118697
x1,998:14780693,40118697
)
]
g1,998:14889917,39330442
x1,998:16051453,39330442
(1,998:16051453,39428745:396025,318577,89201
x1,998:16398250,39428745
)
x1,998:17076897,39330442
(1,998:17076897,39428745:993284,318577,54614
x1,998:17355503,39428745
x1,998:18037413,39428745
)
x1,998:18252226,39330442
g1,998:18361450,39330442
x1,998:18736006,39330442
(1,998:18736006,39428745:322448,318577,0
x1,998:19014612,39428745
)
x1,998:19495362,39330442
g1,998:19677402,39330442
x1,998:20187128,39330442
g1,998:20369168,39330442
(1,998:20369168,39330442:484967,865699,449545
(1,998:20369168,39330442:484967,865699,449545
h1,998:20369168,39330442:78643,0,0
[1,998:20447811,39330442:327681,865699,449545
(1,998:20447811,38887086:327681,422343,0
x1,998:20775492,38887086
)
(1,998:20447811,39779986:327681,282168,0
k1,998:20478645,39779986:30834
x1,998:20744658,39779986
k1,998:20775492,39779986:30834
)
]
h1,998:20775492,39330442:78643,0,0
)
)
x1,998:21982814,39330442
(1,998:21982814,39428745:294003,295640,0
x1,998:22244049,39428745
)
g1,998:22422449,39330442
x1,998:22932175,39330442
g1,998:23077807,39330442
x1,998:23587533,39330442
(1,998:23587533,39428745:1168822,313481,54614
x1,998:24027902,39428745
x1,998:24723587,39428745
)
x1,998:24938400,39330442
g1,998:25120440,39330442
x1,998:25630166,39330442
g1,998:25812206,39330442
(1,998:25812206,39330442:484967,865699,449545
(1,998:25812206,39330442:484967,865699,449545
h1,998:25812206,39330442:78643,0,0
[1,998:25890849,39330442:327681,865699,449545
(1,998:25890849,38887086:327681,422343,0
x1,998:26218530,38887086
)
(1,998:25890849,39779986:327681,282168,0
k1,998:25921683,39779986:30834
x1,998:26187696,39779986
k1,998:26218530,39779986:30834
)
]
h1,998:26218530,39330442:78643,0,0
)
)
x1,998:26806899,39330442
(1,998:26806899,39428745:294003,295640,0
x1,998:27068134,39428745
)
x1,998:27282947,39330442
)
(1,1000:4404183,40993748:32302039,455111,141880
x1,1000:6005215,40993748
k1,999:6380852,40993748:375637
x1,999:7181691,40993748
k1,999:7557327,40993748:375636
x1,999:8467597,40993748
k1,999:8843234,40993748:375637
x1,999:9353097,40993748
x1,999:10772592,40993748
x1,999:11464638,40993748
k1,999:11840275,40993748:375637
x1,999:12568370,40993748
x1,999:13078233,40993748
x1,999:13789945,40993748
k1,999:14165582,40993748:375637
x1,999:15439589,40993748
k1,999:15815225,40993748:375636
$1,999:15815225,40993748
x1,999:16324951,40993748
(1,999:16324951,41092051:322448,318577,0
x1,999:16603557,41092051
)
k1,999:17221650,40993748:574251
x1,999:17731376,40993748
k1,999:18305626,40993748:574250
x1,999:18633307,40993748
$1,999:18633307,40993748
k1,999:19008944,40993748:375637
x1,999:19773088,40993748
k1,999:20148725,40993748:375637
x1,999:20767381,40993748
x1,999:21085237,40993748
k1,999:21460873,40993748:375636
$1,999:21460873,40993748
x1,999:21802056,40993748
k1,999:22396938,40993748:574251
x1,999:22906664,40993748
k1,999:23480914,40993748:574250
x1,999:23808595,40993748
$1,999:23808595,40993748
x1,999:23972435,40993748
k1,999:24348072,40993748:375637
x1,999:24748496,40993748
x1,999:25314727,40993748
x1,999:26152270,40993748
k1,999:26527907,40993748:375637
x1,999:27328746,40993748
k1,999:27704383,40993748:375637
x1,999:28942978,40993748
k1,999:29318614,40993748:375636
x1,999:29864518,40993748
k1,999:30240155,40993748:375637
$1,999:30240155,40993748
x1,999:30796756,40993748
k1,999:31417883,40993748:574251
x1,999:32073244,40993748
k1,999:32647494,40993748:574250
x1,999:33812581,40993748
$1,999:33812581,40993748
x1,999:33976421,40993748
k1,999:34352058,40993748:375637
x1,999:35116202,40993748
k1,999:35491839,40993748:375637
x1,999:36110495,40993748
x1,999:36425071,40993748
x1,999:36706223,40993748
k1,999:36706223,40993748:0
)
(1,1000:4404183,41814660:32302039,613496,196611
(1,999:4404183,41323136:691771,0,655368
x1,999:5095954,41323136
)
[1,999:5095954,42011271:986003,810107,0
(1,999:5095954,41485154:957557,283990,54614
x1,999:6020743,41485154
)
(1,999:5095954,42011271:986003,318577,0
x1,999:5374560,42011271
x1,999:6049189,42011271
)
]
g1,999:6191181,41814660
x1,999:7352717,41814660
(1,999:7352717,41912963:396025,318577,89201
x1,999:7699514,41912963
)
x1,999:8378161,41814660
(1,999:8378161,41912963:993284,318577,54614
x1,999:8656767,41912963
x1,999:9338677,41912963
)
x1,999:9553490,41814660
g1,999:9662714,41814660
x1,999:10037270,41814660
(1,999:10037270,41912963:322448,318577,0
x1,999:10315876,41912963
)
x1,999:10796626,41814660
g1,999:10978666,41814660
x1,999:11488392,41814660
g1,999:11670432,41814660
x1,999:12835519,41814660
$1,999:12835519,41814660
x1,999:12999359,41814660
g1,999:13163199,41814660
x1,999:14509959,41814660
g1,999:14673799,41814660
x1,999:15437943,41814660
g1,999:15601783,41814660
x1,999:16730302,41814660
g1,999:16894142,41814660
x1,999:17512798,41814660
x1,999:18750110,41814660
g1,999:18913950,41814660
x1,999:19896972,41814660
g1,999:20060812,41814660
x1,999:20861651,41814660
g1,999:21025491,41814660
x1,999:21571395,41814660
x1,999:23427363,41814660
g1,999:23591203,41814660
$1,999:23591203,41814660
x1,999:25080420,41814660
(1,999:25080420,41912963:396025,318577,89201
x1,999:25427217,41912963
)
x1,999:26105864,41814660
(1,999:26105864,41912963:993284,318577,54614
x1,999:26384470,41912963
x1,999:27066380,41912963
)
x1,999:27281193,41814660
g1,999:27390417,41814660
x1,999:27764973,41814660
(1,999:27764973,41912963:322448,318577,0
x1,999:28043579,41912963
)
x1,999:28852010,41814660
$1,999:28852010,41814660
g1,999:29015850,41814660
x1,999:29634506,41814660
x1,999:29962186,41814660
x1,999:30263657,41814660
x1,999:30763041,41814660
x1,999:31624833,41814660
g1,999:31788673,41814660
x1,999:32298536,41814660
g1,999:32462376,41814660
x1,999:33754080,41814660
k1,1000:36706222,41814660:2952142
g1,1000:36706222,41814660
)
(1,1001:4404183,42551335:32302039,446948,116320
(1,1000:4404183,42551335:0,446948,116320
g1,1000:4404183,42551335
g1,1000:4404183,42551335
g1,1000:4076503,42551335
(1,1000:4076503,42551335:0,446948,116320
g1,1000:4076503,42551335
(1,1000:4076503,42551335:0,446948,116320
k1,1000:3093490,42551335:-983013
x1,1000:4076503,42551335
)
)
g1,1000:4404183,42551335
)
x1,1000:5022839,42551335
x1,1000:5261390,42551335
g1,1000:5425230,42551335
x1,1000:6043886,42551335
x1,1000:6358462,42551335
x1,1000:6639614,42551335
k1,1001:36706222,42551335:30066608
g1,1001:36706222,42551335
)
(1,1003:12477081,43931411:16156243,1198220,853791
x1,1003:13033682,43931411
g1,1003:13189782,43931411
[1,1003:13189782,43931411:1842616,437688,578423
(1,1003:13189782,43931411:1842616,437688,0
k1,1003:13564955,43931411:375173
k1,1002:13564955,43931411:0
x1,1002:14657225,43931411
k1,1003:15032398,43931411:375173
)
(1,1003:13189782,44359214:1842616,318577,85084
x1,1003:14139224,44359214
x1,1003:15000268,44359214
)
]
g1,1003:15141622,43931411
x1,1003:16303158,43931411
(1,1003:16303158,44029714:396025,318577,89201
x1,1003:16649955,44029714
)
x1,1003:17328602,43931411
(1,1003:17328602,44029714:993284,318577,54614
x1,1003:17607208,44029714
x1,1003:18289118,44029714
)
x1,1003:18503931,43931411
g1,1003:18613155,43931411
x1,1003:18987711,43931411
(1,1003:18987711,44029714:322448,318577,0
x1,1003:19266317,44029714
)
x1,1003:19747067,43931411
g1,1003:19929107,43931411
x1,1003:20438833,43931411
g1,1003:20620873,43931411
[1,1003:20620873,43931411:953235,1198220,853791
(1,1003:20620873,43112208:953235,313481,0
k1,1003:20861241,43112208:240368
x1,1003:21301610,43112208
k1,1003:21574108,43112208:240368
)
(1,1003:20620873,43931411:953235,688132,360452
k1,1003:20624174,43931411:3301
(1,1003:20624174,43308815:946633,65536,983048
x1,1003:21570807,43308815
)
k1,1003:21574108,43931411:3301
)
(1,1003:20620873,44719666:953235,318577,0
x1,1003:20899479,44719666
x1,1003:21574108,44719666
)
]
g1,1003:21683332,43931411
x1,1003:22844868,43931411
(1,1003:22844868,44029714:396025,318577,89201
x1,1003:23191665,44029714
)
x1,1003:23870312,43931411
(1,1003:23870312,44029714:993284,318577,54614
x1,1003:24148918,44029714
x1,1003:24830828,44029714
)
x1,1003:25045641,43931411
g1,1003:25154865,43931411
x1,1003:25529421,43931411
(1,1003:25529421,44029714:322448,318577,0
x1,1003:25808027,44029714
)
x1,1003:26288777,43931411
g1,1003:26470817,43931411
x1,1003:26980543,43931411
g1,1003:27162583,43931411
(1,1003:27162583,43931411:484967,865699,449545
(1,1003:27162583,43931411:484967,865699,449545
h1,1003:27162583,43931411:78643,0,0
[1,1003:27241226,43931411:327681,865699,449545
(1,1003:27241226,43488055:327681,422343,0
x1,1003:27568907,43488055
)
(1,1003:27241226,44380955:327681,282168,0
k1,1003:27272060,44380955:30834
x1,1003:27538073,44380955
k1,1003:27568907,44380955:30834
)
]
h1,1003:27568907,43931411:78643,0,0
)
)
x1,1003:28157276,43931411
(1,1003:28157276,44029714:294003,295640,0
x1,1003:28418511,44029714
)
x1,1003:28633324,43931411
)
(1,1005:4404183,45457899:32302039,446948,141880
x1,1005:6005870,45457899
g1,1004:6169710,45457899
x1,1004:7735340,45457899
g1,1004:7899180,45457899
x1,1004:8700019,45457899
g1,1004:8863859,45457899
x1,1004:10756514,45457899
g1,1004:10920354,45457899
x1,1004:12540376,45457899
k1,1005:36706222,45457899:24165846
g1,1005:36706222,45457899
)
(1,1007:3552215,46178795:33154007,446948,141880
h1,1006:3552215,46178795:655360,0,0
x1,1006:5372790,46178795
g1,1006:5536630,46178795
x1,1006:8194075,46178795
g1,1006:8357915,46178795
x1,1006:9158754,46178795
g1,1006:9322594,46178795
x1,1006:10905938,46178795
h1,1007:10905938,46178795:0,0,0
k1,1007:35541132,46178795:24635194
g1,1007:36196492,46178795
(1,1007:36196492,46178795:509730,442370,0
(1,1007:36196492,46178795:509730,442370,0
k1,1007:36228533,46178795:32041
r1,1016:36254747,46178795:26214,442370,0
[1,1007:36254747,46178795:393220,442370,0
]
r1,1016:36674181,46178795:26214,442370,0
k1,1007:36706222,46178795:32041
)
)
g1,1007:36706222,46178795
g1,1007:36706222,46178795
)
]
(1,1016:3552215,48144875:33154007,0,0
h1,1016:3552215,48144875:33154007,0,0
)
]
]
!80487
}11
!11
{12
[1,1065:4736286,48144875:31969936,43408589,0
(1,1065:4736286,4736286:0,0,0
[1,1065:0,4736286:0,0,0
(1,1065:0,0:0,0,0
g1,1065:0,0
)
]
)
[1,1065:3552215,48144875:33154007,44592660,0
[1,1065:3552215,3552215:33154007,0,0
(1,1065:3552215,3552215:33154007,0,0
h1,1065:3552215,3552215:33154007,0,0
)
]
[1,1065:3552215,46178795:33154007,42626580,0
(1,1011:3552215,4207575:33154007,494436,146029
(1,1011:3552215,4207575:0,0,0
g1,1011:3552215,4207575
)
x1,1011:4309297,4207575
x1,1011:5252966,4207575
g1,1011:5432370,4207575
x1,1011:6030143,4207575
g1,1011:6209547,4207575
x1,1011:6966629,4207575
x1,1011:9745217,4207575
g1,1011:9924621,4207575
x1,1011:10283430,4207575
h1,1011:10283430,4207575:0,0,0
k1,1011:23494826,4207575:13211396
k1,1011:36706222,4207575:13211396
)
(1,1015:3552215,5111749:33154007,448587,141880
(1,1013:3552215,5111749:1954926,448587,135328
g1,1013:3552215,5111749
g1,1013:3552215,5111749
g1,1013:3224535,5111749
(1,1013:3224535,5111749:1954926,448587,135328
g1,1013:3552215,5111749
x1,1013:4207567,5111749
x1,1013:5179461,5111749
)
g1,1013:5507141,5111749
)
x1,1013:5871517,5111749
x1,1013:6407605,5111749
k1,1013:6573200,5111749:165595
x1,1013:7374039,5111749
k1,1013:7539633,5111749:165594
x1,1013:9760633,5111749
k1,1013:9926226,5111749:165593
x1,1013:12510919,5111749
k1,1013:12676514,5111749:165595
x1,1013:14824104,5111749
k1,1013:14989699,5111749:165595
x1,1013:17428903,5111749
x1,1013:17566534,5111749
k1,1013:17732129,5111749:165595
x1,1013:18496273,5111749
k1,1013:18661867,5111749:165594
x1,1013:19571499,5111749
k1,1013:19737094,5111749:165595
x1,1013:20537933,5111749
k1,1013:20703528,5111749:165595
x1,1013:21504367,5111749
k1,1013:21669962,5111749:165595
x1,1013:23381072,5111749
k1,1013:23546666,5111749:165594
x1,1013:25548759,5111749
k1,1013:25714354,5111749:165595
x1,1013:27534902,5111749
k1,1013:27700497,5111749:165595
x1,1013:28210360,5111749
k1,1013:28375955,5111749:165595
x1,1013:29176794,5111749
k1,1013:29342388,5111749:165594
x1,1013:30761892,5111749
k1,1013:30927487,5111749:165595
x1,1013:31473399,5111749
k1,1013:31638994,5111749:165595
x1,1013:33641096,5111749
k1,1013:33806691,5111749:165595
x1,1013:34134371,5111749
k1,1013:34299965,5111749:165594
x1,1013:34809828,5111749
k1,1013:34975423,5111749:165595
x1,1013:35812311,5111749
x1,1013:36706222,5111749
k1,1013:36706222,5111749:0
)
(1,1015:3552215,5832645:33154007,446948,116320
x1,1015:4498551,5832645
g1,1013:4662391,5832645
x1,1013:5754215,5832645
g1,1013:5918055,5832645
x1,1013:7610847,5832645
k1,1015:36706223,5832645:29095376
g1,1015:36706223,5832645
)
(1,1017:3552215,6553541:33154007,603348,163840
h1,1016:3552215,6553541:655360,0,0
x1,1016:5008423,6553541
x1,1016:5465207,6553541
g1,1016:5629047,6553541
x1,1016:6393191,6553541
g1,1016:6557031,6553541
x1,1016:8777366,6553541
g1,1016:8941206,6553541
x1,1016:9742045,6553541
g1,1016:9905885,6553541
x1,1016:11325389,6553541
g1,1016:11489229,6553541
x1,1016:12035141,6553541
g1,1016:12198981,6553541
x1,1016:15221466,6553541
g1,1016:15385306,6553541
x1,1016:15712986,6553541
h1,1016:15712986,6553541:0,0,0
x1,1016:16786906,6553541
g1,1016:16950746,6553541
x1,1016:18662511,6553541
x1,1016:18783759,6553541
g1,1016:18947599,6553541
x1,1016:19711743,6553541
g1,1016:19875583,6553541
x1,1016:20494239,6553541
x1,1016:21477271,6553541
g1,1016:21641111,6553541
x1,1016:22441950,6553541
g1,1016:22605790,6553541
x1,1016:23443334,6553541
x1,1016:24363461,6553541
g1,1016:24527301,6553541
x1,1016:27111994,6553541
g1,1016:27275834,6553541
x1,1016:29423424,6553541
g1,1016:29587264,6553541
x1,1016:32026468,6553541
g1,1016:32190308,6553541
$1,1016:32190308,6553541
[1,1016:32190308,6553541:2122072,603348,0
(1,1016:32299535,6387881:0,437688,0
x1,1016:32627216,6387881
)
(1,1016:32190308,6553541:2122072,551306,0
x1,1016:32736443,6553541
(1,1016:32736443,6315716:1575937,313481,0
x1,1016:33058254,6315716
x1,1016:34279612,6315716
)
)
]
x1,1016:34633235,6553541
x1,1016:34958641,6553541
[1,1016:34958641,6553541:697004,372098,98303
(1,1016:35000284,6553541:0,372098,0
x1,1016:35327965,6553541
)
(1,1016:34958641,6553541:697004,282168,98303
x1,1016:35333197,6553541
(1,1016:35333197,6651844:322448,318577,0
x1,1016:35611803,6651844
)
)
]
x1,1016:35910508,6553541
$1,1016:35910508,6553541
g1,1016:36074348,6553541
x1,1016:36620252,6553541
k1,1017:36706222,6553541:85970
g1,1017:36706222,6553541
)
(1,1019:11182667,8257275:17893103,1082257,937896
[1,1019:11182667,8257275:2122072,603348,0
(1,1019:11291894,8091615:0,437688,0
x1,1019:11619575,8091615
)
(1,1019:11182667,8257275:2122072,584074,0
x1,1019:11728802,8257275
(1,1019:11728802,7986682:1575937,313481,0
x1,1019:12050613,7986682
x1,1019:13271971,7986682
)
)
]
x1,1019:13625594,8257275
x1,1019:13951000,8257275
[1,1019:13951000,8257275:697004,372098,98303
(1,1019:13992643,8257275:0,372098,0
x1,1019:14320324,8257275
)
(1,1019:13951000,8257275:697004,282168,98303
x1,1019:14325556,8257275
(1,1019:14325556,8355578:322448,318577,0
x1,1019:14604162,8355578
)
)
]
x1,1019:14902867,8257275
g1,1019:15084907,8257275
x1,1019:15776678,8257275
g1,1019:15958718,8257275
(1,1019:15958718,8257275:484967,865699,449545
(1,1019:15958718,8257275:484967,865699,449545
h1,1019:15958718,8257275:78643,0,0
[1,1019:16037361,8257275:327681,865699,449545
(1,1019:16037361,7813919:327681,422343,0
x1,1019:16365042,7813919
)
(1,1019:16037361,8706819:327681,455111,0
k1,1019:16060573,8706819:23212
x1,1019:16341831,8706819
k1,1019:16365042,8706819:23211
)
]
h1,1019:16365042,8257275:78643,0,0
)
)
g1,1019:16552909,8257275
[1,1019:16552909,8257275:1279017,688132,937896
(1,1019:16552909,8257275:1279017,688132,360452
k1,1019:16719101,8257275:166192
(1,1019:16719101,7634679:946633,65536,983048
x1,1019:17665734,7634679
)
k1,1019:17831926,8257275:166192
)
(1,1019:16552909,9040434:1279017,313481,89201
x1,1019:16769772,9040434
x1,1019:17545431,9040434
(1,1019:17545431,9109975:286495,227555,0
x1,1019:17793849,9109975
)
)
]
g1,1019:17941150,8257275
(1,1019:17941150,8257275:6213721,753669,425990
(1,1019:17941150,7529819:391396,26213,1153446
x1,1019:18332546,7529819
)
x1,1019:19199536,8257275
(1,1019:19199536,8355578:276140,303558,89201
x1,1019:19416399,8355578
)
x1,1019:19730539,8257275
[1,1019:19730539,8257275:697004,372098,98303
(1,1019:19772182,8257275:0,372098,0
x1,1019:20099863,8257275
)
(1,1019:19730539,8257275:697004,282168,98303
x1,1019:20105095,8257275
(1,1019:20105095,8355578:322448,318577,0
x1,1019:20383701,8355578
)
)
]
x1,1019:20682406,8257275
g1,1019:20828038,8257275
x1,1019:21337764,8257275
g1,1019:21483396,8257275
x1,1019:22350386,8257275
(1,1019:22350386,8355578:276140,303558,89201
x1,1019:22567249,8355578
)
x1,1019:23186164,8257275
[1,1019:23186164,8454970:322448,816188,0
(1,1019:23214987,7942340:276140,303558,89201
x1,1019:23431850,7942340
)
(1,1019:23186164,8454970:322448,318577,0
x1,1019:23464770,8454970
)
]
x1,1019:23763475,8257275
(1,1019:23763475,7529819:391396,26213,1153446
x1,1019:24154871,7529819
)
)
g1,1019:24300503,8257275
x1,1019:24810229,8257275
g1,1019:24955861,8257275
(1,1019:24955861,8257275:550656,865699,449545
(1,1019:24955861,8257275:550656,865699,449545
h1,1019:24955861,8257275:78643,0,0
[1,1019:25034504,8257275:393370,865699,449545
(1,1019:25034504,7813919:393370,422343,0
k1,1019:25067349,7813919:32845
x1,1019:25395030,7813919
k1,1019:25427874,7813919:32844
)
(1,1019:25034504,8706819:393370,282168,0
x1,1019:25427874,8706819
)
]
h1,1019:25427874,8257275:78643,0,0
)
)
g1,1019:25615741,8257275
[1,1019:25615741,8257275:946633,1082257,838772
(1,1019:25615741,7438072:946633,197518,0
k1,1019:25927075,7438072:311334
x1,1019:26251041,7438072
k1,1019:26562374,7438072:311333
)
(1,1019:25615741,8257275:946633,688132,360452
(1,1019:25615741,7634679:946633,65536,983048
x1,1019:26562374,7634679
)
)
(1,1019:25615741,9030511:946633,303558,0
k1,1019:25664570,9030511:48829
x1,1019:26513545,9030511
k1,1019:26562374,9030511:48829
)
]
g1,1019:26671598,8257275
x1,1019:27538588,8257275
(1,1019:27538588,8355578:218188,303558,0
x1,1019:27724008,8355578
)
x1,1019:28316414,8257275
[1,1019:28316414,8419291:322448,736167,0
(1,1019:28345237,7986682:218188,303558,0
x1,1019:28530657,7986682
)
(1,1019:28316414,8419291:322448,318577,0
x1,1019:28595020,8419291
)
]
x1,1019:29075770,8257275
)
(1,1025:3552215,10681720:33154007,1028912,701232
x1,1025:5153247,10681720
g1,1020:5317087,10681720
$1,1023:5317087,10681720
x1,1023:5621862,10681720
[1,1023:5621862,10867324:986003,726987,54614
(1,1023:5650685,10443895:218188,303558,0
x1,1023:5836105,10443895
)
(1,1023:5621862,10867324:986003,318577,54614
x1,1023:5900468,10867324
x1,1023:6575097,10867324
)
]
g1,1023:6789905,10681720
x1,1023:7299631,10681720
g1,1023:7481671,10681720
(1,1023:7481671,10681720:5489984,1028912,701232
(1,1023:7481671,9757654:491521,26213,1546666
x1,1023:7973192,9757654
)
[1,1023:7973192,10681720:4919820,1028912,701232
(1,1021:7973192,10258356:4919820,605548,259524
g1,1021:7973192,10258356
(1,1021:7973192,10258356:2189769,605548,259524
r1,1065:7973192,10258356:0,865072,259524
$1,1021:7973192,10258356
$1,1021:7973192,10258356
$1,1021:7973192,10258356
[1,1021:7973192,10258356:697004,372098,98303
(1,1021:8014835,10258356:0,372098,0
x1,1021:8342516,10258356
)
(1,1021:7973192,10258356:697004,282168,98303
x1,1021:8347748,10258356
(1,1021:8347748,10356659:322448,318577,0
x1,1021:8626354,10356659
)
)
]
x1,1021:8852241,10258356
g1,1021:9507601,10258356
$1,1021:9507601,10258356
g1,1021:9507601,10258356
$1,1021:9507601,10258356
g1,1021:10162961,10258356
$1,1021:10162961,10258356
)
g1,1021:10162961,10258356
(1,1021:10162961,10258356:2730051,605548,259524
$1,1021:10162961,10258356
(1,1021:10162961,10258356:564255,446948,0
(1,1021:10162961,10258356:564255,446948,0
x1,1021:10563376,10258356
g1,1021:10727216,10258356
)
)
x1,1021:10952996,10258356
g1,1021:11135036,10258356
x1,1021:11571944,10258356
g1,1021:11753984,10258356
x1,1021:12251080,10258356
(1,1021:12251080,10356659:322448,318577,0
x1,1021:12529686,10356659
)
x1,1021:12755573,10258356
$1,1021:12755573,10258356
$1,1021:12755573,10258356
h1,1021:12755573,10258356:0,0,0
$1,1021:12755573,10258356
k1,1021:12893012,10258356:137439
$1,1021:12893012,10258356
$1,1021:12893012,10258356
)
g1,1021:12893012,10258356
)
(1,1023:7973192,11123428:4919820,605548,259524
g1,1022:7973192,11123428
(1,1022:7973192,11123428:2189769,605548,259524
r1,1065:7973192,11123428:0,865072,259524
$1,1022:7973192,11123428
$1,1022:7973192,11123428
$1,1022:7973192,11123428
x1,1022:8277967,11123428
[1,1022:8277967,11309032:322448,726987,0
(1,1022:8306790,10885603:218188,303558,0
x1,1022:8492210,10885603
)
(1,1022:8277967,11309032:322448,318577,0
x1,1022:8556573,11309032
)
]
x1,1022:8782460,11123428
g1,1022:9437820,11123428
$1,1022:9437820,11123428
k1,1022:9507601,11123428:69781
$1,1022:9507601,11123428
g1,1022:10162961,11123428
$1,1022:10162961,11123428
)
g1,1022:10162961,11123428
(1,1023:10162961,11123428:2730051,605548,259524
$1,1023:10162961,11123428
(1,1023:10162961,11123428:2548006,446948,9168
(1,1022:10162961,11123428:2548006,446948,9168
x1,1022:12710967,11123428
)
)
x1,1023:12893012,11123428
$1,1023:12893012,11123428
g1,1023:12893012,11123428
$1,1023:12893012,11123428
$1,1023:12893012,11123428
)
g1,1023:12893012,11123428
)
]
h1,1023:12893012,10681720:78643,0,0
)
$1,1023:12971655,10681720
g1,1023:13135495,10681720
x1,1023:14555646,10681720
g1,1024:14719486,10681720
x1,1024:15520325,10681720
g1,1024:15684165,10681720
x1,1024:18123378,10681720
g1,1024:18287218,10681720
x1,1024:20945326,10681720
g1,1024:21109166,10681720
x1,1024:21655078,10681720
g1,1024:21818918,10681720
$1,1024:21818918,10681720
x1,1024:22685908,10681720
(1,1024:22685908,10780023:218188,303558,0
x1,1024:22871328,10780023
)
x1,1024:23595867,10681720
$1,1024:23595867,10681720
x1,1024:23759707,10681720
g1,1024:23923547,10681720
x1,1024:24287913,10681720
g1,1024:24451753,10681720
x1,1024:25362041,10681720
x1,1024:26073753,10681720
g1,1024:26237593,10681720
x1,1024:27220615,10681720
k1,1025:36706222,10681720:9485607
g1,1025:36706222,10681720
)
(1,1030:3552215,12922846:29911745,1082257,937896
g1,1030:6794477,12922846
(1,1030:6794477,12922846:9073221,1082257,937896
g1,1030:6794477,12922846
(1,1030:6794477,12922846:0,504625,216271
[1,1030:6794477,12922846:0,504625,216271
(1,200:6794477,12922846:0,504625,216271
r1,1065:6794477,12922846:0,720896,216271
)
]
)
(1,1030:6794477,12922846:9073221,603348,163840
$1,1030:6794477,12922846
(1,1030:6794477,12922846:9073221,603348,163840
x1,1030:7231385,12922846
(1,1030:7231385,13021149:322448,318577,0
x1,1030:7509991,13021149
)
x1,1030:7881514,12922846
[1,1030:7881514,12922846:2122072,603348,0
(1,1030:7990741,12757186:0,437688,0
x1,1030:8318422,12757186
)
(1,1030:7881514,12922846:2122072,584074,0
x1,1030:8427649,12922846
(1,1030:8427649,12652253:1575937,313481,0
x1,1030:8749460,12652253
x1,1030:9970818,12652253
)
)
]
x1,1030:10324441,12922846
x1,1030:10649847,12922846
[1,1030:10649847,12922846:697004,372098,98303
(1,1030:10691490,12922846:0,372098,0
x1,1030:11019171,12922846
)
(1,1030:10649847,12922846:697004,282168,98303
x1,1030:11024403,12922846
(1,1030:11024403,13021149:322448,318577,0
x1,1030:11303009,13021149
)
)
]
x1,1030:11601714,12922846
g1,1030:11747346,12922846
x1,1030:12257072,12922846
g1,1030:12402704,12922846
x1,1030:13269694,12922846
x1,1030:13595100,12922846
[1,1030:13595100,12922846:697004,372098,98303
(1,1030:13636743,12922846:0,372098,0
x1,1030:13964424,12922846
)
(1,1030:13595100,12922846:697004,282168,98303
x1,1030:13969656,12922846
(1,1030:13969656,13021149:322448,318577,0
x1,1030:14248262,13021149
)
)
]
x1,1030:14874648,12922846
[1,1030:14874648,13084862:301284,728249,0
(1,1030:14874648,12652253:294003,295640,0
x1,1030:15135883,12652253
)
(1,1030:14874648,13084862:301284,213447,0
x1,1030:15143164,13084862
)
]
g1,1030:15357972,12922846
x1,1030:15867698,12922846
)
$1,1030:15867698,12922846
)
)
g1,1030:15867698,12922846
(1,1030:15867698,12922846:17596262,1082257,937896
(1,1030:15867698,12922846:17596262,1082257,937896
$1,1030:15867698,12922846
(1,1030:15867698,12922846:17596262,1082257,937896
h1,1030:15867698,12922846:0,0,0
x1,1030:16304606,12922846
(1,1030:16304606,13021149:322448,318577,0
x1,1030:16583212,13021149
)
x1,1030:16954735,12922846
(1,1030:16954735,12922846:484967,865699,449545
(1,1030:16954735,12922846:484967,865699,449545
h1,1030:16954735,12922846:78643,0,0
[1,1030:17033378,12922846:327681,865699,449545
(1,1030:17033378,12479490:327681,422343,0
x1,1030:17361059,12479490
)
(1,1030:17033378,13372390:327681,455111,0
k1,1030:17056590,13372390:23212
x1,1030:17337848,13372390
k1,1030:17361059,13372390:23211
)
]
h1,1030:17361059,12922846:78643,0,0
)
)
g1,1030:17548926,12922846
[1,1030:17548926,12922846:1279017,688132,937896
(1,1030:17548926,12922846:1279017,688132,360452
k1,1030:17715118,12922846:166192
(1,1030:17715118,12300250:946633,65536,983048
x1,1030:18661751,12300250
)
k1,1030:18827943,12922846:166192
)
(1,1030:17548926,13706005:1279017,313481,89201
x1,1030:17765789,13706005
x1,1030:18541448,13706005
(1,1030:18541448,13775546:286495,227555,0
x1,1030:18789866,13775546
)
)
]
g1,1030:18937167,12922846
(1,1030:18937167,12922846:6213721,753669,425990
(1,1030:18937167,12195390:391396,26213,1153446
x1,1030:19328563,12195390
)
x1,1030:20195553,12922846
(1,1030:20195553,13021149:276140,303558,89201
x1,1030:20412416,13021149
)
x1,1030:20726556,12922846
[1,1030:20726556,12922846:697004,372098,98303
(1,1030:20768199,12922846:0,372098,0
x1,1030:21095880,12922846
)
(1,1030:20726556,12922846:697004,282168,98303
x1,1030:21101112,12922846
(1,1030:21101112,13021149:322448,318577,0
x1,1030:21379718,13021149
)
)
]
x1,1030:21678423,12922846
g1,1030:21824055,12922846
x1,1030:22333781,12922846
g1,1030:22479413,12922846
x1,1030:23346403,12922846
(1,1030:23346403,13021149:276140,303558,89201
x1,1030:23563266,13021149
)
x1,1030:24182181,12922846
[1,1030:24182181,13120541:322448,816188,0
(1,1030:24211004,12607911:276140,303558,89201
x1,1030:24427867,12607911
)
(1,1030:24182181,13120541:322448,318577,0
x1,1030:24460787,13120541
)
]
x1,1030:24759492,12922846
(1,1030:24759492,12195390:391396,26213,1153446
x1,1030:25150888,12195390
)
)
g1,1030:25296520,12922846
x1,1030:25806246,12922846
g1,1030:25951878,12922846
(1,1030:25951878,12922846:550656,865699,449545
(1,1030:25951878,12922846:550656,865699,449545
h1,1030:25951878,12922846:78643,0,0
[1,1030:26030521,12922846:393370,865699,449545
(1,1030:26030521,12479490:393370,422343,0
k1,1030:26063366,12479490:32845
x1,1030:26391047,12479490
k1,1030:26423891,12479490:32844
)
(1,1030:26030521,13372390:393370,282168,0
x1,1030:26423891,13372390
)
]
h1,1030:26423891,12922846:78643,0,0
)
)
g1,1030:26611758,12922846
[1,1030:26611758,12922846:946633,1082257,838772
(1,1030:26611758,12103643:946633,197518,0
k1,1030:26923092,12103643:311334
x1,1030:27247058,12103643
k1,1030:27558391,12103643:311333
)
(1,1030:26611758,12922846:946633,688132,360452
(1,1030:26611758,12300250:946633,65536,983048
x1,1030:27558391,12300250
)
)
(1,1030:26611758,13696082:946633,303558,0
k1,1030:26660587,13696082:48829
x1,1030:27509562,13696082
k1,1030:27558391,13696082:48829
)
]
g1,1030:27667615,12922846
x1,1030:28534605,12922846
(1,1030:28534605,13021149:218188,303558,0
x1,1030:28720025,13021149
)
x1,1030:29312431,12922846
[1,1030:29312431,13084862:322448,736167,0
(1,1030:29341254,12652253:218188,303558,0
x1,1030:29526674,12652253
)
(1,1030:29312431,13084862:322448,318577,0
x1,1030:29591037,13084862
)
]
x1,1030:29889742,12922846
g1,1030:30035374,12922846
x1,1030:30545100,12922846
g1,1030:30690732,12922846
x1,1030:31557722,12922846
x1,1030:31883128,12922846
[1,1030:31883128,12922846:697004,372098,98303
(1,1030:31924771,12922846:0,372098,0
x1,1030:32252452,12922846
)
(1,1030:31883128,12922846:697004,282168,98303
x1,1030:32257684,12922846
(1,1030:32257684,13021149:322448,318577,0
x1,1030:32536290,13021149
)
)
]
x1,1030:33162676,12922846
[1,1030:33162676,13084862:301284,728249,0
(1,1030:33162676,12652253:294003,295640,0
x1,1030:33423911,12652253
)
(1,1030:33162676,13084862:301284,213447,0
x1,1030:33431192,13084862
)
]
)
$1,1030:33463960,12922846
)
g1,1030:33463960,12922846
)
g1,1030:36706222,12922846
(1,1030:36706222,12922846:-3242262,1082257,937896
)
g1,1030:33463960,12922846
)
(1,1030:3552215,14988585:29911745,865699,937896
g1,1030:6794477,14988585
(1,1030:6794477,14988585:9073221,865699,937896
k1,1030:15357972,14988585:8563495
(1,1030:15357972,14988585:0,504625,216271
[1,1030:15357972,14988585:0,504625,216271
(1,200:15357972,14988585:0,504625,216271
r1,1065:15357972,14988585:0,720896,216271
)
]
)
(1,1030:15357972,14988585:509726,416790,89110
$1,1030:15357972,14988585
(1,1030:15357972,14988585:509726,416790,89110
x1,1030:15867698,14988585
)
$1,1030:15867698,14988585
)
)
g1,1030:15867698,14988585
(1,1030:15867698,14988585:17596262,865699,937896
(1,1030:15867698,14988585:8617587,865699,937896
$1,1030:15867698,14988585
(1,1030:15867698,14988585:8617587,865699,937896
h1,1030:15867698,14988585:0,0,0
(1,1030:15867698,14988585:732547,865699,449545
(1,1030:15867698,14988585:732547,865699,449545
h1,1030:15867698,14988585:78643,0,0
[1,1030:15946341,14988585:575261,865699,449545
(1,1030:15946341,14545229:575261,422343,0
k1,1030:16070131,14545229:123790
x1,1030:16397812,14545229
k1,1030:16521602,14545229:123790
)
(1,1030:15946341,15438129:575261,484966,0
x1,1030:16227599,15438129
(1,1030:16227599,15248803:294003,295640,0
x1,1030:16488834,15248803
)
)
]
h1,1030:16521602,14988585:78643,0,0
)
)
g1,1030:16709469,14988585
[1,1030:16709469,14988585:1279017,688132,937896
(1,1030:16709469,14988585:1279017,688132,360452
k1,1030:16875661,14988585:166192
(1,1030:16875661,14365989:946633,65536,983048
x1,1030:17822294,14365989
)
k1,1030:17988486,14988585:166192
)
(1,1030:16709469,15771744:1279017,313481,89201
x1,1030:16926332,15771744
x1,1030:17701991,15771744
(1,1030:17701991,15841285:286495,227555,0
x1,1030:17950409,15841285
)
)
]
g1,1030:18097710,14988585
x1,1030:19292381,14988585
(1,1030:19292381,15086888:276140,303558,89201
x1,1030:19509244,15086888
)
x1,1030:19823384,14988585
[1,1030:19823384,14988585:697004,372098,98303
(1,1030:19865027,14988585:0,372098,0
x1,1030:20192708,14988585
)
(1,1030:19823384,14988585:697004,282168,98303
x1,1030:20197940,14988585
(1,1030:20197940,15086888:322448,318577,0
x1,1030:20476546,15086888
)
)
]
x1,1030:20775251,14988585
g1,1030:20920883,14988585
x1,1030:21430609,14988585
g1,1030:21576241,14988585
x1,1030:22443231,14988585
(1,1030:22443231,15086888:276140,303558,89201
x1,1030:22660094,15086888
)
x1,1030:23279009,14988585
[1,1030:23279009,15186280:322448,816188,0
(1,1030:23307832,14673650:276140,303558,89201
x1,1030:23524695,14673650
)
(1,1030:23279009,15186280:322448,318577,0
x1,1030:23557615,15186280
)
]
x1,1030:24184001,14988585
[1,1030:24184001,15150601:301284,728249,0
(1,1030:24184001,14717992:294003,295640,0
x1,1030:24445236,14717992
)
(1,1030:24184001,15150601:301284,213447,0
x1,1030:24452517,15150601
)
]
)
$1,1030:24485285,14988585
)
k1,1030:33463960,14988585:8978675
)
g1,1030:36706222,14988585
(1,1030:36706222,14988585:-3242262,865699,937896
)
g1,1030:33463960,14988585
)
(1,1030:3552215,17270882:29911745,1082257,838772
g1,1030:6794477,17270882
(1,1030:6794477,17270882:9073221,1082257,838772
k1,1030:15357972,17270882:8563495
(1,1030:15357972,17270882:0,504625,216271
[1,1030:15357972,17270882:0,504625,216271
(1,200:15357972,17270882:0,504625,216271
r1,1065:15357972,17270882:0,720896,216271
)
]
)
(1,1030:15357972,17270882:509726,240435,0
$1,1030:15357972,17270882
(1,1030:15357972,17270882:509726,240435,0
x1,1030:15867698,17270882
)
$1,1030:15867698,17270882
)
)
g1,1030:15867698,17270882
(1,1030:15867698,17270882:17596262,1082257,838772
(1,1030:15867698,17270882:8450711,1082257,838772
$1,1030:15867698,17270882
(1,1030:15867698,17270882:8450711,1082257,838772
h1,1030:15867698,17270882:0,0,0
(1,1030:15867698,17270882:831914,865699,449545
(1,1030:15867698,17270882:831914,865699,449545
h1,1030:15867698,17270882:78643,0,0
[1,1030:15946341,17270882:674628,865699,449545
(1,1030:15946341,16827526:674628,422343,0
k1,1030:16119815,16827526:173474
x1,1030:16447496,16827526
k1,1030:16620969,16827526:173473
)
(1,1030:15946341,17720426:674628,455111,0
x1,1030:16620969,17720426
)
]
h1,1030:16620969,17270882:78643,0,0
)
)
g1,1030:16808836,17270882
[1,1030:16808836,17270882:946633,1082257,838772
(1,1030:16808836,16451679:946633,197518,0
k1,1030:17120170,16451679:311334
x1,1030:17444136,16451679
k1,1030:17755469,16451679:311333
)
(1,1030:16808836,17270882:946633,688132,360452
(1,1030:16808836,16648286:946633,65536,983048
x1,1030:17755469,16648286
)
)
(1,1030:16808836,18044118:946633,303558,0
k1,1030:16857665,18044118:48829
x1,1030:17706640,18044118
k1,1030:17755469,18044118:48829
)
]
g1,1030:17864693,17270882
x1,1030:19059364,17270882
(1,1030:19059364,17369185:218188,303558,0
x1,1030:19244784,17369185
)
x1,1030:19532415,17270882
[1,1030:19532415,17270882:697004,372098,98303
(1,1030:19574058,17270882:0,372098,0
x1,1030:19901739,17270882
)
(1,1030:19532415,17270882:697004,282168,98303
x1,1030:19906971,17270882
(1,1030:19906971,17369185:322448,318577,0
x1,1030:20185577,17369185
)
)
]
x1,1030:20484282,17270882
g1,1030:20629914,17270882
x1,1030:21139640,17270882
g1,1030:21285272,17270882
x1,1030:22152262,17270882
(1,1030:22152262,17369185:218188,303558,0
x1,1030:22337682,17369185
)
x1,1030:22930088,17270882
[1,1030:22930088,17432898:322448,736167,0
(1,1030:22958911,17000289:218188,303558,0
x1,1030:23144331,17000289
)
(1,1030:22930088,17432898:322448,318577,0
x1,1030:23208694,17432898
)
]
x1,1030:23835080,17270882
[1,1030:23835080,17432898:301284,728249,0
(1,1030:23835080,17000289:294003,295640,0
x1,1030:24096315,17000289
)
(1,1030:23835080,17432898:301284,213447,0
x1,1030:24103596,17432898
)
]
x1,1030:24318409,17270882
)
$1,1030:24318409,17270882
)
k1,1030:33463960,17270882:9145551
)
g1,1030:36706222,17270882
(1,1030:36706222,17270882:-3242262,1082257,838772
)
g1,1030:33463960,17270882
)
(1,1032:3552215,19100756:33154007,533465,163840
x1,1032:5153247,19100756
k1,1031:5320603,19100756:167356
x1,1031:6230873,19100756
k1,1031:6398230,19100756:167357
x1,1031:9019634,19100756
k1,1031:9186990,19100756:167356
x1,1031:10424948,19100756
x1,1031:11136660,19100756
k1,1031:11304016,19100756:167356
x1,1031:12578023,19100756
k1,1031:12745380,19100756:167357
x1,1031:13546219,19100756
k1,1031:13713575,19100756:167356
x1,1031:13931807,19100756
x1,1031:14689389,19100756
k1,1031:14856745,19100756:167356
x1,1031:15839767,19100756
k1,1031:16007123,19100756:167356
$1,1031:16007123,19100756
x1,1031:16444031,19100756
(1,1031:16444031,19199059:322448,318577,0
x1,1031:16722637,19199059
)
x1,1031:17415471,19100756
(1,1031:17415471,19199059:294003,295640,0
x1,1031:17676706,19199059
)
k1,1031:17857711,19100756:148237
x1,1031:18367437,19100756
k1,1031:18515674,19100756:148237
(1,1031:18515674,19100756:764583,291271,0
x1,1031:18697719,19100756
g1,1031:18806943,19100756
x1,1031:18988988,19100756
g1,1031:19098212,19100756
x1,1031:19280257,19100756
)
k1,1031:19428493,19100756:148236
x1,1031:19938219,19100756
k1,1031:20086456,19100756:148237
x1,1031:20407767,19100756
(1,1031:20407767,19199059:230742,282169,0
x1,1031:20605741,19199059
)
x1,1031:20966190,19100756
[1,1031:20966190,19262772:301284,695481,0
(1,1031:20966190,18862931:294003,295640,0
x1,1031:21227425,18862931
)
(1,1031:20966190,19262772:301284,213447,0
x1,1031:21234706,19262772
)
]
k1,1031:21456026,19100756:188552
x1,1031:21965752,19100756
k1,1031:22154303,19100756:188551
x1,1031:22591211,19100756
(1,1031:22591211,19199059:322448,318577,0
x1,1031:22869817,19199059
)
x1,1031:23562651,19100756
(1,1031:23562651,19199059:294003,295640,0
x1,1031:23823886,19199059
)
x1,1031:24184335,19100756
[1,1031:24184335,19262772:301284,695481,0
(1,1031:24184335,18862931:294003,295640,0
x1,1031:24445570,18862931
)
(1,1031:24184335,19262772:301284,213447,0
x1,1031:24452851,19262772
)
]
k1,1031:24633856,19100756:148237
x1,1031:25143582,19100756
k1,1031:25291818,19100756:148236
(1,1031:25291818,19100756:764583,291271,0
x1,1031:25473863,19100756
g1,1031:25583087,19100756
x1,1031:25765132,19100756
g1,1031:25874356,19100756
x1,1031:26056401,19100756
)
k1,1031:26204638,19100756:148237
x1,1031:26714364,19100756
k1,1031:26862601,19100756:148237
x1,1031:27299509,19100756
(1,1031:27299509,19199059:322448,318577,0
x1,1031:27578115,19199059
)
x1,1031:28270949,19100756
(1,1031:28270949,19199059:230742,282169,0
x1,1031:28468923,19199059
)
x1,1031:28829372,19100756
[1,1031:28829372,19262772:301284,695481,0
(1,1031:28829372,18862931:294003,295640,0
x1,1031:29090607,18862931
)
(1,1031:28829372,19262772:301284,213447,0
x1,1031:29097888,19262772
)
]
$1,1031:29130656,19100756
k1,1031:29298012,19100756:167356
x1,1031:30062156,19100756
k1,1031:30229512,19100756:167356
x1,1031:30848168,19100756
x1,1031:31166024,19100756
k1,1031:31333381,19100756:167357
x1,1031:34536755,19100756
k1,1031:34704111,19100756:167356
x1,1031:36706222,19100756
k1,1031:36706222,19100756:0
)
(1,1032:3552215,19821652:33154007,491520,163840
x1,1032:3879895,19821652
x1,1031:5901645,19821652
g1,1031:6065485,19821652
$1,1031:6065485,19821652
x1,1031:6386796,19821652
(1,1031:6386796,19919955:218188,303558,0
x1,1031:6572216,19919955
)
x1,1031:7085627,19821652
g1,1031:7267667,19821652
x1,1031:7777393,19821652
g1,1031:7959433,19821652
x1,1031:8469159,19821652
g1,1031:8578383,19821652
(1,1031:8578383,19821652:764583,69176,0
x1,1031:8760428,19821652
g1,1031:8869652,19821652
x1,1031:9051697,19821652
g1,1031:9160921,19821652
x1,1031:9342966,19821652
)
g1,1031:9452190,19821652
x1,1031:9634235,19821652
g1,1031:9743459,19821652
x1,1031:10234980,19821652
$1,1031:10234980,19821652
g1,1031:10398820,19821652
x1,1031:11564034,19821652
g1,1031:11727874,19821652
$1,1031:11727874,19821652
x1,1031:12164782,19821652
(1,1031:12164782,19919955:322448,318577,0
x1,1031:12443388,19919955
)
x1,1031:12990586,19821652
(1,1031:12990586,19919955:218188,303558,0
x1,1031:13176006,19919955
)
x1,1031:13390819,19821652
g1,1031:13572859,19821652
x1,1031:14082585,19821652
g1,1031:14264625,19821652
x1,1031:14592306,19821652
$1,1031:14592306,19821652
g1,1031:14756146,19821652
x1,1031:15520290,19821652
g1,1031:15684130,19821652
x1,1031:16339472,19821652
g1,1031:16503312,19821652
$1,1031:16503312,19821652
x1,1031:16729092,19821652
$1,1031:16729092,19821652
x1,1031:16892932,19821652
g1,1031:17056772,19821652
x1,1031:19787634,19821652
g1,1031:19951474,19821652
x1,1031:21116688,19821652
g1,1031:21280528,19821652
x1,1031:23245928,19821652
x1,1031:23464816,19821652
g1,1031:23628656,19821652
x1,1031:26250060,19821652
x1,1031:26371308,19821652
g1,1031:26535148,19821652
x1,1031:27299292,19821652
g1,1031:27463132,19821652
x1,1031:28372764,19821652
g1,1031:28536604,19821652
x1,1031:29337443,19821652
k1,1032:36706222,19821652:7368779
g1,1032:36706222,19821652
)
(1,1037:3552215,21340410:25812288,897281,308591
g1,1037:10893934,21340410
(1,1037:10893934,21340410:9073221,897281,308591
g1,1037:10893934,21340410
(1,1037:10893934,21340410:0,504625,216271
[1,1037:10893934,21340410:0,504625,216271
(1,200:10893934,21340410:0,504625,216271
r1,1065:10893934,21340410:0,720896,216271
)
]
)
(1,1037:10893934,21340410:9073221,603348,163840
$1,1037:10893934,21340410
(1,1037:10893934,21340410:9073221,603348,163840
x1,1037:11330842,21340410
(1,1037:11330842,21438713:322448,318577,0
x1,1037:11609448,21438713
)
x1,1037:11980971,21340410
[1,1037:11980971,21340410:2122072,603348,0
(1,1037:12090198,21174750:0,437688,0
x1,1037:12417879,21174750
)
(1,1037:11980971,21340410:2122072,584074,0
x1,1037:12527106,21340410
(1,1037:12527106,21069817:1575937,313481,0
x1,1037:12848917,21069817
x1,1037:14070275,21069817
)
)
]
x1,1037:14423898,21340410
x1,1037:14749304,21340410
[1,1037:14749304,21340410:697004,372098,98303
(1,1037:14790947,21340410:0,372098,0
x1,1037:15118628,21340410
)
(1,1037:14749304,21340410:697004,282168,98303
x1,1037:15123860,21340410
(1,1037:15123860,21438713:322448,318577,0
x1,1037:15402466,21438713
)
)
]
x1,1037:15701171,21340410
g1,1037:15846803,21340410
x1,1037:16356529,21340410
g1,1037:16502161,21340410
x1,1037:17369151,21340410
x1,1037:17694557,21340410
[1,1037:17694557,21340410:697004,372098,98303
(1,1037:17736200,21340410:0,372098,0
x1,1037:18063881,21340410
)
(1,1037:17694557,21340410:697004,282168,98303
x1,1037:18069113,21340410
(1,1037:18069113,21438713:322448,318577,0
x1,1037:18347719,21438713
)
)
]
x1,1037:18974105,21340410
(1,1037:18974105,21438713:301284,213447,0
x1,1037:19242621,21438713
)
g1,1037:19457429,21340410
x1,1037:19967155,21340410
)
$1,1037:19967155,21340410
)
)
g1,1037:19967155,21340410
(1,1037:19967155,21340410:9397348,897281,308591
(1,1037:19967155,21340410:9036816,897281,308591
$1,1037:19967155,21340410
(1,1037:19967155,21340410:9036816,897281,308591
h1,1037:19967155,21340410:0,0,0
(1,1037:19967155,21340410:9036816,897281,308591
(1,1037:19967155,20495555:655361,26213,1153446
x1,1037:20622516,20495555
)
[1,1037:20622516,21340410:8381455,897281,163840
(1,1037:20622516,21340410:8381455,603348,163840
x1,1037:21059424,21340410
(1,1037:21059424,21438713:322448,318577,0
x1,1037:21338030,21438713
)
x1,1037:21709553,21340410
[1,1037:21709553,21340410:2122072,603348,0
(1,1037:21818780,21174750:0,437688,0
x1,1037:22146461,21174750
)
(1,1037:21709553,21340410:2122072,502807,0
x1,1037:22255688,21340410
(1,1037:22255688,21151084:1575937,313481,0
x1,1037:22577499,21151084
x1,1037:23798857,21151084
)
)
]
x1,1037:24152480,21340410
x1,1037:24477886,21340410
[1,1037:24477886,21340410:697004,372098,98303
(1,1037:24519529,21340410:0,372098,0
x1,1037:24847210,21340410
)
(1,1037:24477886,21340410:697004,282168,98303
x1,1037:24852442,21340410
(1,1037:24852442,21438713:322448,318577,0
x1,1037:25131048,21438713
)
)
]
x1,1037:25429753,21340410
g1,1037:25575385,21340410
x1,1037:26085111,21340410
g1,1037:26230743,21340410
x1,1037:27097733,21340410
x1,1037:27423139,21340410
[1,1037:27423139,21340410:697004,372098,98303
(1,1037:27464782,21340410:0,372098,0
x1,1037:27792463,21340410
)
(1,1037:27423139,21340410:697004,282168,98303
x1,1037:27797695,21340410
(1,1037:27797695,21438713:322448,318577,0
x1,1037:28076301,21438713
)
)
]
x1,1037:28702687,21340410
[1,1037:28702687,21502426:301284,646982,0
(1,1037:28702687,21151084:294003,295640,0
x1,1037:28963922,21151084
)
(1,1037:28702687,21502426:301284,213447,0
x1,1037:28971203,21502426
)
]
)
]
)
)
$1,1037:29003971,21340410
)
k1,1037:29364503,21340410:360532
)
g1,1037:36706222,21340410
(1,1037:36706222,21340410:-7341719,897281,308591
)
g1,1037:29364503,21340410
)
(1,1037:3552215,23300244:25812288,1389099,996433
g1,1037:10893934,23300244
(1,1037:10893934,23300244:9073221,1389099,996433
k1,1037:19457429,23300244:8563495
(1,1037:19457429,23300244:0,504625,216271
[1,1037:19457429,23300244:0,504625,216271
(1,200:19457429,23300244:0,504625,216271
r1,1065:19457429,23300244:0,720896,216271
)
]
)
(1,1037:19457429,23300244:509726,416790,89110
$1,1037:19457429,23300244
(1,1037:19457429,23300244:509726,416790,89110
x1,1037:19967155,23300244
)
$1,1037:19967155,23300244
)
)
g1,1037:19967155,23300244
(1,1037:19967155,23300244:9397348,1389099,996433
(1,1037:19967155,23300244:9397348,1389099,996433
$1,1037:19967155,23300244
(1,1037:19967155,23300244:9397348,1389099,996433
h1,1037:19967155,23300244:0,0,0
(1,1037:19967155,23300244:1378049,865699,609478
(1,1037:19967155,23300244:1378049,865699,609478
h1,1037:19967155,23300244:78643,0,0
[1,1037:20045798,23300244:1220763,865699,609478
(1,1037:20045798,22856888:1220763,422343,0
k1,1037:20492339,22856888:446541
x1,1037:20820020,22856888
k1,1037:21266561,22856888:446541
)
(1,1037:20045798,23839087:1220763,610938,70634
(1,1037:20045798,23280575:546135,26213,629146
x1,1037:20591933,23280575
)
[1,1037:20591933,23839087:674628,610938,0
(1,1037:20591933,23839087:674628,455111,0
x1,1037:21266561,23839087
)
]
)
]
h1,1037:21266561,23300244:78643,0,0
)
)
(1,1037:21345204,23300244:8019299,1389099,996433
[1,1037:21345204,21963571:691771,26213,2333106
(1,1037:21345204,21963571:691771,26213,367006
x1,1037:22036975,21963571
)
(1,1037:21345204,22330577:691771,0,393220
x1,1037:22036975,22330577
)
(1,1037:21345204,22723797:691771,0,393220
x1,1037:22036975,22723797
)
(1,1037:21345204,23117017:691771,0,1179660
x1,1037:22036975,23117017
)
]
[1,1037:22036975,23300244:7327528,1389099,838772
(1,1037:22036975,23300244:7327528,1082257,838772
[1,1037:22036975,23300244:946633,1082257,838772
(1,1037:22036975,22481041:946633,197518,0
k1,1037:22348309,22481041:311334
x1,1037:22672275,22481041
k1,1037:22983608,22481041:311333
)
(1,1037:22036975,23300244:946633,688132,360452
(1,1037:22036975,22677648:946633,65536,983048
x1,1037:22983608,22677648
)
)
(1,1037:22036975,24073480:946633,303558,0
k1,1037:22085804,24073480:48829
x1,1037:22934779,24073480
k1,1037:22983608,24073480:48829
)
]
g1,1037:23092832,23300244
x1,1037:24287503,23300244
(1,1037:24287503,23398547:218188,303558,0
x1,1037:24472923,23398547
)
x1,1037:24760554,23300244
[1,1037:24760554,23300244:697004,372098,98303
(1,1037:24802197,23300244:0,372098,0
x1,1037:25129878,23300244
)
(1,1037:24760554,23300244:697004,282168,98303
x1,1037:25135110,23300244
(1,1037:25135110,23398547:322448,318577,0
x1,1037:25413716,23398547
)
)
]
x1,1037:25712421,23300244
g1,1037:25858053,23300244
x1,1037:26367779,23300244
g1,1037:26513411,23300244
x1,1037:27380401,23300244
(1,1037:27380401,23398547:218188,303558,0
x1,1037:27565821,23398547
)
x1,1037:28158227,23300244
[1,1037:28158227,23497939:322448,726987,0
(1,1037:28187050,23074510:218188,303558,0
x1,1037:28372470,23074510
)
(1,1037:28158227,23497939:322448,318577,0
x1,1037:28436833,23497939
)
]
x1,1037:29063219,23300244
[1,1037:29063219,23462260:301284,646982,0
(1,1037:29063219,23110918:294003,295640,0
x1,1037:29324454,23110918
)
(1,1037:29063219,23462260:301284,213447,0
x1,1037:29331735,23462260
)
]
)
]
)
)
$1,1037:29364503,23300244
)
g1,1037:29364503,23300244
)
g1,1037:36706222,23300244
(1,1037:36706222,23300244:-7341719,1389099,996433
)
g1,1037:29364503,23300244
)
(1,1037:3552215,25641078:25812288,1082257,838772
g1,1037:10893934,25641078
(1,1037:10893934,25641078:9073221,1082257,838772
k1,1037:19457429,25641078:8563495
(1,1037:19457429,25641078:0,504625,216271
[1,1037:19457429,25641078:0,504625,216271
(1,200:19457429,25641078:0,504625,216271
r1,1065:19457429,25641078:0,720896,216271
)
]
)
(1,1037:19457429,25641078:509726,416790,89110
$1,1037:19457429,25641078
(1,1037:19457429,25641078:509726,416790,89110
x1,1037:19967155,25641078
)
$1,1037:19967155,25641078
)
)
g1,1037:19967155,25641078
(1,1037:19967155,25641078:9397348,1082257,838772
(1,1037:19967155,25641078:8996846,1082257,838772
$1,1037:19967155,25641078
(1,1037:19967155,25641078:8996846,1082257,838772
h1,1037:19967155,25641078:0,0,0
(1,1037:19967155,25641078:1378049,865699,609478
(1,1037:19967155,25641078:1378049,865699,609478
h1,1037:19967155,25641078:78643,0,0
[1,1037:20045798,25641078:1220763,865699,609478
(1,1037:20045798,25197722:1220763,422343,0
k1,1037:20492339,25197722:446541
x1,1037:20820020,25197722
k1,1037:21266561,25197722:446541
)
(1,1037:20045798,26179921:1220763,610938,70634
(1,1037:20045798,25621409:546135,26213,629146
x1,1037:20591933,25621409
)
[1,1037:20591933,26179921:674628,610938,0
(1,1037:20591933,26179921:674628,455111,0
x1,1037:21266561,26179921
)
]
)
]
h1,1037:21266561,25641078:78643,0,0
)
)
g1,1037:21454428,25641078
[1,1037:21454428,25641078:946633,1082257,838772
(1,1037:21454428,24821875:946633,197518,0
k1,1037:21765762,24821875:311334
x1,1037:22089728,24821875
k1,1037:22401061,24821875:311333
)
(1,1037:21454428,25641078:946633,688132,360452
(1,1037:21454428,25018482:946633,65536,983048
x1,1037:22401061,25018482
)
)
(1,1037:21454428,26414314:946633,303558,0
k1,1037:21503257,26414314:48829
x1,1037:22352232,26414314
k1,1037:22401061,26414314:48829
)
]
g1,1037:22510285,25641078
x1,1037:23704956,25641078
(1,1037:23704956,25739381:218188,303558,0
x1,1037:23890376,25739381
)
x1,1037:24178007,25641078
[1,1037:24178007,25641078:697004,372098,98303
(1,1037:24219650,25641078:0,372098,0
x1,1037:24547331,25641078
)
(1,1037:24178007,25641078:697004,282168,98303
x1,1037:24552563,25641078
(1,1037:24552563,25739381:322448,318577,0
x1,1037:24831169,25739381
)
)
]
x1,1037:25129874,25641078
g1,1037:25275506,25641078
x1,1037:25785232,25641078
g1,1037:25930864,25641078
x1,1037:26797854,25641078
(1,1037:26797854,25739381:218188,303558,0
x1,1037:26983274,25739381
)
x1,1037:27575680,25641078
[1,1037:27575680,25803094:322448,736167,0
(1,1037:27604503,25370485:218188,303558,0
x1,1037:27789923,25370485
)
(1,1037:27575680,25803094:322448,318577,0
x1,1037:27854286,25803094
)
]
x1,1037:28480672,25641078
(1,1037:28480672,25739381:301284,213447,0
x1,1037:28749188,25739381
)
x1,1037:28964001,25641078
)
$1,1037:28964001,25641078
)
k1,1037:29364503,25641078:400502
)
g1,1037:36706222,25641078
(1,1037:36706222,25641078:-7341719,1082257,838772
)
g1,1037:29364503,25641078
)
(1,1039:3552215,27540835:33154007,603348,163840
x1,1039:4170871,27540835
x1,1038:4409422,27540835
g1,1038:4573262,27540835
x1,1038:6211662,27540835
g1,1038:6375502,27540835
x1,1038:7176341,27540835
g1,1038:7340181,27540835
x1,1038:8687589,27540835
g1,1038:8851429,27540835
x1,1038:9397341,27540835
g1,1038:9561181,27540835
x1,1038:10362020,27540835
g1,1038:10525860,27540835
x1,1038:13110553,27540835
g1,1038:13274393,27540835
x1,1038:15421983,27540835
g1,1038:15585823,27540835
x1,1038:18025027,27540835
g1,1038:18188867,27540835
$1,1038:18188867,27540835
[1,1038:18188867,27540835:2122072,603348,0
(1,1038:18298094,27375175:0,437688,0
x1,1038:18625775,27375175
)
(1,1038:18188867,27540835:2122072,551306,0
x1,1038:18735002,27540835
(1,1038:18735002,27303010:1575937,313481,0
x1,1038:19056813,27303010
x1,1038:20278171,27303010
)
)
]
x1,1038:20631794,27540835
x1,1038:21394108,27540835
$1,1038:21394108,27540835
g1,1038:21557948,27540835
x1,1038:22103852,27540835
g1,1038:22267692,27540835
x1,1038:23505650,27540835
x1,1038:24381202,27540835
k1,1039:36706222,27540835:12325020
g1,1039:36706222,27540835
)
(1,1047:3552215,29244569:31754536,1082257,838772
g1,1047:4951685,29244569
(1,1047:4951685,29244569:509726,1082257,838772
k1,1047:5461411,29244569:509726
(1,1047:5461411,29244569:0,504625,216271
[1,1047:5461411,29244569:0,504625,216271
(1,200:5461411,29244569:0,504625,216271
r1,1065:5461411,29244569:0,720896,216271
)
]
)
(1,1047:5461411,29244569:0,0,0
$1,1047:5461411,29244569
h1,1047:5461411,29244569:0,0,0
$1,1047:5461411,29244569
)
)
g1,1047:5461411,29244569
(1,1047:5461411,29244569:29845340,1082257,838772
(1,1047:5461411,29244569:9028022,1082257,838772
$1,1047:5461411,29244569
(1,1047:5461411,29244569:9028022,1082257,838772
h1,1047:5461411,29244569:0,0,0
(1,1047:5461411,29244569:831914,865699,449545
(1,1047:5461411,29244569:831914,865699,449545
h1,1047:5461411,29244569:78643,0,0
[1,1047:5540054,29244569:674628,865699,449545
(1,1047:5540054,28801213:674628,422343,0
k1,1047:5713528,28801213:173474
x1,1047:6041209,28801213
k1,1047:6214682,28801213:173473
)
(1,1047:5540054,29694113:674628,455111,0
x1,1047:6214682,29694113
)
]
h1,1047:6214682,29244569:78643,0,0
)
)
g1,1047:6402549,29244569
[1,1047:6402549,29244569:946633,1082257,838772
(1,1047:6402549,28425366:946633,197518,0
k1,1047:6713883,28425366:311334
x1,1047:7037849,28425366
k1,1047:7349182,28425366:311333
)
(1,1047:6402549,29244569:946633,688132,360452
(1,1047:6402549,28621973:946633,65536,983048
x1,1047:7349182,28621973
)
)
(1,1047:6402549,30017805:946633,303558,0
k1,1047:6451378,30017805:48829
x1,1047:7300353,30017805
k1,1047:7349182,30017805:48829
)
]
g1,1047:7458406,29244569
x1,1047:7895314,29244569
(1,1047:7895314,29342872:322448,318577,0
x1,1047:8173920,29342872
)
x1,1047:9412433,29244569
(1,1047:9412433,29342872:218188,303558,0
x1,1047:9597853,29342872
)
x1,1047:9885484,29244569
[1,1047:9885484,29244569:697004,372098,98303
(1,1047:9927127,29244569:0,372098,0
x1,1047:10254808,29244569
)
(1,1047:9885484,29244569:697004,282168,98303
x1,1047:10260040,29244569
(1,1047:10260040,29342872:322448,318577,0
x1,1047:10538646,29342872
)
)
]
x1,1047:10837351,29244569
g1,1047:10982983,29244569
x1,1047:11492709,29244569
g1,1047:11638341,29244569
x1,1047:12505331,29244569
(1,1047:12505331,29342872:218188,303558,0
x1,1047:12690751,29342872
)
x1,1047:13283157,29244569
[1,1047:13283157,29406585:322448,736167,0
(1,1047:13311980,28973976:218188,303558,0
x1,1047:13497400,28973976
)
(1,1047:13283157,29406585:322448,318577,0
x1,1047:13561763,29406585
)
]
x1,1047:14188149,29244569
[1,1047:14188149,29406585:301284,728249,0
(1,1047:14188149,28973976:294003,295640,0
x1,1047:14449384,28973976
)
(1,1047:14188149,29406585:301284,213447,0
x1,1047:14456665,29406585
)
]
)
$1,1047:14489433,29244569
)
k1,1047:35306751,29244569:20817318
)
g1,1047:36706221,29244569
(1,1047:36706221,29244569:-1399470,1082257,838772
)
g1,1047:35306751,29244569
)
(1,1047:3552215,31427742:31754536,1082257,838772
g1,1047:4951685,31427742
(1,1047:4951685,31427742:509726,1082257,838772
g1,1047:4951685,31427742
(1,1047:4951685,31427742:0,504625,216271
[1,1047:4951685,31427742:0,504625,216271
(1,200:4951685,31427742:0,504625,216271
r1,1065:4951685,31427742:0,720896,216271
)
]
)
(1,1047:4951685,31427742:509726,416790,89110
$1,1047:4951685,31427742
(1,1047:4951685,31427742:509726,416790,89110
x1,1047:5461411,31427742
)
$1,1047:5461411,31427742
)
)
g1,1047:5461411,31427742
(1,1047:5461411,31427742:29845340,1082257,838772
(1,1047:5461411,31427742:21752969,1082257,838772
$1,1047:5461411,31427742
(1,1047:5461411,31427742:21752969,1082257,838772
h1,1047:5461411,31427742:0,0,0
(1,1047:5461411,31427742:1602031,898467,449545
(1,1047:5461411,31427742:1602031,898467,449545
h1,1047:5461411,31427742:78643,0,0
[1,1047:5540054,31427742:1444745,898467,449545
(1,1047:5540054,30984386:1444745,455111,54613
x1,1047:5867735,30984386
g1,1047:6013367,30984386
x1,1047:6523093,30984386
g1,1047:6668725,30984386
x1,1047:6959996,30984386
)
(1,1047:5540054,31877286:1444745,455111,0
k1,1047:5925113,31877286:385059
x1,1047:6599741,31877286
k1,1047:6984799,31877286:385058
)
]
h1,1047:6984799,31427742:78643,0,0
)
)
x1,1047:7500350,31427742
(1,1047:7500350,31526045:322448,318577,0
x1,1047:7778956,31526045
)
g1,1047:7932022,31427742
[1,1047:7932022,31427742:946633,1082257,838772
(1,1047:7932022,30608539:946633,197518,0
k1,1047:8243356,30608539:311334
x1,1047:8567322,30608539
k1,1047:8878655,30608539:311333
)
(1,1047:7932022,31427742:946633,688132,360452
(1,1047:7932022,30805146:946633,65536,983048
x1,1047:8878655,30805146
)
)
(1,1047:7932022,32200978:946633,303558,0
k1,1047:7980851,32200978:48829
x1,1047:8829826,32200978
k1,1047:8878655,32200978:48829
)
]
g1,1047:8987879,31427742
x1,1047:10182550,31427742
(1,1047:10182550,31526045:218188,303558,0
x1,1047:10367970,31526045
)
x1,1047:10655601,31427742
[1,1047:10655601,31427742:1367840,372098,152917
(1,1047:10697244,31427742:0,372098,0
x1,1047:11024925,31427742
)
(1,1047:10655601,31427742:1367840,282168,152917
x1,1047:11030157,31427742
(1,1047:11030157,31526045:993284,318577,54614
x1,1047:11308763,31526045
x1,1047:11990673,31526045
)
)
]
x1,1047:12278304,31427742
g1,1047:12423936,31427742
x1,1047:12933662,31427742
g1,1047:13079294,31427742
x1,1047:13946284,31427742
(1,1047:13946284,31526045:218188,303558,0
x1,1047:14131704,31526045
)
x1,1047:14724110,31427742
[1,1047:14724110,31589758:322448,736167,0
(1,1047:14752933,31157149:218188,303558,0
x1,1047:14938353,31157149
)
(1,1047:14724110,31589758:322448,318577,0
x1,1047:15002716,31589758
)
]
x1,1047:15629102,31427742
[1,1047:15629102,31589758:301284,728249,0
(1,1047:15629102,31157149:294003,295640,0
x1,1047:15890337,31157149
)
(1,1047:15629102,31589758:301284,213447,0
x1,1047:15897618,31589758
)
]
g1,1047:16076018,31427742
x1,1047:16585744,31427742
g1,1047:16731376,31427742
(1,1047:16731376,31427742:2305635,976821,449545
(1,1047:16731376,31427742:2305635,976821,449545
h1,1047:16731376,31427742:78643,0,0
[1,1047:16810019,31427742:2148349,976821,449545
(1,1047:16810019,30984386:2148349,533465,54613
x1,1047:17137700,30984386
g1,1047:17283332,30984386
x1,1047:17793058,30984386
g1,1047:17938690,30984386
x1,1047:18229961,30984386
(1,1047:18254764,30746561:703604,295640,54614
x1,1047:18925600,30746561
)
)
(1,1047:16810019,31877286:2148349,455111,0
k1,1047:17546880,31877286:736861
x1,1047:18221508,31877286
k1,1047:18958368,31877286:736860
)
]
h1,1047:18958368,31427742:78643,0,0
)
)
g1,1047:19146235,31427742
[1,1047:19146235,31427742:946633,1082257,838772
(1,1047:19146235,30608539:946633,197518,0
k1,1047:19457569,30608539:311334
x1,1047:19781535,30608539
k1,1047:20092868,30608539:311333
)
(1,1047:19146235,31427742:946633,688132,360452
(1,1047:19146235,30805146:946633,65536,983048
x1,1047:20092868,30805146
)
)
(1,1047:19146235,32200978:946633,303558,0
k1,1047:19195064,32200978:48829
x1,1047:20044039,32200978
k1,1047:20092868,32200978:48829
)
]
g1,1047:20202092,31427742
x1,1047:21396763,31427742
(1,1047:21396763,31526045:218188,303558,0
x1,1047:21582183,31526045
)
x1,1047:21869814,31427742
[1,1047:21869814,31427742:697004,372098,98303
(1,1047:21911457,31427742:0,372098,0
x1,1047:22239138,31427742
)
(1,1047:21869814,31427742:697004,282168,98303
x1,1047:22244370,31427742
(1,1047:22244370,31526045:322448,318577,0
x1,1047:22522976,31526045
)
)
]
x1,1047:22821681,31427742
g1,1047:22967313,31427742
x1,1047:23477039,31427742
g1,1047:23622671,31427742
x1,1047:24489661,31427742
(1,1047:24489661,31526045:218188,303558,0
x1,1047:24675081,31526045
)
x1,1047:24962712,31427742
[1,1047:24962712,31427742:1367840,372098,152917
(1,1047:25004355,31427742:0,372098,0
x1,1047:25332036,31427742
)
(1,1047:24962712,31427742:1367840,282168,152917
x1,1047:25337268,31427742
(1,1047:25337268,31526045:993284,318577,54614
x1,1047:25615874,31526045
x1,1047:26297784,31526045
)
)
]
x1,1047:26913096,31427742
[1,1047:26913096,31589758:301284,728249,0
(1,1047:26913096,31157149:294003,295640,0
x1,1047:27174331,31157149
)
(1,1047:26913096,31589758:301284,213447,0
x1,1047:27181612,31589758
)
]
)
$1,1047:27214380,31427742
)
k1,1047:35306751,31427742:8092371
)
g1,1047:36706221,31427742
(1,1047:36706221,31427742:-1399470,1082257,838772
)
g1,1047:35306751,31427742
)
(1,1047:3552215,33610915:31754536,1082257,838772
g1,1047:4951685,33610915
(1,1047:4951685,33610915:509726,1082257,838772
g1,1047:4951685,33610915
(1,1047:4951685,33610915:0,504625,216271
[1,1047:4951685,33610915:0,504625,216271
(1,200:4951685,33610915:0,504625,216271
r1,1065:4951685,33610915:0,720896,216271
)
]
)
(1,1047:4951685,33610915:509726,416790,89110
$1,1047:4951685,33610915
(1,1047:4951685,33610915:509726,416790,89110
x1,1047:5461411,33610915
)
$1,1047:5461411,33610915
)
)
g1,1047:5461411,33610915
(1,1047:5461411,33610915:29845340,1082257,838772
(1,1047:5461411,33610915:20492577,1082257,838772
$1,1047:5461411,33610915
(1,1047:5461411,33610915:20492577,1082257,838772
h1,1047:5461411,33610915:0,0,0
(1,1047:5461411,33610915:1602031,898467,449545
(1,1047:5461411,33610915:1602031,898467,449545
h1,1047:5461411,33610915:78643,0,0
[1,1047:5540054,33610915:1444745,898467,449545
(1,1047:5540054,33167559:1444745,455111,54613
x1,1047:5867735,33167559
g1,1047:6013367,33167559
x1,1047:6523093,33167559
g1,1047:6668725,33167559
x1,1047:6959996,33167559
)
(1,1047:5540054,34060459:1444745,455111,0
k1,1047:5925113,34060459:385059
x1,1047:6599741,34060459
k1,1047:6984799,34060459:385058
)
]
h1,1047:6984799,33610915:78643,0,0
)
)
x1,1047:7645986,33610915
g1,1047:7791618,33610915
x1,1047:8301344,33610915
g1,1047:8446976,33610915
(1,1047:8446976,33610915:550656,898467,449545
(1,1047:8446976,33610915:550656,898467,449545
h1,1047:8446976,33610915:78643,0,0
[1,1047:8525619,33610915:393370,898467,449545
(1,1047:8525619,33167559:393370,455111,0
k1,1047:8581675,33167559:56056
x1,1047:8862933,33167559
k1,1047:8918989,33167559:56056
)
(1,1047:8525619,34060459:393370,282168,0
x1,1047:8918989,34060459
)
]
h1,1047:8918989,33610915:78643,0,0
)
)
x1,1047:9252495,33610915
g1,1047:9361719,33610915
[1,1047:9361719,33610915:946633,1082257,838772
(1,1047:9361719,32791712:946633,197518,0
k1,1047:9673053,32791712:311334
x1,1047:9997019,32791712
k1,1047:10308352,32791712:311333
)
(1,1047:9361719,33610915:946633,688132,360452
(1,1047:9361719,32988319:946633,65536,983048
x1,1047:10308352,32988319
)
)
(1,1047:9361719,34384151:946633,303558,0
k1,1047:9410548,34384151:48829
x1,1047:10259523,34384151
k1,1047:10308352,34384151:48829
)
]
g1,1047:10417576,33610915
x1,1047:11612247,33610915
(1,1047:11612247,33709218:218188,303558,0
x1,1047:11797667,33709218
)
x1,1047:12085298,33610915
[1,1047:12085298,33610915:1367840,372098,152917
(1,1047:12126941,33610915:0,372098,0
x1,1047:12454622,33610915
)
(1,1047:12085298,33610915:1367840,282168,152917
x1,1047:12459854,33610915
(1,1047:12459854,33709218:993284,318577,54614
x1,1047:12738460,33709218
x1,1047:13420370,33709218
)
)
]
x1,1047:13708001,33610915
g1,1047:13853633,33610915
x1,1047:14363359,33610915
g1,1047:14508991,33610915
x1,1047:15375981,33610915
(1,1047:15375981,33709218:218188,303558,0
x1,1047:15561401,33709218
)
x1,1047:16153807,33610915
[1,1047:16153807,33772931:993284,736167,54614
(1,1047:16182630,33340322:218188,303558,0
x1,1047:16368050,33340322
)
(1,1047:16153807,33772931:993284,318577,54614
x1,1047:16432413,33772931
x1,1047:17114323,33772931
)
]
x1,1047:17729635,33610915
[1,1047:17729635,33772931:301284,728249,0
(1,1047:17729635,33340322:294003,295640,0
x1,1047:17990870,33340322
)
(1,1047:17729635,33772931:301284,213447,0
x1,1047:17998151,33772931
)
]
g1,1047:18176551,33610915
x1,1047:18686277,33610915
g1,1047:18831909,33610915
(1,1047:18831909,33610915:2305635,976821,449545
(1,1047:18831909,33610915:2305635,976821,449545
h1,1047:18831909,33610915:78643,0,0
[1,1047:18910552,33610915:2148349,976821,449545
(1,1047:18910552,33167559:2148349,533465,54613
x1,1047:19238233,33167559
g1,1047:19383865,33167559
x1,1047:19893591,33167559
g1,1047:20039223,33167559
x1,1047:20330494,33167559
(1,1047:20355297,32929734:703604,295640,54614
x1,1047:21026133,32929734
)
)
(1,1047:18910552,34060459:2148349,455111,0
k1,1047:19844098,34060459:933546
x1,1047:20125356,34060459
k1,1047:21058901,34060459:933545
)
]
h1,1047:21058901,33610915:78643,0,0
)
)
x1,1047:21773335,33610915
[1,1047:21773335,33772931:365454,728249,0
(1,1047:21844786,33340322:294003,295640,0
x1,1047:22106021,33340322
)
(1,1047:21773335,33772931:294003,295640,0
x1,1047:22034570,33772931
)
]
x1,1047:22466470,33610915
[1,1047:22466470,33610915:697004,372098,98303
(1,1047:22508113,33610915:0,372098,0
x1,1047:22835794,33610915
)
(1,1047:22466470,33610915:697004,282168,98303
x1,1047:22841026,33610915
(1,1047:22841026,33709218:322448,318577,0
x1,1047:23119632,33709218
)
)
]
g1,1047:23309106,33610915
x1,1047:23818832,33610915
g1,1047:23964464,33610915
[1,1047:23964464,33610915:1367840,372098,152917
(1,1047:24006107,33610915:0,372098,0
x1,1047:24333788,33610915
)
(1,1047:23964464,33610915:1367840,282168,152917
x1,1047:24339020,33610915
(1,1047:24339020,33709218:993284,318577,54614
x1,1047:24617626,33709218
x1,1047:25299536,33709218
)
)
]
x1,1047:25659985,33610915
(1,1047:25659985,33340322:294003,295640,0
x1,1047:25921220,33340322
)
)
$1,1047:25953988,33610915
)
k1,1047:35306751,33610915:9352763
)
g1,1047:36706221,33610915
(1,1047:36706221,33610915:-1399470,1082257,838772
)
g1,1047:35306751,33610915
)
(1,1047:3552215,35794088:31754536,1082257,838772
g1,1047:4951685,35794088
(1,1047:4951685,35794088:509726,1082257,838772
g1,1047:4951685,35794088
(1,1047:4951685,35794088:0,504625,216271
[1,1047:4951685,35794088:0,504625,216271
(1,200:4951685,35794088:0,504625,216271
r1,1065:4951685,35794088:0,720896,216271
)
]
)
(1,1047:4951685,35794088:509726,416790,89110
$1,1047:4951685,35794088
(1,1047:4951685,35794088:509726,416790,89110
x1,1047:5461411,35794088
)
$1,1047:5461411,35794088
)
)
g1,1047:5461411,35794088
(1,1047:5461411,35794088:29845340,1082257,838772
(1,1047:5461411,35794088:29845340,1082257,838772
$1,1047:5461411,35794088
(1,1047:5461411,35794088:29845340,1082257,838772
h1,1047:5461411,35794088:0,0,0
(1,1047:5461411,35794088:1602031,898467,449545
(1,1047:5461411,35794088:1602031,898467,449545
h1,1047:5461411,35794088:78643,0,0
[1,1047:5540054,35794088:1444745,898467,449545
(1,1047:5540054,35350732:1444745,455111,54613
x1,1047:5867735,35350732
g1,1047:6013367,35350732
x1,1047:6523093,35350732
g1,1047:6668725,35350732
x1,1047:6959996,35350732
)
(1,1047:5540054,36243632:1444745,455111,0
k1,1047:5925113,36243632:385059
x1,1047:6599741,36243632
k1,1047:6984799,36243632:385058
)
]
h1,1047:6984799,35794088:78643,0,0
)
)
x1,1047:7645986,35794088
g1,1047:7791618,35794088
x1,1047:8301344,35794088
g1,1047:8446976,35794088
(1,1047:8446976,35794088:550656,898467,449545
(1,1047:8446976,35794088:550656,898467,449545
h1,1047:8446976,35794088:78643,0,0
[1,1047:8525619,35794088:393370,898467,449545
(1,1047:8525619,35350732:393370,455111,0
k1,1047:8581675,35350732:56056
x1,1047:8862933,35350732
k1,1047:8918989,35350732:56056
)
(1,1047:8525619,36243632:393370,282168,0
x1,1047:8918989,36243632
)
]
h1,1047:8918989,35794088:78643,0,0
)
)
x1,1047:9252495,35794088
g1,1047:9361719,35794088
[1,1047:9361719,35794088:946633,1082257,838772
(1,1047:9361719,34974885:946633,197518,0
k1,1047:9673053,34974885:311334
x1,1047:9997019,34974885
k1,1047:10308352,34974885:311333
)
(1,1047:9361719,35794088:946633,688132,360452
(1,1047:9361719,35171492:946633,65536,983048
x1,1047:10308352,35171492
)
)
(1,1047:9361719,36567324:946633,303558,0
k1,1047:9410548,36567324:48829
x1,1047:10259523,36567324
k1,1047:10308352,36567324:48829
)
]
g1,1047:10417576,35794088
x1,1047:11612247,35794088
(1,1047:11612247,35892391:218188,303558,0
x1,1047:11797667,35892391
)
x1,1047:12085298,35794088
[1,1047:12085298,35794088:1367840,372098,152917
(1,1047:12126941,35794088:0,372098,0
x1,1047:12454622,35794088
)
(1,1047:12085298,35794088:1367840,282168,152917
x1,1047:12459854,35794088
(1,1047:12459854,35892391:993284,318577,54614
x1,1047:12738460,35892391
x1,1047:13420370,35892391
)
)
]
x1,1047:13708001,35794088
g1,1047:13853633,35794088
x1,1047:14363359,35794088
g1,1047:14508991,35794088
x1,1047:15375981,35794088
(1,1047:15375981,35892391:218188,303558,0
x1,1047:15561401,35892391
)
x1,1047:16153807,35794088
[1,1047:16153807,35956104:993284,736167,54614
(1,1047:16182630,35523495:218188,303558,0
x1,1047:16368050,35523495
)
(1,1047:16153807,35956104:993284,318577,54614
x1,1047:16432413,35956104
x1,1047:17114323,35956104
)
]
x1,1047:17729635,35794088
[1,1047:17729635,35956104:301284,728249,0
(1,1047:17729635,35523495:294003,295640,0
x1,1047:17990870,35523495
)
(1,1047:17729635,35956104:301284,213447,0
x1,1047:17998151,35956104
)
]
g1,1047:18176551,35794088
x1,1047:18686277,35794088
g1,1047:18831909,35794088
(1,1047:18831909,35794088:2305635,976821,449545
(1,1047:18831909,35794088:2305635,976821,449545
h1,1047:18831909,35794088:78643,0,0
[1,1047:18910552,35794088:2148349,976821,449545
(1,1047:18910552,35350732:2148349,533465,54613
x1,1047:19238233,35350732
g1,1047:19383865,35350732
x1,1047:19893591,35350732
g1,1047:20039223,35350732
x1,1047:20330494,35350732
(1,1047:20355297,35112907:703604,295640,54614
x1,1047:21026133,35112907
)
)
(1,1047:18910552,36243632:2148349,455111,0
k1,1047:19844098,36243632:933546
x1,1047:20125356,36243632
k1,1047:21058901,36243632:933545
)
]
h1,1047:21058901,35794088:78643,0,0
)
)
x1,1047:21773335,35794088
[1,1047:21773335,35956104:365454,728249,0
(1,1047:21844786,35523495:294003,295640,0
x1,1047:22106021,35523495
)
(1,1047:21773335,35956104:294003,295640,0
x1,1047:22034570,35956104
)
]
x1,1047:22903378,35794088
g1,1047:23049010,35794088
x1,1047:23558736,35794088
g1,1047:23704368,35794088
x1,1047:24075056,35794088
[1,1047:24075056,35956104:328591,728249,0
(1,1047:24109644,35523495:294003,295640,0
x1,1047:24370879,35523495
)
(1,1047:24075056,35956104:322448,318577,0
x1,1047:24353662,35956104
)
]
x1,1047:25360747,35794088
(1,1047:25360747,35892391:322448,318577,0
x1,1047:25639353,35892391
)
g1,1047:25828827,35794088
x1,1047:26338553,35794088
g1,1047:26484185,35794088
x1,1047:26858741,35794088
(1,1047:26858741,35892391:993284,318577,54614
x1,1047:27137347,35892391
x1,1047:27819257,35892391
)
x1,1047:28179706,35794088
(1,1047:28179706,35523495:294003,295640,0
x1,1047:28440941,35523495
)
g1,1047:28619341,35794088
x1,1047:29129067,35794088
g1,1047:29274699,35794088
x1,1047:29645387,35794088
[1,1047:29645387,35956104:993284,728249,54614
(1,1047:29679975,35523495:294003,295640,0
x1,1047:29941210,35523495
)
(1,1047:29645387,35956104:993284,318577,54614
x1,1047:29923993,35956104
x1,1047:30605903,35956104
)
]
x1,1047:31340908,35794088
(1,1047:31340908,35892391:993284,318577,54614
x1,1047:31619514,35892391
x1,1047:32301424,35892391
)
g1,1047:32479824,35794088
x1,1047:32989550,35794088
g1,1047:33135182,35794088
x1,1047:33509738,35794088
(1,1047:33509738,35892391:993284,318577,54614
x1,1047:33788344,35892391
x1,1047:34470254,35892391
)
x1,1047:34830703,35794088
(1,1047:34830703,35523495:294003,295640,0
x1,1047:35091938,35523495
)
x1,1047:35306751,35794088
)
$1,1047:35306751,35794088
)
g1,1047:35306751,35794088
)
g1,1047:36706221,35794088
(1,1047:36706221,35794088:-1399470,1082257,838772
)
g1,1047:35306751,35794088
)
(1,1047:3552215,37977261:31754536,1082257,838772
g1,1047:4951685,37977261
(1,1047:4951685,37977261:509726,1082257,838772
g1,1047:4951685,37977261
(1,1047:4951685,37977261:0,504625,216271
[1,1047:4951685,37977261:0,504625,216271
(1,200:4951685,37977261:0,504625,216271
r1,1065:4951685,37977261:0,720896,216271
)
]
)
(1,1047:4951685,37977261:509726,416790,89110
$1,1047:4951685,37977261
(1,1047:4951685,37977261:509726,416790,89110
x1,1047:5461411,37977261
)
$1,1047:5461411,37977261
)
)
g1,1047:5461411,37977261
(1,1047:5461411,37977261:29845340,1082257,838772
(1,1047:5461411,37977261:26653418,1082257,838772
$1,1047:5461411,37977261
(1,1047:5461411,37977261:26653418,1082257,838772
h1,1047:5461411,37977261:0,0,0
(1,1047:5461411,37977261:1602031,898467,449545
(1,1047:5461411,37977261:1602031,898467,449545
h1,1047:5461411,37977261:78643,0,0
[1,1047:5540054,37977261:1444745,898467,449545
(1,1047:5540054,37533905:1444745,455111,54613
x1,1047:5867735,37533905
g1,1047:6013367,37533905
x1,1047:6523093,37533905
g1,1047:6668725,37533905
x1,1047:6959996,37533905
)
(1,1047:5540054,38426805:1444745,455111,0
k1,1047:5925113,38426805:385059
x1,1047:6599741,38426805
k1,1047:6984799,38426805:385058
)
]
h1,1047:6984799,37977261:78643,0,0
)
)
x1,1047:7645986,37977261
g1,1047:7791618,37977261
x1,1047:8301344,37977261
g1,1047:8446976,37977261
(1,1047:8446976,37977261:550656,898467,449545
(1,1047:8446976,37977261:550656,898467,449545
h1,1047:8446976,37977261:78643,0,0
[1,1047:8525619,37977261:393370,898467,449545
(1,1047:8525619,37533905:393370,455111,0
k1,1047:8581675,37533905:56056
x1,1047:8862933,37533905
k1,1047:8918989,37533905:56056
)
(1,1047:8525619,38426805:393370,282168,0
x1,1047:8918989,38426805
)
]
h1,1047:8918989,37977261:78643,0,0
)
)
x1,1047:9252495,37977261
g1,1047:9361719,37977261
[1,1047:9361719,37977261:946633,1082257,838772
(1,1047:9361719,37158058:946633,197518,0
k1,1047:9673053,37158058:311334
x1,1047:9997019,37158058
k1,1047:10308352,37158058:311333
)
(1,1047:9361719,37977261:946633,688132,360452
(1,1047:9361719,37354665:946633,65536,983048
x1,1047:10308352,37354665
)
)
(1,1047:9361719,38750497:946633,303558,0
k1,1047:9410548,38750497:48829
x1,1047:10259523,38750497
k1,1047:10308352,38750497:48829
)
]
g1,1047:10417576,37977261
x1,1047:11612247,37977261
(1,1047:11612247,38075564:218188,303558,0
x1,1047:11797667,38075564
)
x1,1047:12085298,37977261
[1,1047:12085298,37977261:1367840,372098,152917
(1,1047:12126941,37977261:0,372098,0
x1,1047:12454622,37977261
)
(1,1047:12085298,37977261:1367840,282168,152917
x1,1047:12459854,37977261
(1,1047:12459854,38075564:993284,318577,54614
x1,1047:12738460,38075564
x1,1047:13420370,38075564
)
)
]
x1,1047:13708001,37977261
g1,1047:13853633,37977261
x1,1047:14363359,37977261
g1,1047:14508991,37977261
x1,1047:15375981,37977261
(1,1047:15375981,38075564:218188,303558,0
x1,1047:15561401,38075564
)
x1,1047:16153807,37977261
[1,1047:16153807,38139277:993284,736167,54614
(1,1047:16182630,37706668:218188,303558,0
x1,1047:16368050,37706668
)
(1,1047:16153807,38139277:993284,318577,54614
x1,1047:16432413,38139277
x1,1047:17114323,38139277
)
]
x1,1047:17729635,37977261
[1,1047:17729635,38139277:301284,728249,0
(1,1047:17729635,37706668:294003,295640,0
x1,1047:17990870,37706668
)
(1,1047:17729635,38139277:301284,213447,0
x1,1047:17998151,38139277
)
]
g1,1047:18176551,37977261
x1,1047:18686277,37977261
g1,1047:18831909,37977261
(1,1047:18831909,37977261:2633316,976821,449545
(1,1047:18831909,37977261:2633316,976821,449545
h1,1047:18831909,37977261:78643,0,0
[1,1047:18910552,37977261:2476030,976821,449545
(1,1047:18910552,37533905:2476030,533465,54613
x1,1047:19238233,37533905
g1,1047:19383865,37533905
x1,1047:19893591,37533905
g1,1047:20039223,37533905
x1,1047:20658175,37533905
(1,1047:20682978,37296080:703604,295640,54614
x1,1047:21353814,37296080
)
)
(1,1047:18910552,38426805:2476030,455111,0
k1,1047:20007938,38426805:1097386
x1,1047:20289196,38426805
k1,1047:21386582,38426805:1097386
)
]
h1,1047:21386582,37977261:78643,0,0
)
)
x1,1047:22101016,37977261
[1,1047:22101016,38139277:365454,728249,0
(1,1047:22172467,37706668:294003,295640,0
x1,1047:22433702,37706668
)
(1,1047:22101016,38139277:294003,295640,0
x1,1047:22362251,38139277
)
]
x1,1047:23350752,37977261
(1,1047:23350752,38075564:322448,318577,0
x1,1047:23629358,38075564
)
g1,1047:23818832,37977261
x1,1047:24328558,37977261
g1,1047:24474190,37977261
x1,1047:24848746,37977261
(1,1047:24848746,38075564:993284,318577,54614
x1,1047:25127352,38075564
x1,1047:25809262,38075564
)
x1,1047:26169711,37977261
(1,1047:26169711,37706668:294003,295640,0
x1,1047:26430946,37706668
)
g1,1047:26609346,37977261
x1,1047:27119072,37977261
g1,1047:27264704,37977261
x1,1047:27966941,37977261
(1,1047:27966941,38075564:993284,318577,54614
x1,1047:28245547,38075564
x1,1047:28927457,38075564
)
g1,1047:29105857,37977261
x1,1047:29615583,37977261
g1,1047:29761215,37977261
x1,1047:30135771,37977261
(1,1047:30135771,38075564:993284,318577,54614
x1,1047:30414377,38075564
x1,1047:31096287,38075564
)
x1,1047:31456736,37977261
(1,1047:31456736,37706668:294003,295640,0
x1,1047:31717971,37706668
)
x1,1047:32114829,37977261
)
$1,1047:32114829,37977261
)
k1,1047:35306751,37977261:3191922
)
g1,1047:36706221,37977261
(1,1047:36706221,37977261:-1399470,1082257,838772
)
g1,1047:35306751,37977261
)
(1,1050:3552215,39827346:33154007,553676,225995
x1,1050:5153247,39827346
k1,1048:5310727,39827346:157480
x1,1048:6111566,39827346
k1,1048:6269046,39827346:157480
x1,1048:7288765,39827346
k1,1048:7446246,39827346:157481
x1,1048:10067650,39827346
k1,1048:10225130,39827346:157480
x1,1048:11463088,39827346
x1,1048:12174800,39827346
k1,1048:12332280,39827346:157480
x1,1048:13606287,39827346
k1,1048:13763767,39827346:157480
$1,1048:13763767,39827346
x1,1048:14466004,39827346
k1,1048:14588081,39827346:122077
x1,1048:15097807,39827346
k1,1048:15219884,39827346:122077
x1,1048:15524659,39827346
x1,1048:15881163,39827346
[1,1048:15881163,39989362:301284,695481,0
(1,1048:15881163,39589521:294003,295640,0
x1,1048:16142398,39589521
)
(1,1048:15881163,39989362:301284,213447,0
x1,1048:16149679,39989362
)
]
k1,1048:16364487,39827346:182040
x1,1048:16874213,39827346
k1,1048:17056253,39827346:182040
x1,1048:17638797,39827346
k1,1048:17760873,39827346:122076
x1,1048:18270599,39827346
k1,1048:18392676,39827346:122077
x1,1048:18683947,39827346
x1,1048:19665850,39827346
k1,1048:19787927,39827346:122077
x1,1048:20297653,39827346
k1,1048:20419729,39827346:122076
x1,1048:20741040,39827346
x1,1048:21092234,39827346
[1,1048:21092234,39989362:301284,695481,0
(1,1048:21092234,39589521:294003,295640,0
x1,1048:21353469,39589521
)
(1,1048:21092234,39989362:301284,213447,0
x1,1048:21360750,39989362
)
]
k1,1048:21515595,39827346:122077
x1,1048:22025321,39827346
k1,1048:22147398,39827346:122077
x1,1048:22729942,39827346
k1,1048:22852019,39827346:122077
x1,1048:23361745,39827346
k1,1048:23483821,39827346:122076
x1,1048:23775092,39827346
(1,1048:23799895,39589521:703604,295640,54614
x1,1048:24470731,39589521
)
x1,1048:25407354,39827346
k1,1048:25552944,39827346:122077
x1,1048:26062670,39827346
k1,1048:26184747,39827346:122077
x1,1048:26489522,39827346
x1,1048:26846026,39827346
[1,1048:26846026,39989362:301284,695481,0
(1,1048:26846026,39589521:294003,295640,0
x1,1048:27107261,39589521
)
(1,1048:26846026,39989362:301284,213447,0
x1,1048:27114542,39989362
)
]
$1,1048:27147310,39827346
x1,1048:27311150,39827346
k1,1048:27468630,39827346:157480
x1,1048:28342213,39827346
k1,1049:28499693,39827346:157480
$1,1049:28499693,39827346
x1,1049:28909294,39827346
(1,1049:28909294,39925649:986003,318577,54614
x1,1049:29187900,39925649
x1,1049:29862529,39925649
)
k1,1049:30077337,39827346:182040
x1,1049:30769108,39827346
k1,1049:30951148,39827346:182040
(1,1049:30951148,39827346:711720,553676,225995
(1,1049:30951148,39827346:711720,553676,225995
h1,1049:30951148,39827346:78643,0,0
[1,1049:31029791,39827346:554434,553676,225995
(1,1049:31029791,39569310:554434,295640,0
k1,1049:31176391,39569310:146600
x1,1049:31437626,39569310
k1,1049:31584225,39569310:146599
)
(1,1049:31029791,40053340:554434,318577,0
x1,1049:31584225,40053340
)
]
h1,1049:31584225,39827346:78643,0,0
)
)
k1,1049:31772092,39827346:109224
(1,1049:31772092,39335822:691771,0,655368
x1,1049:32463863,39335822
)
[1,1049:32463863,40023957:881743,723635,0
(1,1049:32463863,39497840:356734,197518,0
x1,1049:32787829,39497840
)
(1,1049:32463863,40023957:881743,303558,0
x1,1049:33312838,40023957
)
]
k1,1049:33454830,39827346:109224
x1,1049:34649501,39827346
(1,1049:34649501,39925649:218188,303558,0
x1,1049:34834921,39925649
)
x1,1049:35122552,39827346
[1,1049:35122552,39827346:697004,372098,98303
(1,1049:35164195,39827346:0,372098,0
x1,1049:35491876,39827346
)
(1,1049:35122552,39827346:697004,282168,98303
x1,1049:35497108,39827346
(1,1049:35497108,39925649:322448,318577,0
x1,1049:35775714,39925649
)
)
]
x1,1049:36074419,39827346
k1,1049:36196496,39827346:122077
x1,1049:36706222,39827346
k1,1050:36706222,39827346:0
)
(1,1050:3552215,40695490:33154007,576613,225995
x1,1050:4419205,40695490
(1,1049:4419205,40793793:218188,303558,0
x1,1049:4604625,40793793
)
x1,1049:5197031,40695490
[1,1049:5197031,40881094:322448,726987,0
(1,1049:5225854,40457665:218188,303558,0
x1,1049:5411274,40457665
)
(1,1049:5197031,40881094:322448,318577,0
x1,1049:5475637,40881094
)
]
x1,1049:6102023,40695490
[1,1049:6102023,40857506:301284,695481,0
(1,1049:6102023,40457665:294003,295640,0
x1,1049:6363258,40457665
)
(1,1049:6102023,40857506:301284,213447,0
x1,1049:6370539,40857506
)
]
$1,1049:6403307,40695490
g1,1049:6567147,40695490
x1,1049:7513483,40695490
g1,1049:7677323,40695490
$1,1049:7677323,40695490
x1,1049:7968594,40695490
g1,1049:8175437,40695490
x1,1049:8685163,40695490
g1,1049:8867203,40695490
(1,1049:8867203,40695490:742487,576613,225995
(1,1049:8867203,40695490:742487,576613,225995
h1,1049:8867203,40695490:78643,0,0
[1,1049:8945846,40695490:585201,576613,225995
(1,1049:8945846,40437454:585201,318577,0
k1,1049:9123213,40437454:177367
x1,1049:9353681,40437454
k1,1049:9531047,40437454:177366
)
(1,1049:8945846,40921484:585201,295640,0
x1,1049:9531047,40921484
)
]
h1,1049:9531047,40695490:78643,0,0
)
)
$1,1049:9609690,40695490
x1,1049:9773530,40695490
g1,1049:9937370,40695490
x1,1049:10301736,40695490
g1,1049:10465576,40695490
x1,1049:11375864,40695490
x1,1049:12087576,40695490
g1,1049:12251416,40695490
x1,1049:13234438,40695490
k1,1050:36706222,40695490:23471784
g1,1050:36706222,40695490
)
(1,1055:8701003,43129618:22856431,1750496,1422816
h1,1051:8701003,43129618:0,0,0
[1,1054:8701003,43129618:22856431,1750496,1422816
(1,1052:8701003,42414379:22856431,1035257,449545
g1,1052:8701003,42414379
(1,1052:8701003,42414379:2846726,1035257,449545
g1,1052:8701003,42414379
(1,1051:8701003,42414379:0,504625,216271
[1,1051:8701003,42414379:0,504625,216271
(1,200:8701003,42414379:0,504625,216271
r1,1065:8701003,42414379:0,720896,216271
)
]
)
$1,1052:8701003,42414379
(1,1052:8701003,42414379:2846726,451470,152917
x1,1052:9137911,42414379
(1,1052:9137911,42512682:322448,318577,0
x1,1052:9416517,42512682
)
x1,1052:9869960,42414379
(1,1052:9869960,42512682:986003,318577,54614
x1,1052:10148566,42512682
x1,1052:10823195,42512682
)
g1,1052:11038003,42414379
x1,1052:11547729,42414379
)
$1,1052:11547729,42414379
)
g1,1052:11547729,42414379
(1,1052:11547729,42414379:20009705,1035257,449545
$1,1052:11547729,42414379
(1,1052:11547729,42414379:18734829,1035257,449545
h1,1052:11547729,42414379:0,0,0
x1,1052:12130273,42414379
g1,1052:12275905,42414379
x1,1052:12785631,42414379
g1,1052:12931263,42414379
(1,1052:12931263,42414379:878337,898467,449545
(1,1052:12931263,42414379:878337,898467,449545
h1,1052:12931263,42414379:78643,0,0
[1,1052:13009906,42414379:721051,898467,449545
(1,1052:13009906,41971023:721051,455111,0
k1,1052:13229803,41971023:219897
x1,1052:13511061,41971023
k1,1052:13730957,41971023:219896
)
(1,1052:13009906,42863923:721051,422343,0
x1,1052:13730957,42863923
)
]
h1,1052:13730957,42414379:78643,0,0
)
)
x1,1052:14647007,42414379
g1,1052:14792639,42414379
x1,1052:15302365,42414379
g1,1052:15447997,42414379
(1,1052:15447997,42414379:550656,898467,449545
(1,1052:15447997,42414379:550656,898467,449545
h1,1052:15447997,42414379:78643,0,0
[1,1052:15526640,42414379:393370,898467,449545
(1,1052:15526640,41971023:393370,455111,0
k1,1052:15582696,41971023:56056
x1,1052:15863954,41971023
k1,1052:15920010,41971023:56056
)
(1,1052:15526640,42863923:393370,282168,0
x1,1052:15920010,42863923
)
]
h1,1052:15920010,42414379:78643,0,0
)
)
x1,1052:16663117,42414379
(1,1052:16663117,42512682:322448,318577,0
x1,1052:16941723,42512682
)
g1,1052:17131197,42414379
x1,1052:17640923,42414379
g1,1052:17786555,42414379
(1,1052:17786555,42414379:2028444,1035257,449545
(1,1052:17786555,42414379:2028444,1035257,449545
h1,1052:17786555,42414379:78643,0,0
[1,1052:17865198,42414379:1871158,1035257,449545
(1,1052:17865198,41932798:1871158,553676,225995
x1,1052:18192879,41932798
g1,1052:18338511,41932798
x1,1052:18848237,41932798
g1,1052:18993869,41932798
(1,1052:18993869,41932798:742487,553676,225995
(1,1052:18993869,41932798:742487,553676,225995
h1,1052:18993869,41932798:78643,0,0
[1,1052:19072512,41932798:585201,553676,225995
(1,1052:19072512,41674762:585201,295640,0
x1,1052:19657713,41674762
)
(1,1052:19072512,42158792:585201,318577,0
k1,1052:19249879,42158792:177367
x1,1052:19480347,42158792
k1,1052:19657713,42158792:177366
)
]
h1,1052:19657713,41932798:78643,0,0
)
)
)
(1,1052:17865198,42863923:1871158,455111,0
k1,1052:18660148,42863923:794950
x1,1052:18941406,42863923
k1,1052:19736356,42863923:794950
)
]
h1,1052:19736356,42414379:78643,0,0
)
)
x1,1052:20450790,42414379
[1,1052:20450790,42576395:365454,728249,0
(1,1052:20522241,42143786:294003,295640,0
x1,1052:20783476,42143786
)
(1,1052:20450790,42576395:294003,295640,0
x1,1052:20712025,42576395
)
]
x1,1052:21700526,42414379
(1,1052:21700526,42512682:322448,318577,0
x1,1052:21979132,42512682
)
g1,1052:22168606,42414379
x1,1052:22678332,42414379
g1,1052:22823964,42414379
x1,1052:23198520,42414379
(1,1052:23198520,42512682:993284,318577,54614
x1,1052:23477126,42512682
x1,1052:24159036,42512682
)
x1,1052:24519485,42414379
(1,1052:24519485,42143786:294003,295640,0
x1,1052:24780720,42143786
)
g1,1052:24959120,42414379
x1,1052:25468846,42414379
g1,1052:25614478,42414379
x1,1052:26316715,42414379
(1,1052:26316715,42512682:993284,318577,54614
x1,1052:26595321,42512682
x1,1052:27277231,42512682
)
g1,1052:27455631,42414379
x1,1052:27965357,42414379
g1,1052:28110989,42414379
x1,1052:28485545,42414379
(1,1052:28485545,42512682:993284,318577,54614
x1,1052:28764151,42512682
x1,1052:29446061,42512682
)
x1,1052:29806510,42414379
(1,1052:29806510,42143786:294003,295640,0
x1,1052:30067745,42143786
)
x1,1052:30282558,42414379
)
$1,1052:30282558,42414379
k1,1052:31557434,42414379:1274876
)
g1,1052:32212794,42414379
(1,1052:32212794,42414379:-655360,1035257,449545
g1,1052:32212794,42414379
(1,1051:32212794,42414379:0,504625,216271
[1,1051:32212794,42414379:0,504625,216271
(1,200:32212794,42414379:0,504625,216271
r1,1065:32212794,42414379:0,720896,216271
)
]
)
$1,1052:32212794,42414379
(1,1052:32212794,42414379:-655360,0,0
)
$1,1052:31557434,42414379
)
g1,1052:31557434,42414379
)
(1,1054:8701003,44102889:22856431,976821,449545
g1,1053:8701003,44102889
(1,1053:8701003,44102889:2846726,976821,449545
k1,1053:11038003,44102889:2337000
(1,1051:11038003,44102889:0,504625,216271
[1,1051:11038003,44102889:0,504625,216271
(1,200:11038003,44102889:0,504625,216271
r1,1065:11038003,44102889:0,720896,216271
)
]
)
$1,1053:11038003,44102889
(1,1053:11038003,44102889:509726,416790,89110
x1,1053:11547729,44102889
)
$1,1053:11547729,44102889
)
g1,1053:11547729,44102889
(1,1054:11547729,44102889:20009705,976821,449545
$1,1054:11547729,44102889
(1,1054:11547729,44102889:20009705,976821,449545
h1,1054:11547729,44102889:0,0,0
x1,1054:12130273,44102889
g1,1054:12275905,44102889
x1,1054:12785631,44102889
g1,1054:12931263,44102889
(1,1054:12931263,44102889:878337,898467,449545
(1,1054:12931263,44102889:878337,898467,449545
h1,1054:12931263,44102889:78643,0,0
[1,1054:13009906,44102889:721051,898467,449545
(1,1054:13009906,43659533:721051,455111,0
k1,1054:13229803,43659533:219897
x1,1054:13511061,43659533
k1,1054:13730957,43659533:219896
)
(1,1054:13009906,44552433:721051,422343,0
x1,1054:13730957,44552433
)
]
h1,1054:13730957,44102889:78643,0,0
)
)
x1,1054:14474064,44102889
(1,1054:14474064,44201192:322448,318577,0
x1,1054:14752670,44201192
)
g1,1054:14942144,44102889
x1,1054:15451870,44102889
g1,1054:15597502,44102889
(1,1054:15597502,44102889:2288266,898467,449545
(1,1054:15597502,44102889:2288266,898467,449545
h1,1054:15597502,44102889:78643,0,0
[1,1054:15676145,44102889:2130980,898467,449545
(1,1054:15676145,43659533:2130980,455111,54613
x1,1054:16285084,43659533
g1,1054:16430716,43659533
x1,1054:16940442,43659533
g1,1054:17086074,43659533
x1,1054:17807125,43659533
)
(1,1054:15676145,44552433:2130980,484966,0
k1,1054:16454005,44552433:777860
x1,1054:16735263,44552433
(1,1054:16735263,44363107:294003,295640,0
x1,1054:16996498,44363107
)
k1,1054:17807125,44552433:777859
)
]
h1,1054:17807125,44102889:78643,0,0
)
)
x1,1054:18934500,44102889
g1,1054:19080132,44102889
x1,1054:19589858,44102889
g1,1054:19735490,44102889
(1,1054:19735490,44102889:1172340,976821,449545
(1,1054:19735490,44102889:1172340,976821,449545
h1,1054:19735490,44102889:78643,0,0
[1,1054:19814133,44102889:1015054,976821,449545
(1,1054:19814133,43659533:1015054,533465,0
x1,1054:20535184,43659533
(1,1054:20535184,43421708:294003,295640,0
x1,1054:20796419,43421708
)
)
(1,1054:19814133,44552433:1015054,455111,0
k1,1054:20181031,44552433:366898
x1,1054:20462289,44552433
k1,1054:20829187,44552433:366898
)
]
h1,1054:20829187,44102889:78643,0,0
)
)
x1,1054:21543621,44102889
[1,1054:21543621,44264905:365454,728249,0
(1,1054:21615072,43832296:294003,295640,0
x1,1054:21876307,43832296
)
(1,1054:21543621,44264905:294003,295640,0
x1,1054:21804856,44264905
)
]
x1,1054:22793357,44102889
(1,1054:22793357,44201192:322448,318577,0
x1,1054:23071963,44201192
)
g1,1054:23261437,44102889
x1,1054:23771163,44102889
g1,1054:23916795,44102889
x1,1054:24291351,44102889
(1,1054:24291351,44201192:993284,318577,54614
x1,1054:24569957,44201192
x1,1054:25251867,44201192
)
x1,1054:25612316,44102889
(1,1054:25612316,43832296:294003,295640,0
x1,1054:25873551,43832296
)
g1,1054:26051951,44102889
x1,1054:26561677,44102889
g1,1054:26707309,44102889
x1,1054:27409546,44102889
(1,1054:27409546,44201192:993284,318577,54614
x1,1054:27688152,44201192
x1,1054:28370062,44201192
)
g1,1054:28548462,44102889
x1,1054:29058188,44102889
g1,1054:29203820,44102889
x1,1054:29578376,44102889
(1,1054:29578376,44201192:993284,318577,54614
x1,1054:29856982,44201192
x1,1054:30538892,44201192
)
x1,1054:30899341,44102889
(1,1054:30899341,43832296:294003,295640,0
x1,1054:31160576,43832296
)
x1,1054:31557434,44102889
)
$1,1054:31557434,44102889
g1,1054:31557434,44102889
)
g1,1054:32212794,44102889
)
]
)
(1,1057:3552215,45457899:33154007,447828,141880
x1,1057:4717430,45457899
k1,1056:4870284,45457899:152854
x1,1056:5743876,45457899
x1,1056:6061732,45457899
x1,1056:6597812,45457899
k1,1056:6750667,45457899:152855
x1,1056:7551506,45457899
k1,1056:7704360,45457899:152854
x1,1056:10325109,45457899
k1,1056:10477963,45457899:152854
x1,1056:12006251,45457899
k1,1056:12159106,45457899:152855
x1,1056:12705018,45457899
k1,1056:12857872,45457899:152854
$1,1056:12857872,45457899
x1,1056:13267473,45457899
(1,1056:13267473,45556202:322448,318577,0
x1,1056:13546079,45556202
)
$1,1056:13589921,45457899
k1,1056:13742775,45457899:152854
x1,1056:14252638,45457899
k1,1056:14405493,45457899:152855
x1,1056:14696469,45457899
x1,1056:17580682,45457899
k1,1056:17733536,45457899:152854
x1,1056:19663532,45457899
k1,1056:19816386,45457899:152854
x1,1056:20326249,45457899
k1,1056:20479104,45457899:152855
x1,1056:23063831,45457899
k1,1056:23216685,45457899:152854
x1,1056:23653805,45457899
k1,1056:23806649,45457899:152844
x1,1056:24316512,45457899
k1,1056:24469366,45457899:152854
x1,1056:26471469,45457899
k1,1056:26624323,45457899:152854
x1,1056:27097482,45457899
k1,1056:27250337,45457899:152855
x1,1056:27887336,45457899
k1,1056:28040190,45457899:152854
x1,1056:29732982,45457899
k1,1056:29885836,45457899:152854
x1,1056:30649980,45457899
k1,1056:30802835,45457899:152855
x1,1056:31858602,45457899
k1,1056:32011456,45457899:152854
x1,1056:32630112,45457899
x1,1056:32944688,45457899
x1,1056:33225840,45457899
k1,1056:33378694,45457899:152854
x1,1056:34361716,45457899
k1,1056:34514571,45457899:152855
x1,1056:35315410,45457899
k1,1056:35468264,45457899:152854
x1,1056:36706222,45457899
k1,1056:36706222,45457899:0
)
(1,1057:3552215,46178795:33154007,446948,141880
x1,1057:6028140,46178795
g1,1056:6191980,46178795
x1,1056:7612131,46178795
g1,1056:7775971,46178795
x1,1056:8285834,46178795
g1,1056:8449674,46178795
x1,1056:9213818,46178795
x1,1056:11107783,46178795
g1,1056:11271623,46178795
x1,1056:11599303,46178795
h1,1056:11599303,46178795:0,0,0
x1,1056:11763143,46178795
g1,1056:11926983,46178795
x1,1056:13092198,46178795
g1,1056:13256038,46178795
x1,1056:15913483,46178795
g1,1056:16077323,46178795
x1,1056:16878162,46178795
g1,1056:17042002,46178795
x1,1056:18625346,46178795
h1,1057:18625346,46178795:0,0,0
k1,1057:35541132,46178795:16915786
g1,1057:36196492,46178795
(1,1057:36196492,46178795:509730,442370,0
(1,1057:36196492,46178795:509730,442370,0
k1,1057:36228533,46178795:32041
r1,1065:36254747,46178795:26214,442370,0
[1,1057:36254747,46178795:393220,442370,0
]
r1,1065:36674181,46178795:26214,442370,0
k1,1057:36706222,46178795:32041
)
)
g1,1057:36706222,46178795
g1,1057:36706222,46178795
)
]
(1,1065:3552215,48144875:33154007,0,0
h1,1065:3552215,48144875:33154007,0,0
)
]
]
!80900
}12
!11
{13
[1,1120:4736286,48144875:31969936,43408589,0
(1,1120:4736286,4736286:0,0,0
[1,1120:0,4736286:0,0,0
(1,1120:0,0:0,0,0
g1,1120:0,0
)
]
)
[1,1120:3552215,48144875:33154007,44592660,0
[1,1120:3552215,3552215:33154007,0,0
(1,1120:3552215,3552215:33154007,0,0
h1,1120:3552215,3552215:33154007,0,0
)
]
[1,1120:3552215,46178795:33154007,42626580,0
(1,1060:3552215,4207575:33154007,494436,10043
(1,1060:3552215,4207575:0,0,0
g1,1060:3552215,4207575
)
x1,1060:4309297,4207575
x1,1060:5252966,4207575
g1,1060:5432370,4207575
x1,1060:6030143,4207575
g1,1060:6209547,4207575
x1,1060:8561168,4207575
g1,1060:8740572,4207575
x1,1060:9099381,4207575
h1,1060:9099381,4207575:0,0,0
k1,1060:22902801,4207575:13803420
k1,1060:36706221,4207575:13803420
)
(1,1063:3552215,5785920:33154007,448587,141880
(1,1062:3552215,5785920:1954926,448587,135328
g1,1062:3552215,5785920
g1,1062:3552215,5785920
g1,1062:3224535,5785920
(1,1062:3224535,5785920:1954926,448587,135328
g1,1062:3552215,5785920
x1,1062:4207567,5785920
x1,1062:5179461,5785920
)
g1,1062:5507141,5785920
)
x1,1062:6927292,5785920
g1,1062:7091132,5785920
x1,1062:7891971,5785920
g1,1062:8055811,5785920
x1,1062:10095245,5785920
g1,1062:10259085,5785920
x1,1062:10877741,5785920
x1,1062:12771706,5785920
g1,1062:12935546,5785920
x1,1062:13481458,5785920
g1,1062:13645298,5785920
x1,1062:14446137,5785920
g1,1062:14609977,5785920
x1,1062:16976454,5785920
g1,1062:17140294,5785920
x1,1062:19323933,5785920
g1,1062:19487773,5785920
(1,1062:19487773,5785920:764144,446948,116320
x1,1062:20033685,5785920
h1,1062:20033685,5785920:0,0,0
x1,1062:20251917,5785920
)
g1,1062:20415757,5785920
x1,1062:20925620,5785920
g1,1062:21089460,5785920
x1,1062:21890299,5785920
g1,1062:22054139,5785920
x1,1062:24093603,5785920
g1,1062:24257443,5785920
x1,1062:26969943,5785920
g1,1062:27133783,5785920
x1,1062:27897927,5785920
g1,1062:28061767,5785920
x1,1062:28680423,5785920
x1,1062:28994999,5785920
x1,1062:29276151,5785920
g1,1062:29439991,5785920
x1,1062:30423013,5785920
k1,1063:36706222,5785920:6283209
g1,1063:36706222,5785920
)
(1,1065:12691652,7758348:14875133,865699,576976
x1,1065:13019333,7758348
g1,1065:13201373,7758348
x1,1065:13638281,7758348
g1,1065:13820321,7758348
x1,1065:14168254,7758348
x1,1065:15211672,7758348
(1,1065:15211672,7856651:986003,318577,54614
x1,1065:15490278,7856651
x1,1065:16164907,7856651
)
x1,1065:16452538,7758348
g1,1065:16598170,7758348
x1,1065:17107896,7758348
g1,1065:17253528,7758348
[1,1065:17253528,7758348:546135,603348,0
(1,1065:17362755,7592688:0,437688,0
x1,1065:17690436,7592688
)
(1,1065:17253528,7758348:546135,447828,0
x1,1065:17799663,7758348
)
]
x1,1065:18120518,7758348
x1,1065:18445924,7758348
[1,1065:18445924,7758348:697004,372098,98303
(1,1065:18487567,7758348:0,372098,0
x1,1065:18815248,7758348
)
(1,1065:18445924,7758348:697004,282168,98303
x1,1065:18820480,7758348
(1,1065:18820480,7856651:322448,318577,0
x1,1065:19099086,7856651
)
)
]
x1,1065:19397791,7758348
g1,1065:19543423,7758348
x1,1065:20053149,7758348
g1,1065:20198781,7758348
(1,1065:20198781,7758348:805140,865699,576976
(1,1065:20198781,7758348:805140,865699,576976
h1,1065:20198781,7758348:78643,0,0
[1,1065:20277424,7758348:647854,865699,576976
(1,1065:20277424,7314992:647854,422343,0
k1,1065:20437511,7314992:160087
x1,1065:20765192,7314992
k1,1065:20925278,7314992:160086
)
(1,1065:20277424,8207892:647854,282168,127431
x1,1065:20602830,8207892
(1,1065:20602830,8306195:322448,318577,0
x1,1065:20881436,8306195
)
)
]
h1,1065:20925278,7758348:78643,0,0
)
)
x1,1065:22231815,7758348
x1,1065:22884747,7758348
(1,1065:22884747,7856651:986003,318577,54614
x1,1065:23163353,7856651
x1,1065:23837982,7856651
)
x1,1065:24125613,7758348
g1,1065:24271245,7758348
x1,1065:24780971,7758348
g1,1065:24926603,7758348
x1,1065:25899634,7758348
x1,1065:26178010,7758348
[1,1065:26178010,7758348:697004,372098,98303
(1,1065:26219653,7758348:0,372098,0
x1,1065:26547334,7758348
)
(1,1065:26178010,7758348:697004,282168,98303
x1,1065:26552566,7758348
(1,1065:26552566,7856651:322448,318577,0
x1,1065:26831172,7856651
)
)
]
x1,1065:27566785,7758348
)
(1,1067:3552215,9791693:33154007,491520,163840
x1,1067:6501964,9791693
k1,1066:6691264,9791693:189300
x1,1066:7055630,9791693
k1,1066:7244931,9791693:189301
x1,1066:8410145,9791693
k1,1066:8599445,9791693:189300
$1,1066:8599445,9791693
x1,1066:8947378,9791693
x1,1066:10086521,9791693
(1,1066:10086521,9889996:986003,318577,54614
x1,1066:10365127,9889996
x1,1066:11039756,9889996
)
x1,1066:11327387,9791693
k1,1066:11556576,9791693:229189
x1,1066:12066302,9791693
k1,1066:12295490,9791693:229188
x1,1066:13162480,9791693
x1,1066:13862442,9791693
(1,1066:13862442,9889996:986003,318577,54614
x1,1066:14141048,9889996
x1,1066:14815677,9889996
)
x1,1066:15103308,9791693
k1,1066:15267800,9791693:164492
x1,1066:15777526,9791693
k1,1066:15942017,9791693:164491
x1,1066:16289950,9791693
x1,1066:17333368,9791693
(1,1066:17333368,9889996:986003,318577,54614
x1,1066:17611974,9889996
x1,1066:18286603,9889996
)
x1,1066:18574234,9791693
$1,1066:18574234,9791693
x1,1066:18738074,9791693
k1,1066:18927374,9791693:189300
x1,1066:19691518,9791693
k1,1066:19880819,9791693:189301
x1,1066:20499475,9791693
x1,1066:20814051,9791693
x1,1066:21095203,9791693
k1,1066:21284503,9791693:189300
$1,1066:21284503,9791693
x1,1066:21753686,9791693
(1,1066:21753686,9889996:986003,318577,54614
x1,1066:22032292,9889996
x1,1066:22706921,9889996
)
k1,1066:22968878,9791693:229189
x1,1066:23405786,9791693
k1,1066:23634974,9791693:229188
x1,1066:23982907,9791693
x1,1066:25122050,9791693
(1,1066:25122050,9889996:986003,318577,54614
x1,1066:25400656,9889996
x1,1066:26075285,9889996
)
x1,1066:26362916,9791693
$1,1066:26362916,9791693
x1,1066:26526756,9791693
k1,1066:26716057,9791693:189301
x1,1066:27553591,9791693
k1,1066:27742891,9791693:189300
x1,1066:28725913,9791693
k1,1066:28915214,9791693:189301
x1,1066:30990052,9791693
k1,1066:31179352,9791693:189300
x1,1066:31616463,9791693
k1,1066:31805764,9791693:189301
x1,1066:32315627,9791693
k1,1066:32504927,9791693:189300
x1,1066:34143327,9791693
k1,1066:34332628,9791693:189301
x1,1066:35133467,9791693
k1,1066:35322767,9791693:189300
x1,1066:36706222,9791693
k1,1066:36706222,9791693:0
)
(1,1067:3552215,10512589:33154007,556402,152917
x1,1067:4098127,10512589
k1,1066:4313207,10512589:215080
$1,1066:4313207,10512589
x1,1066:4782390,10512589
(1,1066:4782390,10610892:986003,318577,54614
x1,1066:5060996,10610892
x1,1066:5735625,10610892
)
$1,1066:5768393,10512589
x1,1066:5932233,10512589
k1,1066:6147313,10512589:215080
$1,1066:6147313,10512589
x1,1066:7014303,10512589
$1,1066:7084846,10512589
k1,1066:7299925,10512589:215079
x1,1066:8246261,10512589
k1,1066:8461341,10512589:215080
$1,1066:8461341,10512589
x1,1066:9434372,10512589
$1,1066:9457885,10512589
k1,1066:9672965,10512589:215080
x1,1066:10473149,10512589
k1,1066:10688229,10512589:215080
x1,1066:13127442,10512589
k1,1066:13342521,10512589:215079
x1,1066:16218871,10512589
k1,1066:16433951,10512589:215080
x1,1066:17599165,10512589
k1,1066:17814245,10512589:215080
x1,1066:20253459,10512589
k1,1066:20468538,10512589:215079
$1,1066:20468538,10512589
x1,1066:21104329,10512589
(1,1066:21104329,10610892:294003,295640,0
x1,1066:21365564,10610892
)
$1,1066:21398332,10512589
k1,1066:21613412,10512589:215080
x1,1066:22559748,10512589
k1,1066:22774828,10512589:215080
$1,1066:22774828,10512589
x1,1066:23410619,10512589
(1,1066:23410619,10610892:294003,295640,0
x1,1066:23671854,10610892
)
$1,1066:23704622,10512589
k1,1066:23919702,10512589:215080
x1,1066:24575062,10512589
k1,1066:24790142,10512589:215080
x1,1066:25408798,10512589
x1,1066:25726654,10512589
k1,1066:25941733,10512589:215079
x1,1066:28198789,10512589
k1,1066:28413869,10512589:215080
x1,1066:30052244,10512589
k1,1066:30267324,10512589:215080
x1,1066:30813236,10512589
k1,1066:31028316,10512589:215080
$1,1066:31028316,10512589
x1,1066:31501632,10512589
(1,1066:31501632,10274764:305586,318577,0
x1,1066:31774450,10274764
)
$1,1066:31807218,10512589
x1,1066:31971058,10512589
k1,1066:32186137,10512589:215079
x1,1066:34224271,10512589
x1,1066:34535567,10512589
x1,1066:35326582,10512589
k1,1066:35541662,10512589:215080
x1,1066:36706222,10512589
k1,1066:36706222,10512589:0
)
(1,1067:3552215,11233485:33154007,446948,141880
x1,1067:6720188,11233485
g1,1066:6884028,11233485
x1,1066:7211708,11233485
h1,1066:7211708,11233485:0,0,0
x1,1066:7593780,11233485
g1,1066:7757620,11233485
x1,1066:8158035,11233485
g1,1066:8321875,11233485
x1,1066:9232163,11233485
x1,1066:9943875,11233485
g1,1066:10107715,11233485
x1,1066:11090737,11233485
k1,1067:36706221,11233485:25615484
g1,1067:36706221,11233485
)
(1,1078:3552215,12853694:30159155,504625,216271
g1,1078:6547067,12853694
(1,1078:6547067,12853694:509726,504625,216271
k1,1078:7056793,12853694:509726
(1,1078:7056793,12853694:0,504625,216271
[1,1078:7056793,12853694:0,504625,216271
(1,200:7056793,12853694:0,504625,216271
r1,1120:7056793,12853694:0,720896,216271
)
]
)
(1,1078:7056793,12853694:0,0,0
$1,1078:7056793,12853694
h1,1078:7056793,12853694:0,0,0
$1,1078:7056793,12853694
)
)
g1,1078:7056793,12853694
(1,1078:7056793,12853694:26654577,504625,216271
(1,1078:7056793,12853694:2869904,491520,163840
$1,1078:7056793,12853694
(1,1078:7056793,12853694:2869904,491520,163840
h1,1078:7056793,12853694:0,0,0
x1,1078:7493701,12853694
(1,1078:7493701,12951997:322448,318577,0
x1,1078:7772307,12951997
)
x1,1078:8613013,12853694
(1,1078:8613013,12951997:986003,318577,54614
x1,1078:8891619,12951997
x1,1078:9566248,12951997
)
x1,1078:9926697,12853694
)
$1,1078:9926697,12853694
)
k1,1078:33711369,12853694:23784672
)
g1,1078:36706222,12853694
(1,1078:36706222,12853694:-2994852,504625,216271
)
g1,1078:33711370,12853694
)
(1,1078:3552215,14197808:30159155,865699,576976
g1,1078:6547067,14197808
(1,1078:6547067,14197808:509726,865699,576976
g1,1078:6547067,14197808
(1,1078:6547067,14197808:0,504625,216271
[1,1078:6547067,14197808:0,504625,216271
(1,200:6547067,14197808:0,504625,216271
r1,1120:6547067,14197808:0,720896,216271
)
]
)
(1,1078:6547067,14197808:509726,416790,89110
$1,1078:6547067,14197808
(1,1078:6547067,14197808:509726,416790,89110
x1,1078:7056793,14197808
)
$1,1078:7056793,14197808
)
)
g1,1078:7056793,14197808
(1,1078:7056793,14197808:26654577,865699,576976
(1,1078:7056793,14197808:15154738,865699,576976
$1,1078:7056793,14197808
(1,1078:7056793,14197808:15154738,865699,576976
h1,1078:7056793,14197808:0,0,0
x1,1078:7493701,14197808
(1,1078:7493701,14296111:322448,318577,0
x1,1078:7772307,14296111
)
x1,1078:9010820,14197808
x1,1078:9710782,14197808
(1,1078:9710782,14296111:986003,318577,54614
x1,1078:9989388,14296111
x1,1078:10664017,14296111
)
x1,1078:10951648,14197808
g1,1078:11097280,14197808
x1,1078:11607006,14197808
g1,1078:11752638,14197808
[1,1078:11752638,14197808:546135,603348,0
(1,1078:11861865,14032148:0,437688,0
x1,1078:12189546,14032148
)
(1,1078:11752638,14197808:546135,447828,0
x1,1078:12298773,14197808
)
]
x1,1078:12619628,14197808
x1,1078:12945034,14197808
[1,1078:12945034,14197808:697004,372098,98303
(1,1078:12986677,14197808:0,372098,0
x1,1078:13314358,14197808
)
(1,1078:12945034,14197808:697004,282168,98303
x1,1078:13319590,14197808
(1,1078:13319590,14296111:322448,318577,0
x1,1078:13598196,14296111
)
)
]
x1,1078:13896901,14197808
g1,1078:14042533,14197808
x1,1078:14552259,14197808
g1,1078:14697891,14197808
(1,1078:14697891,14197808:805140,865699,576976
(1,1078:14697891,14197808:805140,865699,576976
h1,1078:14697891,14197808:78643,0,0
[1,1078:14776534,14197808:647854,865699,576976
(1,1078:14776534,13754452:647854,422343,0
k1,1078:14936621,13754452:160087
x1,1078:15264302,13754452
k1,1078:15424388,13754452:160086
)
(1,1078:14776534,14647352:647854,282168,127431
x1,1078:15101940,14647352
(1,1078:15101940,14745655:322448,318577,0
x1,1078:15380546,14745655
)
)
]
h1,1078:15424388,14197808:78643,0,0
)
)
x1,1078:16730925,14197808
x1,1078:17009301,14197808
[1,1078:17009301,14197808:697004,372098,98303
(1,1078:17050944,14197808:0,372098,0
x1,1078:17378625,14197808
)
(1,1078:17009301,14197808:697004,282168,98303
x1,1078:17383857,14197808
(1,1078:17383857,14296111:322448,318577,0
x1,1078:17662463,14296111
)
)
]
x1,1078:17961168,14197808
g1,1078:18106800,14197808
x1,1078:18616526,14197808
g1,1078:18762158,14197808
x1,1078:19735189,14197808
x1,1078:20388121,14197808
(1,1078:20388121,14296111:986003,318577,54614
x1,1078:20666727,14296111
x1,1078:21341356,14296111
)
x1,1078:22211531,14197808
)
$1,1078:22211531,14197808
)
k1,1078:33711370,14197808:11499839
)
g1,1078:36706222,14197808
(1,1078:36706222,14197808:-2994852,865699,576976
)
g1,1078:33711370,14197808
)
(1,1078:3552215,15902627:30159155,865699,576976
g1,1078:6547067,15902627
(1,1078:6547067,15902627:509726,865699,576976
g1,1078:6547067,15902627
(1,1078:6547067,15902627:0,504625,216271
[1,1078:6547067,15902627:0,504625,216271
(1,200:6547067,15902627:0,504625,216271
r1,1120:6547067,15902627:0,720896,216271
)
]
)
(1,1078:6547067,15902627:509726,416790,89110
$1,1078:6547067,15902627
(1,1078:6547067,15902627:509726,416790,89110
x1,1078:7056793,15902627
)
$1,1078:7056793,15902627
)
)
g1,1078:7056793,15902627
(1,1078:7056793,15902627:26654577,865699,576976
(1,1078:7056793,15902627:16059730,865699,576976
$1,1078:7056793,15902627
(1,1078:7056793,15902627:16059730,865699,576976
h1,1078:7056793,15902627:0,0,0
x1,1078:7493701,15902627
(1,1078:7493701,16000930:322448,318577,0
x1,1078:7772307,16000930
)
x1,1078:9010820,15902627
x1,1078:9710782,15902627
(1,1078:9710782,16000930:986003,318577,54614
x1,1078:9989388,16000930
x1,1078:10664017,16000930
)
x1,1078:10951648,15902627
g1,1078:11097280,15902627
x1,1078:11607006,15902627
g1,1078:11752638,15902627
[1,1078:11752638,15902627:546135,603348,0
(1,1078:11861865,15736967:0,437688,0
x1,1078:12189546,15736967
)
(1,1078:11752638,15902627:546135,447828,0
x1,1078:12298773,15902627
)
]
x1,1078:12619628,15902627
x1,1078:12945034,15902627
[1,1078:12945034,15902627:697004,372098,98303
(1,1078:12986677,15902627:0,372098,0
x1,1078:13314358,15902627
)
(1,1078:12945034,15902627:697004,282168,98303
x1,1078:13319590,15902627
(1,1078:13319590,16000930:322448,318577,0
x1,1078:13598196,16000930
)
)
]
x1,1078:14224582,15902627
g1,1078:14370214,15902627
x1,1078:14879940,15902627
g1,1078:15025572,15902627
(1,1078:15025572,15902627:805140,865699,576976
(1,1078:15025572,15902627:805140,865699,576976
h1,1078:15025572,15902627:78643,0,0
[1,1078:15104215,15902627:647854,865699,576976
(1,1078:15104215,15459271:647854,422343,0
k1,1078:15264302,15459271:160087
x1,1078:15591983,15459271
k1,1078:15752069,15459271:160086
)
(1,1078:15104215,16352171:647854,282168,127431
x1,1078:15429621,16352171
(1,1078:15429621,16450474:322448,318577,0
x1,1078:15708227,16450474
)
)
]
h1,1078:15752069,15902627:78643,0,0
)
)
x1,1078:16267620,15902627
(1,1078:16267620,16000930:322448,318577,0
x1,1078:16546226,16000930
)
x1,1078:17890780,15902627
x1,1078:18169156,15902627
[1,1078:18169156,15902627:697004,372098,98303
(1,1078:18210799,15902627:0,372098,0
x1,1078:18538480,15902627
)
(1,1078:18169156,15902627:697004,282168,98303
x1,1078:18543712,15902627
(1,1078:18543712,16000930:322448,318577,0
x1,1078:18822318,16000930
)
)
]
x1,1078:19121023,15902627
g1,1078:19266655,15902627
x1,1078:19776381,15902627
g1,1078:19922013,15902627
x1,1078:20895044,15902627
x1,1078:21547976,15902627
(1,1078:21547976,16000930:986003,318577,54614
x1,1078:21826582,16000930
x1,1078:22501211,16000930
)
x1,1078:23116523,15902627
)
$1,1078:23116523,15902627
)
k1,1078:33711370,15902627:10594847
)
g1,1078:36706222,15902627
(1,1078:36706222,15902627:-2994852,865699,576976
)
g1,1078:33711370,15902627
)
(1,1078:3552215,17607446:30159155,865699,576976
g1,1078:6547067,17607446
(1,1078:6547067,17607446:509726,865699,576976
g1,1078:6547067,17607446
(1,1078:6547067,17607446:0,504625,216271
[1,1078:6547067,17607446:0,504625,216271
(1,200:6547067,17607446:0,504625,216271
r1,1120:6547067,17607446:0,720896,216271
)
]
)
(1,1078:6547067,17607446:509726,416790,89110
$1,1078:6547067,17607446
(1,1078:6547067,17607446:509726,416790,89110
x1,1078:7056793,17607446
)
$1,1078:7056793,17607446
)
)
g1,1078:7056793,17607446
(1,1078:7056793,17607446:26654577,865699,576976
(1,1078:7056793,17607446:23364954,865699,576976
$1,1078:7056793,17607446
(1,1078:7056793,17607446:23364954,865699,576976
h1,1078:7056793,17607446:0,0,0
x1,1078:7493701,17607446
(1,1078:7493701,17705749:322448,318577,0
x1,1078:7772307,17705749
)
x1,1078:9010820,17607446
x1,1078:9710782,17607446
(1,1078:9710782,17705749:986003,318577,54614
x1,1078:9989388,17705749
x1,1078:10664017,17705749
)
x1,1078:10951648,17607446
g1,1078:11097280,17607446
x1,1078:11607006,17607446
g1,1078:11752638,17607446
x1,1078:12619628,17607446
x1,1078:12945034,17607446
[1,1078:12945034,17607446:697004,372098,98303
(1,1078:12986677,17607446:0,372098,0
x1,1078:13314358,17607446
)
(1,1078:12945034,17607446:697004,282168,98303
x1,1078:13319590,17607446
(1,1078:13319590,17705749:322448,318577,0
x1,1078:13598196,17705749
)
)
]
x1,1078:14224582,17607446
g1,1078:14370214,17607446
x1,1078:14879940,17607446
g1,1078:15025572,17607446
x1,1078:15462480,17607446
(1,1078:15462480,17705749:322448,318577,0
x1,1078:15741086,17705749
)
x1,1078:16979599,17607446
x1,1078:17305005,17607446
[1,1078:17305005,17607446:697004,372098,98303
(1,1078:17346648,17607446:0,372098,0
x1,1078:17674329,17607446
)
(1,1078:17305005,17607446:697004,282168,98303
x1,1078:17679561,17607446
(1,1078:17679561,17705749:322448,318577,0
x1,1078:17958167,17705749
)
)
]
x1,1078:18256872,17607446
g1,1078:18402504,17607446
x1,1078:18912230,17607446
g1,1078:19057862,17607446
[1,1078:19057862,17607446:546135,603348,0
(1,1078:19167089,17441786:0,437688,0
x1,1078:19494770,17441786
)
(1,1078:19057862,17607446:546135,447828,0
x1,1078:19603997,17607446
)
]
x1,1078:19924852,17607446
x1,1078:20250258,17607446
[1,1078:20250258,17607446:697004,372098,98303
(1,1078:20291901,17607446:0,372098,0
x1,1078:20619582,17607446
)
(1,1078:20250258,17607446:697004,282168,98303
x1,1078:20624814,17607446
(1,1078:20624814,17705749:322448,318577,0
x1,1078:20903420,17705749
)
)
]
x1,1078:21529806,17607446
g1,1078:21675438,17607446
x1,1078:22185164,17607446
g1,1078:22330796,17607446
(1,1078:22330796,17607446:805140,865699,576976
(1,1078:22330796,17607446:805140,865699,576976
h1,1078:22330796,17607446:78643,0,0
[1,1078:22409439,17607446:647854,865699,576976
(1,1078:22409439,17164090:647854,422343,0
k1,1078:22569526,17164090:160087
x1,1078:22897207,17164090
k1,1078:23057293,17164090:160086
)
(1,1078:22409439,18056990:647854,282168,127431
x1,1078:22734845,18056990
(1,1078:22734845,18155293:322448,318577,0
x1,1078:23013451,18155293
)
)
]
h1,1078:23057293,17607446:78643,0,0
)
)
x1,1078:23572844,17607446
(1,1078:23572844,17705749:322448,318577,0
x1,1078:23851450,17705749
)
x1,1078:25196004,17607446
x1,1078:25474380,17607446
[1,1078:25474380,17607446:697004,372098,98303
(1,1078:25516023,17607446:0,372098,0
x1,1078:25843704,17607446
)
(1,1078:25474380,17607446:697004,282168,98303
x1,1078:25848936,17607446
(1,1078:25848936,17705749:322448,318577,0
x1,1078:26127542,17705749
)
)
]
x1,1078:26426247,17607446
g1,1078:26571879,17607446
x1,1078:27081605,17607446
g1,1078:27227237,17607446
x1,1078:28200268,17607446
x1,1078:28853200,17607446
(1,1078:28853200,17705749:986003,318577,54614
x1,1078:29131806,17705749
x1,1078:29806435,17705749
)
x1,1078:30421747,17607446
)
$1,1078:30421747,17607446
)
k1,1078:33711370,17607446:3289623
)
g1,1078:36706222,17607446
(1,1078:36706222,17607446:-2994852,865699,576976
)
g1,1078:33711370,17607446
)
(1,1078:3552215,19337750:30159155,891184,576976
g1,1078:6547067,19337750
(1,1078:6547067,19337750:509726,891184,576976
g1,1078:6547067,19337750
(1,1078:6547067,19337750:0,504625,216271
[1,1078:6547067,19337750:0,504625,216271
(1,200:6547067,19337750:0,504625,216271
r1,1120:6547067,19337750:0,720896,216271
)
]
)
(1,1078:6547067,19337750:509726,416790,89110
$1,1078:6547067,19337750
(1,1078:6547067,19337750:509726,416790,89110
x1,1078:7056793,19337750
)
$1,1078:7056793,19337750
)
)
g1,1078:7056793,19337750
(1,1078:7056793,19337750:26654577,891184,576976
(1,1078:7056793,19337750:23665370,891184,576976
$1,1078:7056793,19337750
(1,1078:7056793,19337750:23665370,891184,576976
h1,1078:7056793,19337750:0,0,0
x1,1078:7692584,19337750
(1,1078:7692584,19436053:294003,295640,0
x1,1078:7953819,19436053
)
x1,1078:8423495,19337750
(1,1078:8423495,19436053:322448,318577,0
x1,1078:8702101,19436053
)
x1,1078:9448180,19337750
(1,1078:9448180,19436053:986003,318577,54614
x1,1078:9726786,19436053
x1,1078:10401415,19436053
)
g1,1078:10579815,19337750
x1,1078:11089541,19337750
g1,1078:11235173,19337750
[1,1078:11235173,19337750:697004,372098,98303
(1,1078:11276816,19337750:0,372098,0
x1,1078:11604497,19337750
)
(1,1078:11235173,19337750:697004,282168,98303
x1,1078:11609729,19337750
(1,1078:11609729,19436053:322448,318577,0
x1,1078:11888335,19436053
)
)
]
x1,1078:12259858,19337750
g1,1078:12405490,19337750
x1,1078:12915216,19337750
g1,1078:13060848,19337750
x1,1078:13570574,19337750
(1,1078:13570574,19436053:322448,318577,0
x1,1078:13849180,19436053
)
g1,1078:14038654,19337750
x1,1078:14548380,19337750
g1,1078:14694012,19337750
x1,1078:15076305,19337750
(1,1078:15076305,19436053:294003,295640,0
x1,1078:15337540,19436053
)
x1,1078:16072545,19337750
(1,1078:16072545,19436053:322448,318577,0
x1,1078:16351151,19436053
)
g1,1078:16540625,19337750
x1,1078:17050351,19337750
g1,1078:17195983,19337750
x1,1078:17570539,19337750
(1,1078:17570539,19436053:993284,318577,54614
x1,1078:17849145,19436053
x1,1078:18531055,19436053
)
x1,1078:18891504,19337750
g1,1078:19037136,19337750
x1,1078:19546862,19337750
g1,1078:19692494,19337750
x1,1078:20074787,19337750
(1,1078:20074787,19436053:294003,295640,0
x1,1078:20336022,19436053
)
x1,1078:21071027,19337750
(1,1078:21071027,19436053:993284,318577,54614
x1,1078:21349633,19436053
x1,1078:22031543,19436053
)
g1,1078:22209943,19337750
x1,1078:22719669,19337750
g1,1078:22865301,19337750
x1,1078:23239857,19337750
(1,1078:23239857,19436053:993284,318577,54614
x1,1078:23518463,19436053
x1,1078:24200373,19436053
)
x1,1078:24560822,19337750
g1,1078:24706454,19337750
x1,1078:25216180,19337750
g1,1078:25361812,19337750
(1,1078:25361812,19337750:1087080,891184,576976
(1,1078:25361812,19337750:1087080,891184,576976
h1,1078:25361812,19337750:78643,0,0
[1,1078:25440455,19337750:929794,891184,576976
(1,1078:25440455,18894394:929794,447828,98303
x1,1078:26076246,18894394
(1,1078:26076246,18992697:294003,295640,0
x1,1078:26337481,18992697
)
)
(1,1078:25440455,19787294:929794,282168,127431
k1,1078:25581425,19787294:140970
x1,1078:25906831,19787294
(1,1078:25906831,19885597:322448,318577,0
x1,1078:26185437,19885597
)
k1,1078:26370249,19787294:140970
)
]
h1,1078:26370249,19337750:78643,0,0
)
)
x1,1078:26885800,19337750
(1,1078:26885800,19436053:322448,318577,0
x1,1078:27164406,19436053
)
x1,1078:27910485,19337750
(1,1078:27910485,19436053:986003,318577,54614
x1,1078:28189091,19436053
x1,1078:28863720,19436053
)
g1,1078:29042120,19337750
x1,1078:29551846,19337750
g1,1078:29697478,19337750
[1,1078:29697478,19337750:697004,372098,98303
(1,1078:29739121,19337750:0,372098,0
x1,1078:30066802,19337750
)
(1,1078:29697478,19337750:697004,282168,98303
x1,1078:30072034,19337750
(1,1078:30072034,19436053:322448,318577,0
x1,1078:30350640,19436053
)
)
]
x1,1078:30722163,19337750
)
$1,1078:30722163,19337750
)
k1,1078:33711370,19337750:2989207
)
g1,1078:36706222,19337750
(1,1078:36706222,19337750:-2994852,891184,576976
)
g1,1078:33711370,19337750
)
(1,1078:3552215,21127149:30159155,950279,622600
g1,1078:6547067,21127149
(1,1078:6547067,21127149:509726,950279,622600
g1,1078:6547067,21127149
(1,1078:6547067,21127149:0,504625,216271
[1,1078:6547067,21127149:0,504625,216271
(1,200:6547067,21127149:0,504625,216271
r1,1120:6547067,21127149:0,720896,216271
)
]
)
(1,1078:6547067,21127149:509726,416790,89110
$1,1078:6547067,21127149
(1,1078:6547067,21127149:509726,416790,89110
x1,1078:7056793,21127149
)
$1,1078:7056793,21127149
)
)
g1,1078:7056793,21127149
(1,1078:7056793,21127149:26654577,950279,622600
(1,1078:7056793,21127149:26654577,950279,622600
$1,1078:7056793,21127149
(1,1078:7056793,21127149:26654577,950279,622600
h1,1078:7056793,21127149:0,0,0
g1,1078:7166017,21127149
(1,1078:7166017,21127149:3782704,950279,622600
(1,1078:7166017,20203083:482420,26213,1546666
x1,1078:7648437,20203083
)
x1,1078:8284228,21127149
(1,1078:8284228,21225452:294003,295640,0
x1,1078:8545463,21225452
)
g1,1078:8723863,21127149
x1,1078:9233589,21127149
g1,1078:9379221,21127149
(1,1078:9379221,21127149:1087080,891184,576976
(1,1078:9379221,21127149:1087080,891184,576976
h1,1078:9379221,21127149:78643,0,0
[1,1078:9457864,21127149:929794,891184,576976
(1,1078:9457864,20683793:929794,447828,98303
x1,1078:10093655,20683793
(1,1078:10093655,20782096:294003,295640,0
x1,1078:10354890,20782096
)
)
(1,1078:9457864,21576693:929794,282168,127431
k1,1078:9598834,21576693:140970
x1,1078:9924240,21576693
(1,1078:9924240,21674996:322448,318577,0
x1,1078:10202846,21674996
)
k1,1078:10387658,21576693:140970
)
]
h1,1078:10387658,21127149:78643,0,0
)
)
(1,1078:10466301,20203083:482420,26213,1546666
x1,1078:10948721,20203083
)
)
g1,1078:11057945,21127149
x1,1078:11494853,21127149
(1,1078:11494853,21225452:322448,318577,0
x1,1078:11773459,21225452
)
x1,1078:12519538,21127149
(1,1078:12519538,21225452:986003,318577,54614
x1,1078:12798144,21225452
x1,1078:13472773,21225452
)
g1,1078:13651173,21127149
x1,1078:14160899,21127149
g1,1078:14306531,21127149
x1,1078:14681087,21127149
(1,1078:14681087,21225452:322448,318577,0
x1,1078:14959693,21225452
)
x1,1078:15331216,21127149
g1,1078:15476848,21127149
x1,1078:15986574,21127149
g1,1078:16132206,21127149
(1,1078:16132206,21127149:6646262,950279,622600
(1,1078:16132206,20203083:482420,26213,1546666
x1,1078:16614626,20203083
)
x1,1078:16996919,21127149
(1,1078:16996919,21225452:294003,295640,0
x1,1078:17258154,21225452
)
g1,1078:17436554,21127149
x1,1078:17946280,21127149
g1,1078:18091912,21127149
x1,1078:18462600,21127149
(1,1078:18462600,21225452:322448,318577,0
x1,1078:18741206,21225452
)
x1,1078:19420839,21127149
(1,1078:19420839,21225452:294003,295640,0
x1,1078:19682074,21225452
)
g1,1078:19860474,21127149
x1,1078:20370200,21127149
g1,1078:20515832,21127149
(1,1078:20515832,21127149:1780216,898467,576976
(1,1078:20515832,21127149:1780216,898467,576976
h1,1078:20515832,21127149:78643,0,0
[1,1078:20594475,21127149:1622930,898467,576976
(1,1078:20594475,20683793:1622930,455111,127431
x1,1078:20965163,20683793
(1,1078:20965163,20782096:322448,318577,0
x1,1078:21243769,20782096
)
x1,1078:21923402,20683793
(1,1078:21923402,20782096:294003,295640,0
x1,1078:22184637,20782096
)
)
(1,1078:20594475,21576693:1622930,282168,127431
k1,1078:21082013,21576693:487538
x1,1078:21407419,21576693
(1,1078:21407419,21674996:322448,318577,0
x1,1078:21686025,21674996
)
k1,1078:22217405,21576693:487538
)
]
h1,1078:22217405,21127149:78643,0,0
)
)
(1,1078:22296048,20203083:482420,26213,1546666
x1,1078:22778468,20203083
)
)
g1,1078:22887692,21127149
x1,1078:23589929,21127149
(1,1078:23589929,21225452:322448,318577,0
x1,1078:23868535,21225452
)
g1,1078:24058009,21127149
x1,1078:24567735,21127149
g1,1078:24713367,21127149
x1,1078:25087923,21127149
(1,1078:25087923,21225452:993284,318577,54614
x1,1078:25366529,21225452
x1,1078:26048439,21225452
)
x1,1078:26408888,21127149
g1,1078:26554520,21127149
x1,1078:27064246,21127149
g1,1078:27209878,21127149
x1,1078:27592171,21127149
(1,1078:27592171,21225452:294003,295640,0
x1,1078:27853406,21225452
)
x1,1078:28588411,21127149
(1,1078:28588411,21225452:993284,318577,54614
x1,1078:28867017,21225452
x1,1078:29548927,21225452
)
g1,1078:29727327,21127149
x1,1078:30237053,21127149
g1,1078:30382685,21127149
x1,1078:30757241,21127149
(1,1078:30757241,21225452:993284,318577,54614
x1,1078:31035847,21225452
x1,1078:31717757,21225452
)
x1,1078:32078206,21127149
g1,1078:32223838,21127149
x1,1078:32733564,21127149
g1,1078:32879196,21127149
x1,1078:33388922,21127149
(1,1078:33388922,21225452:322448,318577,0
x1,1078:33667528,21225452
)
)
$1,1078:33711370,21127149
)
g1,1078:33711370,21127149
)
g1,1078:36706222,21127149
(1,1078:36706222,21127149:-2994852,950279,622600
)
g1,1078:33711370,21127149
)
(1,1078:3552215,22962172:30159155,950279,622600
g1,1078:6547067,22962172
(1,1078:6547067,22962172:509726,950279,622600
g1,1078:6547067,22962172
(1,1078:6547067,22962172:0,504625,216271
[1,1078:6547067,22962172:0,504625,216271
(1,200:6547067,22962172:0,504625,216271
r1,1120:6547067,22962172:0,720896,216271
)
]
)
(1,1078:6547067,22962172:509726,416790,89110
$1,1078:6547067,22962172
(1,1078:6547067,22962172:509726,416790,89110
x1,1078:7056793,22962172
)
$1,1078:7056793,22962172
)
)
g1,1078:7056793,22962172
(1,1078:7056793,22962172:26654577,950279,622600
(1,1078:7056793,22962172:26654577,950279,622600
$1,1078:7056793,22962172
(1,1078:7056793,22962172:26654577,950279,622600
h1,1078:7056793,22962172:0,0,0
g1,1078:7166017,22962172
(1,1078:7166017,22962172:3782704,950279,622600
(1,1078:7166017,22038106:482420,26213,1546666
x1,1078:7648437,22038106
)
x1,1078:8284228,22962172
(1,1078:8284228,23060475:294003,295640,0
x1,1078:8545463,23060475
)
g1,1078:8723863,22962172
x1,1078:9233589,22962172
g1,1078:9379221,22962172
(1,1078:9379221,22962172:1087080,891184,576976
(1,1078:9379221,22962172:1087080,891184,576976
h1,1078:9379221,22962172:78643,0,0
[1,1078:9457864,22962172:929794,891184,576976
(1,1078:9457864,22518816:929794,447828,98303
x1,1078:10093655,22518816
(1,1078:10093655,22617119:294003,295640,0
x1,1078:10354890,22617119
)
)
(1,1078:9457864,23411716:929794,282168,127431
k1,1078:9748302,23411716:290438
x1,1078:10073708,23411716
k1,1078:10387658,23411716:290437
)
]
h1,1078:10387658,22962172:78643,0,0
)
)
(1,1078:10466301,22038106:482420,26213,1546666
x1,1078:10948721,22038106
)
)
g1,1078:11057945,22962172
x1,1078:11494853,22962172
(1,1078:11494853,23060475:322448,318577,0
x1,1078:11773459,23060475
)
x1,1078:12519538,22962172
(1,1078:12519538,23060475:986003,318577,54614
x1,1078:12798144,23060475
x1,1078:13472773,23060475
)
g1,1078:13651173,22962172
x1,1078:14160899,22962172
g1,1078:14306531,22962172
x1,1078:14681087,22962172
(1,1078:14681087,23060475:322448,318577,0
x1,1078:14959693,23060475
)
x1,1078:15331216,22962172
g1,1078:15476848,22962172
x1,1078:15986574,22962172
g1,1078:16132206,22962172
(1,1078:16132206,22962172:6646262,950279,622600
(1,1078:16132206,22038106:482420,26213,1546666
x1,1078:16614626,22038106
)
x1,1078:16996919,22962172
(1,1078:16996919,23060475:294003,295640,0
x1,1078:17258154,23060475
)
g1,1078:17436554,22962172
x1,1078:17946280,22962172
g1,1078:18091912,22962172
x1,1078:18462600,22962172
(1,1078:18462600,23060475:322448,318577,0
x1,1078:18741206,23060475
)
x1,1078:19420839,22962172
(1,1078:19420839,23060475:294003,295640,0
x1,1078:19682074,23060475
)
g1,1078:19860474,22962172
x1,1078:20370200,22962172
g1,1078:20515832,22962172
(1,1078:20515832,22962172:1780216,898467,576976
(1,1078:20515832,22962172:1780216,898467,576976
h1,1078:20515832,22962172:78643,0,0
[1,1078:20594475,22962172:1622930,898467,576976
(1,1078:20594475,22518816:1622930,455111,127431
x1,1078:20965163,22518816
(1,1078:20965163,22617119:322448,318577,0
x1,1078:21243769,22617119
)
x1,1078:21923402,22518816
(1,1078:21923402,22617119:294003,295640,0
x1,1078:22184637,22617119
)
)
(1,1078:20594475,23411716:1622930,282168,127431
k1,1078:21231481,23411716:637006
x1,1078:21556887,23411716
k1,1078:22217405,23411716:637005
)
]
h1,1078:22217405,22962172:78643,0,0
)
)
(1,1078:22296048,22038106:482420,26213,1546666
x1,1078:22778468,22038106
)
)
g1,1078:22887692,22962172
x1,1078:23589929,22962172
(1,1078:23589929,23060475:322448,318577,0
x1,1078:23868535,23060475
)
g1,1078:24058009,22962172
x1,1078:24567735,22962172
g1,1078:24713367,22962172
x1,1078:25087923,22962172
(1,1078:25087923,23060475:993284,318577,54614
x1,1078:25366529,23060475
x1,1078:26048439,23060475
)
x1,1078:26408888,22962172
g1,1078:26554520,22962172
x1,1078:27064246,22962172
g1,1078:27209878,22962172
x1,1078:27592171,22962172
(1,1078:27592171,23060475:294003,295640,0
x1,1078:27853406,23060475
)
x1,1078:28588411,22962172
(1,1078:28588411,23060475:993284,318577,54614
x1,1078:28867017,23060475
x1,1078:29548927,23060475
)
g1,1078:29727327,22962172
x1,1078:30237053,22962172
g1,1078:30382685,22962172
x1,1078:30757241,22962172
(1,1078:30757241,23060475:993284,318577,54614
x1,1078:31035847,23060475
x1,1078:31717757,23060475
)
x1,1078:32078206,22962172
g1,1078:32223838,22962172
x1,1078:32733564,22962172
g1,1078:32879196,22962172
x1,1078:33388922,22962172
(1,1078:33388922,23060475:322448,318577,0
x1,1078:33667528,23060475
)
)
$1,1078:33711370,22962172
)
g1,1078:33711370,22962172
)
g1,1078:36706222,22962172
(1,1078:36706222,22962172:-2994852,950279,622600
)
g1,1078:33711370,22962172
)
(1,1078:3552215,24351541:30159155,504625,216271
g1,1078:6547067,24351541
(1,1078:6547067,24351541:509726,504625,216271
g1,1078:6547067,24351541
(1,1078:6547067,24351541:0,504625,216271
[1,1078:6547067,24351541:0,504625,216271
(1,200:6547067,24351541:0,504625,216271
r1,1120:6547067,24351541:0,720896,216271
)
]
)
(1,1078:6547067,24351541:509726,416790,89110
$1,1078:6547067,24351541
(1,1078:6547067,24351541:509726,416790,89110
x1,1078:7056793,24351541
)
$1,1078:7056793,24351541
)
)
g1,1078:7056793,24351541
(1,1078:7056793,24351541:26654577,504625,216271
(1,1078:7056793,24351541:16252245,491520,163840
$1,1078:7056793,24351541
(1,1078:7056793,24351541:16252245,491520,163840
h1,1078:7056793,24351541:0,0,0
x1,1078:8087395,24351541
(1,1078:8087395,24449844:322448,318577,0
x1,1078:8366001,24449844
)
x1,1078:9112080,24351541
(1,1078:9112080,24449844:986003,318577,54614
x1,1078:9390686,24449844
x1,1078:10065315,24449844
)
g1,1078:10243715,24351541
x1,1078:10753441,24351541
g1,1078:10899073,24351541
x1,1078:11273629,24351541
(1,1078:11273629,24449844:322448,318577,0
x1,1078:11552235,24449844
)
x1,1078:11923758,24351541
g1,1078:12069390,24351541
x1,1078:12579116,24351541
g1,1078:12724748,24351541
x1,1078:13426985,24351541
(1,1078:13426985,24449844:322448,318577,0
x1,1078:13705591,24449844
)
g1,1078:13895065,24351541
x1,1078:14404791,24351541
g1,1078:14550423,24351541
x1,1078:14924979,24351541
(1,1078:14924979,24449844:993284,318577,54614
x1,1078:15203585,24449844
x1,1078:15885495,24449844
)
x1,1078:16245944,24351541
g1,1078:16391576,24351541
x1,1078:16901302,24351541
g1,1078:17046934,24351541
x1,1078:17749171,24351541
(1,1078:17749171,24449844:993284,318577,54614
x1,1078:18027777,24449844
x1,1078:18709687,24449844
)
g1,1078:18888087,24351541
x1,1078:19397813,24351541
g1,1078:19543445,24351541
x1,1078:19918001,24351541
(1,1078:19918001,24449844:993284,318577,54614
x1,1078:20196607,24449844
x1,1078:20878517,24449844
)
x1,1078:21493829,24351541
g1,1078:21639461,24351541
x1,1078:22149187,24351541
g1,1078:22294819,24351541
x1,1078:22804545,24351541
(1,1078:22804545,24449844:322448,318577,0
x1,1078:23083151,24449844
)
x1,1078:23309038,24351541
)
$1,1078:23309038,24351541
)
k1,1078:33711370,24351541:10402332
)
g1,1078:36706222,24351541
(1,1078:36706222,24351541:-2994852,504625,216271
)
g1,1078:33711370,24351541
)
(1,1080:3552215,26286330:33154007,753669,425990
x1,1080:5153247,26286330
g1,1079:5317087,26286330
$1,1079:5317087,26286330
x1,1079:5655918,26286330
g1,1079:5837958,26286330
x1,1079:6347684,26286330
g1,1079:6529724,26286330
(1,1079:6529724,26286330:1219702,282168,0
x1,1079:7749426,26286330
)
g1,1079:7858650,26286330
(1,1079:7858650,26286330:10173946,753669,425990
(1,1079:7858650,25558874:436908,26213,1153446
x1,1079:8295558,25558874
)
x1,1079:8931349,26286330
(1,1079:8931349,26384633:294003,295640,0
x1,1079:9192584,26384633
)
g1,1079:9370984,26286330
x1,1079:9880710,26286330
g1,1079:10026342,26286330
(1,1079:10026342,26286330:912822,582177,315196
(1,1079:10026342,26286330:912822,582177,315196
h1,1079:10026342,26286330:78643,0,0
[1,1079:10104985,26286330:755536,582177,315196
(1,1079:10104985,26017634:755536,313481,65536
x1,1079:10604745,26017634
(1,1079:10604745,26083170:255776,211171,0
x1,1079:10827753,26083170
)
)
(1,1079:10104985,26512324:755536,197518,89201
k1,1079:10339513,26512324:234528
x1,1079:10609533,26512324
k1,1079:10860521,26512324:234528
)
]
h1,1079:10860521,26286330:78643,0,0
)
)
x1,1079:11121209,26286330
g1,1079:11230433,26286330
x1,1079:11612726,26286330
(1,1079:11612726,26384633:294003,295640,0
x1,1079:11873961,26384633
)
g1,1079:12052361,26286330
x1,1079:12562087,26286330
g1,1079:12707719,26286330
x1,1079:13078407,26286330
(1,1079:13078407,26384633:322448,318577,0
x1,1079:13357013,26384633
)
x1,1079:14036646,26286330
(1,1079:14036646,26384633:294003,295640,0
x1,1079:14297881,26384633
)
g1,1079:14476281,26286330
x1,1079:14986007,26286330
g1,1079:15131639,26286330
(1,1079:15131639,26286330:1496484,610938,315196
(1,1079:15131639,26286330:1496484,610938,315196
h1,1079:15131639,26286330:78643,0,0
[1,1079:15210282,26286330:1339198,610938,315196
(1,1079:15210282,25993969:1339198,318577,89201
x1,1079:15507449,25993969
(1,1079:15507449,26063510:286495,227555,0
x1,1079:15755867,26063510
)
x1,1079:16293704,25993969
(1,1079:16293704,26059505:255776,211171,0
x1,1079:16516712,26059505
)
)
(1,1079:15210282,26512324:1339198,197518,89201
k1,1079:15736641,26512324:526359
x1,1079:16006661,26512324
k1,1079:16549480,26512324:526359
)
]
h1,1079:16549480,26286330:78643,0,0
)
)
x1,1079:16810168,26286330
g1,1079:16919392,26286330
x1,1079:17301685,26286330
(1,1079:17301685,26384633:294003,295640,0
x1,1079:17562920,26384633
)
(1,1079:17595688,25558874:436908,26213,1153446
x1,1079:18032596,25558874
)
)
$1,1079:18032596,26286330
x1,1079:18196436,26286330
g1,1079:18360276,26286330
x1,1079:19525491,26286330
g1,1079:19689331,26286330
x1,1079:22346776,26286330
g1,1079:22510616,26286330
x1,1079:23311455,26286330
g1,1079:23475295,26286330
x1,1079:25058639,26286330
h1,1080:25058639,26286330:0,0,0
k1,1080:35541132,26286330:10482493
g1,1080:36196492,26286330
(1,1080:36196492,26286330:509730,442370,0
(1,1080:36196492,26286330:509730,442370,0
k1,1080:36228533,26286330:32041
r1,1120:36254747,26286330:26214,442370,0
[1,1080:36254747,26286330:393220,442370,0
]
r1,1120:36674181,26286330:26214,442370,0
k1,1080:36706222,26286330:32041
)
)
g1,1080:36706222,26286330
g1,1080:36706222,26286330
)
(1,1082:3552215,28578022:33154007,494436,10043
(1,1082:3552215,28578022:0,0,0
g1,1082:3552215,28578022
)
x1,1082:4309297,28578022
x1,1082:5252966,28578022
g1,1082:5432370,28578022
x1,1082:6030143,28578022
g1,1082:6209547,28578022
x1,1082:8561168,28578022
g1,1082:8740572,28578022
x1,1082:9099381,28578022
h1,1082:9099381,28578022:0,0,0
k1,1082:22902801,28578022:13803420
k1,1082:36706221,28578022:13803420
)
(1,1085:3552215,30156368:33154007,448587,135328
(1,1084:3552215,30156368:1954926,448587,135328
g1,1084:3552215,30156368
g1,1084:3552215,30156368
g1,1084:3224535,30156368
(1,1084:3224535,30156368:1954926,448587,135328
g1,1084:3552215,30156368
x1,1084:4207567,30156368
x1,1084:5179461,30156368
)
g1,1084:5507141,30156368
)
x1,1084:6927292,30156368
g1,1084:7091132,30156368
x1,1084:9093234,30156368
g1,1084:9257074,30156368
x1,1084:9584754,30156368
h1,1084:9584754,30156368:0,0,0
x1,1084:9748594,30156368
g1,1084:9912434,30156368
x1,1084:10276800,30156368
g1,1084:10440640,30156368
x1,1084:11350928,30156368
x1,1084:12062640,30156368
g1,1084:12226480,30156368
x1,1084:13209502,30156368
k1,1085:36706222,30156368:23496720
g1,1085:36706222,30156368
)
(1,1096:3552215,31776577:31846025,566233,216271
g1,1096:4860196,31776577
(1,1096:4860196,31776577:509726,566233,216271
k1,1096:5369922,31776577:509726
(1,1096:5369922,31776577:0,504625,216271
[1,1096:5369922,31776577:0,504625,216271
(1,200:5369922,31776577:0,504625,216271
r1,1120:5369922,31776577:0,720896,216271
)
]
)
(1,1096:5369922,31776577:0,0,0
$1,1096:5369922,31776577
h1,1096:5369922,31776577:0,0,0
$1,1096:5369922,31776577
)
)
g1,1096:5369922,31776577
(1,1096:5369922,31776577:30028318,566233,216271
(1,1096:5369922,31776577:3163907,566233,163840
$1,1096:5369922,31776577
(1,1096:5369922,31776577:3163907,566233,163840
h1,1096:5369922,31776577:0,0,0
x1,1096:5806830,31776577
(1,1096:5806830,31874880:322448,318577,0
x1,1096:6085436,31874880
)
x1,1096:6926142,31776577
(1,1096:6926142,31874880:986003,318577,54614
x1,1096:7204748,31874880
x1,1096:7879377,31874880
)
x1,1096:8239826,31776577
(1,1096:8239826,31505984:294003,295640,0
x1,1096:8501061,31505984
)
)
$1,1096:8533829,31776577
)
k1,1096:35398241,31776577:26864412
)
g1,1096:36706221,31776577
(1,1096:36706221,31776577:-1307981,566233,216271
)
g1,1096:35398240,31776577
)
(1,1096:3552215,33120691:31846025,865699,576976
g1,1096:4860196,33120691
(1,1096:4860196,33120691:509726,865699,576976
g1,1096:4860196,33120691
(1,1096:4860196,33120691:0,504625,216271
[1,1096:4860196,33120691:0,504625,216271
(1,200:4860196,33120691:0,504625,216271
r1,1120:4860196,33120691:0,720896,216271
)
]
)
(1,1096:4860196,33120691:509726,416790,89110
$1,1096:4860196,33120691
(1,1096:4860196,33120691:509726,416790,89110
x1,1096:5369922,33120691
)
$1,1096:5369922,33120691
)
)
g1,1096:5369922,33120691
(1,1096:5369922,33120691:30028318,865699,576976
(1,1096:5369922,33120691:24902325,865699,576976
$1,1096:5369922,33120691
(1,1096:5369922,33120691:24902325,865699,576976
h1,1096:5369922,33120691:0,0,0
x1,1096:6134511,33120691
(1,1096:6134511,33218994:322448,318577,0
x1,1096:6413117,33218994
)
x1,1096:7651630,33120691
x1,1096:8351592,33120691
(1,1096:8351592,33218994:986003,318577,54614
x1,1096:8630198,33218994
x1,1096:9304827,33218994
)
x1,1096:9592458,33120691
g1,1096:9738090,33120691
x1,1096:10247816,33120691
g1,1096:10393448,33120691
x1,1096:11260438,33120691
x1,1096:11585844,33120691
[1,1096:11585844,33120691:697004,372098,98303
(1,1096:11627487,33120691:0,372098,0
x1,1096:11955168,33120691
)
(1,1096:11585844,33120691:697004,282168,98303
x1,1096:11960400,33120691
(1,1096:11960400,33218994:322448,318577,0
x1,1096:12239006,33218994
)
)
]
x1,1096:12865392,33120691
(1,1096:12865392,32850098:294003,295640,0
x1,1096:13126627,32850098
)
g1,1096:13305027,33120691
x1,1096:13814753,33120691
g1,1096:13960385,33120691
x1,1096:14724974,33120691
(1,1096:14724974,33218994:322448,318577,0
x1,1096:15003580,33218994
)
x1,1096:16242093,33120691
x1,1096:16567499,33120691
[1,1096:16567499,33120691:697004,372098,98303
(1,1096:16609142,33120691:0,372098,0
x1,1096:16936823,33120691
)
(1,1096:16567499,33120691:697004,282168,98303
x1,1096:16942055,33120691
(1,1096:16942055,33218994:322448,318577,0
x1,1096:17220661,33218994
)
)
]
x1,1096:17519366,33120691
g1,1096:17664998,33120691
x1,1096:18174724,33120691
g1,1096:18320356,33120691
[1,1096:18320356,33120691:546135,603348,0
(1,1096:18429583,32955031:0,437688,0
x1,1096:18757264,32955031
)
(1,1096:18320356,33120691:546135,447828,0
x1,1096:18866491,33120691
)
]
x1,1096:19187346,33120691
x1,1096:19512752,33120691
[1,1096:19512752,33120691:697004,372098,98303
(1,1096:19554395,33120691:0,372098,0
x1,1096:19882076,33120691
)
(1,1096:19512752,33120691:697004,282168,98303
x1,1096:19887308,33120691
(1,1096:19887308,33218994:322448,318577,0
x1,1096:20165914,33218994
)
)
]
x1,1096:20792300,33120691
(1,1096:20792300,32850098:294003,295640,0
x1,1096:21053535,32850098
)
g1,1096:21231935,33120691
x1,1096:21741661,33120691
g1,1096:21887293,33120691
(1,1096:21887293,33120691:805140,865699,576976
(1,1096:21887293,33120691:805140,865699,576976
h1,1096:21887293,33120691:78643,0,0
[1,1096:21965936,33120691:647854,865699,576976
(1,1096:21965936,32677335:647854,422343,0
k1,1096:22126023,32677335:160087
x1,1096:22453704,32677335
k1,1096:22613790,32677335:160086
)
(1,1096:21965936,33570235:647854,282168,127431
x1,1096:22291342,33570235
(1,1096:22291342,33668538:322448,318577,0
x1,1096:22569948,33668538
)
)
]
h1,1096:22613790,33120691:78643,0,0
)
)
x1,1096:23129341,33120691
(1,1096:23129341,33218994:322448,318577,0
x1,1096:23407947,33218994
)
x1,1096:24752501,33120691
x1,1096:25030877,33120691
[1,1096:25030877,33120691:697004,372098,98303
(1,1096:25072520,33120691:0,372098,0
x1,1096:25400201,33120691
)
(1,1096:25030877,33120691:697004,282168,98303
x1,1096:25405433,33120691
(1,1096:25405433,33218994:322448,318577,0
x1,1096:25684039,33218994
)
)
]
x1,1096:25982744,33120691
g1,1096:26128376,33120691
x1,1096:26638102,33120691
g1,1096:26783734,33120691
x1,1096:27756765,33120691
x1,1096:28409697,33120691
(1,1096:28409697,33218994:986003,318577,54614
x1,1096:28688303,33218994
x1,1096:29362932,33218994
)
x1,1096:29978244,33120691
(1,1096:29978244,32850098:294003,295640,0
x1,1096:30239479,32850098
)
)
$1,1096:30272247,33120691
)
k1,1096:35398240,33120691:5125993
)
g1,1096:36706221,33120691
(1,1096:36706221,33120691:-1307981,865699,576976
)
g1,1096:35398240,33120691
)
(1,1096:3552215,34936632:31846025,976821,576976
g1,1096:4860196,34936632
(1,1096:4860196,34936632:509726,976821,576976
g1,1096:4860196,34936632
(1,1096:4860196,34936632:0,504625,216271
[1,1096:4860196,34936632:0,504625,216271
(1,200:4860196,34936632:0,504625,216271
r1,1120:4860196,34936632:0,720896,216271
)
]
)
(1,1096:4860196,34936632:509726,416790,89110
$1,1096:4860196,34936632
(1,1096:4860196,34936632:509726,416790,89110
x1,1096:5369922,34936632
)
$1,1096:5369922,34936632
)
)
g1,1096:5369922,34936632
(1,1096:5369922,34936632:30028318,976821,576976
(1,1096:5369922,34936632:26522564,976821,576976
$1,1096:5369922,34936632
(1,1096:5369922,34936632:26522564,976821,576976
h1,1096:5369922,34936632:0,0,0
x1,1096:6333394,34936632
[1,1096:6333394,35098648:365454,728249,0
(1,1096:6404845,34666039:294003,295640,0
x1,1096:6666080,34666039
)
(1,1096:6333394,35098648:294003,295640,0
x1,1096:6594629,35098648
)
]
x1,1096:7135756,34936632
(1,1096:7135756,35034935:322448,318577,0
x1,1096:7414362,35034935
)
x1,1096:8160441,34936632
(1,1096:8160441,35034935:986003,318577,54614
x1,1096:8439047,35034935
x1,1096:9113676,35034935
)
g1,1096:9292076,34936632
x1,1096:9801802,34936632
g1,1096:9947434,34936632
[1,1096:9947434,34936632:697004,372098,98303
(1,1096:9989077,34936632:0,372098,0
x1,1096:10316758,34936632
)
(1,1096:9947434,34936632:697004,282168,98303
x1,1096:10321990,34936632
(1,1096:10321990,35034935:322448,318577,0
x1,1096:10600596,35034935
)
)
]
x1,1096:10972119,34936632
(1,1096:10972119,34666039:294003,295640,0
x1,1096:11233354,34666039
)
g1,1096:11411754,34936632
x1,1096:11921480,34936632
g1,1096:12067112,34936632
x1,1096:12804394,34936632
(1,1096:12804394,35034935:322448,318577,0
x1,1096:13083000,35034935
)
g1,1096:13272474,34936632
x1,1096:13782200,34936632
g1,1096:13927832,34936632
x1,1096:14637806,34936632
(1,1096:14637806,35034935:294003,295640,0
x1,1096:14899041,35034935
)
x1,1096:15634046,34936632
(1,1096:15634046,35034935:322448,318577,0
x1,1096:15912652,35034935
)
g1,1096:16102126,34936632
x1,1096:16611852,34936632
g1,1096:16757484,34936632
x1,1096:17132040,34936632
(1,1096:17132040,35034935:993284,318577,54614
x1,1096:17410646,35034935
x1,1096:18092556,35034935
)
x1,1096:18453005,34936632
(1,1096:18453005,34666039:294003,295640,0
x1,1096:18714240,34666039
)
g1,1096:18892640,34936632
x1,1096:19402366,34936632
g1,1096:19547998,34936632
x1,1096:20257972,34936632
(1,1096:20257972,35034935:294003,295640,0
x1,1096:20519207,35034935
)
x1,1096:21254212,34936632
(1,1096:21254212,35034935:993284,318577,54614
x1,1096:21532818,35034935
x1,1096:22214728,35034935
)
g1,1096:22393128,34936632
x1,1096:22902854,34936632
g1,1096:23048486,34936632
x1,1096:23423042,34936632
(1,1096:23423042,35034935:993284,318577,54614
x1,1096:23701648,35034935
x1,1096:24383558,35034935
)
x1,1096:24744007,34936632
(1,1096:24744007,34666039:294003,295640,0
x1,1096:25005242,34666039
)
g1,1096:25183642,34936632
x1,1096:25693368,34936632
g1,1096:25839000,34936632
(1,1096:25839000,34936632:1486212,976821,576976
(1,1096:25839000,34936632:1486212,976821,576976
h1,1096:25839000,34936632:78643,0,0
[1,1096:25917643,34936632:1328926,976821,576976
(1,1096:25917643,34493276:1328926,533465,162667
x1,1096:26881115,34493276
[1,1096:26881115,34655943:365454,696132,0
(1,1096:26952566,34255451:294003,295640,0
x1,1096:27213801,34255451
)
(1,1096:26881115,34655943:294003,295640,0
x1,1096:27142350,34655943
)
]
)
(1,1096:25917643,35386176:1328926,282168,127431
k1,1096:26258179,35386176:340536
x1,1096:26583585,35386176
(1,1096:26583585,35484479:322448,318577,0
x1,1096:26862191,35484479
)
k1,1096:27246569,35386176:340536
)
]
h1,1096:27246569,34936632:78643,0,0
)
)
x1,1096:27762120,34936632
(1,1096:27762120,35034935:322448,318577,0
x1,1096:28040726,35034935
)
x1,1096:28786805,34936632
(1,1096:28786805,35034935:986003,318577,54614
x1,1096:29065411,35034935
x1,1096:29740040,35034935
)
g1,1096:29918440,34936632
x1,1096:30428166,34936632
g1,1096:30573798,34936632
[1,1096:30573798,34936632:697004,372098,98303
(1,1096:30615441,34936632:0,372098,0
x1,1096:30943122,34936632
)
(1,1096:30573798,34936632:697004,282168,98303
x1,1096:30948354,34936632
(1,1096:30948354,35034935:322448,318577,0
x1,1096:31226960,35034935
)
)
]
x1,1096:31598483,34936632
(1,1096:31598483,34666039:294003,295640,0
x1,1096:31859718,34666039
)
)
$1,1096:31892486,34936632
)
k1,1096:35398240,34936632:3505754
)
g1,1096:36706221,34936632
(1,1096:36706221,34936632:-1307981,976821,576976
)
g1,1096:35398240,34936632
)
(1,1096:3552215,36752573:31846025,976821,622600
g1,1096:4860196,36752573
(1,1096:4860196,36752573:509726,976821,622600
g1,1096:4860196,36752573
(1,1096:4860196,36752573:0,504625,216271
[1,1096:4860196,36752573:0,504625,216271
(1,200:4860196,36752573:0,504625,216271
r1,1120:4860196,36752573:0,720896,216271
)
]
)
(1,1096:4860196,36752573:509726,416790,89110
$1,1096:4860196,36752573
(1,1096:4860196,36752573:509726,416790,89110
x1,1096:5369922,36752573
)
$1,1096:5369922,36752573
)
)
g1,1096:5369922,36752573
(1,1096:5369922,36752573:30028318,976821,622600
(1,1096:5369922,36752573:30028318,976821,622600
$1,1096:5369922,36752573
(1,1096:5369922,36752573:30028318,976821,622600
h1,1096:5369922,36752573:0,0,0
g1,1096:5479146,36752573
(1,1096:5479146,36752573:4580968,976821,622600
(1,1096:5479146,35828507:482420,26213,1546666
x1,1096:5961566,35828507
)
x1,1096:6925038,36752573
[1,1096:6925038,36914589:365454,728249,0
(1,1096:6996489,36481980:294003,295640,0
x1,1096:7257724,36481980
)
(1,1096:6925038,36914589:294003,295640,0
x1,1096:7186273,36914589
)
]
g1,1096:7436124,36752573
x1,1096:7945850,36752573
g1,1096:8091482,36752573
(1,1096:8091482,36752573:1486212,976821,576976
(1,1096:8091482,36752573:1486212,976821,576976
h1,1096:8091482,36752573:78643,0,0
[1,1096:8170125,36752573:1328926,976821,576976
(1,1096:8170125,36309217:1328926,533465,162667
x1,1096:9133597,36309217
[1,1096:9133597,36471884:365454,696132,0
(1,1096:9205048,36071392:294003,295640,0
x1,1096:9466283,36071392
)
(1,1096:9133597,36471884:294003,295640,0
x1,1096:9394832,36471884
)
]
)
(1,1096:8170125,37202117:1328926,282168,127431
k1,1096:8510661,37202117:340536
x1,1096:8836067,37202117
(1,1096:8836067,37300420:322448,318577,0
x1,1096:9114673,37300420
)
k1,1096:9499051,37202117:340536
)
]
h1,1096:9499051,36752573:78643,0,0
)
)
(1,1096:9577694,35828507:482420,26213,1546666
x1,1096:10060114,35828507
)
)
g1,1096:10169338,36752573
x1,1096:10606246,36752573
(1,1096:10606246,36850876:322448,318577,0
x1,1096:10884852,36850876
)
x1,1096:11630931,36752573
(1,1096:11630931,36850876:986003,318577,54614
x1,1096:11909537,36850876
x1,1096:12584166,36850876
)
g1,1096:12762566,36752573
x1,1096:13272292,36752573
g1,1096:13417924,36752573
x1,1096:13792480,36752573
(1,1096:13792480,36850876:322448,318577,0
x1,1096:14071086,36850876
)
x1,1096:14442609,36752573
(1,1096:14442609,36481980:294003,295640,0
x1,1096:14703844,36481980
)
g1,1096:14882244,36752573
x1,1096:15391970,36752573
g1,1096:15537602,36752573
(1,1096:15537602,36752573:7784493,976821,622600
(1,1096:15537602,35828507:482420,26213,1546666
x1,1096:16020022,35828507
)
x1,1096:16729996,36752573
(1,1096:16729996,36850876:294003,295640,0
x1,1096:16991231,36850876
)
g1,1096:17169631,36752573
x1,1096:17679357,36752573
g1,1096:17824989,36752573
x1,1096:18523358,36752573
[1,1096:18523358,36914589:328591,728249,0
(1,1096:18557946,36481980:294003,295640,0
x1,1096:18819181,36481980
)
(1,1096:18523358,36914589:322448,318577,0
x1,1096:18801964,36914589
)
]
x1,1096:19487740,36752573
[1,1096:19487740,36914589:365454,728249,0
(1,1096:19559191,36481980:294003,295640,0
x1,1096:19820426,36481980
)
(1,1096:19487740,36914589:294003,295640,0
x1,1096:19748975,36914589
)
]
g1,1096:19998826,36752573
x1,1096:20508552,36752573
g1,1096:20654184,36752573
(1,1096:20654184,36752573:2185491,976821,576976
(1,1096:20654184,36752573:2185491,976821,576976
h1,1096:20654184,36752573:78643,0,0
[1,1096:20732827,36752573:2028205,976821,576976
(1,1096:20732827,36309217:2028205,533465,185604
x1,1096:21431196,36309217
[1,1096:21431196,36494821:328591,719069,0
(1,1096:21465784,36071392:294003,295640,0
x1,1096:21727019,36071392
)
(1,1096:21431196,36494821:322448,318577,0
x1,1096:21709802,36494821
)
]
x1,1096:22395578,36309217
[1,1096:22395578,36471884:365454,696132,0
(1,1096:22467029,36071392:294003,295640,0
x1,1096:22728264,36071392
)
(1,1096:22395578,36471884:294003,295640,0
x1,1096:22656813,36471884
)
]
)
(1,1096:20732827,37202117:2028205,282168,127431
k1,1096:21423003,37202117:690176
x1,1096:21748409,37202117
(1,1096:21748409,37300420:322448,318577,0
x1,1096:22027015,37300420
)
k1,1096:22761032,37202117:690175
)
]
h1,1096:22761032,36752573:78643,0,0
)
)
(1,1096:22839675,35828507:482420,26213,1546666
x1,1096:23322095,35828507
)
)
g1,1096:23431319,36752573
x1,1096:24133556,36752573
(1,1096:24133556,36850876:322448,318577,0
x1,1096:24412162,36850876
)
g1,1096:24601636,36752573
x1,1096:25111362,36752573
g1,1096:25256994,36752573
x1,1096:25631550,36752573
(1,1096:25631550,36850876:993284,318577,54614
x1,1096:25910156,36850876
x1,1096:26592066,36850876
)
x1,1096:26952515,36752573
(1,1096:26952515,36481980:294003,295640,0
x1,1096:27213750,36481980
)
g1,1096:27392150,36752573
x1,1096:27901876,36752573
g1,1096:28047508,36752573
x1,1096:28757482,36752573
(1,1096:28757482,36850876:294003,295640,0
x1,1096:29018717,36850876
)
x1,1096:29753722,36752573
(1,1096:29753722,36850876:993284,318577,54614
x1,1096:30032328,36850876
x1,1096:30714238,36850876
)
g1,1096:30892638,36752573
x1,1096:31402364,36752573
g1,1096:31547996,36752573
x1,1096:31922552,36752573
(1,1096:31922552,36850876:993284,318577,54614
x1,1096:32201158,36850876
x1,1096:32883068,36850876
)
x1,1096:33243517,36752573
(1,1096:33243517,36481980:294003,295640,0
x1,1096:33504752,36481980
)
g1,1096:33683152,36752573
x1,1096:34192878,36752573
g1,1096:34338510,36752573
x1,1096:35075792,36752573
(1,1096:35075792,36850876:322448,318577,0
x1,1096:35354398,36850876
)
)
$1,1096:35398240,36752573
)
g1,1096:35398240,36752573
)
g1,1096:36706221,36752573
(1,1096:36706221,36752573:-1307981,976821,622600
)
g1,1096:35398240,36752573
)
(1,1096:3552215,38614138:31846025,976821,622600
g1,1096:4860196,38614138
(1,1096:4860196,38614138:509726,976821,622600
g1,1096:4860196,38614138
(1,1096:4860196,38614138:0,504625,216271
[1,1096:4860196,38614138:0,504625,216271
(1,200:4860196,38614138:0,504625,216271
r1,1120:4860196,38614138:0,720896,216271
)
]
)
(1,1096:4860196,38614138:509726,416790,89110
$1,1096:4860196,38614138
(1,1096:4860196,38614138:509726,416790,89110
x1,1096:5369922,38614138
)
$1,1096:5369922,38614138
)
)
g1,1096:5369922,38614138
(1,1096:5369922,38614138:30028318,976821,622600
(1,1096:5369922,38614138:30028318,976821,622600
$1,1096:5369922,38614138
(1,1096:5369922,38614138:30028318,976821,622600
h1,1096:5369922,38614138:0,0,0
g1,1096:5479146,38614138
(1,1096:5479146,38614138:4580968,976821,622600
(1,1096:5479146,37690072:482420,26213,1546666
x1,1096:5961566,37690072
)
x1,1096:6925038,38614138
[1,1096:6925038,38776154:365454,728249,0
(1,1096:6996489,38343545:294003,295640,0
x1,1096:7257724,38343545
)
(1,1096:6925038,38776154:294003,295640,0
x1,1096:7186273,38776154
)
]
g1,1096:7436124,38614138
x1,1096:7945850,38614138
g1,1096:8091482,38614138
(1,1096:8091482,38614138:1486212,976821,576976
(1,1096:8091482,38614138:1486212,976821,576976
h1,1096:8091482,38614138:78643,0,0
[1,1096:8170125,38614138:1328926,976821,576976
(1,1096:8170125,38170782:1328926,533465,162667
x1,1096:9133597,38170782
[1,1096:9133597,38333449:365454,696132,0
(1,1096:9205048,37932957:294003,295640,0
x1,1096:9466283,37932957
)
(1,1096:9133597,38333449:294003,295640,0
x1,1096:9394832,38333449
)
]
)
(1,1096:8170125,39063682:1328926,282168,127431
k1,1096:8660129,39063682:490004
x1,1096:8985535,39063682
k1,1096:9499051,39063682:490003
)
]
h1,1096:9499051,38614138:78643,0,0
)
)
(1,1096:9577694,37690072:482420,26213,1546666
x1,1096:10060114,37690072
)
)
g1,1096:10169338,38614138
x1,1096:10606246,38614138
(1,1096:10606246,38712441:322448,318577,0
x1,1096:10884852,38712441
)
x1,1096:11630931,38614138
(1,1096:11630931,38712441:986003,318577,54614
x1,1096:11909537,38712441
x1,1096:12584166,38712441
)
g1,1096:12762566,38614138
x1,1096:13272292,38614138
g1,1096:13417924,38614138
x1,1096:13792480,38614138
(1,1096:13792480,38712441:322448,318577,0
x1,1096:14071086,38712441
)
x1,1096:14442609,38614138
(1,1096:14442609,38343545:294003,295640,0
x1,1096:14703844,38343545
)
g1,1096:14882244,38614138
x1,1096:15391970,38614138
g1,1096:15537602,38614138
(1,1096:15537602,38614138:7784493,976821,622600
(1,1096:15537602,37690072:482420,26213,1546666
x1,1096:16020022,37690072
)
x1,1096:16729996,38614138
(1,1096:16729996,38712441:294003,295640,0
x1,1096:16991231,38712441
)
g1,1096:17169631,38614138
x1,1096:17679357,38614138
g1,1096:17824989,38614138
x1,1096:18523358,38614138
[1,1096:18523358,38776154:328591,728249,0
(1,1096:18557946,38343545:294003,295640,0
x1,1096:18819181,38343545
)
(1,1096:18523358,38776154:322448,318577,0
x1,1096:18801964,38776154
)
]
x1,1096:19487740,38614138
[1,1096:19487740,38776154:365454,728249,0
(1,1096:19559191,38343545:294003,295640,0
x1,1096:19820426,38343545
)
(1,1096:19487740,38776154:294003,295640,0
x1,1096:19748975,38776154
)
]
g1,1096:19998826,38614138
x1,1096:20508552,38614138
g1,1096:20654184,38614138
(1,1096:20654184,38614138:2185491,976821,576976
(1,1096:20654184,38614138:2185491,976821,576976
h1,1096:20654184,38614138:78643,0,0
[1,1096:20732827,38614138:2028205,976821,576976
(1,1096:20732827,38170782:2028205,533465,185604
x1,1096:21431196,38170782
[1,1096:21431196,38356386:328591,719069,0
(1,1096:21465784,37932957:294003,295640,0
x1,1096:21727019,37932957
)
(1,1096:21431196,38356386:322448,318577,0
x1,1096:21709802,38356386
)
]
x1,1096:22395578,38170782
[1,1096:22395578,38333449:365454,696132,0
(1,1096:22467029,37932957:294003,295640,0
x1,1096:22728264,37932957
)
(1,1096:22395578,38333449:294003,295640,0
x1,1096:22656813,38333449
)
]
)
(1,1096:20732827,39063682:2028205,282168,127431
k1,1096:21572470,39063682:839643
x1,1096:21897876,39063682
k1,1096:22761032,39063682:839643
)
]
h1,1096:22761032,38614138:78643,0,0
)
)
(1,1096:22839675,37690072:482420,26213,1546666
x1,1096:23322095,37690072
)
)
g1,1096:23431319,38614138
x1,1096:24133556,38614138
(1,1096:24133556,38712441:322448,318577,0
x1,1096:24412162,38712441
)
g1,1096:24601636,38614138
x1,1096:25111362,38614138
g1,1096:25256994,38614138
x1,1096:25631550,38614138
(1,1096:25631550,38712441:993284,318577,54614
x1,1096:25910156,38712441
x1,1096:26592066,38712441
)
x1,1096:26952515,38614138
(1,1096:26952515,38343545:294003,295640,0
x1,1096:27213750,38343545
)
g1,1096:27392150,38614138
x1,1096:27901876,38614138
g1,1096:28047508,38614138
x1,1096:28757482,38614138
(1,1096:28757482,38712441:294003,295640,0
x1,1096:29018717,38712441
)
x1,1096:29753722,38614138
(1,1096:29753722,38712441:993284,318577,54614
x1,1096:30032328,38712441
x1,1096:30714238,38712441
)
g1,1096:30892638,38614138
x1,1096:31402364,38614138
g1,1096:31547996,38614138
x1,1096:31922552,38614138
(1,1096:31922552,38712441:993284,318577,54614
x1,1096:32201158,38712441
x1,1096:32883068,38712441
)
x1,1096:33243517,38614138
(1,1096:33243517,38343545:294003,295640,0
x1,1096:33504752,38343545
)
g1,1096:33683152,38614138
x1,1096:34192878,38614138
g1,1096:34338510,38614138
x1,1096:35075792,38614138
(1,1096:35075792,38712441:322448,318577,0
x1,1096:35354398,38712441
)
)
$1,1096:35398240,38614138
)
g1,1096:35398240,38614138
)
g1,1096:36706221,38614138
(1,1096:36706221,38614138:-1307981,976821,622600
)
g1,1096:35398240,38614138
)
(1,1096:3552215,40065115:31846025,566233,216271
g1,1096:4860196,40065115
(1,1096:4860196,40065115:509726,566233,216271
g1,1096:4860196,40065115
(1,1096:4860196,40065115:0,504625,216271
[1,1096:4860196,40065115:0,504625,216271
(1,200:4860196,40065115:0,504625,216271
r1,1120:4860196,40065115:0,720896,216271
)
]
)
(1,1096:4860196,40065115:509726,416790,89110
$1,1096:4860196,40065115
(1,1096:4860196,40065115:509726,416790,89110
x1,1096:5369922,40065115
)
$1,1096:5369922,40065115
)
)
g1,1096:5369922,40065115
(1,1096:5369922,40065115:30028318,566233,216271
(1,1096:5369922,40065115:17361810,566233,163840
$1,1096:5369922,40065115
(1,1096:5369922,40065115:17361810,566233,163840
h1,1096:5369922,40065115:0,0,0
[1,1096:5369922,40065115:338831,372098,127431
(1,1096:5430112,40065115:0,372098,0
x1,1096:5757793,40065115
)
(1,1096:5369922,40065115:338831,282168,127431
x1,1096:5708753,40065115
)
]
x1,1096:6400524,40065115
(1,1096:6400524,40163418:322448,318577,0
x1,1096:6679130,40163418
)
x1,1096:7425209,40065115
(1,1096:7425209,40163418:986003,318577,54614
x1,1096:7703815,40163418
x1,1096:8378444,40163418
)
g1,1096:8556844,40065115
x1,1096:9066570,40065115
g1,1096:9212202,40065115
x1,1096:9586758,40065115
(1,1096:9586758,40163418:322448,318577,0
x1,1096:9865364,40163418
)
x1,1096:10236887,40065115
(1,1096:10236887,39794522:294003,295640,0
x1,1096:10498122,39794522
)
g1,1096:10676522,40065115
x1,1096:11186248,40065115
g1,1096:11331880,40065115
x1,1096:12034117,40065115
(1,1096:12034117,40163418:322448,318577,0
x1,1096:12312723,40163418
)
g1,1096:12502197,40065115
x1,1096:13011923,40065115
g1,1096:13157555,40065115
x1,1096:13532111,40065115
(1,1096:13532111,40163418:993284,318577,54614
x1,1096:13810717,40163418
x1,1096:14492627,40163418
)
x1,1096:14853076,40065115
(1,1096:14853076,39794522:294003,295640,0
x1,1096:15114311,39794522
)
g1,1096:15292711,40065115
x1,1096:15802437,40065115
g1,1096:15948069,40065115
x1,1096:16650306,40065115
(1,1096:16650306,40163418:993284,318577,54614
x1,1096:16928912,40163418
x1,1096:17610822,40163418
)
g1,1096:17789222,40065115
x1,1096:18298948,40065115
g1,1096:18444580,40065115
x1,1096:18819136,40065115
(1,1096:18819136,40163418:993284,318577,54614
x1,1096:19097742,40163418
x1,1096:19779652,40163418
)
x1,1096:20140101,40065115
(1,1096:20140101,39794522:294003,295640,0
x1,1096:20401336,39794522
)
x1,1096:20688967,40065115
g1,1096:20834599,40065115
x1,1096:21344325,40065115
g1,1096:21489957,40065115
x1,1096:22227239,40065115
(1,1096:22227239,40163418:322448,318577,0
x1,1096:22505845,40163418
)
x1,1096:22731732,40065115
)
$1,1096:22731732,40065115
)
k1,1096:35398240,40065115:12666508
)
g1,1096:36706221,40065115
(1,1096:36706221,40065115:-1307981,566233,216271
)
g1,1096:35398240,40065115
)
(1,1098:3552215,41999904:33154007,753669,425990
x1,1098:5153247,41999904
k1,1097:5338322,41999904:185075
$1,1097:5338322,41999904
[1,1097:5338322,41999904:338831,372098,127431
(1,1097:5398512,41999904:0,372098,0
x1,1097:5726193,41999904
)
(1,1097:5338322,41999904:338831,282168,127431
x1,1097:5677153,41999904
)
]
k1,1097:5898517,41999904:221364
x1,1097:6590288,41999904
k1,1097:6811651,41999904:221363
(1,1097:6811651,41999904:1219702,282168,0
x1,1097:8031353,41999904
)
k1,1097:8140577,41999904:109224
(1,1097:8140577,41999904:12254577,753669,425990
(1,1097:8140577,41272448:436908,26213,1153446
x1,1097:8577485,41272448
)
x1,1097:9540957,41999904
[1,1097:9540957,42162571:365454,696132,0
(1,1097:9612408,41762079:294003,295640,0
x1,1097:9873643,41762079
)
(1,1097:9540957,42162571:294003,295640,0
x1,1097:9802192,42162571
)
]
g1,1097:10052043,41999904
x1,1097:10561769,41999904
g1,1097:10707401,41999904
(1,1097:10707401,41999904:1223253,743176,315196
(1,1097:10707401,41999904:1223253,743176,315196
h1,1097:10707401,41999904:78643,0,0
[1,1097:10786044,41999904:1065967,743176,315196
(1,1097:10786044,41665673:1065967,408945,131071
x1,1097:11547039,41665673
[1,1097:11547039,41796744:304972,540016,0
(1,1097:11596235,41467899:255776,211171,0
x1,1097:11819243,41467899
)
(1,1097:11547039,41796744:255776,211171,0
x1,1097:11770047,41796744
)
]
)
(1,1097:10786044,42225898:1065967,197518,89201
k1,1097:11175788,42225898:389744
x1,1097:11445808,42225898
k1,1097:11852011,42225898:389743
)
]
h1,1097:11852011,41999904:78643,0,0
)
)
x1,1097:12112699,41999904
g1,1097:12221923,41999904
x1,1097:12931897,41999904
(1,1097:12931897,42098207:294003,295640,0
x1,1097:13193132,42098207
)
g1,1097:13371532,41999904
x1,1097:13881258,41999904
g1,1097:14026890,41999904
x1,1097:14725259,41999904
[1,1097:14725259,42185508:328591,719069,0
(1,1097:14759847,41762079:294003,295640,0
x1,1097:15021082,41762079
)
(1,1097:14725259,42185508:322448,318577,0
x1,1097:15003865,42185508
)
]
x1,1097:15689641,41999904
[1,1097:15689641,42162571:365454,696132,0
(1,1097:15761092,41762079:294003,295640,0
x1,1097:16022327,41762079
)
(1,1097:15689641,42162571:294003,295640,0
x1,1097:15950876,42162571
)
]
g1,1097:16200727,41999904
x1,1097:16710453,41999904
g1,1097:16856085,41999904
(1,1097:16856085,41999904:1806915,743176,315196
(1,1097:16856085,41999904:1806915,743176,315196
h1,1097:16856085,41999904:78643,0,0
[1,1097:16934728,41999904:1649629,743176,315196
(1,1097:16934728,41665673:1649629,408945,131071
x1,1097:17493130,41665673
[1,1097:17493130,41796744:286495,540016,0
(1,1097:17516705,41467899:255776,211171,0
x1,1097:17739713,41467899
)
(1,1097:17493130,41796744:286495,227555,0
x1,1097:17741548,41796744
)
]
x1,1097:18279385,41665673
[1,1097:18279385,41796744:304972,540016,0
(1,1097:18328581,41467899:255776,211171,0
x1,1097:18551589,41467899
)
(1,1097:18279385,41796744:255776,211171,0
x1,1097:18502393,41796744
)
]
)
(1,1097:16934728,42225898:1649629,197518,89201
k1,1097:17616303,42225898:681575
x1,1097:17886323,42225898
k1,1097:18584357,42225898:681574
)
]
h1,1097:18584357,41999904:78643,0,0
)
)
x1,1097:18845045,41999904
g1,1097:18954269,41999904
x1,1097:19664243,41999904
(1,1097:19664243,42098207:294003,295640,0
x1,1097:19925478,42098207
)
(1,1097:19958246,41272448:436908,26213,1153446
x1,1097:20395154,41272448
)
)
$1,1097:20395154,41999904
x1,1097:20558994,41999904
k1,1097:20744069,41999904:185075
x1,1097:21508869,41999904
k1,1097:21693944,41999904:185075
$1,1097:21693944,41999904
(1,1097:21693944,41999904:1059501,455111,0
x1,1097:22753445,41999904
)
x1,1097:23518034,41999904
k1,1097:23627258,41999904:109224
x1,1097:23975191,41999904
x1,1097:25114334,41999904
(1,1097:25114334,42098207:986003,318577,54614
x1,1097:25392940,42098207
x1,1097:26067569,42098207
)
x1,1097:26610063,41999904
(1,1097:26610063,41762079:294003,295640,0
x1,1097:26871298,41762079
)
k1,1097:27125430,41999904:221364
x1,1097:27635156,41999904
k1,1097:27856520,41999904:221364
x1,1097:28653384,41999904
(1,1097:28653384,42098207:986003,318577,54614
x1,1097:28931990,42098207
x1,1097:29606619,42098207
)
x1,1097:29967068,41999904
(1,1097:29967068,41762079:294003,295640,0
x1,1097:30228303,41762079
)
$1,1097:30261071,41999904
k1,1097:30446146,41999904:185075
x1,1097:31392482,41999904
k1,1097:31577557,41999904:185075
x1,1097:32378396,41999904
x1,1097:33215939,41999904
k1,1097:33401014,41999904:185075
x1,1097:34311292,41999904
k1,1097:34496367,41999904:185075
x1,1097:34787343,41999904
x1,1097:35105199,41999904
x1,1097:36014831,41999904
x1,1097:36487990,41999904
x1,1097:36706222,41999904
k1,1098:36706222,41999904:0
)
(1,1098:3552215,42938378:33154007,446948,92400
x1,1098:4571941,42938378
g1,1097:4735781,42938378
x1,1097:5391141,42938378
g1,1097:5554981,42938378
x1,1097:6720204,42938378
g1,1097:6884044,42938378
x1,1097:8358579,42938378
g1,1097:8522419,42938378
x1,1097:8886785,42938378
g1,1097:9050625,42938378
x1,1097:9960913,42938378
x1,1097:10672625,42938378
g1,1097:10836465,42938378
x1,1097:11819487,42938378
k1,1098:36706223,42938378:24886736
g1,1098:36706223,42938378
)
(1,1100:8021439,44558586:24215560,566233,163840
x1,1100:8640392,44558586
(1,1100:8640392,44558586:1059501,455111,0
x1,1100:9699893,44558586
)
x1,1100:10464482,44558586
g1,1100:10573706,44558586
x1,1100:10921639,44558586
x1,1100:12060782,44558586
(1,1100:12060782,44656889:986003,318577,54614
x1,1100:12339388,44656889
x1,1100:13014017,44656889
)
x1,1100:13556511,44558586
(1,1100:13556511,44287993:294003,295640,0
x1,1100:13817746,44287993
)
x1,1100:14032559,44558586
g1,1100:14214599,44558586
x1,1100:14724325,44558586
g1,1100:14906365,44558586
[1,1100:14906365,44558586:338831,372098,127431
(1,1100:14966555,44558586:0,372098,0
x1,1100:15294236,44558586
)
(1,1100:14906365,44558586:338831,282168,127431
x1,1100:15245196,44558586
)
]
x1,1100:16566386,44558586
(1,1100:16566386,44656889:986003,318577,54614
x1,1100:16844992,44656889
x1,1100:17519621,44656889
)
g1,1100:17698021,44558586
x1,1100:18207747,44558586
g1,1100:18353379,44558586
x1,1100:18727935,44558586
(1,1100:18727935,44656889:322448,318577,0
x1,1100:19006541,44656889
)
x1,1100:19378064,44558586
(1,1100:19378064,44287993:294003,295640,0
x1,1100:19639299,44287993
)
g1,1100:19817699,44558586
x1,1100:20327425,44558586
g1,1100:20473057,44558586
x1,1100:21175294,44558586
(1,1100:21175294,44656889:322448,318577,0
x1,1100:21453900,44656889
)
g1,1100:21643374,44558586
x1,1100:22153100,44558586
g1,1100:22298732,44558586
x1,1100:22673288,44558586
(1,1100:22673288,44656889:993284,318577,54614
x1,1100:22951894,44656889
x1,1100:23633804,44656889
)
x1,1100:23994253,44558586
(1,1100:23994253,44287993:294003,295640,0
x1,1100:24255488,44287993
)
g1,1100:24433888,44558586
x1,1100:24943614,44558586
g1,1100:25089246,44558586
x1,1100:25791483,44558586
(1,1100:25791483,44656889:993284,318577,54614
x1,1100:26070089,44656889
x1,1100:26751999,44656889
)
g1,1100:26930399,44558586
x1,1100:27440125,44558586
g1,1100:27585757,44558586
x1,1100:27960313,44558586
(1,1100:27960313,44656889:993284,318577,54614
x1,1100:28238919,44656889
x1,1100:28920829,44656889
)
x1,1100:29281278,44558586
(1,1100:29281278,44287993:294003,295640,0
x1,1100:29542513,44287993
)
x1,1100:29757326,44558586
g1,1100:29902958,44558586
x1,1100:30412684,44558586
g1,1100:30558316,44558586
x1,1100:31732506,44558586
(1,1100:31732506,44656889:322448,318577,0
x1,1100:32011112,44656889
)
x1,1100:32236999,44558586
)
(1,1102:3552215,46178795:33154007,446948,141880
x1,1102:4717430,46178795
g1,1101:4881270,46178795
x1,1101:7538715,46178795
g1,1101:7702555,46178795
x1,1101:8503394,46178795
g1,1101:8667234,46178795
x1,1101:10250578,46178795
h1,1102:10250578,46178795:0,0,0
k1,1102:35541132,46178795:25290554
g1,1102:36196492,46178795
(1,1102:36196492,46178795:509730,442370,0
(1,1102:36196492,46178795:509730,442370,0
k1,1102:36228533,46178795:32041
r1,1120:36254747,46178795:26214,442370,0
[1,1102:36254747,46178795:393220,442370,0
]
r1,1120:36674181,46178795:26214,442370,0
k1,1102:36706222,46178795:32041
)
)
g1,1102:36706222,46178795
g1,1102:36706222,46178795
)
]
(1,1120:3552215,48144875:33154007,0,0
h1,1120:3552215,48144875:33154007,0,0
)
]
]
!71215
}13
!11
{14
[1,1173:4736286,48144875:31969936,43408589,0
(1,1173:4736286,4736286:0,0,0
[1,1173:0,4736286:0,0,0
(1,1173:0,0:0,0,0
g1,1173:0,0
)
]
)
[1,1173:3552215,48144875:33154007,44592660,0
[1,1173:3552215,3552215:33154007,0,0
(1,1173:3552215,3552215:33154007,0,0
h1,1173:3552215,3552215:33154007,0,0
)
]
[1,1173:3552215,46178795:33154007,42626580,0
(1,1105:3552215,4207575:33154007,494436,10043
(1,1105:3552215,4207575:0,0,0
g1,1105:3552215,4207575
)
x1,1105:4309297,4207575
x1,1105:5252966,4207575
g1,1105:5432370,4207575
x1,1105:6030143,4207575
g1,1105:6209547,4207575
x1,1105:8083229,4207575
x1,1105:8986708,4207575
g1,1105:9166112,4207575
x1,1105:9524921,4207575
h1,1105:9524921,4207575:0,0,0
k1,1105:23115571,4207575:13590650
k1,1105:36706221,4207575:13590650
)
(1,1108:3552215,5117997:33154007,448587,141880
(1,1107:3552215,5117997:1954926,448587,135328
g1,1107:3552215,5117997
g1,1107:3552215,5117997
g1,1107:3224535,5117997
(1,1107:3224535,5117997:1954926,448587,135328
g1,1107:3552215,5117997
x1,1107:4207567,5117997
x1,1107:5179461,5117997
)
g1,1107:5507141,5117997
)
x1,1107:6927292,5117997
g1,1107:7091132,5117997
x1,1107:9603098,5117997
g1,1107:9766938,5117997
x1,1107:10094618,5117997
h1,1107:10094618,5117997:0,0,0
g1,1107:10258458,5117997
x1,1107:11204794,5117997
g1,1107:11368634,5117997
x1,1107:13880600,5117997
g1,1107:14044440,5117997
x1,1107:14372120,5117997
h1,1107:14372120,5117997:0,0,0
x1,1107:14535960,5117997
g1,1107:14699800,5117997
x1,1107:15064166,5117997
g1,1107:15228006,5117997
x1,1107:16138294,5117997
x1,1107:16850006,5117997
g1,1107:17013846,5117997
x1,1107:17996868,5117997
k1,1108:36706222,5117997:18709354
g1,1108:36706222,5117997
)
(1,1120:3552215,6262235:31119442,504625,216271
g1,1120:5586779,6262235
(1,1120:5586779,6262235:509726,504625,216271
k1,1120:6096505,6262235:509726
(1,1120:6096505,6262235:0,504625,216271
[1,1120:6096505,6262235:0,504625,216271
(1,200:6096505,6262235:0,504625,216271
r1,1173:6096505,6262235:0,720896,216271
)
]
)
(1,1120:6096505,6262235:0,0,0
$1,1120:6096505,6262235
h1,1120:6096505,6262235:0,0,0
$1,1120:6096505,6262235
)
)
g1,1120:6096505,6262235
(1,1120:6096505,6262235:28575152,504625,216271
(1,1120:6096505,6262235:3929891,491520,163840
$1,1120:6096505,6262235
(1,1120:6096505,6262235:3929891,491520,163840
h1,1120:6096505,6262235:0,0,0
x1,1120:7225184,6262235
(1,1120:7225184,6360538:322448,318577,0
x1,1120:7503790,6360538
)
g1,1120:7693264,6262235
x1,1120:8202990,6262235
g1,1120:8348622,6262235
x1,1120:8858348,6262235
(1,1120:8858348,6360538:986003,318577,54614
x1,1120:9136954,6360538
x1,1120:9811583,6360538
)
x1,1120:10026396,6262235
)
$1,1120:10026396,6262235
)
k1,1120:34671656,6262235:24645260
)
g1,1120:36706221,6262235
(1,1120:36706221,6262235:-2034564,504625,216271
)
g1,1120:34671657,6262235
)
(1,1120:3552215,7466174:31119442,725524,449545
g1,1120:5586779,7466174
(1,1120:5586779,7466174:509726,725524,449545
g1,1120:5586779,7466174
(1,1120:5586779,7466174:0,504625,216271
[1,1120:5586779,7466174:0,504625,216271
(1,200:5586779,7466174:0,504625,216271
r1,1173:5586779,7466174:0,720896,216271
)
]
)
(1,1120:5586779,7466174:509726,416790,89110
$1,1120:5586779,7466174
(1,1120:5586779,7466174:509726,416790,89110
x1,1120:6096505,7466174
)
$1,1120:6096505,7466174
)
)
g1,1120:6096505,7466174
(1,1120:6096505,7466174:28575152,725524,449545
(1,1120:6096505,7466174:14997097,725524,449545
$1,1120:6096505,7466174
(1,1120:6096505,7466174:14997097,725524,449545
h1,1120:6096505,7466174:0,0,0
(1,1120:6096505,7466174:484967,725524,449545
(1,1120:6096505,7466174:484967,725524,449545
h1,1120:6096505,7466174:78643,0,0
[1,1120:6175148,7466174:327681,725524,449545
(1,1120:6175148,7022818:327681,282168,0
k1,1120:6205982,7022818:30834
x1,1120:6471995,7022818
k1,1120:6502829,7022818:30834
)
(1,1120:6175148,7915718:327681,422343,0
x1,1120:6502829,7915718
)
]
h1,1120:6502829,7466174:78643,0,0
)
)
x1,1120:7902662,7466174
(1,1120:7902662,7564477:986003,318577,54614
x1,1120:8181268,7564477
x1,1120:8855897,7564477
)
g1,1120:9034297,7466174
x1,1120:9544023,7466174
g1,1120:9689655,7466174
x1,1120:10064211,7466174
(1,1120:10064211,7564477:322448,318577,0
x1,1120:10342817,7564477
)
x1,1120:10714340,7466174
(1,1120:10714340,7195581:294003,295640,0
x1,1120:10975575,7195581
)
g1,1120:11153975,7466174
x1,1120:11663701,7466174
g1,1120:11809333,7466174
x1,1120:12511570,7466174
(1,1120:12511570,7564477:322448,318577,0
x1,1120:12790176,7564477
)
g1,1120:12979650,7466174
x1,1120:13489376,7466174
g1,1120:13635008,7466174
x1,1120:14009564,7466174
(1,1120:14009564,7564477:993284,318577,54614
x1,1120:14288170,7564477
x1,1120:14970080,7564477
)
x1,1120:15330529,7466174
(1,1120:15330529,7195581:294003,295640,0
x1,1120:15591764,7195581
)
g1,1120:15770164,7466174
x1,1120:16279890,7466174
g1,1120:16425522,7466174
x1,1120:17127759,7466174
(1,1120:17127759,7564477:993284,318577,54614
x1,1120:17406365,7564477
x1,1120:18088275,7564477
)
g1,1120:18266675,7466174
x1,1120:18776401,7466174
g1,1120:18922033,7466174
x1,1120:19296589,7466174
(1,1120:19296589,7564477:993284,318577,54614
x1,1120:19575195,7564477
x1,1120:20257105,7564477
)
x1,1120:20617554,7466174
(1,1120:20617554,7195581:294003,295640,0
x1,1120:20878789,7195581
)
x1,1120:21093602,7466174
)
$1,1120:21093602,7466174
)
k1,1120:34671657,7466174:13578055
)
g1,1120:36706221,7466174
(1,1120:36706221,7466174:-2034564,725524,449545
)
g1,1120:34671657,7466174
)
(1,1120:3552215,9112739:31119442,934876,576976
g1,1120:5586779,9112739
(1,1120:5586779,9112739:509726,934876,576976
g1,1120:5586779,9112739
(1,1120:5586779,9112739:0,504625,216271
[1,1120:5586779,9112739:0,504625,216271
(1,200:5586779,9112739:0,504625,216271
r1,1173:5586779,9112739:0,720896,216271
)
]
)
(1,1120:5586779,9112739:509726,416790,89110
$1,1120:5586779,9112739
(1,1120:5586779,9112739:509726,416790,89110
x1,1120:6096505,9112739
)
$1,1120:6096505,9112739
)
)
g1,1120:6096505,9112739
(1,1120:6096505,9112739:28575152,934876,576976
(1,1120:6096505,9112739:28575152,934876,576976
$1,1120:6096505,9112739
(1,1120:6096505,9112739:28575152,934876,576976
h1,1120:6096505,9112739:0,0,0
x1,1120:6470986,9112739
x1,1120:7815689,9112739
(1,1120:7815689,9211042:986003,318577,54614
x1,1120:8094295,9211042
x1,1120:8768924,9211042
)
g1,1120:8947324,9112739
x1,1120:9457050,9112739
g1,1120:9602682,9112739
x1,1120:9977238,9112739
(1,1120:9977238,9211042:322448,318577,0
x1,1120:10255844,9211042
)
x1,1120:10627367,9112739
(1,1120:10627367,8842146:294003,295640,0
x1,1120:10888602,8842146
)
g1,1120:11067002,9112739
x1,1120:11576728,9112739
g1,1120:11722360,9112739
x1,1120:12424597,9112739
(1,1120:12424597,9211042:322448,318577,0
x1,1120:12703203,9211042
)
g1,1120:12892677,9112739
x1,1120:13402403,9112739
g1,1120:13548035,9112739
x1,1120:13922591,9112739
(1,1120:13922591,9211042:993284,318577,54614
x1,1120:14201197,9211042
x1,1120:14883107,9211042
)
x1,1120:15243556,9112739
(1,1120:15243556,8842146:294003,295640,0
x1,1120:15504791,8842146
)
g1,1120:15683191,9112739
x1,1120:16192917,9112739
g1,1120:16338549,9112739
x1,1120:17040786,9112739
(1,1120:17040786,9211042:993284,318577,54614
x1,1120:17319392,9211042
x1,1120:18001302,9211042
)
g1,1120:18179702,9112739
x1,1120:18689428,9112739
g1,1120:18835060,9112739
x1,1120:19209616,9112739
(1,1120:19209616,9211042:993284,318577,54614
x1,1120:19488222,9211042
x1,1120:20170132,9211042
)
x1,1120:20530581,9112739
(1,1120:20530581,8842146:294003,295640,0
x1,1120:20791816,8842146
)
x1,1120:21006629,9112739
g1,1120:21152261,9112739
x1,1120:21661987,9112739
g1,1120:21807619,9112739
(1,1120:21807619,9112739:2277645,934876,576976
(1,1120:21807619,9112739:2277645,934876,576976
h1,1120:21807619,9112739:78643,0,0
[1,1120:21886262,9112739:2120359,934876,576976
(1,1120:21886262,8669383:2120359,491520,163840
x1,1120:22807637,8669383
g1,1120:22953269,8669383
x1,1120:23462995,8669383
g1,1120:23608627,8669383
x1,1120:23983108,8669383
)
(1,1120:21886262,9562283:2120359,372098,127431
k1,1120:22777026,9562283:890764
[1,1120:22777026,9562283:338831,372098,127431
(1,1120:22837216,9562283:0,372098,0
x1,1120:23164897,9562283
)
(1,1120:22777026,9562283:338831,282168,127431
x1,1120:23115857,9562283
)
]
k1,1120:24006621,9562283:890764
)
]
h1,1120:24006621,9112739:78643,0,0
)
)
x1,1120:24704217,9112739
(1,1120:24704217,9112739:1059501,455111,0
x1,1120:25763718,9112739
)
x1,1120:26528307,9112739
g1,1120:26637531,9112739
x1,1120:26985464,9112739
x1,1120:28124607,9112739
(1,1120:28124607,9211042:986003,318577,54614
x1,1120:28403213,9211042
x1,1120:29077842,9211042
)
x1,1120:29620336,9112739
(1,1120:29620336,8842146:294003,295640,0
x1,1120:29881571,8842146
)
x1,1120:30096384,9112739
g1,1120:30242016,9112739
x1,1120:30751742,9112739
g1,1120:30897374,9112739
(1,1120:30897374,9112739:2605326,934876,576976
(1,1120:30897374,9112739:2605326,934876,576976
h1,1120:30897374,9112739:78643,0,0
[1,1120:30976017,9112739:2448040,934876,576976
(1,1120:30976017,8669383:2448040,491520,163840
x1,1120:31897392,8669383
g1,1120:32043024,8669383
x1,1120:32552750,8669383
g1,1120:32698382,8669383
x1,1120:33400544,8669383
)
(1,1120:30976017,9562283:2448040,372098,127431
k1,1120:32030622,9562283:1054605
[1,1120:32030622,9562283:338831,372098,127431
(1,1120:32090812,9562283:0,372098,0
x1,1120:32418493,9562283
)
(1,1120:32030622,9562283:338831,282168,127431
x1,1120:32369453,9562283
)
]
k1,1120:33424057,9562283:1054604
)
]
h1,1120:33424057,9112739:78643,0,0
)
)
x1,1120:34349209,9112739
(1,1120:34349209,9211042:322448,318577,0
x1,1120:34627815,9211042
)
)
$1,1120:34671657,9112739
)
g1,1120:34671657,9112739
)
g1,1120:36706221,9112739
(1,1120:36706221,9112739:-2034564,934876,576976
)
g1,1120:34671657,9112739
)
(1,1120:3552215,10886735:31119442,934876,576976
g1,1120:5586779,10886735
(1,1120:5586779,10886735:509726,934876,576976
g1,1120:5586779,10886735
(1,1120:5586779,10886735:0,504625,216271
[1,1120:5586779,10886735:0,504625,216271
(1,200:5586779,10886735:0,504625,216271
r1,1173:5586779,10886735:0,720896,216271
)
]
)
(1,1120:5586779,10886735:509726,416790,89110
$1,1120:5586779,10886735
(1,1120:5586779,10886735:509726,416790,89110
x1,1120:6096505,10886735
)
$1,1120:6096505,10886735
)
)
g1,1120:6096505,10886735
(1,1120:6096505,10886735:28575152,934876,576976
(1,1120:6096505,10886735:22046081,934876,576976
$1,1120:6096505,10886735
(1,1120:6096505,10886735:22046081,934876,576976
h1,1120:6096505,10886735:0,0,0
x1,1120:6470986,10886735
x1,1120:7815689,10886735
(1,1120:7815689,10985038:986003,318577,54614
x1,1120:8094295,10985038
x1,1120:8768924,10985038
)
g1,1120:8947324,10886735
x1,1120:9457050,10886735
g1,1120:9602682,10886735
x1,1120:9977238,10886735
(1,1120:9977238,10985038:322448,318577,0
x1,1120:10255844,10985038
)
x1,1120:10627367,10886735
(1,1120:10627367,10616142:294003,295640,0
x1,1120:10888602,10616142
)
g1,1120:11067002,10886735
x1,1120:11576728,10886735
g1,1120:11722360,10886735
x1,1120:12424597,10886735
(1,1120:12424597,10985038:322448,318577,0
x1,1120:12703203,10985038
)
g1,1120:12892677,10886735
x1,1120:13402403,10886735
g1,1120:13548035,10886735
x1,1120:13922591,10886735
(1,1120:13922591,10985038:993284,318577,54614
x1,1120:14201197,10985038
x1,1120:14883107,10985038
)
x1,1120:15243556,10886735
(1,1120:15243556,10616142:294003,295640,0
x1,1120:15504791,10616142
)
g1,1120:15683191,10886735
x1,1120:16192917,10886735
g1,1120:16338549,10886735
x1,1120:17040786,10886735
(1,1120:17040786,10985038:993284,318577,54614
x1,1120:17319392,10985038
x1,1120:18001302,10985038
)
g1,1120:18179702,10886735
x1,1120:18689428,10886735
g1,1120:18835060,10886735
x1,1120:19209616,10886735
(1,1120:19209616,10985038:993284,318577,54614
x1,1120:19488222,10985038
x1,1120:20170132,10985038
)
x1,1120:20530581,10886735
(1,1120:20530581,10616142:294003,295640,0
x1,1120:20791816,10616142
)
x1,1120:21006629,10886735
g1,1120:21152261,10886735
x1,1120:21661987,10886735
g1,1120:21807619,10886735
(1,1120:21807619,10886735:2605326,934876,576976
(1,1120:21807619,10886735:2605326,934876,576976
h1,1120:21807619,10886735:78643,0,0
[1,1120:21886262,10886735:2448040,934876,576976
(1,1120:21886262,10443379:2448040,491520,163840
x1,1120:22807637,10443379
g1,1120:22953269,10443379
x1,1120:23462995,10443379
g1,1120:23608627,10443379
x1,1120:24310789,10443379
)
(1,1120:21886262,11336279:2448040,372098,127431
k1,1120:22760529,11336279:874267
x1,1120:23047022,11336279
[1,1120:23121205,11336279:338831,372098,127431
(1,1120:23181395,11336279:0,372098,0
x1,1120:23509076,11336279
)
(1,1120:23121205,11336279:338831,282168,127431
x1,1120:23460036,11336279
)
]
k1,1120:24334302,11336279:874266
)
]
h1,1120:24334302,10886735:78643,0,0
)
)
x1,1120:25441499,10886735
(1,1120:25441499,10985038:986003,318577,54614
x1,1120:25720105,10985038
x1,1120:26394734,10985038
)
g1,1120:26573134,10886735
x1,1120:27082860,10886735
g1,1120:27228492,10886735
x1,1120:27638093,10886735
(1,1120:27638093,10985038:322448,318577,0
x1,1120:27916699,10985038
)
x1,1120:28142586,10886735
)
$1,1120:28142586,10886735
)
k1,1120:34671657,10886735:6529071
)
g1,1120:36706221,10886735
(1,1120:36706221,10886735:-2034564,934876,576976
)
g1,1120:34671657,10886735
)
(1,1120:3552215,12660731:31119442,934876,576976
g1,1120:5586779,12660731
(1,1120:5586779,12660731:509726,934876,576976
k1,1120:6096505,12660731:509726
(1,1120:6096505,12660731:0,504625,216271
[1,1120:6096505,12660731:0,504625,216271
(1,200:6096505,12660731:0,504625,216271
r1,1173:6096505,12660731:0,720896,216271
)
]
)
(1,1120:6096505,12660731:0,0,0
$1,1120:6096505,12660731
h1,1120:6096505,12660731:0,0,0
$1,1120:6096505,12660731
)
)
g1,1120:6096505,12660731
(1,1120:6096505,12660731:28575152,934876,576976
(1,1120:6096505,12660731:23648120,934876,576976
$1,1120:6096505,12660731
(1,1120:6096505,12660731:23648120,934876,576976
h1,1120:6096505,12660731:0,0,0
g1,1120:6242137,12660731
x1,1120:6751863,12660731
g1,1120:6897495,12660731
(1,1120:6897495,12660731:3854153,934876,576976
(1,1120:6897495,12660731:3854153,934876,576976
h1,1120:6897495,12660731:78643,0,0
[1,1120:6976138,12660731:3696867,934876,576976
(1,1120:6976138,12217375:3696867,491520,163840
x1,1120:8152376,12217375
g1,1120:8298008,12217375
x1,1120:8807734,12217375
g1,1120:8953366,12217375
x1,1120:9655528,12217375
x1,1120:10316197,12217375
(1,1120:10316197,12315678:356808,313481,0
x1,1120:10640237,12315678
)
)
(1,1120:6976138,13110275:3696867,372098,127431
k1,1120:8474818,13110275:1498680
x1,1120:8761311,13110275
[1,1120:8835494,13110275:338831,372098,127431
(1,1120:8895684,13110275:0,372098,0
x1,1120:9223365,13110275
)
(1,1120:8835494,13110275:338831,282168,127431
x1,1120:9174325,13110275
)
]
k1,1120:10673005,13110275:1498680
)
]
h1,1120:10673005,12660731:78643,0,0
)
)
x1,1120:12072838,12660731
(1,1120:12072838,12759034:322448,318577,0
x1,1120:12351444,12759034
)
g1,1120:12540918,12660731
x1,1120:13050644,12660731
g1,1120:13196276,12660731
x1,1120:13570832,12660731
(1,1120:13570832,12759034:993284,318577,54614
x1,1120:13849438,12759034
x1,1120:14531348,12759034
)
x1,1120:14891797,12660731
(1,1120:14891797,12390138:294003,295640,0
x1,1120:15153032,12390138
)
g1,1120:15331432,12660731
x1,1120:15841158,12660731
g1,1120:15986790,12660731
x1,1120:16689027,12660731
(1,1120:16689027,12759034:993284,318577,54614
x1,1120:16967633,12759034
x1,1120:17649543,12759034
)
g1,1120:17827943,12660731
x1,1120:18337669,12660731
g1,1120:18483301,12660731
x1,1120:18857857,12660731
(1,1120:18857857,12759034:993284,318577,54614
x1,1120:19136463,12759034
x1,1120:19818373,12759034
)
x1,1120:20178822,12660731
(1,1120:20178822,12390138:294003,295640,0
x1,1120:20440057,12390138
)
x1,1120:20654870,12660731
g1,1120:20800502,12660731
x1,1120:21310228,12660731
g1,1120:21455860,12660731
(1,1120:21455860,12660731:2277645,934876,576976
(1,1120:21455860,12660731:2277645,934876,576976
h1,1120:21455860,12660731:78643,0,0
[1,1120:21534503,12660731:2120359,934876,576976
(1,1120:21534503,12217375:2120359,491520,163840
x1,1120:22455878,12217375
g1,1120:22601510,12217375
x1,1120:23111236,12217375
g1,1120:23256868,12217375
x1,1120:23631349,12217375
)
(1,1120:21534503,13110275:2120359,372098,127431
k1,1120:22425267,13110275:890764
[1,1120:22425267,13110275:338831,372098,127431
(1,1120:22485457,13110275:0,372098,0
x1,1120:22813138,13110275
)
(1,1120:22425267,13110275:338831,282168,127431
x1,1120:22764098,13110275
)
]
k1,1120:23654862,13110275:890764
)
]
h1,1120:23654862,12660731:78643,0,0
)
)
x1,1120:24352458,12660731
(1,1120:24352458,12660731:1059501,455111,0
x1,1120:25411959,12660731
)
x1,1120:26176548,12660731
g1,1120:26285772,12660731
x1,1120:26633705,12660731
x1,1120:27772848,12660731
(1,1120:27772848,12759034:986003,318577,54614
x1,1120:28051454,12759034
x1,1120:28726083,12759034
)
x1,1120:29268577,12660731
(1,1120:29268577,12390138:294003,295640,0
x1,1120:29529812,12390138
)
x1,1120:29744625,12660731
)
$1,1120:29744625,12660731
)
k1,1120:34671657,12660731:4927032
)
g1,1120:36706221,12660731
(1,1120:36706221,12660731:-2034564,934876,576976
)
g1,1120:34671657,12660731
)
(1,1120:3552215,14434727:31119442,934876,576976
g1,1120:5586779,14434727
(1,1120:5586779,14434727:509726,934876,576976
g1,1120:5586779,14434727
(1,1120:5586779,14434727:0,504625,216271
[1,1120:5586779,14434727:0,504625,216271
(1,200:5586779,14434727:0,504625,216271
r1,1173:5586779,14434727:0,720896,216271
)
]
)
(1,1120:5586779,14434727:509726,416790,89110
$1,1120:5586779,14434727
(1,1120:5586779,14434727:509726,416790,89110
x1,1120:6096505,14434727
)
$1,1120:6096505,14434727
)
)
g1,1120:6096505,14434727
(1,1120:6096505,14434727:28575152,934876,576976
(1,1120:6096505,14434727:22046081,934876,576976
$1,1120:6096505,14434727
(1,1120:6096505,14434727:22046081,934876,576976
h1,1120:6096505,14434727:0,0,0
x1,1120:6470986,14434727
x1,1120:7815689,14434727
(1,1120:7815689,14533030:986003,318577,54614
x1,1120:8094295,14533030
x1,1120:8768924,14533030
)
g1,1120:8947324,14434727
x1,1120:9457050,14434727
g1,1120:9602682,14434727
x1,1120:9977238,14434727
(1,1120:9977238,14533030:322448,318577,0
x1,1120:10255844,14533030
)
x1,1120:10627367,14434727
(1,1120:10627367,14164134:294003,295640,0
x1,1120:10888602,14164134
)
g1,1120:11067002,14434727
x1,1120:11576728,14434727
g1,1120:11722360,14434727
x1,1120:12424597,14434727
(1,1120:12424597,14533030:322448,318577,0
x1,1120:12703203,14533030
)
g1,1120:12892677,14434727
x1,1120:13402403,14434727
g1,1120:13548035,14434727
x1,1120:13922591,14434727
(1,1120:13922591,14533030:993284,318577,54614
x1,1120:14201197,14533030
x1,1120:14883107,14533030
)
x1,1120:15243556,14434727
(1,1120:15243556,14164134:294003,295640,0
x1,1120:15504791,14164134
)
g1,1120:15683191,14434727
x1,1120:16192917,14434727
g1,1120:16338549,14434727
x1,1120:17040786,14434727
(1,1120:17040786,14533030:993284,318577,54614
x1,1120:17319392,14533030
x1,1120:18001302,14533030
)
g1,1120:18179702,14434727
x1,1120:18689428,14434727
g1,1120:18835060,14434727
x1,1120:19209616,14434727
(1,1120:19209616,14533030:993284,318577,54614
x1,1120:19488222,14533030
x1,1120:20170132,14533030
)
x1,1120:20530581,14434727
(1,1120:20530581,14164134:294003,295640,0
x1,1120:20791816,14164134
)
x1,1120:21006629,14434727
g1,1120:21152261,14434727
x1,1120:21661987,14434727
g1,1120:21807619,14434727
(1,1120:21807619,14434727:2605326,934876,576976
(1,1120:21807619,14434727:2605326,934876,576976
h1,1120:21807619,14434727:78643,0,0
[1,1120:21886262,14434727:2448040,934876,576976
(1,1120:21886262,13991371:2448040,491520,163840
x1,1120:22807637,13991371
g1,1120:22953269,13991371
x1,1120:23462995,13991371
g1,1120:23608627,13991371
x1,1120:24310789,13991371
)
(1,1120:21886262,14884271:2448040,372098,127431
k1,1120:22760529,14884271:874267
x1,1120:23047022,14884271
[1,1120:23121205,14884271:338831,372098,127431
(1,1120:23181395,14884271:0,372098,0
x1,1120:23509076,14884271
)
(1,1120:23121205,14884271:338831,282168,127431
x1,1120:23460036,14884271
)
]
k1,1120:24334302,14884271:874266
)
]
h1,1120:24334302,14434727:78643,0,0
)
)
x1,1120:25441499,14434727
(1,1120:25441499,14533030:986003,318577,54614
x1,1120:25720105,14533030
x1,1120:26394734,14533030
)
g1,1120:26573134,14434727
x1,1120:27082860,14434727
g1,1120:27228492,14434727
x1,1120:27638093,14434727
(1,1120:27638093,14533030:322448,318577,0
x1,1120:27916699,14533030
)
x1,1120:28142586,14434727
)
$1,1120:28142586,14434727
)
k1,1120:34671657,14434727:6529071
)
g1,1120:36706221,14434727
(1,1120:36706221,14434727:-2034564,934876,576976
)
g1,1120:34671657,14434727
)
(1,1120:3552215,16208723:31119442,934876,576976
g1,1120:5586779,16208723
(1,1120:5586779,16208723:509726,934876,576976
k1,1120:6096505,16208723:509726
(1,1120:6096505,16208723:0,504625,216271
[1,1120:6096505,16208723:0,504625,216271
(1,200:6096505,16208723:0,504625,216271
r1,1173:6096505,16208723:0,720896,216271
)
]
)
(1,1120:6096505,16208723:0,0,0
$1,1120:6096505,16208723
h1,1120:6096505,16208723:0,0,0
$1,1120:6096505,16208723
)
)
g1,1120:6096505,16208723
(1,1120:6096505,16208723:28575152,934876,576976
(1,1120:6096505,16208723:28439073,934876,576976
$1,1120:6096505,16208723
(1,1120:6096505,16208723:28439073,934876,576976
h1,1120:6096505,16208723:0,0,0
g1,1120:6242137,16208723
x1,1120:6751863,16208723
g1,1120:6897495,16208723
(1,1120:6897495,16208723:3854153,934876,576976
(1,1120:6897495,16208723:3854153,934876,576976
h1,1120:6897495,16208723:78643,0,0
[1,1120:6976138,16208723:3696867,934876,576976
(1,1120:6976138,15765367:3696867,491520,163840
x1,1120:8152376,15765367
g1,1120:8298008,15765367
x1,1120:8807734,15765367
g1,1120:8953366,15765367
x1,1120:9655528,15765367
x1,1120:10316197,15765367
(1,1120:10316197,15863670:356808,313481,0
x1,1120:10640237,15863670
)
)
(1,1120:6976138,16658267:3696867,372098,127431
k1,1120:8474818,16658267:1498680
x1,1120:8761311,16658267
[1,1120:8835494,16658267:338831,372098,127431
(1,1120:8895684,16658267:0,372098,0
x1,1120:9223365,16658267
)
(1,1120:8835494,16658267:338831,282168,127431
x1,1120:9174325,16658267
)
]
k1,1120:10673005,16658267:1498680
)
]
h1,1120:10673005,16208723:78643,0,0
)
)
x1,1120:12072838,16208723
(1,1120:12072838,16307026:986003,318577,54614
x1,1120:12351444,16307026
x1,1120:13026073,16307026
)
g1,1120:13204473,16208723
x1,1120:13714199,16208723
g1,1120:13859831,16208723
x1,1120:14234387,16208723
(1,1120:14234387,16307026:322448,318577,0
x1,1120:14512993,16307026
)
x1,1120:14884516,16208723
(1,1120:14884516,15938130:294003,295640,0
x1,1120:15145751,15938130
)
g1,1120:15324151,16208723
x1,1120:15833877,16208723
g1,1120:15979509,16208723
x1,1120:16681746,16208723
(1,1120:16681746,16307026:322448,318577,0
x1,1120:16960352,16307026
)
g1,1120:17149826,16208723
x1,1120:17659552,16208723
g1,1120:17805184,16208723
x1,1120:18179740,16208723
(1,1120:18179740,16307026:993284,318577,54614
x1,1120:18458346,16307026
x1,1120:19140256,16307026
)
x1,1120:19500705,16208723
(1,1120:19500705,15938130:294003,295640,0
x1,1120:19761940,15938130
)
g1,1120:19940340,16208723
x1,1120:20450066,16208723
g1,1120:20595698,16208723
x1,1120:21297935,16208723
(1,1120:21297935,16307026:993284,318577,54614
x1,1120:21576541,16307026
x1,1120:22258451,16307026
)
g1,1120:22436851,16208723
x1,1120:22946577,16208723
g1,1120:23092209,16208723
x1,1120:23466765,16208723
(1,1120:23466765,16307026:993284,318577,54614
x1,1120:23745371,16307026
x1,1120:24427281,16307026
)
x1,1120:24787730,16208723
(1,1120:24787730,15938130:294003,295640,0
x1,1120:25048965,15938130
)
x1,1120:25263778,16208723
g1,1120:25409410,16208723
x1,1120:25919136,16208723
g1,1120:26064768,16208723
(1,1120:26064768,16208723:2277645,934876,576976
(1,1120:26064768,16208723:2277645,934876,576976
h1,1120:26064768,16208723:78643,0,0
[1,1120:26143411,16208723:2120359,934876,576976
(1,1120:26143411,15765367:2120359,491520,163840
x1,1120:27064786,15765367
g1,1120:27210418,15765367
x1,1120:27720144,15765367
g1,1120:27865776,15765367
x1,1120:28240257,15765367
)
(1,1120:26143411,16658267:2120359,372098,127431
k1,1120:27034175,16658267:890764
[1,1120:27034175,16658267:338831,372098,127431
(1,1120:27094365,16658267:0,372098,0
x1,1120:27422046,16658267
)
(1,1120:27034175,16658267:338831,282168,127431
x1,1120:27373006,16658267
)
]
k1,1120:28263770,16658267:890764
)
]
h1,1120:28263770,16208723:78643,0,0
)
)
x1,1120:28961366,16208723
(1,1120:28961366,16208723:1059501,455111,0
x1,1120:30020867,16208723
)
x1,1120:30785456,16208723
g1,1120:30894680,16208723
x1,1120:31242613,16208723
x1,1120:32381756,16208723
(1,1120:32381756,16307026:986003,318577,54614
x1,1120:32660362,16307026
x1,1120:33334991,16307026
)
x1,1120:33877485,16208723
(1,1120:33877485,15938130:294003,295640,0
x1,1120:34138720,15938130
)
x1,1120:34535578,16208723
)
$1,1120:34535578,16208723
)
k1,1120:34671657,16208723:136079
)
g1,1120:36706221,16208723
(1,1120:36706221,16208723:-2034564,934876,576976
)
g1,1120:34671657,16208723
)
(1,1122:3552215,17952846:33154007,678269,315196
x1,1122:5153247,17952846
g1,1121:5317087,17952846
x1,1121:6117926,17952846
g1,1121:6281766,17952846
x1,1121:7519724,17952846
g1,1121:7683564,17952846
x1,1121:10304968,17952846
g1,1121:10468808,17952846
x1,1121:11706766,17952846
x1,1121:12418478,17952846
g1,1121:12582318,17952846
x1,1121:13856325,17952846
g1,1121:14020165,17952846
(1,1121:14020165,17952846:1091824,446948,116320
x1,1121:14893757,17952846
h1,1121:14893757,17952846:0,0,0
x1,1121:15111989,17952846
)
g1,1121:15275829,17952846
x1,1121:15785692,17952846
g1,1121:15949532,17952846
x1,1121:16713676,17952846
x1,1121:18607641,17952846
g1,1121:18771481,17952846
x1,1121:19099161,17952846
h1,1121:19099161,17952846:0,0,0
x1,1121:19263001,17952846
g1,1121:19426841,17952846
x1,1121:19863305,17952846
g1,1121:20027145,17952846
x1,1121:20791289,17952846
g1,1121:20955129,17952846
x1,1121:21610471,17952846
g1,1121:21774311,17952846
$1,1121:21774311,17952846
x1,1121:22148792,17952846
g1,1121:22354345,17952846
x1,1121:22864071,17952846
g1,1121:23046111,17952846
(1,1121:23046111,17952846:2920461,661912,315196
(1,1121:23046111,17952846:2920461,661912,315196
h1,1121:23046111,17952846:78643,0,0
[1,1121:23124754,17952846:2763175,661912,315196
(1,1121:23124754,17634998:2763175,344064,114688
x1,1121:25052263,17634998
x1,1121:25583001,17634998
(1,1121:25583001,17700534:304928,222744,0
x1,1121:25855161,17700534
)
)
(1,1121:23124754,18178840:2763175,263417,89201
k1,1121:24223033,18178840:1098279
x1,1121:24464721,18178840
[1,1121:24517742,18178840:271908,263417,89201
(1,1121:24565405,18178840:0,263417,0
x1,1121:24826640,18178840
)
(1,1121:24517742,18178840:271908,197518,89201
x1,1121:24789650,18178840
)
]
k1,1121:25887929,18178840:1098279
)
]
h1,1121:25887929,17952846:78643,0,0
)
)
$1,1121:25966572,17952846
x1,1121:26130412,17952846
g1,1121:26294252,17952846
x1,1121:27258931,17952846
g1,1121:27422771,17952846
$1,1121:27422771,17952846
x1,1121:27797252,17952846
g1,1121:28002805,17952846
x1,1121:28512531,17952846
g1,1121:28694571,17952846
(1,1121:28694571,17952846:2001863,678269,315196
(1,1121:28694571,17952846:2001863,678269,315196
h1,1121:28694571,17952846:78643,0,0
[1,1121:28773214,17952846:1844577,678269,315196
(1,1121:28773214,17591777:1844577,317200,157909
k1,1121:29198153,17591777:424939
(1,1121:29198153,17591777:380294,317200,157909
(1,1121:29198153,17591777:380294,317200,157909
h1,1121:29198153,17591777:78643,0,0
[1,1121:29276796,17591777:223008,317200,157909
(1,1121:29276796,17415661:223008,141084,0
k1,1121:29287777,17415661:10981
x1,1121:29488823,17415661
k1,1121:29499804,17415661:10981
)
(1,1121:29276796,17749685:223008,211171,0
x1,1121:29499804,17749685
)
]
h1,1121:29499804,17591777:78643,0,0
)
)
x1,1121:29887924,17591777
(1,1121:29887924,17657313:304928,222744,0
x1,1121:30160084,17657313
)
k1,1121:30617791,17591777:424939
)
(1,1121:28773214,18178840:1844577,313481,89201
x1,1121:29343926,18178840
(1,1121:29343926,18244376:304928,222744,0
x1,1121:29616086,18244376
)
x1,1121:30292862,18178840
[1,1121:30345883,18178840:271908,263417,89201
(1,1121:30393546,18178840:0,263417,0
x1,1121:30654781,18178840
)
(1,1121:30345883,18178840:271908,197518,89201
x1,1121:30617791,18178840
)
]
)
]
h1,1121:30617791,17952846:78643,0,0
)
)
$1,1121:30696434,17952846
x1,1121:30860274,17952846
g1,1121:31024114,17952846
x1,1121:31388480,17952846
g1,1121:31552320,17952846
x1,1121:32462608,17952846
x1,1121:33174320,17952846
g1,1121:33338160,17952846
x1,1121:34321182,17952846
k1,1122:36706222,17952846:2385040
g1,1122:36706222,17952846
)
(1,1124:9923987,19691796:20410464,934876,576976
x1,1124:11052666,19691796
(1,1124:11052666,19790099:322448,318577,0
x1,1124:11331272,19790099
)
g1,1124:11520746,19691796
x1,1124:12030472,19691796
g1,1124:12176104,19691796
x1,1124:12685830,19691796
(1,1124:12685830,19790099:986003,318577,54614
x1,1124:12964436,19790099
x1,1124:13639065,19790099
)
x1,1124:13853878,19691796
g1,1124:14035918,19691796
x1,1124:14545644,19691796
g1,1124:14727684,19691796
(1,1124:14727684,19691796:2277645,934876,576976
(1,1124:14727684,19691796:2277645,934876,576976
h1,1124:14727684,19691796:78643,0,0
[1,1124:14806327,19691796:2120359,934876,576976
(1,1124:14806327,19248440:2120359,491520,163840
x1,1124:15727702,19248440
g1,1124:15873334,19248440
x1,1124:16383060,19248440
g1,1124:16528692,19248440
x1,1124:16903173,19248440
)
(1,1124:14806327,20141340:2120359,372098,127431
k1,1124:15697091,20141340:890764
[1,1124:15697091,20141340:338831,372098,127431
(1,1124:15757281,20141340:0,372098,0
x1,1124:16084962,20141340
)
(1,1124:15697091,20141340:338831,282168,127431
x1,1124:16035922,20141340
)
]
k1,1124:16926686,20141340:890764
)
]
h1,1124:16926686,19691796:78643,0,0
)
)
x1,1124:17624282,19691796
(1,1124:17624282,19691796:1059501,455111,0
x1,1124:18683783,19691796
)
x1,1124:19448372,19691796
g1,1124:19557596,19691796
x1,1124:19905529,19691796
x1,1124:21044672,19691796
(1,1124:21044672,19790099:986003,318577,54614
x1,1124:21323278,19790099
x1,1124:21997907,19790099
)
x1,1124:22540401,19691796
(1,1124:22540401,19421203:294003,295640,0
x1,1124:22801636,19421203
)
x1,1124:23016449,19691796
g1,1124:23162081,19691796
x1,1124:23671807,19691796
g1,1124:23817439,19691796
(1,1124:23817439,19691796:2605326,934876,576976
(1,1124:23817439,19691796:2605326,934876,576976
h1,1124:23817439,19691796:78643,0,0
[1,1124:23896082,19691796:2448040,934876,576976
(1,1124:23896082,19248440:2448040,491520,163840
x1,1124:24817457,19248440
g1,1124:24963089,19248440
x1,1124:25472815,19248440
g1,1124:25618447,19248440
x1,1124:26320609,19248440
)
(1,1124:23896082,20141340:2448040,372098,127431
k1,1124:24770349,20141340:874267
x1,1124:25056842,20141340
[1,1124:25131025,20141340:338831,372098,127431
(1,1124:25191215,20141340:0,372098,0
x1,1124:25518896,20141340
)
(1,1124:25131025,20141340:338831,282168,127431
x1,1124:25469856,20141340
)
]
k1,1124:26344122,20141340:874266
)
]
h1,1124:26344122,19691796:78643,0,0
)
)
x1,1124:27451319,19691796
(1,1124:27451319,19790099:986003,318577,54614
x1,1124:27729925,19790099
x1,1124:28404554,19790099
)
g1,1124:28582954,19691796
x1,1124:29092680,19691796
g1,1124:29238312,19691796
x1,1124:29647913,19691796
(1,1124:29647913,19790099:322448,318577,0
x1,1124:29926519,19790099
)
x1,1124:30334451,19691796
)
(1,1126:3552215,21212760:33154007,455111,141880
x1,1126:6101540,21212760
g1,1125:6265380,21212760
x1,1125:6920740,21212760
g1,1125:7084580,21212760
$1,1125:7084580,21212760
x1,1125:7425763,21212760
g1,1125:7628434,21212760
x1,1125:8138160,21212760
g1,1125:8320200,21212760
x1,1125:8647881,21212760
$1,1125:8647881,21212760
g1,1125:8811721,21212760
x1,1125:9321584,21212760
g1,1125:9485424,21212760
$1,1125:9485424,21212760
x1,1125:10042025,21212760
$1,1125:10088901,21212760
x1,1125:10252741,21212760
g1,1125:10416581,21212760
x1,1125:11180725,21212760
g1,1125:11344565,21212760
x1,1125:11963221,21212760
x1,1125:12277797,21212760
x1,1125:12558949,21212760
k1,1126:36706221,21212760:24147272
g1,1126:36706221,21212760
)
(1,1128:9183771,23041738:21890895,1198220,853791
x1,1128:10312450,23041738
(1,1128:10312450,23140041:294003,295640,0
x1,1128:10573685,23140041
)
g1,1128:10752085,23041738
x1,1128:11261811,23041738
g1,1128:11407443,23041738
x1,1128:11917169,23041738
(1,1128:11917169,23140041:1168822,313481,54614
x1,1128:12357538,23140041
x1,1128:13053223,23140041
)
x1,1128:13268036,23041738
g1,1128:13450076,23041738
x1,1128:13959802,23041738
g1,1128:14141842,23041738
(1,1128:14141842,23041738:2277645,934876,576976
(1,1128:14141842,23041738:2277645,934876,576976
h1,1128:14141842,23041738:78643,0,0
[1,1128:14220485,23041738:2120359,934876,576976
(1,1128:14220485,22598382:2120359,491520,163840
x1,1128:15141860,22598382
g1,1128:15287492,22598382
x1,1128:15797218,22598382
g1,1128:15942850,22598382
x1,1128:16317331,22598382
)
(1,1128:14220485,23491282:2120359,372098,127431
k1,1128:15111249,23491282:890764
[1,1128:15111249,23491282:338831,372098,127431
(1,1128:15171439,23491282:0,372098,0
x1,1128:15499120,23491282
)
(1,1128:15111249,23491282:338831,282168,127431
x1,1128:15450080,23491282
)
]
k1,1128:16340844,23491282:890764
)
]
h1,1128:16340844,23041738:78643,0,0
)
)
g1,1128:16528711,23041738
[1,1128:16528711,23041738:953235,1198220,853791
(1,1128:16528711,22222535:953235,313481,0
k1,1128:16769079,22222535:240368
x1,1128:17209448,22222535
k1,1128:17481946,22222535:240368
)
(1,1128:16528711,23041738:953235,688132,360452
k1,1128:16532012,23041738:3301
(1,1128:16532012,22419142:946633,65536,983048
x1,1128:17478645,22419142
)
k1,1128:17481946,23041738:3301
)
(1,1128:16528711,23829993:953235,318577,0
x1,1128:16807317,23829993
x1,1128:17481946,23829993
)
]
g1,1128:17591170,23041738
x1,1128:18210123,23041738
(1,1128:18210123,23041738:1059501,455111,0
x1,1128:19269624,23041738
)
x1,1128:20034213,23041738
g1,1128:20143437,23041738
x1,1128:20491370,23041738
x1,1128:21630513,23041738
(1,1128:21630513,23140041:986003,318577,54614
x1,1128:21909119,23140041
x1,1128:22583748,23140041
)
x1,1128:23126242,23041738
(1,1128:23126242,22771145:294003,295640,0
x1,1128:23387477,22771145
)
x1,1128:23602290,23041738
g1,1128:23747922,23041738
x1,1128:24257648,23041738
g1,1128:24403280,23041738
(1,1128:24403280,23041738:2605326,934876,576976
(1,1128:24403280,23041738:2605326,934876,576976
h1,1128:24403280,23041738:78643,0,0
[1,1128:24481923,23041738:2448040,934876,576976
(1,1128:24481923,22598382:2448040,491520,163840
x1,1128:25403298,22598382
g1,1128:25548930,22598382
x1,1128:26058656,22598382
g1,1128:26204288,22598382
x1,1128:26906450,22598382
)
(1,1128:24481923,23491282:2448040,372098,127431
k1,1128:25356190,23491282:874267
x1,1128:25642683,23491282
[1,1128:25716866,23491282:338831,372098,127431
(1,1128:25777056,23491282:0,372098,0
x1,1128:26104737,23491282
)
(1,1128:25716866,23491282:338831,282168,127431
x1,1128:26055697,23491282
)
]
k1,1128:26929963,23491282:874266
)
]
h1,1128:26929963,23041738:78643,0,0
)
)
x1,1128:28037160,23041738
(1,1128:28037160,23140041:1168822,313481,54614
x1,1128:28477529,23140041
x1,1128:29173214,23140041
)
g1,1128:29351614,23041738
x1,1128:29861340,23041738
g1,1128:30006972,23041738
x1,1128:30416573,23041738
(1,1128:30416573,23140041:294003,295640,0
x1,1128:30677808,23140041
)
x1,1128:31074666,23041738
)
(1,1130:3552215,24877095:33154007,492688,163840
x1,1130:5153902,24877095
g1,1129:5317742,24877095
x1,1129:6992165,24877095
g1,1129:7156005,24877095
x1,1129:8466052,24877095
g1,1129:8629892,24877095
x1,1129:8920868,24877095
x1,1129:10112946,24877095
g1,1129:10276786,24877095
x1,1129:10567762,24877095
g1,1129:10731602,24877095
$1,1129:10731602,24877095
x1,1129:11072785,24877095
(1,1129:11093416,24639270:183865,254863,0
x1,1129:11244513,24639270
)
g1,1129:11459321,24877095
x1,1129:11896229,24877095
g1,1129:12078269,24877095
x1,1129:12915676,24877095
g1,1129:13024900,24877095
(1,1129:13024900,24877095:764583,69176,0
x1,1129:13206945,24877095
g1,1129:13316169,24877095
x1,1129:13498214,24877095
g1,1129:13607438,24877095
x1,1129:13789483,24877095
)
g1,1129:13898707,24877095
x1,1129:14080752,24877095
g1,1129:14189976,24877095
x1,1129:14746577,24877095
g1,1129:14939085,24877095
x1,1129:15448811,24877095
g1,1129:15594443,24877095
x1,1129:16249805,24877095
$1,1129:16249805,24877095
g1,1129:16413645,24877095
x1,1129:17614909,24877095
g1,1129:17778749,24877095
x1,1129:18761771,24877095
k1,1130:36706223,24877095:17944452
g1,1130:36706223,24877095
)
(1,1134:3552215,26728033:27322887,1198220,853791
g1,1134:9383334,26728033
(1,1134:9383334,26728033:6216598,1198220,853791
g1,1134:9383334,26728033
(1,1134:9383334,26728033:0,504625,216271
[1,1134:9383334,26728033:0,504625,216271
(1,200:9383334,26728033:0,504625,216271
r1,1173:9383334,26728033:0,720896,216271
)
]
)
(1,1134:9383334,26728033:6216598,566233,163840
$1,1134:9383334,26728033
(1,1134:9383334,26728033:6216598,566233,163840
x1,1134:10002287,26728033
(1,1134:10002287,26728033:1059501,455111,0
x1,1134:11061788,26728033
)
x1,1134:11826377,26728033
g1,1134:11935601,26728033
x1,1134:12283534,26728033
x1,1134:13422677,26728033
(1,1134:13422677,26826336:499715,318577,0
x1,1134:13701283,26826336
(1,1134:13712357,26695265:177267,182045,0
x1,1134:13856856,26695265
)
)
x1,1134:14432118,26728033
(1,1134:14432118,26457440:294003,295640,0
x1,1134:14693353,26457440
)
x1,1134:14908166,26728033
g1,1134:15090206,26728033
x1,1134:15599932,26728033
)
$1,1134:15599932,26728033
)
)
g1,1134:15599932,26728033
(1,1134:15599932,26728033:15275170,1198220,853791
(1,1134:15599932,26728033:7943566,1198220,853791
$1,1134:15599932,26728033
(1,1134:15599932,26728033:7943566,1198220,853791
h1,1134:15599932,26728033:0,0,0
(1,1134:15599932,26728033:760763,865699,449545
(1,1134:15599932,26728033:760763,865699,449545
h1,1134:15599932,26728033:78643,0,0
[1,1134:15678575,26728033:603477,865699,449545
(1,1134:15678575,26284677:603477,422343,0
k1,1134:15816473,26284677:137898
x1,1134:16144154,26284677
k1,1134:16282052,26284677:137898
)
(1,1134:15678575,27177577:603477,447828,0
x1,1134:16235176,27177577
)
]
h1,1134:16282052,26728033:78643,0,0
)
)
g1,1134:16469919,26728033
[1,1134:16469919,26728033:953235,1198220,853791
(1,1134:16469919,25908830:953235,313481,0
k1,1134:16710287,25908830:240368
x1,1134:17150656,25908830
k1,1134:17423154,25908830:240368
)
(1,1134:16469919,26728033:953235,688132,360452
k1,1134:16473220,26728033:3301
(1,1134:16473220,26105437:946633,65536,983048
x1,1134:17419853,26105437
)
k1,1134:17423154,26728033:3301
)
(1,1134:16469919,27516288:953235,318577,0
x1,1134:16748525,27516288
x1,1134:17423154,27516288
)
]
g1,1134:17532378,26728033
x1,1134:18151331,26728033
(1,1134:18151331,26728033:1059501,455111,0
x1,1134:19210832,26728033
)
x1,1134:19975421,26728033
g1,1134:20084645,26728033
x1,1134:20432578,26728033
x1,1134:21571721,26728033
(1,1134:21571721,26826336:986003,318577,54614
x1,1134:21850327,26826336
x1,1134:22524956,26826336
)
x1,1134:23067450,26728033
(1,1134:23067450,26457440:294003,295640,0
x1,1134:23328685,26457440
)
x1,1134:23543498,26728033
)
$1,1134:23543498,26728033
)
k1,1134:30875102,26728033:7331604
)
g1,1134:36706221,26728033
(1,1134:36706221,26728033:-5831119,1198220,853791
)
g1,1134:30875102,26728033
)
(1,1134:3552215,28778844:27322887,934876,613385
g1,1134:9383334,28778844
(1,1134:9383334,28778844:6216598,934876,613385
k1,1134:15090206,28778844:5706872
(1,1134:15090206,28778844:0,504625,216271
[1,1134:15090206,28778844:0,504625,216271
(1,200:15090206,28778844:0,504625,216271
r1,1173:15090206,28778844:0,720896,216271
)
]
)
(1,1134:15090206,28778844:509726,416790,89110
$1,1134:15090206,28778844
(1,1134:15090206,28778844:509726,416790,89110
x1,1134:15599932,28778844
)
$1,1134:15599932,28778844
)
)
g1,1134:15599932,28778844
(1,1134:15599932,28778844:15275170,934876,613385
(1,1134:15599932,28778844:15275170,934876,613385
$1,1134:15599932,28778844
(1,1134:15599932,28778844:15275170,934876,613385
h1,1134:15599932,28778844:0,0,0
(1,1134:15599932,28778844:3390848,815454,613385
(1,1134:15599932,28778844:3390848,815454,613385
h1,1134:15599932,28778844:78643,0,0
[1,1134:15678575,28778844:3233562,815454,613385
(1,1134:15678575,28335488:3233562,372098,127431
k1,1134:17125941,28335488:1447366
[1,1134:17125941,28335488:338831,372098,127431
(1,1134:17186131,28335488:0,372098,0
x1,1134:17513812,28335488
)
(1,1134:17125941,28335488:338831,282168,127431
x1,1134:17464772,28335488
)
]
k1,1134:18912137,28335488:1447365
)
(1,1134:15678575,29228388:3233562,491520,163840
x1,1134:16854813,29228388
g1,1134:17000445,29228388
x1,1134:17510171,29228388
g1,1134:17655803,29228388
x1,1134:18030284,29228388
x1,1134:18865261,29228388
)
]
h1,1134:18912137,28778844:78643,0,0
)
)
x1,1134:20374322,28778844
(1,1134:20374322,28877147:294003,295640,0
x1,1134:20635557,28877147
)
g1,1134:20813957,28778844
x1,1134:21323683,28778844
g1,1134:21469315,28778844
x1,1134:21979041,28778844
(1,1134:21979041,28877147:1168822,313481,54614
x1,1134:22419410,28877147
x1,1134:23115095,28877147
)
x1,1134:23329908,28778844
g1,1134:23475540,28778844
x1,1134:23985266,28778844
g1,1134:24130898,28778844
(1,1134:24130898,28778844:2605326,934876,576976
(1,1134:24130898,28778844:2605326,934876,576976
h1,1134:24130898,28778844:78643,0,0
[1,1134:24209541,28778844:2448040,934876,576976
(1,1134:24209541,28335488:2448040,491520,163840
x1,1134:25130916,28335488
g1,1134:25276548,28335488
x1,1134:25786274,28335488
g1,1134:25931906,28335488
x1,1134:26634068,28335488
)
(1,1134:24209541,29228388:2448040,372098,127431
k1,1134:25083808,29228388:874267
x1,1134:25370301,29228388
[1,1134:25444484,29228388:338831,372098,127431
(1,1134:25504674,29228388:0,372098,0
x1,1134:25832355,29228388
)
(1,1134:25444484,29228388:338831,282168,127431
x1,1134:25783315,29228388
)
]
k1,1134:26657581,29228388:874266
)
]
h1,1134:26657581,28778844:78643,0,0
)
)
x1,1134:27764778,28778844
(1,1134:27764778,28877147:294003,295640,0
x1,1134:28026013,28877147
)
g1,1134:28204413,28778844
x1,1134:28714139,28778844
g1,1134:28859771,28778844
x1,1134:29269372,28778844
(1,1134:29269372,28877147:1168822,313481,54614
x1,1134:29709741,28877147
x1,1134:30405426,28877147
)
x1,1134:30875102,28778844
)
$1,1134:30875102,28778844
)
g1,1134:30875102,28778844
)
g1,1134:36706221,28778844
(1,1134:36706221,28778844:-5831119,934876,613385
)
g1,1134:30875102,28778844
)
(1,1134:3552215,30589249:27322887,934876,613385
g1,1134:9383334,30589249
(1,1134:9383334,30589249:6216598,934876,613385
k1,1134:15090206,30589249:5706872
(1,1134:15090206,30589249:0,504625,216271
[1,1134:15090206,30589249:0,504625,216271
(1,200:15090206,30589249:0,504625,216271
r1,1173:15090206,30589249:0,720896,216271
)
]
)
(1,1134:15090206,30589249:509726,416790,89110
$1,1134:15090206,30589249
(1,1134:15090206,30589249:509726,416790,89110
x1,1134:15599932,30589249
)
$1,1134:15599932,30589249
)
)
g1,1134:15599932,30589249
(1,1134:15599932,30589249:15275170,934876,613385
(1,1134:15599932,30589249:9870084,934876,613385
$1,1134:15599932,30589249
(1,1134:15599932,30589249:9870084,934876,613385
h1,1134:15599932,30589249:0,0,0
(1,1134:15599932,30589249:3390848,815454,613385
(1,1134:15599932,30589249:3390848,815454,613385
h1,1134:15599932,30589249:78643,0,0
[1,1134:15678575,30589249:3233562,815454,613385
(1,1134:15678575,30145893:3233562,372098,127431
k1,1134:17125941,30145893:1447366
[1,1134:17125941,30145893:338831,372098,127431
(1,1134:17186131,30145893:0,372098,0
x1,1134:17513812,30145893
)
(1,1134:17125941,30145893:338831,282168,127431
x1,1134:17464772,30145893
)
]
k1,1134:18912137,30145893:1447365
)
(1,1134:15678575,31038793:3233562,491520,163840
x1,1134:16854813,31038793
g1,1134:17000445,31038793
x1,1134:17510171,31038793
g1,1134:17655803,31038793
x1,1134:18030284,31038793
x1,1134:18865261,31038793
)
]
h1,1134:18912137,30589249:78643,0,0
)
)
x1,1134:20192277,30589249
(1,1134:20192277,30687552:294003,295640,0
x1,1134:20453512,30687552
)
g1,1134:20631912,30589249
x1,1134:21141638,30589249
g1,1134:21287270,30589249
(1,1134:21287270,30589249:2605326,934876,576976
(1,1134:21287270,30589249:2605326,934876,576976
h1,1134:21287270,30589249:78643,0,0
[1,1134:21365913,30589249:2448040,934876,576976
(1,1134:21365913,30145893:2448040,491520,163840
x1,1134:22287288,30145893
g1,1134:22432920,30145893
x1,1134:22942646,30145893
g1,1134:23088278,30145893
x1,1134:23790440,30145893
)
(1,1134:21365913,31038793:2448040,372098,127431
k1,1134:22240180,31038793:874267
x1,1134:22526673,31038793
[1,1134:22600856,31038793:338831,372098,127431
(1,1134:22661046,31038793:0,372098,0
x1,1134:22988727,31038793
)
(1,1134:22600856,31038793:338831,282168,127431
x1,1134:22939687,31038793
)
]
k1,1134:23813953,31038793:874266
)
]
h1,1134:23813953,30589249:78643,0,0
)
)
x1,1134:24739105,30589249
(1,1134:24739105,30687552:294003,295640,0
x1,1134:25000340,30687552
)
x1,1134:25470016,30589249
)
$1,1134:25470016,30589249
)
k1,1134:30875102,30589249:5405086
)
g1,1134:36706221,30589249
(1,1134:36706221,30589249:-5831119,934876,613385
)
g1,1134:30875102,30589249
)
(1,1136:3552215,32138460:33154007,446948,141880
x1,1136:4717430,32138460
g1,1135:4881270,32138460
x1,1135:7538715,32138460
g1,1135:7702555,32138460
x1,1135:8503394,32138460
g1,1135:8667234,32138460
x1,1135:10250578,32138460
h1,1136:10250578,32138460:0,0,0
k1,1136:35541132,32138460:25290554
g1,1136:36196492,32138460
(1,1136:36196492,32138460:509730,442370,0
(1,1136:36196492,32138460:509730,442370,0
k1,1136:36228533,32138460:32041
r1,1173:36254747,32138460:26214,442370,0
[1,1136:36254747,32138460:393220,442370,0
]
r1,1173:36674181,32138460:26214,442370,0
k1,1136:36706222,32138460:32041
)
)
g1,1136:36706222,32138460
g1,1136:36706222,32138460
)
(1,1139:3552215,33508340:33154007,494436,10043
(1,1139:3552215,33508340:0,0,0
g1,1139:3552215,33508340
)
x1,1139:4309297,33508340
x1,1139:5252966,33508340
g1,1139:5432370,33508340
x1,1139:6030143,33508340
g1,1139:6209547,33508340
x1,1139:8561168,33508340
g1,1139:8740572,33508340
x1,1139:9099381,33508340
h1,1139:9099381,33508340:0,0,0
k1,1139:22902801,33508340:13803420
k1,1139:36706221,33508340:13803420
)
(1,1142:3552215,34418762:33154007,448587,141880
(1,1141:3552215,34418762:1954926,448587,135328
g1,1141:3552215,34418762
g1,1141:3552215,34418762
g1,1141:3224535,34418762
(1,1141:3224535,34418762:1954926,448587,135328
g1,1141:3552215,34418762
x1,1141:4207567,34418762
x1,1141:5179461,34418762
)
g1,1141:5507141,34418762
)
x1,1141:6526221,34418762
k1,1141:6686775,34418762:160554
x1,1141:7778599,34418762
k1,1141:7939154,34418762:160555
x1,1141:10706030,34418762
k1,1141:10866584,34418762:160554
x1,1141:11776216,34418762
k1,1141:11936771,34418762:160555
x1,1141:12555427,34418762
k1,1141:12715981,34418762:160554
x1,1141:14244907,34418762
k1,1141:14405461,34418762:160554
x1,1141:16662499,34418762
k1,1141:16823054,34418762:160555
x1,1141:17478414,34418762
k1,1141:17638968,34418762:160554
x1,1141:20150934,34418762
k1,1141:20311489,34418762:160555
x1,1141:20639169,34418762
h1,1141:20639169,34418762:0,0,0
k1,1141:20799723,34418762:160554
x1,1141:21746059,34418762
k1,1141:21906613,34418762:160554
x1,1141:23908715,34418762
k1,1141:24069270,34418762:160555
x1,1141:24396950,34418762
h1,1141:24396950,34418762:0,0,0
x1,1141:24560790,34418762
k1,1141:24721344,34418762:160554
x1,1141:25303952,34418762
k1,1141:25464507,34418762:160555
x1,1141:26228651,34418762
k1,1141:26389205,34418762:160554
x1,1141:27591114,34418762
k1,1141:27751668,34418762:160554
x1,1141:28552507,34418762
k1,1141:28713062,34418762:160555
x1,1141:30424171,34418762
k1,1141:30584725,34418762:160554
x1,1141:31712589,34418762
k1,1141:31873144,34418762:160555
x1,1141:32637288,34418762
k1,1141:32797842,34418762:160554
x1,1141:35419884,34418762
x1,1141:35541132,34418762
k1,1141:32797842,34418762:-42592
h1,1142:35541132,34418762:0,0,0
k1,1142:35541132,34418762:0
k1,1142:36196492,34418762:655360
(1,1142:36196492,34418762:509730,442370,0
(1,1142:36196492,34418762:509730,442370,0
k1,1142:36228533,34418762:32041
r1,1173:36254747,34418762:26214,442370,0
[1,1142:36254747,34418762:393220,442370,0
]
r1,1173:36674181,34418762:26214,442370,0
k1,1142:36706222,34418762:32041
)
)
k1,1142:36706222,34418762:0
k1,1142:36706222,34418762:0
)
(1,1144:3552215,35594869:33154007,446948,141880
h1,1143:3552215,35594869:655360,0,0
x1,1143:5226655,35594869
k1,1143:5426280,35594869:199625
x1,1143:6664238,35594869
x1,1143:7958565,35594869
k1,1143:8158189,35594869:199624
x1,1143:9942050,35594869
k1,1143:10141675,35594869:199625
x1,1143:10578786,35594869
k1,1143:10778411,35594869:199625
x1,1143:12052418,35594869
k1,1143:12252042,35594869:199624
x1,1143:14254145,35594869
k1,1143:14453770,35594869:199625
x1,1143:14926929,35594869
k1,1143:15126554,35594869:199625
x1,1143:15763553,35594869
k1,1143:15963177,35594869:199624
x1,1143:17655969,35594869
k1,1143:17855594,35594869:199625
x1,1143:19457281,35594869
k1,1143:19656906,35594869:199625
x1,1143:20094017,35594869
k1,1143:20293642,35594869:199625
x1,1143:22951105,35594869
k1,1143:23150729,35594869:199624
x1,1143:23660592,35594869
k1,1143:23860217,35594869:199625
x1,1143:24661056,35594869
k1,1143:24860681,35594869:199625
x1,1143:28209534,35594869
k1,1143:28409158,35594869:199624
x1,1143:28882326,35594869
(1,1143:28882326,35594869:400424,437780,0
g1,1143:28882326,35594869
x1,1143:29282750,35594869
)
k1,1143:29482375,35594869:199625
x1,1143:31702718,35594869
k1,1143:31902343,35594869:199625
x1,1143:32448255,35594869
k1,1143:32647879,35594869:199624
x1,1143:34450093,35594869
k1,1143:34649718,35594869:199625
x1,1143:36706222,35594869
k1,1143:36706222,35594869:0
)
(1,1144:3552215,36315765:33154007,446948,141880
x1,1144:4498551,36315765
g1,1143:4662391,36315765
x1,1143:5062815,36315765
x1,1143:6946301,36315765
g1,1143:7110141,36315765
x1,1143:8639093,36315765
g1,1143:8802933,36315765
x1,1143:9749269,36315765
g1,1143:9913109,36315765
x1,1143:10896131,36315765
x1,1143:11607843,36315765
g1,1143:11771683,36315765
x1,1143:12354291,36315765
g1,1143:12518131,36315765
x1,1143:13027994,36315765
g1,1143:13191834,36315765
x1,1143:14648033,36315765
g1,1143:14811873,36315765
x1,1143:15612712,36315765
g1,1143:15776552,36315765
x1,1143:16249720,36315765
(1,1143:16249720,36315765:400424,437780,0
g1,1143:16249720,36315765
x1,1143:16650144,36315765
)
g1,1143:16813984,36315765
x1,1143:19435388,36315765
x1,1143:19556636,36315765
k1,1144:36706222,36315765:17149586
g1,1144:36706222,36315765
)
(1,1146:3552215,37284641:33154007,491520,185604
x1,1146:5699815,37284641
k1,1144:5945342,37284641:245527
x1,1144:6273022,37284641
x1,1144:6436862,37284641
k1,1144:6819001,37284641:382139
x1,1144:7656536,37284641
k1,1145:7902063,37284641:245527
$1,1145:7902063,37284641
x1,1145:8604300,37284641
(1,1145:8604300,37382944:322448,318577,0
x1,1145:8882906,37382944
)
x1,1145:9254429,37284641
[1,1145:9254429,37470245:986003,620947,0
(1,1145:9254429,37046816:555237,197518,0
x1,1145:9776898,37046816
)
(1,1145:9254429,37470245:986003,318577,0
x1,1145:9533035,37470245
x1,1145:10207664,37470245
)
]
$1,1145:10240432,37284641
k1,1145:10485959,37284641:245527
x1,1145:11104615,37284641
k1,1145:11350143,37284641:245528
x1,1145:11677823,37284641
k1,1145:11923350,37284641:245527
x1,1145:14180406,37284641
k1,1145:14425933,37284641:245527
x1,1145:16827805,37284641
k1,1145:17073332,37284641:245527
x1,1145:17583195,37284641
k1,1145:17828723,37284641:245528
x1,1145:18738993,37284641
x1,1145:19784936,37284641
k1,1145:20030463,37284641:245527
x1,1145:20358143,37284641
x1,1145:21516150,37284641
x1,1145:22634845,37284641
k1,1145:22880372,37284641:245527
x1,1145:23499028,37284641
k1,1145:23744555,37284641:245527
x1,1145:24545394,37284641
k1,1145:24790921,37284641:245527
x1,1145:26793041,37284641
k1,1145:27038486,37284641:245445
x1,1145:29623851,37284641
k1,1145:29869379,37284641:245528
x1,1145:31289530,37284641
k1,1145:31535057,37284641:245527
x1,1145:31862737,37284641
k1,1145:32108264,37284641:245527
x1,1145:34619575,37284641
x1,1145:34874503,37284641
x1,1145:36706222,37284641
k1,1145:36706222,37284641:0
)
(1,1146:3552215,38005537:33154007,448587,135328
x1,1146:4134823,38005537
x1,1145:5763381,38005537
k1,1145:5986140,38005537:222759
x1,1145:8462049,38005537
k1,1145:8684807,38005537:222758
x1,1145:9739919,38005537
k1,1145:9962678,38005537:222759
x1,1145:10726822,38005537
x1,1145:12584091,38005537
k1,1145:12806849,38005537:222758
x1,1145:13134529,38005537
h1,1145:13134529,38005537:0,0,0
x1,1145:13516601,38005537
k1,1145:13739360,38005537:222759
x1,1145:14722400,38005537
k1,1145:14945158,38005537:222758
x1,1145:15600500,38005537
k1,1145:15823259,38005537:222759
$1,1145:15823259,38005537
x1,1145:16296575,38005537
$1,1145:16296575,38005537
k1,1145:16519333,38005537:222758
x1,1145:17137989,38005537
k1,1145:17360748,38005537:222759
x1,1145:17688428,38005537
k1,1145:17911187,38005537:222759
x1,1145:19949985,38005537
x1,1145:20817016,38005537
x1,1145:21608031,38005537
k1,1145:21830789,38005537:222758
x1,1145:23979034,38005537
k1,1145:24201793,38005537:222759
x1,1145:26714397,38005537
k1,1145:26937155,38005537:222758
x1,1145:27737994,38005537
k1,1145:27960753,38005537:222759
x1,1145:28397873,38005537
(1,1145:28397873,38005537:364376,430240,0
g1,1145:28397873,38005537
x1,1145:28762249,38005537
)
k1,1145:28985007,38005537:222758
x1,1145:29567615,38005537
x1,1145:31212549,38005537
k1,1145:31435308,38005537:222759
x1,1145:33036986,38005537
x1,1145:33194273,38005537
k1,1145:33417031,38005537:222758
x1,1145:35018727,38005537
x1,1145:35500423,38005537
k1,1145:35723182,38005537:222759
x1,1145:36706222,38005537
k1,1145:36706222,38005537:0
)
(1,1146:3552215,38726433:33154007,556402,163840
x1,1146:3916591,38726433
x1,1145:5785660,38726433
k1,1145:6033133,38726433:247473
x1,1145:7562085,38726433
k1,1145:7809557,38726433:247472
x1,1145:8938723,38726433
k1,1145:9186196,38726433:247473
x1,1145:9477172,38726433
x1,1145:11538923,38726433
k1,1145:11786395,38726433:247472
$1,1145:11786395,38726433
x1,1145:12094050,38726433
$1,1145:12112255,38726433
x1,1145:12276095,38726433
k1,1145:12523568,38726433:247473
x1,1145:13834280,38726433
k1,1145:14081752,38726433:247472
x1,1145:15137519,38726433
x1,1145:15404246,38726433
k1,1145:15651719,38726433:247473
x1,1145:15942695,38726433
x1,1145:17094789,38726433
k1,1145:17342261,38726433:247472
x1,1145:17997621,38726433
k1,1145:18245094,38726433:247473
x1,1145:19373613,38726433
x1,1145:19651485,38726433
k1,1145:19898958,38726433:247473
$1,1145:19898958,38726433
[1,1145:19898958,38726433:361814,545041,0
(1,1145:19916025,38553490:0,372098,0
x1,1145:20243706,38553490
)
(1,1145:19898958,38726433:361814,455111,0
x1,1145:20240141,38726433
)
]
$1,1145:20260772,38726433
k1,1145:20508244,38726433:247472
x1,1145:21491284,38726433
k1,1145:21738757,38726433:247473
x1,1145:22066437,38726433
k1,1145:22313909,38726433:247472
x1,1145:26392161,38726433
k1,1145:26639634,38726433:247473
x1,1145:28787879,38726433
k1,1145:29035351,38726433:247472
$1,1145:29035351,38726433
x1,1145:29976371,38726433
x1,1145:30249439,38726433
k1,1145:30586352,38726433:336913
x1,1145:31096078,38726433
k1,1145:31432991,38726433:336913
x1,1145:32075078,38726433
(1,1145:32093283,38488608:967339,318577,54614
x1,1145:33013746,38488608
)
$1,1145:33060622,38726433
k1,1145:33308095,38726433:247473
x1,1145:34437261,38726433
k1,1145:34684733,38726433:247472
$1,1145:34684733,38726433
x1,1145:35031149,38726433
k1,1145:35368062,38726433:336913
x1,1145:35877788,38726433
k1,1145:36214701,38726433:336913
x1,1145:36542382,38726433
$1,1145:36542382,38726433
x1,1145:36706222,38726433
k1,1145:36706222,38726433:0
)
(1,1146:3552215,39447329:33154007,491520,163840
x1,1146:3859870,39447329
g1,1145:4060115,39447329
x1,1145:4497023,39447329
g1,1145:4679063,39447329
x1,1145:5370834,39447329
g1,1145:5480058,39447329
x1,1145:6062602,39447329
$1,1145:6062602,39447329
g1,1145:6226442,39447329
x1,1145:6809050,39447329
g1,1145:6972890,39447329
x1,1145:7992616,39447329
g1,1145:8156456,39447329
x1,1145:8957295,39447329
g1,1145:9121135,39447329
x1,1145:11597707,39447329
g1,1145:11761547,39447329
x1,1145:13399947,39447329
g1,1145:13563787,39447329
x1,1145:14983938,39447329
g1,1145:15147778,39447329
x1,1145:16895600,39447329
g1,1145:17059440,39447329
x1,1145:17896976,39447329
x1,1145:18636862,39447329
g1,1145:18800702,39447329
x1,1145:20311294,39447329
k1,1146:36706222,39447329:16394928
g1,1146:36706222,39447329
)
(1,1148:3552215,40591567:33154007,545041,163840
k1,1147:12677062,40591567:9124847
(1,1148:12677062,40591567:13593593,545041,163840
g1,1147:12677062,40591567
$1,1148:12677062,40591567
(1,1148:12677062,40591567:13593593,545041,163840
x1,1148:13067548,40591567
(1,1148:13067548,40320974:183865,254863,0
x1,1148:13218645,40320974
)
x1,1148:15227964,40591567
(1,1148:15227964,40689870:322448,318577,0
x1,1148:15506570,40689870
)
x1,1148:15805275,40591567
g1,1148:15950907,40591567
x1,1148:16460633,40591567
g1,1148:16606265,40591567
x1,1148:17079581,40591567
[1,1148:17079581,40753583:322448,646056,0
(1,1148:17079581,40320974:301284,213447,0
x1,1148:17348097,40320974
)
(1,1148:17079581,40753583:322448,318577,0
x1,1148:17358187,40753583
)
]
x1,1148:18275845,40591567
(1,1147:18275845,40591567:946974,448587,9500
x1,1147:19222819,40591567
)
x1,1147:19987408,40591567
g1,1148:20096632,40591567
x1,1148:20444565,40591567
x1,1148:21583708,40591567
(1,1148:21583708,40689870:322448,318577,0
x1,1148:21862314,40689870
)
x1,1148:22415882,40591567
g1,1148:22597922,40591567
x1,1148:23107648,40591567
g1,1148:23289688,40591567
x1,1148:23799414,40591567
g1,1147:23908638,40591567
g1,1147:24017862,40591567
g1,1148:24127086,40591567
x1,1148:24832359,40591567
g1,1148:25035030,40591567
x1,1148:25544756,40591567
g1,1148:25726796,40591567
[1,1148:25726796,40591567:361814,545041,0
(1,1148:25743863,40418624:0,372098,0
x1,1148:26071544,40418624
)
(1,1148:25726796,40591567:361814,455111,0
x1,1148:26067979,40591567
)
]
x1,1148:26270655,40591567
)
$1,1148:26270655,40591567
)
k1,1148:26270655,40591567:0
(1,1148:26270655,40591567:655360,545041,163840
g1,1148:26926015,40591567
g1,1148:26926015,40591567
$1,1148:26926015,40591567
h1,1148:26926015,40591567:0,0,0
$1,1148:26926015,40591567
g1,1148:26926015,40591567
)
k1,1148:26926015,40591567:0
(1,1148:26926015,40591567:655360,545041,163840
g1,1148:27581375,40591567
$1,1148:27581375,40591567
h1,1148:27581375,40591567:0,0,0
$1,1148:27581375,40591567
g1,1148:27581375,40591567
)
k1,1148:36706222,40591567:9124847
(1,1148:36706222,40591567:0,545041,163840
(1,1148:36706222,40591567:0,446948,116320
k1,1148:35614398,40591567:-1091824
(1,1148:35614398,40591567:1091824,446948,116320
x1,1148:36487990,40591567
x1,1148:36706222,40591567
)
)
)
k1,1148:36706222,40591567:0
)
(1,1150:3552215,41735805:33154007,491520,185604
x1,1150:4862919,41735805
x1,1149:5129646,41735805
g1,1149:5293486,41735805
$1,1149:5293486,41735805
x1,1149:5766802,41735805
[1,1149:5766802,41921409:322448,636876,0
(1,1149:5766802,41497980:301284,213447,0
x1,1149:6035318,41497980
)
(1,1149:5766802,41921409:322448,318577,0
x1,1149:6045408,41921409
)
]
$1,1149:6089250,41735805
g1,1149:6253090,41735805
x1,1149:6690201,41735805
g1,1149:6854041,41735805
x1,1149:7181721,41735805
g1,1149:7345561,41735805
x1,1149:9493161,41735805
x1,1149:11180039,41735805
g1,1149:11343879,41735805
x1,1149:13745751,41735805
g1,1149:13909591,41735805
x1,1149:14855927,41735805
x1,1149:15666598,41735805
x1,1149:16807572,41735805
g1,1149:16971412,41735805
x1,1149:17481275,41735805
g1,1149:17645115,41735805
$1,1149:17645115,41735805
x1,1149:19184758,41735805
(1,1149:19184758,41834108:301284,213447,0
x1,1149:19453274,41834108
)
x1,1149:19740905,41735805
$1,1149:19740905,41735805
g1,1149:19904745,41735805
x1,1149:20669536,41735805
g1,1149:20833376,41735805
x1,1149:22180128,41735805
g1,1149:22343968,41735805
$1,1149:22343968,41735805
x1,1149:22718524,41735805
(1,1149:22718524,41834108:301284,213447,0
x1,1149:22987040,41834108
)
g1,1149:23201848,41735805
x1,1149:23638756,41735805
g1,1149:23820796,41735805
x1,1149:24228727,41735805
x1,1149:24881659,41735805
(1,1149:24881659,41834108:294003,295640,0
x1,1149:25142894,41834108
)
x1,1149:25430525,41735805
$1,1149:25430525,41735805
x1,1149:25594365,41735805
k1,1150:36706222,41735805:11111857
g1,1150:36706222,41735805
)
(1,1152:3552215,43105685:33154007,494436,10043
(1,1152:3552215,43105685:0,0,0
g1,1152:3552215,43105685
)
x1,1152:4309297,43105685
x1,1152:5252966,43105685
g1,1152:5432370,43105685
x1,1152:6030143,43105685
g1,1152:6209547,43105685
x1,1152:8083229,43105685
x1,1152:8986708,43105685
g1,1152:9166112,43105685
x1,1152:9524921,43105685
h1,1152:9524921,43105685:0,0,0
k1,1152:23115571,43105685:13590650
k1,1152:36706221,43105685:13590650
)
(1,1157:3552215,44016107:33154007,448587,141880
(1,1154:3552215,44016107:1954926,448587,135328
g1,1154:3552215,44016107
g1,1154:3552215,44016107
g1,1154:3224535,44016107
(1,1154:3224535,44016107:1954926,448587,135328
g1,1154:3552215,44016107
x1,1154:4207567,44016107
x1,1154:5179461,44016107
)
g1,1154:5507141,44016107
)
x1,1154:8273396,44016107
k1,1154:8500343,44016107:226947
x1,1154:9010206,44016107
k1,1154:9237153,44016107:226947
x1,1154:11239255,44016107
k1,1154:11466202,44016107:226947
x1,1154:11793882,44016107
h1,1154:11793882,44016107:0,0,0
x1,1154:11957722,44016107
k1,1154:12184669,44016107:226947
x1,1154:12585084,44016107
k1,1154:12812031,44016107:226947
$1,1154:12812031,44016107
x1,1154:13285347,44016107
$1,1154:13285347,44016107
k1,1154:13512294,44016107:226947
x1,1154:13949405,44016107
k1,1154:14176352,44016107:226947
x1,1154:14467328,44016107
k1,1154:14694275,44016107:226947
x1,1154:16404755,44016107
x1,1154:16542386,44016107
k1,1154:16769334,44016107:226948
x1,1154:17279197,44016107
x1,1154:18245189,44016107
k1,1154:18472136,44016107:226947
x1,1154:19928318,44016107
x1,1154:22968508,44016107
k1,1154:23195455,44016107:226947
x1,1154:24141791,44016107
k1,1154:24368738,44016107:226947
x1,1154:25824920,44016107
x1,1154:28226782,44016107
k1,1154:28453729,44016107:226947
x1,1154:30801863,44016107
k1,1154:31028810,44016107:226947
x1,1154:31393176,44016107
k1,1154:31620123,44016107:226947
x1,1154:32639840,44016107
k1,1154:32866787,44016107:226947
x1,1154:34577897,44016107
k1,1154:34804844,44016107:226947
x1,1154:35605683,44016107
k1,1154:35832630,44016107:226947
x1,1154:36706222,44016107
k1,1155:36706222,44016107:0
)
(1,1157:3552215,44737003:33154007,447828,141880
x1,1157:5772558,44737003
k1,1155:5916525,44737003:143967
x1,1155:6389684,44737003
k1,1155:6533651,44737003:143967
x1,1155:7152307,44737003
x1,1155:7470163,44737003
k1,1155:7614130,44737003:143967
x1,1155:8961536,44737003
k1,1155:9105502,44737003:143966
x1,1155:9651414,44737003
k1,1155:9795381,44737003:143967
$1,1155:9795381,44737003
(1,1155:9795381,44737003:1329063,446948,7531
(1,1155:9795381,44737003:1329063,446948,7531
x1,1155:10960604,44737003
g1,1155:11124444,44737003
)
)
x1,1155:11597760,44737003
$1,1155:11597760,44737003
x1,1155:11761600,44737003
k1,1155:11905567,44737003:143967
x1,1155:13543303,44737003
k1,1155:13687270,44737003:143967
x1,1155:15689372,44737003
k1,1155:15833339,44737003:143967
x1,1155:16161019,44737003
h1,1155:16161019,44737003:0,0,0
x1,1155:16324859,44737003
k1,1155:16468826,44737003:143967
x1,1155:19272431,44737003
k1,1155:19416398,44737003:143967
x1,1155:21928364,44737003
k1,1155:22072330,44737003:143966
x1,1155:22400010,44737003
h1,1155:22400010,44737003:0,0,0
k1,1155:22543977,44737003:143967
x1,1155:23709191,44737003
k1,1155:23853158,44737003:143967
x1,1155:25855260,44737003
k1,1155:25999227,44737003:143967
x1,1155:26326907,44737003
h1,1155:26326907,44737003:0,0,0
x1,1155:26490747,44737003
k1,1155:26634714,44737003:143967
x1,1155:27398858,44737003
k1,1155:27542825,44737003:143967
x1,1155:28452457,44737003
k1,1155:28596424,44737003:143967
x1,1155:29397263,44737003
k1,1155:29541229,44737003:143966
x1,1155:30524251,44737003
k1,1155:30668218,44737003:143967
x1,1155:31469057,44737003
k1,1155:31613024,44737003:143967
x1,1155:34160383,44737003
k1,1155:34304350,44737003:143967
x1,1155:36706222,44737003
k1,1155:36706222,44737003:0
)
(1,1157:3552215,45457899:33154007,491520,163840
x1,1157:4254452,45457899
(1,1156:4254452,45556202:322448,318577,0
x1,1156:4533058,45556202
)
x1,1156:4904581,45457899
$1,1156:4904581,45457899
k1,1156:5099251,45457899:194670
x1,1156:5536362,45457899
k1,1156:5731032,45457899:194670
x1,1156:6022008,45457899
k1,1156:6216678,45457899:194670
x1,1156:7891110,45457899
x1,1156:8215517,45457899
k1,1156:8410186,45457899:194669
x1,1156:10812058,45457899
k1,1156:11006728,45457899:194670
x1,1156:12608415,45457899
k1,1156:12803085,45457899:194670
x1,1156:14368715,45457899
k1,1156:14563385,45457899:194670
x1,1156:15364224,45457899
k1,1156:15558894,45457899:194670
x1,1156:17178916,45457899
k1,1156:17373586,45457899:194670
x1,1156:18392666,45457899
k1,1156:18587336,45457899:194670
x1,1156:20662173,45457899
k1,1156:20856843,45457899:194670
x1,1156:22276347,45457899
k1,1156:22471016,45457899:194669
x1,1156:23016928,45457899
k1,1156:23211598,45457899:194670
x1,1156:24158572,45457899
k1,1156:24353242,45457899:194670
x1,1156:26500832,45457899
k1,1156:26695502,45457899:194670
x1,1156:27132613,45457899
k1,1156:27327283,45457899:194670
x1,1156:29147831,45457899
k1,1156:29342501,45457899:194670
x1,1156:29852364,45457899
k1,1156:30047034,45457899:194670
x1,1156:32412865,45457899
k1,1156:32607534,45457899:194669
x1,1156:32935214,45457899
k1,1156:33129884,45457899:194670
x1,1156:33639747,45457899
k1,1156:33834417,45457899:194670
x1,1156:34671305,45457899
x1,1156:35565216,45457899
k1,1156:35759886,45457899:194670
x1,1156:36706222,45457899
k1,1156:36706222,45457899:0
)
(1,1157:3552215,46178795:33154007,446948,116320
x1,1157:4644039,46178795
g1,1156:4807879,46178795
x1,1156:6500671,46178795
g1,1156:6664511,46178795
x1,1156:7975223,46178795
g1,1156:8139063,46178795
x1,1156:8939902,46178795
g1,1156:9103742,46178795
x1,1156:10814851,46178795
g1,1156:10978691,46178795
x1,1156:11778875,46178795
g1,1156:11942715,46178795
x1,1156:13945463,46178795
g1,1156:14109303,46178795
x1,1156:15401007,46178795
h1,1157:15401007,46178795:0,0,0
k1,1157:35541131,46178795:20140124
g1,1157:36196491,46178795
(1,1157:36196491,46178795:509730,442370,0
(1,1157:36196491,46178795:509730,442370,0
k1,1157:36228532,46178795:32041
r1,1173:36254746,46178795:26214,442370,0
[1,1157:36254746,46178795:393220,442370,0
]
r1,1173:36674180,46178795:26214,442370,0
k1,1157:36706221,46178795:32041
)
)
g1,1157:36706221,46178795
g1,1157:36706221,46178795
)
]
(1,1173:3552215,48144875:33154007,0,0
h1,1173:3552215,48144875:33154007,0,0
)
]
]
!66046
}14
!11
{15
[1,1281:4736286,48144875:31969936,43408589,0
(1,1281:4736286,4736286:0,0,0
[1,1281:0,4736286:0,0,0
(1,1281:0,0:0,0,0
g1,1281:0,0
)
]
)
[1,1281:3552215,48144875:33154007,44592660,0
[1,1281:3552215,3552215:33154007,0,0
(1,1281:3552215,3552215:33154007,0,0
h1,1281:3552215,3552215:33154007,0,0
)
]
[1,1281:3552215,46178795:33154007,42626580,0
(1,1159:3552215,4207575:33154007,494436,146029
(1,1159:3552215,4207575:0,0,0
g1,1159:3552215,4207575
)
x1,1159:4309297,4207575
x1,1159:5252966,4207575
g1,1159:5432370,4207575
x1,1159:6030143,4207575
g1,1159:6209547,4207575
x1,1159:6966629,4207575
x1,1159:9745217,4207575
g1,1159:9924621,4207575
x1,1159:10283430,4207575
h1,1159:10283430,4207575:0,0,0
k1,1159:23494826,4207575:13211396
k1,1159:36706222,4207575:13211396
)
(1,1162:3552215,5125079:33154007,448587,141880
(1,1161:3552215,5125079:1954926,448587,135328
g1,1161:3552215,5125079
g1,1161:3552215,5125079
g1,1161:3224535,5125079
(1,1161:3224535,5125079:1954926,448587,135328
g1,1161:3552215,5125079
x1,1161:4207567,5125079
x1,1161:5179461,5125079
)
g1,1161:5507141,5125079
)
x1,1161:8456890,5125079
g1,1161:8620730,5125079
x1,1161:11643215,5125079
g1,1161:11807055,5125079
x1,1161:12735695,5125079
g1,1161:12899535,5125079
x1,1161:14064749,5125079
g1,1161:14228589,5125079
x1,1161:17251074,5125079
g1,1161:17414914,5125079
x1,1161:18379602,5125079
g1,1161:18543442,5125079
x1,1161:19053305,5125079
g1,1161:19217145,5125079
x1,1161:22565999,5125079
g1,1161:22729839,5125079
x1,1161:23676175,5125079
g1,1161:23840015,5125079
x1,1161:25186767,5125079
g1,1161:25350607,5125079
x1,1161:27043399,5125079
g1,1161:27207239,5125079
x1,1161:27971383,5125079
g1,1161:28135223,5125079
x1,1161:29044855,5125079
g1,1161:29208695,5125079
x1,1161:31210788,5125079
g1,1161:31374628,5125079
x1,1161:32175467,5125079
g1,1161:32339307,5125079
x1,1161:33286281,5125079
g1,1161:33450121,5125079
x1,1161:35070143,5125079
h1,1162:35070143,5125079:0,0,0
k1,1162:35541132,5125079:470989
g1,1162:36196492,5125079
(1,1162:36196492,5125079:509730,442370,0
(1,1162:36196492,5125079:509730,442370,0
k1,1162:36228533,5125079:32041
r1,1281:36254747,5125079:26214,442370,0
[1,1162:36254747,5125079:393220,442370,0
]
r1,1281:36674181,5125079:26214,442370,0
k1,1162:36706222,5125079:32041
)
)
g1,1162:36706222,5125079
g1,1162:36706222,5125079
)
(1,1164:3552215,6501333:33154007,494436,146029
(1,1164:3552215,6501333:0,0,0
g1,1164:3552215,6501333
)
x1,1164:4309297,6501333
x1,1164:5252966,6501333
g1,1164:5432370,6501333
x1,1164:6030143,6501333
g1,1164:6209547,6501333
x1,1164:6966629,6501333
x1,1164:9745217,6501333
g1,1164:9924621,6501333
x1,1164:10283430,6501333
h1,1164:10283430,6501333:0,0,0
k1,1164:23494826,6501333:13211396
k1,1164:36706222,6501333:13211396
)
(1,1167:3552215,7418837:33154007,448587,141880
(1,1166:3552215,7418837:1954926,448587,135328
g1,1166:3552215,7418837
g1,1166:3552215,7418837
g1,1166:3224535,7418837
(1,1166:3224535,7418837:1954926,448587,135328
g1,1166:3552215,7418837
x1,1166:4207567,7418837
x1,1166:5179461,7418837
)
g1,1166:5507141,7418837
)
x1,1166:6927292,7418837
g1,1166:7091132,7418837
x1,1166:7891971,7418837
g1,1166:8055811,7418837
x1,1166:9802986,7418837
g1,1166:9966826,7418837
x1,1166:11022593,7418837
g1,1166:11186433,7418837
x1,1166:11950577,7418837
g1,1166:12114417,7418837
x1,1166:14044431,7418837
g1,1166:14208271,7418837
(1,1166:14208271,7418837:764144,446948,116320
x1,1166:14754183,7418837
h1,1166:14754183,7418837:0,0,0
x1,1166:14972415,7418837
)
x1,1166:15136255,7418837
g1,1166:15300095,7418837
x1,1166:16064239,7418837
g1,1166:16228079,7418837
x1,1166:16846735,7418837
x1,1166:17161311,7418837
x1,1166:17442463,7418837
k1,1167:36706223,7418837:19263760
g1,1167:36706223,7418837
)
(1,1173:3552215,8598485:32274964,504625,216271
g1,1173:4431258,8598485
(1,1173:4431258,8598485:509726,504625,216271
k1,1173:4940984,8598485:509726
(1,1173:4940984,8598485:0,504625,216271
[1,1173:4940984,8598485:0,504625,216271
(1,200:4940984,8598485:0,504625,216271
r1,1281:4940984,8598485:0,720896,216271
)
]
)
(1,1173:4940984,8598485:0,0,0
$1,1173:4940984,8598485
h1,1173:4940984,8598485:0,0,0
$1,1173:4940984,8598485
)
)
g1,1173:4940984,8598485
(1,1173:4940984,8598485:30886195,504625,216271
(1,1173:4940984,8598485:3602759,491520,163840
$1,1173:4940984,8598485
(1,1173:4940984,8598485:3602759,491520,163840
h1,1173:4940984,8598485:0,0,0
x1,1173:5643312,8598485
(1,1173:5643312,8696788:986003,318577,54614
x1,1173:5921918,8696788
x1,1173:6596547,8696788
)
x1,1173:6811360,8598485
g1,1173:6920584,8598485
x1,1173:7302877,8598485
(1,1173:7302877,8696788:986003,318577,54614
x1,1173:7581483,8696788
x1,1173:8256112,8696788
)
x1,1173:8543743,8598485
)
$1,1173:8543743,8598485
)
k1,1173:35827179,8598485:27283436
)
g1,1173:36706222,8598485
(1,1173:36706222,8598485:-879043,504625,216271
)
g1,1173:35827179,8598485
)
(1,1173:3552215,9515989:32274964,504625,750020
g1,1173:4431258,9515989
(1,1173:4431258,9515989:509726,504625,750020
k1,1173:4504076,9515989:72818
(1,1173:4504076,9515989:0,504625,216271
[1,1173:4504076,9515989:0,504625,216271
(1,200:4504076,9515989:0,504625,216271
r1,1281:4504076,9515989:0,720896,216271
)
]
)
(1,1173:4504076,9515989:436908,353303,25623
$1,1173:4504076,9515989
(1,1173:4504076,9515989:436908,353303,25623
x1,1173:4940984,9515989
)
$1,1173:4940984,9515989
)
)
g1,1173:4940984,9515989
(1,1173:4940984,9515989:30886195,504625,750020
(1,1173:4940984,9515989:17099099,491520,750020
$1,1173:4940984,9515989
(1,1173:4940984,9515989:17099099,491520,750020
h1,1173:4940984,9515989:0,0,0
g1,1173:5050208,9515989
g1,1173:5159432,9515989
(1,1173:5159432,9515989:4236172,437688,750020
[1,1173:5159432,9515989:4236172,437688,750020
(1,1173:5159432,9515989:4236172,437688,127431
k1,1173:6216198,9515989:1056766
(1,1173:6216198,9515989:921146,282168,127431
x1,1173:7128243,9515989
)
g1,1173:7246568,9515989
[1,1173:7246568,9515989:1092270,437688,0
(1,1173:7246568,9515989:1092270,437688,0
x1,1173:8338838,9515989
)
]
k1,1173:9395604,9515989:1056766
)
(1,1173:5159432,10111272:4236172,358626,89201
x1,1173:5516441,10111272
x1,1173:6250121,10111272
(1,1173:6250121,9980201:1021510,218455,54615
x1,1173:7227485,9980201
)
x1,1173:7736756,10111272
x1,1173:8534108,10111272
(1,1173:8534108,9980201:861496,227555,54615
x1,1173:8754081,9980201
x1,1173:9362836,9980201
)
)
]
)
g1,1173:9504828,9515989
g1,1173:9614052,9515989
g1,1173:9723276,9515989
(1,1173:9723276,9515989:12316807,491520,163840
(1,1173:9723276,9515989:327681,491520,163840
x1,1173:10050957,9515989
)
x1,1173:10376363,9515989
(1,1173:10376363,9614292:322448,318577,0
x1,1173:10654969,9614292
)
x1,1173:11778730,9515989
x1,1173:11959407,9515989
g1,1173:12068631,9515989
x1,1173:12450924,9515989
x1,1173:12851423,9515989
g1,1173:12997055,9515989
x1,1173:13506781,9515989
g1,1173:13652413,9515989
x1,1173:14328026,9515989
(1,1173:14328026,9614292:322448,318577,0
x1,1173:14606632,9614292
)
x1,1173:14832519,9515989
g1,1173:14941743,9515989
x1,1173:15389208,9515989
x1,1173:15715522,9515989
g1,1173:15861154,9515989
x1,1173:16370880,9515989
g1,1173:16516512,9515989
x1,1173:17289473,9515989
(1,1173:17289473,9614292:322448,318577,0
x1,1173:17568079,9614292
)
x1,1173:17793966,9515989
g1,1173:17903190,9515989
x1,1173:18285483,9515989
x1,1173:18685982,9515989
g1,1173:18831614,9515989
x1,1173:19341340,9515989
g1,1173:19486972,9515989
x1,1173:19913868,9515989
x1,1173:20639709,9515989
x1,1173:20820386,9515989
g1,1173:20929610,9515989
x1,1173:21311903,9515989
x1,1173:21712402,9515989
(1,1173:21712402,9515989:327681,491520,163840
x1,1173:22040083,9515989
)
)
)
$1,1173:22040083,9515989
)
k1,1173:35827179,9515989:13787096
)
g1,1173:36706222,9515989
(1,1173:36706222,9515989:-879043,504625,750020
)
g1,1173:35827179,9515989
)
(1,1173:3552215,11478432:32274964,950279,750020
g1,1173:4431258,11478432
(1,1173:4431258,11478432:509726,950279,750020
g1,1173:4431258,11478432
(1,1173:4431258,11478432:0,504625,216271
[1,1173:4431258,11478432:0,504625,216271
(1,200:4431258,11478432:0,504625,216271
r1,1281:4431258,11478432:0,720896,216271
)
]
)
(1,1173:4431258,11478432:509726,240435,0
$1,1173:4431258,11478432
(1,1173:4431258,11478432:509726,240435,0
x1,1173:4940984,11478432
)
$1,1173:4940984,11478432
)
)
g1,1173:4940984,11478432
(1,1173:4940984,11478432:30886195,950279,750020
(1,1173:4940984,11478432:30886195,950279,750020
$1,1173:4940984,11478432
(1,1173:4940984,11478432:30886195,950279,750020
h1,1173:4940984,11478432:0,0,0
(1,1173:4940984,11478432:4236172,437688,750020
[1,1173:4940984,11478432:4236172,437688,750020
(1,1173:4940984,11478432:4236172,437688,127431
k1,1173:5997750,11478432:1056766
(1,1173:5997750,11478432:921146,282168,127431
x1,1173:6909795,11478432
)
g1,1173:7028120,11478432
[1,1173:7028120,11478432:1092270,437688,0
(1,1173:7028120,11478432:1092270,437688,0
x1,1173:8120390,11478432
)
]
k1,1173:9177156,11478432:1056766
)
(1,1173:4940984,12073715:4236172,358626,89201
x1,1173:5297993,12073715
x1,1173:6031673,12073715
(1,1173:6031673,11942644:1021510,218455,54615
x1,1173:7009037,11942644
)
x1,1173:7518308,12073715
x1,1173:8315660,12073715
(1,1173:8315660,11942644:861496,227555,54615
x1,1173:8535633,11942644
x1,1173:9144388,11942644
)
)
]
)
g1,1173:9286380,11478432
g1,1173:9395604,11478432
(1,1173:9395604,11478432:436908,753669,425990
$1,1173:9395604,11478432
(1,1173:9395604,11478432:436908,753669,425990
(1,1173:9395604,10750976:436908,26213,1153446
x1,1173:9832512,10750976
)
v1,1173:9832512,11478432:0,753662,425981
h1,1173:9832512,11478432:0,0,0
)
$1,1173:9832512,11478432
)
x1,1173:10157918,11478432
(1,1173:10157918,11576735:322448,318577,0
x1,1173:10436524,11576735
)
g1,1173:10589590,11478432
(1,1173:10589590,11478432:6353951,950279,622600
(1,1173:10589590,10554366:482420,26213,1546666
x1,1173:11072010,10554366
)
x1,1173:11454305,11478432
(1,1173:11454305,11576735:294003,295640,0
x1,1173:11715540,11576735
)
x1,1173:12523454,11478432
x1,1173:12922586,11478432
(1,1173:12922586,11576735:294003,295640,0
x1,1173:13183821,11576735
)
g1,1173:13362221,11478432
x1,1173:13871947,11478432
g1,1173:14017579,11478432
(1,1173:14017579,11478432:833584,898467,449545
(1,1173:14017579,11478432:833584,898467,449545
h1,1173:14017579,11478432:78643,0,0
[1,1173:14096222,11478432:676298,898467,449545
(1,1173:14096222,11035076:676298,455111,98303
x1,1173:14478517,11035076
(1,1173:14478517,11133379:294003,295640,0
x1,1173:14739752,11133379
)
)
(1,1173:14096222,11927976:676298,422343,0
k1,1173:14270531,11927976:174309
x1,1173:14598212,11927976
k1,1173:14772520,11927976:174308
)
]
h1,1173:14772520,11478432:78643,0,0
)
)
x1,1173:15626309,11478432
x1,1173:16025441,11478432
[1,1173:16025441,11640448:435680,728249,0
(1,1173:16025441,11207839:294003,295640,0
x1,1173:16286676,11207839
)
(1,1173:16025441,11640448:435680,313481,0
x1,1173:16357811,11640448
)
]
(1,1173:16461121,10554366:482420,26213,1546666
x1,1173:16943541,10554366
)
)
g1,1173:17089173,11478432
x1,1173:17598899,11478432
g1,1173:17744531,11478432
x1,1173:18420144,11478432
(1,1173:18420144,11576735:322448,318577,0
x1,1173:18698750,11576735
)
x1,1173:18924637,11478432
g1,1173:19033861,11478432
x1,1173:19481326,11478432
x1,1173:19807640,11478432
g1,1173:19953272,11478432
x1,1173:20462998,11478432
g1,1173:20608630,11478432
x1,1173:21381591,11478432
(1,1173:21381591,11576735:322448,318577,0
x1,1173:21660197,11576735
)
x1,1173:21886084,11478432
g1,1173:21995308,11478432
x1,1173:22377601,11478432
x1,1173:22778100,11478432
g1,1173:22923732,11478432
x1,1173:23433458,11478432
g1,1173:23579090,11478432
x1,1173:24333667,11478432
(1,1173:24333667,11576735:294003,295640,0
x1,1173:24594902,11576735
)
x1,1173:25329998,11478432
x1,1173:25510675,11478432
g1,1173:25619899,11478432
x1,1173:26002192,11478432
x1,1173:26402691,11478432
g1,1173:26548323,11478432
x1,1173:27058049,11478432
g1,1173:27203681,11478432
x1,1173:28167153,11478432
x1,1173:28566285,11478432
(1,1173:28566285,11576735:435680,313481,0
x1,1173:28898655,11576735
)
x1,1173:29428861,11478432
(1,1173:29428861,11576735:294003,295640,0
x1,1173:29690096,11576735
)
x1,1173:30425192,11478432
x1,1173:30605869,11478432
g1,1173:30715093,11478432
x1,1173:31097386,11478432
x1,1173:31497885,11478432
g1,1173:31643517,11478432
x1,1173:32153243,11478432
g1,1173:32298875,11478432
(1,1173:32298875,11478432:1481438,898467,449545
(1,1173:32298875,11478432:1481438,898467,449545
h1,1173:32298875,11478432:78643,0,0
[1,1173:32377518,11478432:1324152,898467,449545
(1,1173:32377518,11035076:1324152,455111,127431
x1,1173:32702924,11035076
(1,1173:32702924,11133379:322448,318577,0
x1,1173:32981530,11133379
)
x1,1173:33407667,11035076
(1,1173:33407667,11133379:294003,295640,0
x1,1173:33668902,11133379
)
)
(1,1173:32377518,11927976:1324152,422343,0
k1,1173:32875754,11927976:498236
x1,1173:33203435,11927976
k1,1173:33701670,11927976:498235
)
]
h1,1173:33701670,11478432:78643,0,0
)
)
x1,1173:34555459,11478432
x1,1173:34954591,11478432
[1,1173:34954591,11640448:435680,728249,0
(1,1173:34954591,11207839:294003,295640,0
x1,1173:35215826,11207839
)
(1,1173:34954591,11640448:435680,313481,0
x1,1173:35286961,11640448
)
]
(1,1173:35390271,11478432:436908,753669,425990
$1,1173:35390271,11478432
(1,1173:35390271,11478432:436908,753669,425990
(1,1173:35390271,10750976:436908,26213,1153446
x1,1173:35827179,10750976
)
v1,1173:35827179,11478432:0,753662,425981
h1,1173:35827179,11478432:0,0,0
)
$1,1173:35827179,11478432
)
)
$1,1173:35827179,11478432
)
g1,1173:35827179,11478432
)
g1,1173:36706222,11478432
(1,1173:36706222,11478432:-879043,950279,750020
)
g1,1173:35827179,11478432
)
(1,1173:3552215,12995221:32274964,504625,750020
g1,1173:4431258,12995221
(1,1173:4431258,12995221:509726,504625,750020
g1,1173:4431258,12995221
(1,1173:4431258,12995221:0,504625,216271
[1,1173:4431258,12995221:0,504625,216271
(1,200:4431258,12995221:0,504625,216271
r1,1281:4431258,12995221:0,720896,216271
)
]
)
(1,1173:4431258,12995221:509726,240435,0
$1,1173:4431258,12995221
(1,1173:4431258,12995221:509726,240435,0
x1,1173:4940984,12995221
)
$1,1173:4940984,12995221
)
)
g1,1173:4940984,12995221
(1,1173:4940984,12995221:30886195,504625,750020
(1,1173:4940984,12995221:22180954,491520,750020
$1,1173:4940984,12995221
(1,1173:4940984,12995221:22180954,491520,750020
h1,1173:4940984,12995221:0,0,0
(1,1173:4940984,12995221:4236172,437688,750020
[1,1173:4940984,12995221:4236172,437688,750020
(1,1173:4940984,12995221:4236172,437688,127431
k1,1173:5997750,12995221:1056766
(1,1173:5997750,12995221:921146,282168,127431
x1,1173:6909795,12995221
)
g1,1173:7028120,12995221
[1,1173:7028120,12995221:1092270,437688,0
(1,1173:7028120,12995221:1092270,437688,0
x1,1173:8120390,12995221
)
]
k1,1173:9177156,12995221:1056766
)
(1,1173:4940984,13590504:4236172,358626,89201
x1,1173:5297993,13590504
x1,1173:6031673,13590504
(1,1173:6031673,13459433:1021510,218455,54615
x1,1173:7009037,13459433
)
x1,1173:7518308,13590504
x1,1173:8315660,13590504
(1,1173:8315660,13459433:861496,227555,54615
x1,1173:8535633,13459433
x1,1173:9144388,13459433
)
)
]
)
g1,1173:9286380,12995221
g1,1173:9395604,12995221
g1,1173:9504828,12995221
(1,1173:9504828,12995221:17325841,491520,163840
(1,1173:9504828,12995221:327681,491520,163840
x1,1173:9832509,12995221
)
x1,1173:10157915,12995221
(1,1173:10157915,13093524:322448,318577,0
x1,1173:10436521,13093524
)
x1,1173:11255509,12995221
x1,1173:11654641,12995221
(1,1173:11654641,13093524:294003,295640,0
x1,1173:11915876,13093524
)
g1,1173:12094276,12995221
x1,1173:12604002,12995221
g1,1173:12749634,12995221
x1,1173:13425247,12995221
(1,1173:13425247,13093524:322448,318577,0
x1,1173:13703853,13093524
)
x1,1173:13929740,12995221
g1,1173:14038964,12995221
x1,1173:14486429,12995221
x1,1173:14812743,12995221
g1,1173:14958375,12995221
x1,1173:15468101,12995221
g1,1173:15613733,12995221
x1,1173:16386694,12995221
(1,1173:16386694,13093524:322448,318577,0
x1,1173:16665300,13093524
)
x1,1173:16891187,12995221
g1,1173:17000411,12995221
x1,1173:17382704,12995221
x1,1173:17783203,12995221
g1,1173:17928835,12995221
x1,1173:18438561,12995221
g1,1173:18584193,12995221
x1,1173:19338770,12995221
(1,1173:19338770,13093524:294003,295640,0
x1,1173:19600005,13093524
)
x1,1173:20335101,12995221
x1,1173:20515778,12995221
g1,1173:20625002,12995221
x1,1173:21007295,12995221
x1,1173:21407794,12995221
g1,1173:21553426,12995221
x1,1173:22063152,12995221
g1,1173:22208784,12995221
x1,1173:23172256,12995221
x1,1173:23571388,12995221
(1,1173:23571388,13093524:435680,313481,0
x1,1173:23903758,13093524
)
x1,1173:24433964,12995221
(1,1173:24433964,13093524:294003,295640,0
x1,1173:24695199,13093524
)
x1,1173:25430295,12995221
x1,1173:25610972,12995221
g1,1173:25720196,12995221
x1,1173:26102489,12995221
x1,1173:26502988,12995221
(1,1173:26502988,12995221:327681,491520,163840
x1,1173:26830669,12995221
)
)
g1,1173:26939893,12995221
x1,1173:27121938,12995221
)
$1,1173:27121938,12995221
)
k1,1173:35827179,12995221:8705241
)
g1,1173:36706222,12995221
(1,1173:36706222,12995221:-879043,504625,750020
)
g1,1173:35827179,12995221
)
(1,1175:3552215,14761049:33154007,491520,163840
x1,1175:4972366,14761049
g1,1174:5136206,14761049
x1,1174:5937045,14761049
g1,1174:6100885,14761049
x1,1174:9123370,14761049
g1,1174:9287210,14761049
x1,1174:10215850,14761049
g1,1174:10379690,14761049
x1,1174:10889553,14761049
g1,1174:11053393,14761049
x1,1174:14402247,14761049
g1,1174:14566087,14761049
x1,1174:15512423,14761049
g1,1174:15676263,14761049
x1,1174:17023015,14761049
g1,1174:17186855,14761049
x1,1174:18879647,14761049
g1,1174:19043487,14761049
x1,1174:19807631,14761049
g1,1174:19971471,14761049
x1,1174:20881103,14761049
g1,1174:21044943,14761049
x1,1174:23047036,14761049
g1,1174:23210876,14761049
x1,1174:24011715,14761049
g1,1174:24175555,14761049
x1,1174:24976394,14761049
g1,1174:25140234,14761049
x1,1174:26814657,14761049
g1,1174:26978497,14761049
x1,1174:28252504,14761049
g1,1174:28416344,14761049
x1,1174:28962256,14761049
g1,1174:29126096,14761049
$1,1174:29126096,14761049
x1,1174:29828424,14761049
(1,1174:29828424,14859352:986003,318577,54614
x1,1174:30107030,14859352
x1,1174:30781659,14859352
)
x1,1174:30996472,14761049
g1,1174:31105696,14761049
x1,1174:31487989,14761049
(1,1174:31487989,14859352:986003,318577,54614
x1,1174:31766595,14859352
x1,1174:32441224,14859352
)
x1,1174:32728855,14761049
$1,1174:32728855,14761049
x1,1174:32892695,14761049
h1,1175:32892695,14761049:0,0,0
k1,1175:35541132,14761049:2648437
g1,1175:36196492,14761049
(1,1175:36196492,14761049:509730,442370,0
(1,1175:36196492,14761049:509730,442370,0
k1,1175:36228533,14761049:32041
r1,1281:36254747,14761049:26214,442370,0
[1,1175:36254747,14761049:393220,442370,0
]
r1,1281:36674181,14761049:26214,442370,0
k1,1175:36706222,14761049:32041
)
)
g1,1175:36706222,14761049
g1,1175:36706222,14761049
)
(1,1178:3552215,16268375:33154007,541848,160032
k1,1178:12808405,16268375:9256190
(1,1178:12808405,16268375:0,0,0
g1,1178:12808405,16268375
)
x1,1178:14293179,16268375
x1,1178:14628199,16268375
g1,1178:14824807,16268375
x1,1178:17140028,16268375
g1,1178:17336636,16268375
x1,1178:17992507,16268375
g1,1178:18189115,16268375
x1,1178:19237416,16268375
g1,1178:19434024,16268375
x1,1178:22972140,16268375
g1,1178:23168748,16268375
x1,1178:27450031,16268375
g1,1178:27450031,16268375
k1,1178:36706221,16268375:9256190
)
(1,1183:3552215,17185879:33154007,446948,141880
x1,1183:4170871,17185879
x1,1182:4409422,17185879
k1,1182:4636583,17185879:227161
x1,1182:5765102,17185879
x1,1182:6893621,17185879
k1,1182:7120782,17185879:227161
x1,1182:9160246,17185879
k1,1182:9387343,17185879:227097
x1,1182:10552557,17185879
k1,1182:10779717,17185879:227160
x1,1182:11798780,17185879
x1,1182:12526867,17185879
k1,1182:12754028,17185879:227161
x1,1182:14683379,17185879
x1,1182:15338721,17185879
k1,1182:15565882,17185879:227161
x1,1182:16402770,17185879
x1,1182:16912633,17185879
x1,1182:17713472,17185879
k1,1182:17940633,17185879:227161
x1,1182:18486537,17185879
x1,1182:18850903,17185879
x1,1182:19651742,17185879
x1,1182:20379837,17185879
k1,1182:20606997,17185879:227160
x1,1182:21917709,17185879
x1,1182:23010180,17185879
k1,1182:23237341,17185879:227161
x1,1182:24183677,17185879
k1,1182:24410838,17185879:227161
x1,1182:26194718,17185879
k1,1182:26421879,17185879:227161
x1,1182:27950831,17185879
k1,1182:28177991,17185879:227160
x1,1182:30653919,17185879
x1,1182:32346703,17185879
k1,1182:32573864,17185879:227161
x1,1182:33411408,17185879
x1,1182:34331535,17185879
k1,1182:34558632,17185879:227097
x1,1182:35395520,17185879
x1,1182:35905383,17185879
x1,1182:36706222,17185879
k1,1182:36706222,17185879:0
)
(1,1183:3552215,17906775:33154007,446948,141880
x1,1183:4098119,17906775
x1,1183:4462485,17906775
x1,1183:5263324,17906775
x1,1183:5991419,17906775
k1,1182:6216795,17906775:225376
x1,1182:7199171,17906775
x1,1182:7417403,17906775
x1,1182:8666505,17906775
k1,1182:8891881,17906775:225376
x1,1182:10402473,17906775
k1,1182:10627849,17906775:225376
x1,1182:11574185,17906775
k1,1182:11799561,17906775:225376
x1,1182:14055936,17906775
x1,1182:15621566,17906775
k1,1182:15846942,17906775:225376
x1,1182:17375894,17906775
k1,1182:17601270,17906775:225376
x1,1182:20077198,17906775
x1,1182:20914742,17906775
x1,1182:22216941,17906775
k1,1182:22442316,17906775:225375
x1,1182:23388652,17906775
k1,1182:23614028,17906775:225376
x1,1182:25835028,17906775
k1,1182:26060342,17906775:225314
x1,1182:26897230,17906775
x1,1182:27407093,17906775
x1,1182:28207932,17906775
k1,1182:28433308,17906775:225376
x1,1182:28979212,17906775
x1,1182:29343578,17906775
x1,1182:30144417,17906775
x1,1182:30872512,17906775
k1,1182:31097888,17906775:225376
x1,1182:33390984,17906775
k1,1182:33616360,17906775:225376
x1,1182:34089519,17906775
k1,1182:34314895,17906775:225376
x1,1182:34951894,17906775
k1,1182:35177270,17906775:225376
x1,1182:36706222,17906775
k1,1182:36706222,17906775:0
)
(1,1183:3552215,18627671:33154007,446948,141880
x1,1183:6028143,18627671
x1,1183:8631215,18627671
k1,1182:8825140,18627671:193925
x1,1182:9771476,18627671
k1,1182:9965400,18627671:193924
x1,1182:11093919,18627671
x1,1182:12221783,18627671
k1,1182:12415708,18627671:193925
x1,1182:14673404,18627671
x1,1182:17003843,18627671
x1,1182:20327153,18627671
k1,1182:20521048,18627671:193895
x1,1182:21686262,18627671
k1,1182:21880186,18627671:193924
x1,1182:23154850,18627671
k1,1182:23348745,18627671:193895
x1,1182:24987119,18627671
k1,1182:25181043,18627671:193924
x1,1182:25654202,18627671
k1,1182:25848127,18627671:193925
x1,1182:26485126,18627671
k1,1182:26679051,18627671:193925
x1,1182:28371843,18627671
k1,1182:28565768,18627671:193925
x1,1182:30240856,18627671
k1,1182:30434750,18627671:193894
x1,1182:31453821,18627671
k1,1182:31647746,18627671:193925
x1,1182:32521330,18627671
x1,1182:33467648,18627671
k1,1182:33661573,18627671:193925
x1,1182:34789429,18627671
k1,1182:34983353,18627671:193924
x1,1182:35529265,18627671
k1,1182:35723190,18627671:193925
x1,1182:36487990,18627671
x1,1182:36706222,18627671
k1,1183:36706222,18627671:0
)
(1,1183:3552215,19348567:33154007,446948,141880
x1,1183:4826223,19348567
k1,1182:4998165,19348567:171942
x1,1182:6272829,19348567
k1,1182:6444762,19348567:171933
x1,1182:8519618,19348567
x1,1182:9793616,19348567
k1,1182:9965558,19348567:171942
x1,1182:10438717,19348567
k1,1182:10610659,19348567:171942
x1,1182:11247658,19348567
k1,1182:11419600,19348567:171942
x1,1182:13330624,19348567
k1,1182:13502566,19348567:171942
x1,1182:14448902,19348567
k1,1182:14620844,19348567:171942
x1,1182:16478116,19348567
x1,1182:18808555,19348567
x1,1182:22131865,19348567
k1,1182:22303798,19348567:171933
x1,1182:23140686,19348567
x1,1182:24034597,19348567
k1,1182:24206539,19348567:171942
x1,1182:25152875,19348567
k1,1182:25324817,19348567:171942
x1,1182:26416641,19348567
k1,1182:26588583,19348567:171942
x1,1182:28281375,19348567
k1,1182:28453317,19348567:171942
x1,1182:29071973,19348567
x1,1182:29310524,19348567
k1,1182:29482465,19348567:171941
x1,1182:30428801,19348567
x1,1182:31702800,19348567
k1,1182:31874742,19348567:171942
x1,1182:33184789,19348567
k1,1182:33356731,19348567:171942
x1,1182:33975387,19348567
x1,1182:34667433,19348567
x1,1182:35249385,19348567
x1,1182:36706222,19348567
k1,1182:36706222,19348567:0
)
(1,1183:3552215,20069463:33154007,446948,141880
x1,1183:5044463,20069463
g1,1182:5208303,20069463
x1,1182:5717511,20069463
x1,1182:6035367,20069463
x1,1182:6363047,20069463
x1,1182:6836206,20069463
x1,1182:8146253,20069463
g1,1182:8310093,20069463
x1,1182:9730245,20069463
x1,1182:9841660,20069463
g1,1182:10005500,20069463
x1,1182:10952484,20069463
g1,1182:11116324,20069463
x1,1182:12281538,20069463
g1,1182:12445378,20069463
x1,1182:14556273,20069463
x1,1182:15502609,20069463
x1,1182:15804080,20069463
x1,1182:16085232,20069463
x1,1182:16403088,20069463
g1,1182:16566928,20069463
x1,1182:17076136,20069463
x1,1182:17393992,20069463
x1,1182:17721672,20069463
x1,1182:18194831,20069463
x1,1182:19177198,20069463
x1,1182:20360764,20069463
g1,1182:20524604,20069463
x1,1182:21470940,20069463
g1,1182:21634780,20069463
x1,1182:23054932,20069463
g1,1182:23218772,20069463
x1,1182:24383986,20069463
g1,1182:24547826,20069463
x1,1182:25530866,20069463
x1,1182:26149522,20069463
x1,1182:26477202,20069463
x1,1182:26778673,20069463
x1,1182:27059825,20069463
x1,1182:27377681,20069463
g1,1182:27541521,20069463
x1,1182:28415105,20069463
x1,1182:29580311,20069463
g1,1182:29744151,20069463
x1,1182:30690487,20069463
x1,1182:32747620,20069463
k1,1183:36706222,20069463:3958602
g1,1183:36706222,20069463
)
(1,1201:3552215,20790359:33154007,446948,141880
h1,1186:3552215,20790359:655360,0,0
x1,1186:6574674,20790359
g1,1186:6738514,20790359
x1,1186:7284426,20790359
g1,1186:7448266,20790359
x1,1186:8249105,20790359
g1,1186:8412945,20790359
x1,1186:9504769,20790359
g1,1186:9668609,20790359
x1,1186:11743439,20790359
g1,1186:11907279,20790359
x1,1186:12417142,20790359
g1,1186:12580982,20790359
x1,1186:14073230,20790359
g1,1186:14237070,20790359
x1,1186:14746278,20790359
x1,1186:17175020,20790359
g1,1186:17338860,20790359
x1,1186:18759012,20790359
g1,1186:18922852,20790359
x1,1186:19359963,20790359
g1,1186:19523803,20790359
x1,1186:20943936,20790359
g1,1186:21107776,20790359
x1,1186:21617639,20790359
g1,1186:21781479,20790359
x1,1186:22582318,20790359
g1,1186:22746158,20790359
x1,1186:23984116,20790359
x1,1186:25278443,20790359
g1,1186:25442283,20790359
x1,1186:26880121,20790359
g1,1186:27043961,20790359
k1,1201:36706222,20790359:9662261
g1,1201:36706222,20790359
)
[1,1200:3552215,26778049:33154007,5059378,0
[1,1200:3552215,26778049:33154007,5059378,0
(1,1198:3552215,23724072:33154007,2005401,1677721
k1,1198:12221709,23724072:8669494
h1,1191:12221709,23724072:0,0,0
(1,1197:12221709,23724072:15815020,2005401,1677721
$1,1197:12221709,23724072
[1,1197:12221709,23724072:15815020,2005401,1677721
(1,1192:12221709,22249510:15815020,504625,216271
g1,1192:12221709,22249510
(1,1192:12221709,22249510:3262369,504625,216271
r1,1281:12221709,22249510:0,720896,216271
g1,1192:12614925,22249510
k1,1192:12870198,22249510:255273
g1,1192:12870199,22249510
x1,1192:14835589,22249510
k1,1192:15090862,22249510:255273
g1,1192:15484078,22249510
g1,1192:15470971,22249510
r1,1281:15497185,22249510:26214,720896,216271
g1,1192:15484078,22249510
)
g1,1192:15484078,22249510
(1,1192:15484078,22249510:2097153,504625,216271
g1,1192:15877294,22249510
k1,1192:15968399,22249510:91105
g1,1192:15968400,22249510
x1,1192:17096911,22249510
k1,1192:17188015,22249510:91104
g1,1192:17581231,22249510
g1,1192:17568124,22249510
r1,1281:17594338,22249510:26214,720896,216271
g1,1192:17581231,22249510
)
g1,1192:17581231,22249510
(1,1192:17581231,22249510:4827979,504625,216271
g1,1192:17974447,22249510
g1,1192:17974447,22249510
g1,1192:17974448,22249510
x1,1192:22015994,22249510
g1,1192:22015994,22249510
g1,1192:22409210,22249510
g1,1192:22396103,22249510
r1,1281:22422317,22249510:26214,720896,216271
g1,1192:22409210,22249510
)
g1,1192:22409210,22249510
(1,1192:22409210,22249510:5627519,504625,216271
g1,1192:22802426,22249510
g1,1192:22802426,22249510
g1,1192:22802427,22249510
x1,1192:24950026,22249510
g1,1192:25113866,22249510
x1,1192:25659778,22249510
g1,1192:25823618,22249510
x1,1192:27643513,22249510
g1,1192:27643513,22249510
g1,1192:28036729,22249510
)
g1,1192:28036729,22249510
)
(1,1194:12221709,22996620:15815020,504625,216271
g1,1193:12221709,22996620
(1,1193:12221709,22996620:3262369,504625,216271
r1,1281:12221709,22996620:0,720896,216271
g1,1193:12614925,22996620
k1,1193:12778765,22996620:163840
g1,1193:12778766,22996620
x1,1193:14927022,22996620
k1,1193:15090862,22996620:163840
g1,1193:15484078,22996620
g1,1193:15470971,22996620
r1,1281:15497185,22996620:26214,720896,216271
g1,1193:15484078,22996620
)
g1,1193:15484078,22996620
(1,1193:15484078,22996620:2097153,504625,216271
g1,1193:15877294,22996620
g1,1193:15877294,22996620
g1,1193:15877295,22996620
x1,1193:17188015,22996620
g1,1193:17188015,22996620
g1,1193:17581231,22996620
g1,1193:17568124,22996620
r1,1281:17594338,22996620:26214,720896,216271
g1,1193:17581231,22996620
)
g1,1193:17581231,22996620
(1,1193:17581231,22996620:4827979,504625,216271
g1,1193:17974447,22996620
k1,1193:19339860,22996620:1365413
g1,1193:19339861,22996620
x1,1193:20650581,22996620
k1,1193:22015994,22996620:1365413
g1,1193:22409210,22996620
g1,1193:22396103,22996620
r1,1281:22422317,22996620:26214,720896,216271
g1,1193:22409210,22996620
)
g1,1193:22409210,22996620
(1,1194:22409210,22996620:5627519,504625,216271
g1,1193:22802426,22996620
k1,1193:24895289,22996620:2092863
g1,1193:24895290,22996620
x1,1193:25550650,22996620
k1,1194:27643513,22996620:2092863
g1,1194:28036729,22996620
)
g1,1194:28036729,22996620
)
(1,1195:12221709,23717516:15815020,504625,216271
g1,1194:12221709,23717516
(1,1194:12221709,23717516:3262369,504625,216271
r1,1281:12221709,23717516:0,720896,216271
g1,1194:12614925,23717516
k1,1194:13335818,23717516:720893
g1,1194:13335819,23717516
x1,1194:14354899,23717516
k1,1194:15090862,23717516:720892
g1,1194:15484078,23717516
g1,1194:15470971,23717516
r1,1281:15497185,23717516:26214,720896,216271
g1,1194:15484078,23717516
)
g1,1194:15484078,23717516
(1,1194:15484078,23717516:2097153,504625,216271
g1,1194:15877294,23717516
g1,1194:15877294,23717516
g1,1194:15877295,23717516
x1,1194:17188015,23717516
g1,1194:17188015,23717516
g1,1194:17581231,23717516
g1,1194:17568124,23717516
r1,1281:17594338,23717516:26214,720896,216271
g1,1194:17581231,23717516
)
g1,1194:17581231,23717516
(1,1194:17581231,23717516:4827979,504625,216271
g1,1194:17974447,23717516
k1,1194:19339860,23717516:1365413
g1,1194:19339861,23717516
x1,1194:20650581,23717516
k1,1194:22015994,23717516:1365413
g1,1194:22409210,23717516
g1,1194:22396103,23717516
r1,1281:22422317,23717516:26214,720896,216271
g1,1194:22409210,23717516
)
g1,1194:22409210,23717516
(1,1195:22409210,23717516:5627519,504625,216271
g1,1194:22802426,23717516
k1,1194:24895289,23717516:2092863
g1,1194:24895290,23717516
x1,1194:25550650,23717516
k1,1195:27643513,23717516:2092863
g1,1195:28036729,23717516
)
g1,1195:28036729,23717516
)
(1,1196:12221709,24438412:15815020,504625,216271
g1,1195:12221709,24438412
(1,1195:12221709,24438412:3262369,504625,216271
r1,1281:12221709,24438412:0,720896,216271
g1,1195:12614925,24438412
g1,1195:12614925,24438412
g1,1195:12614926,24438412
x1,1195:15090862,24438412
g1,1195:15090862,24438412
g1,1195:15484078,24438412
g1,1195:15470971,24438412
r1,1281:15497185,24438412:26214,720896,216271
g1,1195:15484078,24438412
)
g1,1195:15484078,24438412
(1,1195:15484078,24438412:2097153,504625,216271
g1,1195:15877294,24438412
g1,1195:15877294,24438412
g1,1195:15877295,24438412
x1,1195:17188015,24438412
g1,1195:17188015,24438412
g1,1195:17581231,24438412
g1,1195:17568124,24438412
r1,1281:17594338,24438412:26214,720896,216271
g1,1195:17581231,24438412
)
g1,1195:17581231,24438412
(1,1195:17581231,24438412:4827979,504625,216271
g1,1195:17974447,24438412
k1,1195:19339860,24438412:1365413
g1,1195:19339861,24438412
x1,1195:20650581,24438412
k1,1195:22015994,24438412:1365413
g1,1195:22409210,24438412
g1,1195:22396103,24438412
r1,1281:22422317,24438412:26214,720896,216271
g1,1195:22409210,24438412
)
g1,1195:22409210,24438412
(1,1196:22409210,24438412:5627519,504625,216271
g1,1195:22802426,24438412
k1,1195:24731449,24438412:1929023
g1,1195:24731450,24438412
x1,1195:25714490,24438412
k1,1196:27643513,24438412:1929023
g1,1196:28036729,24438412
)
g1,1196:28036729,24438412
)
(1,1196:12221709,25159308:15815020,504625,216271
g1,1196:12221709,25159308
(1,1196:12221709,25159308:3262369,504625,216271
r1,1281:12221709,25159308:0,720896,216271
g1,1196:12614925,25159308
k1,1196:13088093,25159308:473168
g1,1196:13088094,25159308
x1,1196:14617694,25159308
k1,1196:15090862,25159308:473168
g1,1196:15484078,25159308
g1,1196:15470971,25159308
r1,1281:15497185,25159308:26214,720896,216271
g1,1196:15484078,25159308
)
g1,1196:15484078,25159308
(1,1196:15484078,25159308:2097153,504625,216271
g1,1196:15877294,25159308
g1,1196:15877294,25159308
g1,1196:15877295,25159308
x1,1196:17188015,25159308
g1,1196:17188015,25159308
g1,1196:17581231,25159308
g1,1196:17568124,25159308
r1,1281:17594338,25159308:26214,720896,216271
g1,1196:17581231,25159308
)
g1,1196:17581231,25159308
(1,1196:17581231,25159308:4827979,504625,216271
g1,1196:17974447,25159308
k1,1196:19176020,25159308:1201573
g1,1196:19176021,25159308
x1,1196:20814421,25159308
k1,1196:22015994,25159308:1201573
g1,1196:22409210,25159308
g1,1196:22396103,25159308
r1,1281:22422317,25159308:26214,720896,216271
g1,1196:22409210,25159308
)
g1,1196:22409210,25159308
(1,1196:22409210,25159308:5627519,504625,216271
g1,1196:22802426,25159308
k1,1196:24895289,25159308:2092863
g1,1196:24895290,25159308
x1,1196:25550650,25159308
k1,1196:27643513,25159308:2092863
g1,1196:28036729,25159308
)
g1,1196:28036729,25159308
)
]
$1,1197:28036729,23724072
)
g1,1198:28036729,23724072
k1,1198:36706223,23724072:8669494
)
(1,1198:3552215,26561778:33154007,504625,216271
h1,1198:3552215,26561778:0,0,0
g1,1198:3552215,26561778
[1,1198:3552215,26561778:33154007,504625,216271
(1,1198:3552215,26561778:33154007,504625,216271
k1,1198:11659114,26561778:8106899
h1,1198:11659114,26561778:0,0,0
x1,1198:12059538,26561778
x1,1198:13098928,26561778
g1,1198:13262768,26561778
x1,1198:13772631,26561778
g1,1198:13936471,26561778
r1,1281:13936471,26561778:0,720896,216271
g1,1198:13936471,26561778
x1,1198:16303570,26561778
g1,1198:16467410,26561778
x1,1198:17013322,26561778
g1,1198:17177162,26561778
x1,1198:17978001,26561778
g1,1198:18141841,26561778
x1,1198:19233665,26561778
g1,1198:19397505,26561778
x1,1198:21472335,26561778
g1,1198:21636175,26561778
x1,1198:22146038,26561778
g1,1198:22309878,26561778
x1,1198:23802126,26561778
g1,1198:23965966,26561778
x1,1198:24475174,26561778
x1,1198:26903916,26561778
g1,1198:27067756,26561778
x1,1198:28487908,26561778
x1,1198:28599323,26561778
r1,1281:28599323,26561778:0,216271,216271
g1,1198:28599323,26561778
k1,1198:36706222,26561778:8106899
)
]
g1,1198:36706222,26561778
g1,1198:36706222,26561778
)
]
]
(1,1261:3552215,28143497:33154007,576613,225995
h1,1260:3552215,28143497:655360,0,0
x1,1260:5226655,28143497
k1,1260:5452796,28143497:226141
x1,1260:6763491,28143497
k1,1260:6989631,28143497:226140
x1,1260:8846237,28143497
k1,1260:9072378,28143497:226141
x1,1260:11619737,28143497
k1,1260:11845877,28143497:226140
x1,1260:12501237,28143497
k1,1260:12727378,28143497:226141
x1,1260:14657392,28143497
k1,1260:14883533,28143497:226141
x1,1260:15684372,28143497
k1,1260:15910512,28143497:226140
x1,1260:17839888,28143497
x1,1260:18141359,28143497
x1,1260:18422511,28143497
x1,1260:18740367,28143497
k1,1260:18966508,28143497:226141
x1,1260:21005298,28143497
k1,1260:21231438,28143497:226140
x1,1260:24252612,28143497
k1,1260:24478753,28143497:226141
x1,1260:25898905,28143497
k1,1260:26124983,28143497:226078
x1,1260:28309277,28143497
k1,1260:28535417,28143497:226140
(1,1260:28535417,28143497:1091824,446948,116320
x1,1260:29409009,28143497
h1,1260:29409009,28143497:0,0,0
x1,1260:29627241,28143497
)
k1,1260:29853382,28143497:226141
x1,1260:30617526,28143497
k1,1260:30843667,28143497:226141
$1,1260:30843667,28143497
x1,1260:31150867,28143497
(1,1260:31150867,28241800:294003,295640,0
x1,1260:31412102,28241800
)
k1,1260:31742279,28143497:297409
x1,1260:32252005,28143497
k1,1260:32549415,28143497:297410
(1,1260:32549415,28143497:622337,455554,225995
(1,1260:32549415,28143497:622337,455554,225995
h1,1260:32549415,28143497:78643,0,0
[1,1260:32628058,28143497:465051,455554,225995
(1,1260:32628058,27885461:465051,197518,0
x1,1260:33093109,27885461
)
(1,1260:32628058,28369491:465051,295640,0
k1,1260:32729966,28369491:101908
x1,1260:32991201,28369491
k1,1260:33093109,28369491:101908
)
]
h1,1260:33093109,28143497:78643,0,0
)
)
$1,1260:33171752,28143497
k1,1260:33397893,28143497:226141
x1,1260:34344229,28143497
k1,1260:34570369,28143497:226140
$1,1260:34570369,28143497
x1,1260:34877569,28143497
(1,1260:34877569,28241800:294003,295640,0
x1,1260:35138804,28241800
)
k1,1260:35468982,28143497:297410
x1,1260:35978708,28143497
k1,1260:36276118,28143497:297410
(1,1260:36276118,28143497:430104,576613,225995
(1,1260:36276118,28143497:430104,576613,225995
h1,1260:36276118,28143497:78643,0,0
[1,1260:36354761,28143497:272818,576613,225995
(1,1260:36354761,27885461:272818,318577,0
x1,1260:36627579,27885461
)
(1,1260:36354761,28369491:272818,295640,0
k1,1260:36360553,28369491:5792
x1,1260:36621788,28369491
k1,1260:36627579,28369491:5791
)
]
h1,1260:36627579,28143497:78643,0,0
)
)
$1,1260:36706222,28143497
k1,1261:36706222,28143497:0
)
(1,1261:3552215,28864393:33154007,446948,141880
x1,1261:4352399,28864393
k1,1260:4541455,28864393:189056
x1,1260:5451743,28864393
x1,1260:6236207,28864393
k1,1260:6425263,28864393:189056
x1,1260:6935126,28864393
k1,1260:7124182,28864393:189056
x1,1260:8835309,28864393
k1,1260:9024364,28864393:189055
x1,1260:9352044,28864393
h1,1260:9352044,28864393:0,0,0
x1,1260:9515884,28864393
k1,1260:9704940,28864393:189056
x1,1260:10105355,28864393
k1,1260:10294411,28864393:189056
x1,1260:10622091,28864393
x1,1260:12607792,28864393
k1,1260:12796848,28864393:189056
x1,1260:13597687,28864393
k1,1260:13786743,28864393:189056
x1,1260:15826207,28864393
k1,1260:16015237,28864393:189030
x1,1260:18563897,28864393
k1,1260:18752953,28864393:189056
x1,1260:21956319,28864393
k1,1260:22145375,28864393:189056
x1,1260:23492126,28864393
k1,1260:23681182,28864393:189056
x1,1260:26811794,28864393
k1,1260:27000849,28864393:189055
x1,1260:29804437,28864393
k1,1260:29993493,28864393:189056
x1,1260:30939829,28864393
k1,1260:31128885,28864393:189056
x1,1260:33713578,28864393
k1,1260:33902634,28864393:189056
x1,1260:36706222,28864393
k1,1260:36706222,28864393:0
)
(1,1261:3552215,29585289:33154007,446948,141880
x1,1261:5554972,29585289
g1,1260:5718812,29585289
x1,1260:6009788,29585289
x1,1260:9331120,29585289
k1,1261:36706222,29585289:27375102
g1,1261:36706222,29585289
)
]
(1,1281:3552215,48144875:33154007,0,0
h1,1281:3552215,48144875:33154007,0,0
)
]
]
!38911
}15
!11
{16
[1,1281:4736286,48144875:31969936,43408589,0
(1,1281:4736286,4736286:0,0,0
[1,1281:0,4736286:0,0,0
(1,1281:0,0:0,0,0
g1,1281:0,0
)
]
)
[1,1281:3552215,48144875:33154007,44592660,0
[1,1281:3552215,3552215:33154007,0,0
(1,1281:3552215,3552215:33154007,0,0
h1,1281:3552215,3552215:33154007,0,0
)
]
[1,1281:3552215,46178795:33154007,42626580,0
[1,1279:3552215,32897640:33154007,16064270,0
[1,1279:3552215,32897640:33154007,16064270,0
(1,1277:3552215,23902283:33154007,7068913,6741233
k1,1277:3952787,23902283:400572
h1,1265:3952787,23902283:0,0,0
(1,1276:3952787,23902283:32352864,7068913,6741233
$1,1276:3952787,23902283
[1,1276:3952787,23902283:32352864,7068913,6741233
(1,1270:3952787,22801276:32352864,5967906,216271
g1,1266:3952787,22801276
(1,1267:3952787,22801276:8088216,5967906,216271
r1,1281:3952787,22801276:0,720896,216271
g1,1266:4018323,22801276
g1,1266:4018323,22801276
g1,1266:4018324,22801276
(1,1266:4018324,22801276:7957143,5967906,0
(1,1266:4018324,22801276:7957228,5967920,0
(1,1266:4018324,22801276:7957228,5967920,0
(1,1266:4018324,22801276:0,5967920,0
(1,1266:4018324,22801276:0,20721254,0
(1,1266:4018324,22801276:27628339,20721254,0
)
k1,1266:4018323,22801276:-27628340
)
)
g1,1266:11975552,22801276
)
)
)
g1,1267:11975467,22801276
g1,1267:12041003,22801276
)
g1,1267:12041003,22801276
(1,1268:12041003,22801276:8088216,5967906,216271
g1,1267:12106539,22801276
g1,1267:12106539,22801276
g1,1267:12106540,22801276
(1,1267:12106540,22801276:7957143,5967906,0
(1,1267:12106540,22801276:7957228,5967920,0
(1,1267:12106540,22801276:7957228,5967920,0
(1,1267:12106540,22801276:0,5967920,0
(1,1267:12106540,22801276:0,20721254,0
(1,1267:12106540,22801276:27628339,20721254,0
)
k1,1267:12106539,22801276:-27628340
)
)
g1,1267:20063768,22801276
)
)
)
g1,1268:20063683,22801276
g1,1268:20129219,22801276
)
g1,1268:20129219,22801276
(1,1269:20129219,22801276:8088216,5967906,216271
g1,1268:20194755,22801276
g1,1268:20194755,22801276
g1,1268:20194756,22801276
(1,1268:20194756,22801276:7957143,5967906,0
(1,1268:20194756,22801276:7957228,5967920,0
(1,1268:20194756,22801276:7957228,5967920,0
(1,1268:20194756,22801276:0,5967920,0
(1,1268:20194756,22801276:0,20721254,0
(1,1268:20194756,22801276:27628339,20721254,0
)
k1,1268:20194755,22801276:-27628340
)
)
g1,1268:28151984,22801276
)
)
)
g1,1269:28151899,22801276
g1,1269:28217435,22801276
)
g1,1269:28217435,22801276
(1,1270:28217435,22801276:8088216,5967906,216271
g1,1269:28282971,22801276
g1,1269:28282971,22801276
g1,1269:28282972,22801276
(1,1269:28282972,22801276:7957143,5967906,0
(1,1269:28282972,22801276:7957228,5967920,0
(1,1269:28282972,22801276:7957228,5967920,0
(1,1269:28282972,22801276:0,5967920,0
(1,1269:28282972,22801276:0,20721254,0
(1,1269:28282972,22801276:27628339,20721254,0
)
k1,1269:28282971,22801276:-27628340
)
)
g1,1269:36240200,22801276
)
)
)
g1,1270:36240115,22801276
g1,1270:36305651,22801276
)
g1,1270:36305651,22801276
)
(1,1271:3952787,23522172:32352864,504625,216271
g1,1270:3952787,23522172
(1,1270:3952787,23522172:8088216,504625,216271
r1,1281:3952787,23522172:0,720896,216271
g1,1270:4018323,23522172
k1,1270:6995843,23522172:2977520
g1,1270:6995844,23522172
x1,1270:8997948,23522172
k1,1270:11975467,23522172:2977519
g1,1270:12041003,23522172
)
g1,1270:12041003,23522172
(1,1270:12041003,23522172:8088216,504625,216271
g1,1270:12106539,23522172
k1,1270:14119047,23522172:2012508
g1,1270:14119048,23522172
x1,1270:18051176,23522172
k1,1270:20063683,23522172:2012507
g1,1270:20129219,23522172
)
g1,1270:20129219,23522172
(1,1270:20129219,23522172:8088216,504625,216271
g1,1270:20194755,23522172
k1,1270:22002135,23522172:1807380
g1,1270:22002136,23522172
x1,1270:25424392,23522172
x1,1270:26344519,23522172
k1,1270:28151899,23522172:1807380
g1,1270:28217435,23522172
)
g1,1270:28217435,23522172
(1,1271:28217435,23522172:8088216,504625,216271
g1,1270:28282971,23522172
k1,1270:29840335,23522172:1557364
g1,1270:29840336,23522172
x1,1270:34682752,23522172
k1,1271:36240115,23522172:1557363
g1,1271:36305651,23522172
)
g1,1271:36305651,23522172
)
(1,1275:3952787,29706349:32352864,5967906,216271
g1,1271:3952787,29706349
(1,1272:3952787,29706349:8088216,5967906,216271
r1,1281:3952787,29706349:0,720896,216271
g1,1271:4018323,29706349
g1,1271:4018323,29706349
g1,1271:4018324,29706349
(1,1271:4018324,29706349:7957143,5967906,0
(1,1271:4018324,29706349:7957228,5967920,0
(1,1271:4018324,29706349:7957228,5967920,0
(1,1271:4018324,29706349:0,5967920,0
(1,1271:4018324,29706349:0,20721254,0
(1,1271:4018324,29706349:27628339,20721254,0
)
k1,1271:4018323,29706349:-27628340
)
)
g1,1271:11975552,29706349
)
)
)
g1,1272:11975467,29706349
g1,1272:12041003,29706349
)
g1,1272:12041003,29706349
(1,1273:12041003,29706349:8088216,5967906,216271
g1,1272:12106539,29706349
g1,1272:12106539,29706349
g1,1272:12106540,29706349
(1,1272:12106540,29706349:7957143,5967906,0
(1,1272:12106540,29706349:7957228,5967920,0
(1,1272:12106540,29706349:7957228,5967920,0
(1,1272:12106540,29706349:0,5967920,0
(1,1272:12106540,29706349:0,20721254,0
(1,1272:12106540,29706349:27628339,20721254,0
)
k1,1272:12106539,29706349:-27628340
)
)
g1,1272:20063768,29706349
)
)
)
g1,1273:20063683,29706349
g1,1273:20129219,29706349
)
g1,1273:20129219,29706349
(1,1274:20129219,29706349:8088216,5967906,216271
g1,1273:20194755,29706349
g1,1273:20194755,29706349
g1,1273:20194756,29706349
(1,1273:20194756,29706349:7957143,5967906,0
(1,1273:20194756,29706349:7957228,5967920,0
(1,1273:20194756,29706349:7957228,5967920,0
(1,1273:20194756,29706349:0,5967920,0
(1,1273:20194756,29706349:0,20721254,0
(1,1273:20194756,29706349:27628339,20721254,0
)
k1,1273:20194755,29706349:-27628340
)
)
g1,1273:28151984,29706349
)
)
)
g1,1274:28151899,29706349
g1,1274:28217435,29706349
)
g1,1274:28217435,29706349
(1,1275:28217435,29706349:8088216,5967906,216271
g1,1274:28282971,29706349
g1,1274:28282971,29706349
g1,1274:28282972,29706349
(1,1274:28282972,29706349:7957143,5967906,0
(1,1274:28282972,29706349:7957228,5967920,0
(1,1274:28282972,29706349:7957228,5967920,0
(1,1274:28282972,29706349:0,5967920,0
(1,1274:28282972,29706349:0,20721254,0
(1,1274:28282972,29706349:27628339,20721254,0
)
k1,1274:28282971,29706349:-27628340
)
)
g1,1274:36240200,29706349
)
)
)
g1,1275:36240115,29706349
g1,1275:36305651,29706349
)
g1,1275:36305651,29706349
)
(1,1276:3952787,30427245:32352864,504625,216271
g1,1275:3952787,30427245
(1,1275:3952787,30427245:8088216,504625,216271
r1,1281:3952787,30427245:0,720896,216271
g1,1275:4018323,30427245
k1,1275:6795631,30427245:2777308
g1,1275:6795632,30427245
x1,1275:9198160,30427245
k1,1275:11975467,30427245:2777307
g1,1275:12041003,30427245
)
g1,1275:12041003,30427245
(1,1275:12041003,30427245:8088216,504625,216271
g1,1275:12106539,30427245
k1,1275:13891639,30427245:1785100
g1,1275:13891640,30427245
x1,1275:14546336,30427245
g1,1275:14710176,30427245
x1,1275:18278584,30427245
k1,1275:20063683,30427245:1785099
g1,1275:20129219,30427245
)
g1,1275:20129219,30427245
(1,1275:20129219,30427245:8088216,504625,216271
g1,1275:20194755,30427245
k1,1275:21783571,30427245:1588816
g1,1275:21783572,30427245
x1,1275:25642956,30427245
x1,1275:26563083,30427245
k1,1275:28151899,30427245:1588816
g1,1275:28217435,30427245
)
g1,1275:28217435,30427245
(1,1276:28217435,30427245:8088216,504625,216271
g1,1275:28282971,30427245
k1,1275:29640123,30427245:1357152
g1,1275:29640124,30427245
x1,1275:34882964,30427245
k1,1276:36240115,30427245:1357151
g1,1276:36305651,30427245
)
g1,1276:36305651,30427245
)
]
$1,1276:36305651,23902283
)
g1,1277:36305651,23902283
k1,1277:36706222,23902283:400571
)
(1,1277:3552215,32671645:33154007,1372769,225995
h1,1277:3552215,32671645:0,0,0
g1,1277:3552215,32671645
[1,1277:3552215,32671645:33154007,1372769,225995
(1,1277:3552215,31803501:33154007,504625,225995
h1,1277:3552215,31803501:0,0,0
x1,1277:5263342,31803501
k1,1277:5486730,31803501:223388
x1,1277:5996593,31803501
k1,1277:6219981,31803501:223388
r1,1281:6219981,31803501:0,730620,225995
k1,1277:6219981,31803501:0
x1,1277:7239061,31803501
k1,1277:7462449,31803501:223388
x1,1277:8773144,31803501
k1,1277:8996532,31803501:223388
x1,1277:10853138,31803501
k1,1277:11076526,31803501:223388
x1,1277:13623885,31803501
k1,1277:13847272,31803501:223387
x1,1277:14502632,31803501
k1,1277:14726020,31803501:223388
x1,1277:16656034,31803501
k1,1277:16879422,31803501:223388
x1,1277:17680261,31803501
k1,1277:17903649,31803501:223388
x1,1277:19833025,31803501
x1,1277:20134496,31803501
x1,1277:20415648,31803501
x1,1277:20733504,31803501
k1,1277:20956892,31803501:223388
x1,1277:22995682,31803501
k1,1277:23219070,31803501:223388
x1,1277:26240244,31803501
k1,1277:26463632,31803501:223388
x1,1277:27883784,31803501
k1,1277:28107112,31803501:223328
x1,1277:30291406,31803501
k1,1277:30514794,31803501:223388
(1,1277:30514794,31803501:1091824,446948,116320
x1,1277:31388386,31803501
h1,1277:31388386,31803501:0,0,0
x1,1277:31606618,31803501
)
k1,1277:31830006,31803501:223388
x1,1277:32995220,31803501
k1,1277:33218607,31803501:223387
$1,1277:33218607,31803501
x1,1277:33525807,31803501
(1,1277:33525807,31901804:294003,295640,0
x1,1277:33787042,31901804
)
k1,1277:34112123,31803501:292313
x1,1277:34621849,31803501
k1,1277:34914161,31803501:292312
(1,1277:34914161,31803501:622337,455554,225995
(1,1277:34914161,31803501:622337,455554,225995
h1,1277:34914161,31803501:78643,0,0
[1,1277:34992804,31803501:465051,455554,225995
(1,1277:34992804,31545465:465051,197518,0
x1,1277:35457855,31545465
)
(1,1277:34992804,32029495:465051,295640,0
k1,1277:35094712,32029495:101908
x1,1277:35355947,32029495
k1,1277:35457855,32029495:101908
)
]
h1,1277:35457855,31803501:78643,0,0
)
)
$1,1277:35536498,31803501
k1,1277:35759886,31803501:223388
x1,1277:36706222,31803501
k1,1277:36706222,31803501:0
)
(1,1277:3552215,32671645:33154007,576613,225995
x1,1277:3859415,32671645
(1,1277:3859415,32769948:294003,295640,0
x1,1277:4120650,32769948
)
g1,1277:4335458,32671645
x1,1277:4845184,32671645
g1,1277:5027224,32671645
(1,1277:5027224,32671645:430104,576613,225995
(1,1277:5027224,32671645:430104,576613,225995
h1,1277:5027224,32671645:78643,0,0
[1,1277:5105867,32671645:272818,576613,225995
(1,1277:5105867,32413609:272818,318577,0
x1,1277:5378685,32413609
)
(1,1277:5105867,32897639:272818,295640,0
k1,1277:5111659,32897639:5792
x1,1277:5372894,32897639
k1,1277:5378685,32897639:5791
)
]
h1,1277:5378685,32671645:78643,0,0
)
)
$1,1277:5457328,32671645
x1,1277:5621168,32671645
r1,1281:5621168,32671645:0,216271,216271
k1,1277:36706222,32671645:31085054
g1,1277:36706222,32671645
)
]
g1,1277:36706222,32671645
g1,1277:36706222,32671645
)
]
]
]
(1,1281:3552215,48144875:33154007,0,0
h1,1281:3552215,48144875:33154007,0,0
)
]
]
!10678
}16
Input:75:C:\Users\cuich\OneDrive\2023\AAAI\AAAI2024\AAAI2024_all.aux
!80
Postamble:
Count:29984
!27
Post scriptum:

